A Customizable Conflict Resolution and Attribute-Based Access Control Framework for Multi-Robot Systems

As multi-robot systems continue to advance and become integral to various applications, managing conflicts and ensuring secure access control are critical challenges that need to be addressed. Access control is essential in multi-robot systems to ensure secure and authorized interactions among robots, protect sensitive data, and prevent unauthorized access to resources. This paper presents a novel framework for customizable conflict resolution and attribute-based access control in multi-robot systems for ROS 2 leveraging the Hyperledger Fabric blockchain. We introduce an attribute-based access control (ABAC) Fabric-ROS 2 bridge to enable secure communication and control between users and robots. By defining conflict resolution policies based on task priorities, robot capabilities, and user-defined constraints, our framework offers a flexible way to resolve conflicts. Additionally, it incorporates attribute-based access control, granting access rights based on user and robot attributes. ABAC offers a modular approach to control access compared to existing access control approaches in ROS 2, such as SROS2. Through this framework, multi-robot systems can be managed efficiently, securely, and adaptably, ensuring controlled access to resources and managing conflicts. Our experimental evaluation shows that our framework marginally improves latency and throughput over exiting Fabric and ROS 2 integration solutions. At higher network load, it is the only solution to operate reliably without a diverging transaction commitment latency. We also demonstrate how conflicts arising from simultaneous control or a robot by two users are resolved in real-time and motion distortion is effectively eliminated.

==> plot/latency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmajorgrids,
xmin=0, xmax=20,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Latency (s)},
ymajorgrids,
ymin=0.0533298846654975, ymax=78.5228218580077,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0.105109504
0.600999936 0.106711552
1.201999872 0.107198464
1.602999808 0.108646144
2.002999808 0.108653312
2.602999808 0.109905664
2.802999808 0.110259968
3.602999808 0.110448384
4.605999872 0.110628864
4.805999872 0.110931456
5.607000064 0.11107456
6.407000064 0.111083008
6.607000064 0.111151104
6.807000064 0.111710208
7.609999872 0.112213248
8.610999808 0.112785664
9.610999808 0.113834752
10.213999872 0.114487808
10.615000064 0.115690752
10.815000064 0.11574144
11.616999936 0.115985152
12.416999936 0.11670144
12.616999936 0.116805376
13.616999936 0.117545984
14.018999808 0.118418688
14.621999872 0.118588928
14.823000064 0.11883776
15.625999872 0.119101696
16.425999872 0.119522048
16.625999872 0.119565824
17.225999872 0.119676928
17.625999872 0.124893696
18.626999808 0.12606592
19.629999872 0.12823808
19.829999872 0.129657856
20.429999872 0.13154816
20.629999872 0.133174784
21.629999872 0.13531264
22.632 0.140381184
23.033999872 0.141630464
23.634999808 0.143120128
23.834999808 0.144158976
24.634999808 0.145883904
25.634999808 0.148065536
25.834999808 0.149079808
26.636999936 0.150342144
26.837999872 0.153647104
27.639000064 0.162211328
27.84 0.164080384
28.644 0.166929664
29.647000064 0.18333696
29.847000064 0.184044032
30.649999872 0.188032256
30.850999808 0.189543936
31.652 0.212991744
32.653999872 0.215376128
32.853999872 0.222924544
33.655000064 0.227271168
34.66 0.237938688
35.06 0.247029248
35.66 0.25026944
36.660999936 0.305196288
37.063000064 0.311795968
37.663000064 0.314616576
38.665999872 0.315492864
38.865999872 0.31624832
39.668999936 0.323688192
40.669999872 0.346175232
41.473999872 0.346902784
41.674999808 0.365958656
42.676999936 0.413193472
42.876999936 0.51346304
43.677999872 0.517182976
44.677999872 0.527805696
45.677999872 0.53096064
45.877999872 0.53951232
46.680999936 0.58653824
46.880999936 0.708896256
47.682999808 0.709791232
48.685999872 0.714626304
48.885999872 0.722519552
49.688999936 0.741703168
50.288999936 0.7444352
50.688999936 0.763315968
50.888999936 0.906537728
51.688999936 0.9070784
52.688999936 0.907501568
52.888999936 0.90832896
53.688999936 0.909430528
54.288999936 0.910783744
54.688999936 0.911560192
54.888999936 0.91429376
55.688999936 0.915498752
56.488999936 0.9174464
56.689999872 0.920160768
57.292999936 0.92110208
57.693999872 0.924537856
57.893999872 0.929244416
58.693999872 0.934084864
59.697999872 0.941024
60.097999872 0.949150208
60.698999808 0.982818304
61.698999808 1.017483264
62.5 1.048043264
62.700999936 1.112279552
63.700999936 1.143739904
64.501999872 4.64634368
};
\addlegendentry{5 Hz}
\addplot [semithick, darkorange25512714]
table {%
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0.09378944
0.100999936 0.09692928
0.503000064 0.100002816
0.703000064 0.10085248
1.004 0.101801728
1.204 0.102347264
1.504 0.1025024
1.604999936 0.102937856
2.007000064 0.10293888
2.106999808 0.103380736
2.306999808 0.103843072
2.506999808 0.10472064
3.007000064 0.105005056
3.106999808 0.105645824
3.508 0.107962112
3.608999936 0.108007936
3.708999936 0.108258816
4.008999936 0.108278272
4.208999936 0.108337152
4.409999872 0.109215488
4.511000064 0.109823232
5.012999936 0.110959616
5.113999872 0.111048704
5.516 0.111802112
5.616 0.112000768
6.017999872 0.112340992
6.217999872 0.112720384
6.519000064 0.112911104
6.72 0.112971776
7.02 0.113132544
7.520999936 0.113840384
8.023000064 0.114535168
8.322999808 0.114697984
8.522999808 0.114751488
9.024999936 0.115023872
9.525999872 0.115090944
9.625999872 0.115159808
10.025999872 0.115491328
10.125999872 0.116475392
10.525999872 0.117757952
11.028 0.118626816
11.528999936 0.118854144
12.029999872 0.119481856
12.529999872 0.119686912
13.032999936 0.119942912
13.533999872 0.121737728
13.633999872 0.122053632
14.033999872 0.122189824
14.535000064 0.123746048
14.634999808 0.123832832
15.034999808 0.124210688
15.536 0.124435456
15.937999872 0.125448704
16.036999936 0.125740544
16.136999936 0.125847552
16.538999808 0.126099712
17.040999936 0.12622848
17.441999872 0.12629888
17.541999872 0.128224256
17.741999872 0.128883712
18.044 0.12892416
18.545999872 0.129560064
19.047000064 0.130245376
19.146999808 0.130594048
19.546999808 0.130621184
19.848 0.132526848
20.048999936 0.13263616
20.149999872 0.133307648
20.549999872 0.133470976
20.649999872 0.134344192
21.049999872 0.135475968
21.551000064 0.136199424
21.650999808 0.137940224
21.850999808 0.1387712
22.050999808 0.139780096
22.452 0.143554048
22.552 0.145421824
22.752999936 0.145557248
23.052999936 0.14609536
23.553999872 0.147296768
23.754999808 0.147800064
24.055000064 0.166595584
24.255000064 0.167501056
24.554999808 0.167723776
24.754999808 0.17554816
25.057999872 0.195937024
25.557999872 0.206124544
25.757999872 0.206832896
26.06 0.21004032
26.260999936 0.21426944
26.560999936 0.214357504
26.762999808 0.21877888
27.064 0.22230144
27.564 0.235714304
28.064 0.247348224
28.264999936 0.306663424
28.565999872 0.315506432
28.965999872 0.320044288
29.065999872 0.337734912
29.165999872 0.398919424
29.567000064 0.39975424
29.767000064 0.40099712
30.066999808 0.409054976
30.567000064 0.412485888
31.069999872 0.413014016
31.268999936 0.413307648
31.569999872 0.414511104
31.769999872 0.414715648
32.069999872 0.415190272
32.471000064 0.41522048
32.572 0.417297408
32.772 0.419130112
33.172999936 0.422642688
33.573999872 0.423187456
34.076 0.424987136
34.176 0.431432704
34.576999936 0.431787776
34.776999936 0.434261248
35.077999872 0.44452864
35.578999808 0.445118464
36.079000064 0.491850752
36.580999936 0.501524992
36.680999936 0.501857536
37.081999872 0.502725888
37.584 0.503269376
38.084 0.506899456
38.284999936 0.510022144
38.585999872 0.510924544
38.685999872 0.51168896
39.085999872 0.512636928
39.287000064 0.514844928
39.588 0.51744256
40.088 0.517904896
40.589999872 0.522046208
41.089999872 0.523377408
41.589999872 0.523457024
42.092 0.524515072
42.192999936 0.525951488
42.593999872 0.5283136
43.093999872 0.529997056
43.596999936 0.53076736
43.697999872 0.531830272
44.097999872 0.566685952
};
\addlegendentry{10 Hz}
\addplot [semithick, forestgreen4416044]
table {%
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0.075670784
0.161000192 0.07938432
0.362000128 0.08032768
0.562000128 0.081757184
0.642000128 0.0827968
0.762000128 0.082987776
0.962000128 0.083575808
1.043000064 0.083598336
1.163000064 0.083731968
1.243000064 0.084153344
1.404000256 0.08511616
1.445000192 0.08577664
1.565000192 0.086049024
1.765000192 0.087184384
1.846000128 0.087860224
1.927000064 0.087976448
1.967000064 0.088323584
2.169000192 0.089140224
2.209000192 0.089468928
2.370000128 0.089768704
2.571000064 0.090533888
2.771000064 0.090665728
2.851000064 0.090897664
2.972000256 0.091078144
3.012000256 0.091168768
3.173000192 0.0914176
3.374000128 0.091591936
3.414000128 0.091702272
3.615000064 0.091732736
3.775000064 0.091798784
3.935000064 0.092537088
3.975000064 0.092789504
4.176 0.09291392
4.256 0.092950528
4.376 0.092992512
4.578000128 0.093192704
4.778000128 0.093765632
4.979000064 0.094002176
5.019000064 0.094050816
5.180000256 0.09490432
5.260000256 0.0949696
5.380000256 0.095130368
5.581000192 0.095164928
5.741000192 0.09519616
5.821000192 0.095403264
5.982000128 0.09545856
6.022000128 0.095547648
6.183000064 0.095846144
6.383000064 0.095902208
6.584 0.09601152
6.745000192 0.096034304
6.785000192 0.0962432
6.945000192 0.096246784
6.985000192 0.096302592
7.186000128 0.096350464
7.267000064 0.096377088
7.387000064 0.096397568
7.548000256 0.096441088
7.588000256 0.097066496
7.668000256 0.09709312
7.789000192 0.097184
7.990000128 0.097187328
8.191000064 0.097490688
8.392 0.097668096
8.593000192 0.09769728
8.795000064 0.097700352
8.835000064 0.097949696
8.995000064 0.098318336
9.196000256 0.098329088
9.277000192 0.098733056
9.398000128 0.098932992
9.478000128 0.09898496
9.598000128 0.099267584
9.799000064 0.100080896
9.879000064 0.10027008
9.999000064 0.100535296
10.199000064 0.10079488
10.401000192 0.100800256
10.441000192 0.101367552
10.601000192 0.101638144
10.801000192 0.101784576
11.001000192 0.10208896
11.121000192 0.102290432
11.202000128 0.102297344
11.402000128 0.102465536
11.602000128 0.10247552
11.802000128 0.10258176
11.843000064 0.10279424
11.923000064 0.103673344
12.003000064 0.10384256
12.204000256 0.103863552
12.284000256 0.104067584
12.364000256 0.104080384
12.404000256 0.104201472
12.444000256 0.10420352
12.605000192 0.104585216
12.805000192 0.104588032
12.885000192 0.104596736
13.006000128 0.104717568
13.208 0.104833792
13.369000192 0.105167872
13.409000192 0.105774848
13.609000192 0.10579712
13.809000192 0.105887232
14.010000128 0.106094592
14.211000064 0.106180352
14.411000064 0.106679296
14.492000256 0.106896896
14.572000256 0.107196416
14.612000256 0.107531776
14.772000256 0.107642624
14.852000256 0.107709952
15.013000192 0.10797952
15.134000128 0.10801152
15.214000128 0.108083712
15.414000128 0.10816
15.574000128 0.108185856
15.615000064 0.10852352
15.655000064 0.108804352
15.815000064 0.109061376
16.016 0.10951168
16.216 0.109602048
16.256 0.1097792
16.337000192 0.110034944
16.417000192 0.110185984
16.618000128 0.11042816
16.939000064 0.111014144
17.100000256 0.1112064
17.221000192 0.111325184
17.422000128 0.11135488
17.623000064 0.111425792
17.663000064 0.111471616
17.703000064 0.111639296
17.823000064 0.112084992
17.863000064 0.112464896
18.025000192 0.112817664
18.226000128 0.11310464
18.428000256 0.113623296
18.629000192 0.114188288
18.830000128 0.114260736
18.870000128 0.114496512
18.951000064 0.114832128
19.031000064 0.11495552
19.072 0.115003648
19.232 0.115624448
19.432 0.115960832
19.512 0.116402176
19.593000192 0.117290752
19.633000192 0.117592064
19.833000192 0.117661696
19.913000192 0.117710336
20.034000128 0.118290944
20.234000128 0.11866496
20.435000064 0.118830848
20.515000064 0.11916416
20.636000256 0.11921664
20.836000256 0.119310592
21.037000192 0.119354368
21.238000128 0.11949824
21.318000128 0.119791872
21.359000064 0.11983232
21.439000064 0.119970304
21.52 0.12011008
21.68 0.120444928
21.76 0.120514304
21.8 0.12061056
21.92 0.120667648
22.04 0.1208512
22.24 0.120876032
22.44 0.121092864
22.521000192 0.121966592
22.602000128 0.122541312
22.802000128 0.122669568
23.042000128 0.1230656
23.082000128 0.123235072
23.243000064 0.123626496
23.283000064 0.123938304
23.443000064 0.12442624
23.644000256 0.124701184
23.804000256 0.124977408
23.844000256 0.125151744
23.884000256 0.125268736
24.046000128 0.125608704
24.248 0.125764608
24.449000192 0.126738688
24.650000128 0.127120128
24.849000192 0.127428864
24.889000192 0.12756736
25.050000128 0.128053248
25.252000256 0.12997248
25.332000256 0.130418432
25.453000192 0.131846912
25.493000192 0.132384512
25.653000192 0.133274624
25.854000128 0.133734912
26.055000064 0.134616576
26.256 0.136237312
26.296 0.136523008
26.336 0.140554496
26.416 0.141655552
26.456 0.142496512
26.536 0.143002368
26.657000192 0.14350976
26.857000192 0.143619584
27.057000192 0.143856128
27.138000128 0.144772608
27.259000064 0.146769664
27.339000064 0.147150592
27.460000256 0.14755072
27.660000256 0.149789952
27.820000256 0.151222016
28.061000192 0.154319616
28.261000192 0.156605184
28.381000192 0.157422848
28.461000192 0.157459456
28.661000192 0.157492736
28.701000192 0.157519104
28.781000192 0.158376448
28.861000192 0.158583808
28.941000192 0.159286784
29.061000192 0.160397312
29.102000128 0.161152
29.263000064 0.16214144
29.463000064 0.162716416
29.624 0.163311872
29.744 0.166136064
29.865000192 0.167936512
29.905000192 0.168953344
30.067000064 0.16938624
30.107000064 0.1720064
30.187000064 0.1729216
30.267000064 0.176036096
30.468000256 0.176621056
30.670000128 0.18072832
30.870000128 0.181124864
30.910000128 0.182152704
31.070000128 0.183269888
31.150000128 0.186660352
31.271000064 0.187153408
31.352 0.188887808
31.471000064 0.19021568
31.551000064 0.192041728
31.631000064 0.193679616
31.671000064 0.194174208
31.871000064 0.195228416
32.031000064 0.196196096
32.272 0.1973888
32.473000192 0.197644544
32.676000256 0.199419136
32.716000256 0.199853056
32.878000128 0.199966208
33.078000128 0.200931328
33.118000128 0.20155136
33.279000064 0.20200064
33.439000064 0.202012416
33.479000064 0.203505152
33.519000064 0.204476928
33.679000064 0.204598016
33.879000064 0.20857216
34.04 0.209893632
34.08 0.211791872
34.281000192 0.212156672
34.361000192 0.212780288
34.481000192 0.213276928
34.681000192 0.21395072
34.881000192 0.214300416
35.082000128 0.214802176
35.283000064 0.215919104
35.323000064 0.218158336
35.483000064 0.220092672
35.683000064 0.22023808
35.724000256 0.220733696
35.884000256 0.220801024
35.964000256 0.220927232
36.084000256 0.222668032
36.164000256 0.223486976
36.204000256 0.225057024
36.284000256 0.225549056
36.484000256 0.226636032
36.564000256 0.22716032
36.685000192 0.228296192
36.807000064 0.2287104
36.887000064 0.228810496
37.087000064 0.22967552
37.288 0.230260992
37.488 0.230536448
37.689000192 0.233661184
37.890000128 0.23397888
37.970000128 0.235339264
38.090000128 0.237189376
38.291000064 0.23780224
38.491000064 0.23816064
38.692000256 0.239406848
38.894000128 0.23945216
38.934000128 0.239507968
39.095000064 0.240007936
39.296 0.241174784
39.496 0.2412224
39.576 0.24437248
39.657000192 0.2450304
39.697000192 0.246494208
39.777000192 0.246724864
39.897000192 0.247711744
39.937000192 0.249041664
40.018000128 0.24931072
40.098000128 0.249520128
40.298000128 0.25016064
40.499000064 0.250538752
40.580000256 0.25064832
40.701000192 0.250870016
40.781000192 0.250967552
40.902000128 0.251156736
41.102000128 0.252708352
41.302000128 0.252903936
41.503000064 0.252909824
41.704 0.253673728
41.824 0.253907968
41.905000192 0.255196928
41.945000192 0.25560704
42.109000192 0.256325376
42.310000128 0.2586752
42.471000064 0.2586752
42.711000064 0.259590912
42.751000064 0.260287488
42.912 0.260928256
42.952 0.260989184
43.113000192 0.261344
43.314000128 0.262877952
43.354000128 0.263137024
43.515000064 0.267073024
43.756000256 0.26788992
43.918000128 0.267986432
44.079000064 0.273334784
44.199000064 0.273843456
44.32 0.274093824
44.52 0.27561728
44.72 0.276486144
44.921000192 0.276950272
45.041000192 0.278519552
45.121000192 0.27868928
45.243000064 0.27878656
45.323000064 0.283763456
45.524000256 0.285921536
45.604000256 0.288943616
45.725000192 0.28918656
45.805000192 0.28940416
45.925000192 0.290951168
46.126000128 0.293261312
46.286000128 0.310152192
46.326000128 0.319459328
46.526000128 0.369679616
46.687000064 0.377860352
46.727000064 0.385483008
46.888 0.387665664
46.928 0.468105728
};
\addlegendentry{25 Hz}
\addplot [semithick, crimson2143940]
table {%
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0.074297088
0.1 0.074422528
0.24 0.075040256
0.32 0.075483136
0.34 0.075609856
0.42 0.07567744
0.44 0.075756032
0.48 0.076172032
0.581000192 0.076415744
0.600999936 0.076727296
0.661000192 0.077039104
0.720999936 0.077152256
0.760999936 0.0771712
0.781000192 0.077583104
0.920999936 0.07784704
1.022000128 0.077857024
1.042000128 0.077982976
1.123000064 0.078032384
1.224 0.078170624
1.324 0.078187776
1.424999936 0.078227712
1.526000128 0.07828352
1.627000064 0.078336256
1.727000064 0.078480128
1.807000064 0.078550528
1.907000064 0.078693888
1.927000064 0.078793472
1.947000064 0.078893824
2.007000064 0.078987264
2.127000064 0.079175424
2.229000192 0.079332608
2.328999936 0.079398912
2.368999936 0.079474176
2.430000128 0.079693568
2.450000128 0.079712768
2.530000128 0.079742464
2.630000128 0.079760384
2.730000128 0.079890944
2.832 0.079941376
2.932 0.079973632
3.032999936 0.080292864
3.194000128 0.080355072
3.235000064 0.080448768
3.296 0.08048896
3.316 0.080616704
3.396 0.080624384
3.436 0.080761088
3.536999936 0.080904192
3.557000192 0.080955136
3.578000128 0.081039872
3.64 0.081316608
3.741000192 0.08136576
3.842000128 0.081503744
3.924 0.081547264
4.004 0.08188416
4.045000192 0.081897728
4.104999936 0.081939712
4.165000192 0.081968896
4.304999936 0.082100224
4.405000192 0.082308864
4.446000128 0.082338304
4.526000128 0.082490624
4.646000128 0.082760192
4.706000128 0.082791936
4.948 0.082864384
5.088 0.082949888
5.149000192 0.083241984
5.208999936 0.083253504
5.229000192 0.083322368
5.269000192 0.083459072
5.349000192 0.083460352
5.408999936 0.083509504
5.448999936 0.083565312
5.469000192 0.083716608
5.549000192 0.083827712
5.629000192 0.083895552
5.648999936 0.083979776
5.670000128 0.084071424
5.751000064 0.08409216
5.792 0.084396288
5.852 0.084415744
5.892 0.084657152
5.952 0.084665856
5.992 0.084719616
6.052 0.084854784
6.154000128 0.0848896
6.255000064 0.08490112
6.314000128 0.084905472
6.354000128 0.085024768
6.454000128 0.085312
6.534000128 0.085374208
6.554000128 0.085626112
6.655000064 0.085668608
6.695000064 0.085778944
6.755000064 0.085825536
6.856 0.085829376
6.957000192 0.086073856
7.078000128 0.086117632
7.119000064 0.08657664
7.2 0.086756096
7.261000192 0.086826752
7.342000128 0.08701056
7.464 0.087418112
7.565000192 0.08766848
7.667000064 0.087867136
7.707000064 0.088045824
7.767000064 0.088104448
7.867000064 0.089892352
7.887000064 0.089994752
7.988 0.090528768
8.008 0.090837504
8.068 0.091163392
8.109000192 0.091205376
8.149000192 0.093453312
8.269000192 0.093587712
8.370000128 0.093717504
8.431000064 0.093748992
8.634000128 0.094029312
8.674000128 0.094057472
8.774000128 0.094131712
8.815000064 0.094291712
8.876 0.095041024
8.978000128 0.09530624
9.08 0.095563776
9.18 0.09585792
9.280999936 0.096148224
9.383000064 0.096947712
9.485000192 0.097145088
9.526000128 0.097274112
9.586000128 0.09735808
9.686000128 0.098947328
9.746000128 0.099214336
9.806000128 0.099293952
9.847000064 0.099501824
9.988 0.099682048
10.090000128 0.100368896
10.192999936 0.100411136
10.293000192 0.100614656
10.394000128 0.100830976
10.514000128 0.101043712
10.594000128 0.101660672
10.634000128 0.10217984
10.695000064 0.102978304
10.795000064 0.103032576
10.815000064 0.10306176
10.896 0.104243968
10.996 0.104317952
11.036 0.104620544
11.096 0.10484608
11.196 0.10494208
11.296999936 0.105561088
11.336999936 0.106226176
11.398000128 0.106238976
11.478000128 0.106423808
11.559000064 0.107116288
11.66 0.107300864
11.7 0.107673088
11.72 0.107709184
11.800999936 0.107734784
11.920999936 0.108029952
11.982000128 0.108478976
12.143000064 0.108929536
12.245000192 0.109782784
12.325000192 0.112655616
12.406000128 0.113430016
12.466000128 0.1145792
12.587000064 0.116106496
12.647000064 0.116752384
12.667000064 0.117298176
12.808 0.118148096
12.908 0.11817984
13.008999936 0.118490624
13.048999936 0.118491648
13.110000128 0.118855168
13.190000128 0.118971648
13.210000128 0.118991104
13.310000128 0.119193088
13.410000128 0.119660544
13.470000128 0.119785216
13.510000128 0.119906048
13.630000128 0.120092672
13.650000128 0.120176128
13.710000128 0.120212224
13.750000128 0.120553984
13.810000128 0.121106944
13.970000128 0.121414656
14.030000128 0.121547008
14.110000128 0.121781248
14.231000064 0.121887744
14.271000064 0.122242304
14.291000064 0.12224768
14.351000064 0.122500096
14.512 0.122780672
14.552 0.12310016
14.572 0.123237888
14.672999936 0.123341824
14.752999936 0.123762176
14.792999936 0.123791104
14.912999936 0.123814912
14.973000192 0.123979008
15.053000192 0.124009216
15.272999936 0.124121856
15.352999936 0.124209408
15.434000128 0.124365824
15.454000128 0.124368896
15.514000128 0.124505856
15.614000128 0.124844288
15.715000064 0.124894976
15.775000064 0.124961024
15.916 0.125099008
15.996 0.125133312
16.056999936 0.125320704
16.117000192 0.125343744
16.197000192 0.12553344
16.216999936 0.125638656
16.317000192 0.1259776
16.437000192 0.12614784
16.496999936 0.126162688
16.518000128 0.126164736
16.678000128 0.126244864
16.82 0.126332416
16.86 0.12633728
16.901000192 0.126891776
17.021000192 0.127108864
17.040999936 0.127211776
17.103000064 0.127261184
17.122000128 0.127571968
17.203000064 0.127580416
17.223000064 0.127625728
17.283000064 0.128133888
17.363000064 0.12873344
17.423000064 0.128792576
17.484 0.129249536
17.626000128 0.129531392
17.726000128 0.129707264
17.747000064 0.130075136
17.827000064 0.130952704
17.847000064 0.131150592
17.927000064 0.131814144
17.987000064 0.131873792
18.028 0.131875328
18.128999936 0.132651776
18.168999936 0.132766976
18.208999936 0.132836608
18.269000192 0.133120256
18.328999936 0.133567232
18.408999936 0.13366912
18.549000192 0.133872384
18.648999936 0.13395712
18.770000128 0.133998336
18.851000064 0.134349056
18.952 0.134417664
19.032 0.134424576
19.132 0.13468032
19.152 0.134908416
19.333000192 0.134970624
19.454000128 0.135559936
19.494000128 0.136146176
19.634000128 0.136700928
19.796 0.137199872
19.898000128 0.137279232
19.938000128 0.137772544
20.058000128 0.137871872
20.219000064 0.138101248
20.339000064 0.13823872
20.379000064 0.139091712
20.48 0.139221504
20.5 0.13940224
20.560999936 0.13946624
20.622000128 0.139732992
20.742000128 0.140100608
20.843000064 0.140320256
20.903000064 0.140712192
20.983000064 0.141159168
21.047000064 0.14119168
21.067000064 0.141197568
21.147000064 0.141435136
21.288999936 0.141881856
21.390000128 0.142106112
21.430000128 0.142332416
21.490000128 0.142482688
21.551000064 0.14260864
21.652 0.14280704
21.672 0.142850816
21.752999936 0.14289664
21.773000192 0.143208704
21.854000128 0.143754752
21.955000064 0.14386944
22.055000064 0.144058624
22.155000064 0.144723456
22.255000064 0.145069824
22.375000064 0.145132544
22.395000064 0.145138944
22.455000064 0.145238272
22.556 0.14526208
22.656999936 0.14592
22.758000128 0.146134528
22.92 0.146403072
23.02 0.1465792
23.160999936 0.146651648
23.262000128 0.147260672
23.362000128 0.147315456
23.402000128 0.147393536
23.422000128 0.148232192
23.483000064 0.149276672
23.563000064 0.149312512
23.664 0.149951232
23.704999936 0.151385088
23.766000128 0.1522304
23.986000128 0.152316928
24.026000128 0.153300736
24.391000064 0.153819136
24.531000064 0.15390464
24.591000064 0.154082048
24.651000064 0.154912256
24.672 0.155533312
24.733000192 0.155535104
24.814000128 0.155674368
24.854000128 0.15622016
24.935000064 0.156954368
25.016 0.157183232
25.076 0.157337344
25.176 0.157905152
25.196 0.158062848
25.256 0.15860608
25.356 0.158861056
25.516 0.15901184
25.576 0.160248832
25.696999936 0.160992256
25.797000192 0.161121792
25.898000128 0.16132224
25.958000128 0.16183296
26.059000064 0.161982976
26.159000064 0.162072832
26.299000064 0.162175232
26.319000064 0.162337536
26.36 0.162772992
26.520999936 0.163056128
26.581000192 0.16309632
26.642000128 0.163203328
26.762000128 0.163701248
26.923000064 0.163981312
26.983000064 0.164348928
27.104999936 0.165088768
27.184999936 0.165109504
27.325000192 0.165167616
27.405000192 0.165185536
27.424999936 0.165308672
27.525000192 0.165540864
27.584999936 0.165633024
27.646000128 0.166222336
27.786000128 0.166337792
27.886000128 0.166370304
27.988 0.166413568
28.069000192 0.166474496
28.088999936 0.167351296
28.189000192 0.167561216
28.208999936 0.167582976
28.328999936 0.167770112
28.408999936 0.168303616
28.488999936 0.168457472
28.509000192 0.169178112
28.568999936 0.169239296
28.691000064 0.16926848
28.791000064 0.169902848
28.811000064 0.170371328
28.891000064 0.17037696
28.991000064 0.170408704
29.011000064 0.170425344
29.172 0.171950848
29.192 0.172328192
29.332 0.173191168
29.432 0.173289728
29.452 0.173930496
29.492 0.173934336
29.572 0.174071552
29.592 0.174142464
29.712 0.174909696
29.792 0.175074048
29.812 0.175752448
29.893000192 0.17577344
29.973000192 0.176140032
30.094000128 0.176351232
30.194000128 0.17720704
30.294000128 0.178566912
30.394000128 0.178724352
30.495000064 0.180107264
30.596 0.181242368
30.696 0.181335296
30.736 0.181526784
30.797000192 0.182247424
30.898000128 0.18236032
30.998000128 0.182564864
31.098000128 0.183128576
31.158000128 0.18337152
31.238000128 0.183504384
31.42 0.18351104
31.640999936 0.183810816
31.800999936 0.183833344
31.922000128 0.183901696
32.043000064 0.18430464
32.103000064 0.184427008
32.163000064 0.184667392
32.203000064 0.184780544
32.304 0.184927232
32.404 0.184967936
32.506000128 0.185032704
32.667000064 0.1853696
32.727000064 0.18586496
32.868 0.186195968
32.908 0.186356224
32.948 0.186401536
33.048 0.18695296
33.108 0.18719488
33.148 0.187842816
33.208999936 0.188174848
33.330000128 0.188838912
33.391000064 0.188991744
33.471000064 0.18901248
33.591000064 0.189418752
33.611000064 0.189833728
33.631000064 0.19024768
33.712 0.191880192
33.812 0.193618688
33.872999936 0.193861888
33.912999936 0.194404352
34.014000128 0.197053184
34.114000128 0.197165312
34.154000128 0.20188672
34.214000128 0.20240896
34.275000064 0.203352576
34.295000064 0.205171712
34.315000064 0.205273856
34.415000064 0.20531584
34.515000064 0.205474048
34.615000064 0.206808832
34.715000064 0.206848256
34.795000064 0.207483136
34.835000064 0.208257792
34.875000064 0.208455168
35.038000128 0.20875904
35.138000128 0.209155072
35.238000128 0.209234432
35.34 0.209964544
35.36 0.21128576
35.44 0.212439552
35.522000128 0.213874176
35.623000064 0.214720256
35.703000064 0.216667648
35.723000064 0.217043712
35.744 0.217121024
35.764 0.21811584
35.824 0.219113984
35.946000128 0.221835776
36.066000128 0.221852672
36.186000128 0.222310144
36.246000128 0.222575104
36.346000128 0.222925312
36.386000128 0.224216064
36.526000128 0.226037504
36.626000128 0.226664448
36.726000128 0.2266752
36.827000064 0.227160576
36.907000064 0.227753216
36.987000064 0.227796224
37.028 0.228340992
37.048 0.22837632
37.128 0.231127552
37.228 0.231887104
37.248 0.232624896
37.368 0.232951808
37.388 0.23305216
37.429000192 0.233214208
37.448999936 0.234181888
37.509000192 0.236454656
37.629000192 0.236548352
37.730000128 0.239198976
37.932 0.239336704
38.054000128 0.24015616
38.135000064 0.242134272
38.215000064 0.2429248
38.277000192 0.245953024
38.336999936 0.24604928
38.437000192 0.247101696
38.538000128 0.248208384
38.639000064 0.248649728
38.74 0.24944
38.84 0.25188224
38.94 0.25210112
39.02 0.252123904
39.040999936 0.252730368
39.141000192 0.253053184
39.221000192 0.255564544
39.342000128 0.256051712
39.362000128 0.256858368
39.442000128 0.258948864
39.542000128 0.259311872
39.663000064 0.26023296
39.723000064 0.26066688
39.843000064 0.266149376
40.087000064 0.267458816
40.147000064 0.267616768
40.207000064 0.268697856
40.268 0.269727232
40.428 0.27290112
40.648 0.27526016
40.668 0.279094016
40.768999936 0.280797952
40.829000192 0.284842496
40.848999936 0.2903808
40.869000192 0.291262464
40.989000192 0.293484288
41.008999936 0.2940992
41.088999936 0.294866432
41.170000128 0.294882304
41.190000128 0.295982848
41.251000064 0.298121472
41.371000064 0.30009216
41.411000064 0.300251136
41.431000064 0.3006912
41.592 0.301611008
41.652 0.30193536
41.712 0.302145536
41.832999936 0.306589696
41.912999936 0.307790336
41.995000064 0.3081792
42.055000064 0.308260864
42.175000064 0.313116672
42.255000064 0.313382656
42.336 0.314710784
42.376 0.32017152
42.456 0.320382464
42.556 0.323115264
42.656999936 0.32990208
42.757000192 0.336973824
42.856999936 0.345604864
42.957000192 0.357616896
43.056999936 0.3611136
43.157000192 0.366099712
43.216999936 0.368334336
43.256999936 0.369096192
43.296999936 0.38032128
43.397000192 0.388044288
43.456999936 0.388636672
43.599000064 0.392761344
43.659000064 0.404507648
43.759000064 0.4171072
43.819000064 0.41972736
43.859000064 0.439187712
43.919000064 0.452126208
43.959000064 0.460097536
43.979000064 0.464819456
44.06 0.46684928
44.221000192 0.490432512
44.301000192 0.494699008
44.360999936 0.513169664
44.520999936 0.53453824
44.541000192 0.558214656
44.560999936 0.562376704
44.640999936 0.578966016
44.680999936 0.579366656
44.741000192 0.582090752
44.883000064 0.597637888
44.943000064 0.653814016
45.064 0.680061952
45.165000192 0.759220224
45.304999936 0.880805632
};
\addlegendentry{50 Hz}
\addplot [semithick, mediumpurple148103189]
table {%
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0.200779776
0.051999744 0.21724672
0.184 0.221932032
0.209999872 0.224520192
0.236999936 0.225312256
0.314999808 0.253229056
0.406999808 0.26019328
0.419999744 0.280013568
0.472 0.29520128
0.484999936 0.297435904
0.524999936 0.304452608
0.590999808 0.316488192
0.668999936 0.32974464
0.721999872 0.344002816
0.827999744 0.347582208
0.905999872 0.351444992
0.944999936 0.354989568
1.009999872 0.373369344
1.022999808 0.410089472
1.088999936 0.456770304
1.101999872 0.472809984
1.114999808 0.496780544
1.179999744 0.500221184
1.205999872 0.503423232
1.244999936 0.506337024
1.270999808 0.521171456
1.283999744 0.531338496
1.361999872 0.534010624
1.387999744 0.576037632
1.492999936 0.580107264
1.544999936 0.58779008
1.622999808 0.608126464
1.689999872 0.648224768
1.845999872 0.650172928
1.858999808 0.65136256
2.018999808 0.654207488
2.032999936 0.6829184
2.112 0.71079296
2.137999872 0.723424768
2.229999872 0.772868864
2.294999808 0.778845696
2.361999872 0.779813376
2.387999744 0.784492288
2.426999808 0.789415424
2.478999808 0.794242304
2.517999872 0.804872704
2.530999808 0.818996992
2.595999744 0.83042688
2.660999936 0.833740544
2.674999808 0.838352896
2.740999936 0.843092992
2.805999872 0.892961024
2.818999808 0.89729664
2.923999744 0.95603456
3.067999744 0.969002496
3.107999744 0.98080256
3.225999872 0.98623616
3.304 0.990790656
3.421999872 0.992283136
3.473999872 1.005905664
3.500999936 1.058863616
3.552999936 1.087666176
3.578999808 1.114089984
3.698999808 1.124582144
3.776 1.130356224
3.801999872 1.135313152
3.905999872 1.144842496
3.931999744 1.145627904
3.957999872 1.1499136
4.009999872 1.150262016
4.022999808 1.16014848
4.061999872 1.164678656
4.192999936 1.16834176
4.205999872 1.170850816
4.284999936 1.171050496
4.323999744 1.171944448
4.651999744 1.181017344
4.742999808 1.18366976
4.768999936 1.18771584
4.860999936 1.192475392
4.899999744 1.195444736
4.912999936 1.199997952
4.938999808 1.200818688
5.044999936 1.201115648
5.070999808 1.202194176
5.096999936 1.204627968
5.109999872 1.205080832
5.136999936 1.207968768
5.216999936 1.209186304
5.242999808 1.211923712
5.281999872 1.211931648
5.307999744 1.214289664
5.347999744 1.218755584
5.387999744 1.221092608
5.465999872 1.221112064
5.582999808 1.22153344
5.608999936 1.22344448
5.635999744 1.223981824
5.674999808 1.224475136
5.753999872 1.22685312
5.779999744 1.227762176
5.885999872 1.227885824
5.937999872 1.230173952
6.016 1.232141824
6.081999872 1.23252096
6.146999808 1.239472384
6.224999936 1.240523008
6.250999808 1.24225152
6.276999936 1.24251648
6.315999744 1.244894464
6.341999872 1.245332992
6.394999808 1.25022208
6.420999936 1.252748288
6.486999808 1.254606336
6.538999808 1.255682304
6.603999744 1.25976448
6.746999808 1.26246656
6.773999872 1.262537472
6.786999808 1.262621184
6.878999808 1.265753856
7.010999808 1.267853056
7.024999936 1.26924928
7.037999872 1.26967296
7.104 1.273958144
7.129999872 1.274491392
7.168999936 1.2745472
7.208 1.27886848
7.246999808 1.278957824
7.285999872 1.279474944
7.324999936 1.281254656
7.376999936 1.286779904
7.52 1.288849152
7.585999872 1.292222208
7.598999808 1.292365568
7.638999808 1.296667904
7.704999936 1.298088192
7.756999936 1.299022848
7.848 1.299497472
7.912999936 1.29990528
7.952 1.300890368
8.032 1.303593984
8.044999936 1.303973376
8.072999936 1.304838656
8.124999936 1.306362624
8.229999872 1.30854784
8.346999808 1.309845504
8.372999936 1.311103232
8.450999808 1.311830016
8.528999936 1.313604096
8.568999936 1.314729472
8.660999936 1.31634432
8.674999808 1.317571072
8.688 1.322289664
8.726999808 1.32443904
8.857999872 1.324800256
8.883999744 1.324927488
8.923999744 1.325598208
8.976999936 1.325774848
9.016 1.327465728
9.068999936 1.32966912
9.082999808 1.333780992
9.121999872 1.335107072
9.200999936 1.338117888
9.24 1.339640832
9.265999872 1.339670784
9.513999872 1.340273408
9.552999936 1.345551104
9.565999872 1.346294016
9.684999936 1.346904064
9.840999936 1.348941824
9.866999808 1.349785856
9.918999808 1.3523456
9.944999936 1.354178304
10.011999744 1.357583616
10.064 1.35898624
10.129999872 1.359591424
10.220999936 1.36483968
10.285999872 1.366344704
10.324999936 1.368129536
10.390999808 1.38199552
10.416999936 1.393129216
10.456 1.397444096
10.468999936 1.404450304
10.494999808 1.405400064
10.534999808 1.410793728
10.573999872 1.41674752
10.678999808 1.418377728
10.717999872 1.439320832
10.744 1.443440128
10.782999808 1.443573504
10.873999872 1.447828736
10.900999936 1.455131136
11.004999936 1.458347264
11.044999936 1.459830272
11.057999872 1.469912576
11.109999872 1.474054144
11.188999936 1.476740608
11.240999936 1.477590784
11.385999872 1.481711616
11.398999808 1.483365632
11.451999744 1.485803008
11.504 1.48809856
11.517999872 1.492201728
11.582999808 1.49344896
11.752999936 1.498192896
11.765999872 1.5020288
11.830999808 1.507891712
11.856999936 1.517209344
11.882999808 1.519030784
11.948999936 1.526513152
11.961999872 1.528117248
12.027999744 1.542450432
12.040999936 1.547556864
12.132999936 1.554291968
12.197999872 1.555518208
12.210999808 1.555604224
12.328 1.560212736
12.353999872 1.580899072
12.392999936 1.583259648
12.405999872 1.585696768
12.497999872 1.588393728
12.549999872 1.589373696
12.692999936 1.5929728
12.731999744 1.594183168
12.744999936 1.596938496
12.835999744 1.60227712
12.888999936 1.6047552
12.914999808 1.613008384
12.992999936 1.615095808
13.072 1.622247936
13.163999744 1.624247296
13.229999872 1.62818816
13.268999936 1.629692672
13.373999872 1.633439488
13.400999936 1.635336192
13.481999872 1.637317888
13.571999744 1.640724224
13.597999872 1.650696192
13.610999808 1.651697664
13.756999936 1.657682176
13.782999808 1.667986176
13.913999872 1.675403776
13.926999808 1.678965248
14.045999872 1.683132928
14.150999808 1.684196352
14.189999872 1.686124288
14.229999872 1.689656832
14.360999936 1.692310016
14.425999872 1.711034368
14.464999936 1.744481536
14.542999808 1.746241024
14.556999936 1.74861568
14.608999936 1.751859968
14.634999808 1.755956736
14.673999872 1.758192128
14.712999936 1.76163328
14.765999872 1.7655616
14.869999872 1.768189184
14.909999872 1.769885952
14.922999808 1.774916352
14.976 1.78051712
15.027999744 1.790440704
15.092999936 1.802024192
15.118999808 1.82055808
15.196999936 1.822756608
15.248999936 1.845001472
15.314999808 1.854104576
15.340999936 1.858795264
15.406999808 1.940280064
15.433999872 1.950624768
15.500999936 1.962435584
15.565999872 1.979312384
15.630999808 1.987275264
15.656999936 1.997632
15.736 2.00428544
15.761999872 2.016502272
15.788999936 2.027738368
15.908999936 2.037956352
15.921999872 2.038193152
16.051999744 2.054413312
16.117999872 2.056004608
16.182999808 2.075416832
16.209999872 2.080937728
16.340999936 2.107794432
16.354999808 2.137486848
16.380999936 2.141719296
16.459999744 2.148284416
16.537999872 2.156059648
16.681999872 2.17362432
16.720999936 2.184188672
16.824999936 2.195341312
16.851999744 2.207368192
16.877999872 2.211038208
16.955999744 2.216100096
17.061999872 2.21793792
17.074999808 2.2696192
17.100999936 2.272965376
17.179999744 2.281955328
17.219999744 2.304707072
17.312 2.3059328
17.350999808 2.314785792
17.364999936 2.340602112
17.417999872 2.352177664
17.432 2.354915328
17.523999744 2.362031872
17.536999936 2.380141056
17.616 2.398510592
17.654999808 2.408130304
17.707999744 2.41621888
17.720999936 2.456500224
17.760999936 2.45653376
17.918999808 2.496396544
18.010999808 2.498198784
18.101999872 2.5257216
18.244999936 2.58801664
18.426999808 2.62214144
18.478999808 2.65781504
18.544 2.6697472
18.608999936 2.679887872
18.634999808 2.7062144
18.753999872 2.713531392
18.832 2.716885248
18.870999808 2.722299136
18.923999744 2.72529408
19.106999808 2.775770624
19.132999936 2.822088448
19.146999808 2.840629248
19.16 2.849321984
19.211999744 2.850880256
19.304 2.875099904
19.408 2.88989824
19.420999936 2.903451392
19.485999872 2.9117504
19.550999808 2.913836032
19.602999808 2.914351872
19.668999936 2.915269376
19.734999808 2.942565888
19.747999744 2.957145088
19.786999808 2.976929024
19.891999744 2.98925824
19.917999872 2.993176576
20.048 2.993555712
20.256999936 2.994856192
20.321999872 2.998531328
20.373999872 3.001275136
20.438999808 3.010633728
20.477999872 3.016808192
20.544 3.017362432
20.699999744 3.01890048
20.790999808 3.023195136
20.908999936 3.024814592
21.130999808 3.026351872
21.208999936 3.0263616
21.221999872 3.028864768
21.274999808 3.028888064
21.300999936 3.029986048
21.352999936 3.031406848
21.378999808 3.032251136
21.417999872 3.038241792
21.508999936 3.040550656
21.861999872 3.051906816
22.109999872 3.05277056
22.136 3.055347968
22.148999936 3.061055488
22.161999872 3.061192704
22.227999744 3.066985984
22.266999808 3.067266304
22.331999744 3.069896448
22.384 3.076339968
22.422999808 3.076367616
22.448999936 3.080068864
22.513999872 3.08443776
22.592 3.087638272
22.630999808 3.087794944
22.669999872 3.0892352
22.682999808 3.101291008
22.774999808 3.107924224
23.165999872 3.107991552
23.230999808 3.108311552
23.322999808 3.108497408
23.376 3.109875456
23.414999808 3.111065344
23.454999808 3.11194624
23.572999936 3.112716288
23.612999936 3.113600768
23.756999936 3.115881984
23.769999872 3.11597696
23.873999872 3.117304064
23.912999936 3.118779904
23.925999872 3.11895936
24.017999872 3.119563776
24.240999936 3.120249856
24.306999808 3.124341504
24.398999808 3.124602624
24.437999872 3.124902144
24.464 3.12612864
24.489999872 3.127567616
24.608 3.129563392
24.698999808 3.129802496
24.752 3.13060992
24.816999936 3.1322944
24.974999808 3.135253504
25.04 3.138180096
25.182999808 3.138384384
25.195999744 3.14087296
25.299999744 3.140941824
25.312999936 3.141522176
25.325999872 3.146773248
25.534999808 3.151958528
25.730999808 3.157568512
25.796999936 3.1582016
25.888 3.158920448
25.913999872 3.160167168
25.952999936 3.162055936
25.978999808 3.167035904
26.017999872 3.172940544
26.082999808 3.179100672
26.147999744 3.179158272
26.160999936 3.180461824
26.186999808 3.18390912
26.212999936 3.187902464
26.330999808 3.190265088
26.422999808 3.192877824
26.541999872 3.193902336
26.620999936 3.196622848
26.660999936 3.197726976
26.738999808 3.197884672
26.752 3.205351168
26.817999872 3.214914048
26.830999808 3.218185984
26.843999744 3.231176448
26.908999936 3.242196992
26.936 3.254219008
26.948999936 3.25652992
27.026999808 3.257285376
27.052999936 3.258238464
27.092999936 3.265285632
27.170999808 3.267873536
27.210999808 3.268571904
27.264 3.272434432
27.406999808 3.27924608
27.472 3.280960256
27.552 3.28581504
27.564999936 3.296384
27.696 3.297297408
27.722999808 3.299359232
27.762999808 3.301241856
27.881999872 3.309129728
27.896 3.316608256
27.987999744 3.332754688
28.040999936 3.33539584
28.105999872 3.360809984
28.184 3.379588352
28.210999808 3.383963904
28.276999936 3.387513856
28.354999808 3.39432832
28.368 3.398008576
28.406999808 3.399252224
28.445999872 3.410706176
28.485999872 3.41909632
28.512 3.42968064
28.589999872 3.43395584
28.628999936 3.435269376
28.693999872 3.43750272
28.746999808 3.448512
28.772999936 3.45874432
28.812999936 3.463047936
28.825999872 3.463069184
28.944 3.463278336
29.008999936 3.470236928
29.048999936 3.47136128
29.088 3.478936576
29.100999936 3.48327552
29.192999936 3.486759168
29.298999808 3.486974464
29.350999808 3.487378688
29.363999744 3.490208
29.402999808 3.490368512
29.428999936 3.492777984
29.454999808 3.495220992
29.52 3.509320448
29.56 3.513184256
29.638999808 3.514439424
29.691999744 3.517175552
29.730999808 3.523918848
29.756999936 3.525641216
29.835999744 3.528407296
29.926999808 3.529170688
29.939999744 3.530323456
30.004999936 3.535939072
30.017999872 3.540394752
30.096 3.542181888
30.186999808 3.545844736
30.264999936 3.5475968
30.316999936 3.550426368
30.329999872 3.551824896
30.369999872 3.555692288
30.421999872 3.556333824
30.552 3.556453632
30.578999808 3.556939008
30.604999936 3.559919104
30.643999744 3.565097472
30.721999872 3.567525632
30.773999872 3.56765312
30.8 3.568216576
30.838999808 3.568933888
30.877999872 3.571595264
31.035999744 3.571629824
31.232999936 3.575684096
31.258999808 3.578799872
31.284999936 3.578946816
31.414999808 3.579165696
31.453999872 3.5799232
31.544999936 3.580296704
31.557999872 3.582152192
31.664 3.58260224
31.781999872 3.58630272
31.821999872 3.586895616
31.939999744 3.587313664
31.965999872 3.587474432
31.978999808 3.589613056
32.214999808 3.590595584
32.292999936 3.59158528
32.318999808 3.591719936
32.344999936 3.592468736
32.409999872 3.59309184
32.435999744 3.598272
32.514999808 3.599626752
32.644999936 3.599724544
32.696999936 3.60018816
32.776 3.603495424
32.840999936 3.606420736
32.867999744 3.606534656
33 3.609921024
33.012999936 3.61065856
33.104 3.613282048
33.130999808 3.613961216
33.144 3.614038528
33.274999808 3.614126592
33.288 3.614364928
33.300999936 3.61442304
33.339999744 3.615021568
33.392 3.61534464
33.496 3.615746048
33.521999872 3.61622656
33.587999744 3.616257536
33.680999936 3.616322304
33.784999936 3.616854272
33.810999808 3.617014272
33.836999936 3.617352448
33.849999872 3.617875712
33.966999808 3.620085248
34.045999872 3.621620736
34.124999936 3.622195968
34.176999936 3.622906368
34.216 3.623868672
34.241999872 3.624101632
34.254999808 3.625063936
34.372999936 3.625429248
34.412999936 3.627263232
34.504 3.63023872
34.542999808 3.63180288
34.608999936 3.632254208
34.725999872 3.63233024
34.803999744 3.63263488
34.829999872 3.635999488
34.881999872 3.636255744
34.894999808 3.636443136
34.920999936 3.639632896
35.013999872 3.641129984
35.091999744 3.643147776
35.130999808 3.643420928
35.182999808 3.644409856
35.260999936 3.644687104
35.273999872 3.644813824
35.325999872 3.645066752
35.457999872 3.645636864
35.470999808 3.646104064
35.524999936 3.646224384
35.616 3.64667136
35.654999808 3.646723584
35.72 3.6475008
35.772999936 3.64785792
35.941999872 3.64872576
35.980999936 3.649088256
36.058999808 3.649566464
36.136999936 3.649662208
36.201999872 3.651387904
36.241999872 3.651648
36.294999808 3.651999744
36.307999744 3.654143488
36.478999808 3.654910976
36.517999872 3.654955776
36.569999872 3.655306752
36.712999936 3.655529216
36.725999872 3.656174336
36.869999872 3.656186368
36.960999936 3.657110016
36.973999872 3.658978816
37.04 3.65899264
37.170999808 3.659364352
37.235999744 3.664400384
37.300999936 3.664612864
37.443999744 3.664825344
37.456999936 3.666116096
37.521999872 3.667034112
37.534999808 3.669848576
37.547999744 3.670807296
37.573999872 3.67140352
37.638999808 3.671471104
37.716999936 3.671736832
37.742999808 3.673964544
37.755999744 3.67403776
37.833999872 3.674142208
37.898999808 3.676286464
37.924999936 3.677790464
37.950999808 3.680128256
38.016 3.680281856
38.093999872 3.680553216
38.106999808 3.680700928
38.12 3.682726144
38.16 3.682836992
38.198999808 3.684389632
38.212999936 3.685122048
38.264999936 3.6852992
38.317999872 3.685413632
38.669999872 3.686369792
38.931999744 3.686381568
39.049999872 3.68902144
39.102999808 3.690935552
39.245999872 3.691243776
39.297999872 3.691257088
39.310999808 3.691992832
39.350999808 3.693372416
39.416 3.695698688
39.442999808 3.696035072
39.507999744 3.696083456
39.573999872 3.69695488
39.691999744 3.697402112
39.717999872 3.70152192
39.730999808 3.701571584
39.888 3.702215168
39.913999872 3.703075584
40.004999936 3.703772672
40.032 3.704537344
40.083999744 3.705313792
40.109999872 3.70649088
40.265999872 3.708013824
40.305999872 3.710146816
40.464999936 3.710178816
40.477999872 3.710408192
40.504 3.71054336
40.516999936 3.710952448
40.542999808 3.713371648
40.621999872 3.713721344
40.634999808 3.714335232
40.648 3.714905856
40.660999936 3.715276032
40.778999808 3.71676288
40.909999872 3.71688192
40.961999872 3.719900928
41.040999936 3.721374208
41.08 3.72157696
41.12 3.722066176
41.132999936 3.722683648
41.146999808 3.722907648
41.198999808 3.723073792
41.237999872 3.724474624
41.304 3.724772096
41.342999808 3.725139968
41.355999744 3.725225216
41.422999808 3.725922816
41.474999808 3.731275008
41.526999808 3.731793408
41.552999936 3.732015104
41.617999872 3.73711872
41.630999808 3.738501632
41.656999936 3.7396928
41.734999808 3.739939328
41.773999872 3.74132992
41.8 3.741478656
41.84 3.743948544
41.917999872 3.745336832
41.930999808 3.745859328
41.969999872 3.746142464
41.982999808 3.74632832
42.048 3.747552512
42.113999872 3.747921152
42.192999936 3.750036992
42.218999808 3.75110656
42.270999808 3.751297024
42.322999808 3.754415872
42.348999936 3.756418048
42.387999744 3.760144896
42.400999936 3.76128
42.452999936 3.762056448
42.504999936 3.762362112
42.517999872 3.762890752
42.530999808 3.765514752
42.544 3.767373312
42.608999936 3.769353216
42.673999872 3.770947328
42.739999744 3.771905024
42.752999936 3.774727168
42.830999808 3.775028992
42.843999744 3.775037184
42.869999872 3.775920128
42.909999872 3.777368832
42.922999808 3.778498304
42.948999936 3.77973888
43.014999808 3.781053184
43.066999808 3.78211712
43.144999936 3.79876864
43.170999808 3.80279296
43.197999872 3.803236352
43.224 3.807911936
43.249999872 3.810270976
43.289999872 3.81039104
43.302999808 3.812578816
43.342999808 3.81585536
43.355999744 3.82110592
43.433999872 3.823169024
43.446999808 3.82685184
43.459999744 3.828020736
43.563999744 3.828020736
43.576999936 3.838501632
43.589999872 3.84201216
43.706999808 3.8431232
43.758999808 3.857209088
43.784999936 5.270769152
43.797999872 5.307684096
};
\addlegendentry{75 Hz}
\addplot [semithick, sienna1408675]
table {%
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0.272923136
0.06 0.317041408
0.192999936 0.331569664
0.203000064 0.376407808
0.232999936 0.43262976
0.292999936 0.461191168
0.342999808 0.488943616
0.372999936 0.526129152
0.444999936 0.539117568
0.485999872 0.56341376
0.596 0.586866688
0.616 0.663948288
0.696999936 0.694904576
0.776999936 0.69643008
0.796999936 0.780971008
0.827000064 0.784967424
0.848 0.837832448
0.888 0.850968832
0.917999872 0.855963392
0.998999808 0.873878528
1.019000064 0.890027776
1.06 0.950075904
1.110999808 0.954941952
1.131000064 0.969264896
1.150999808 0.973774848
1.181999872 1.0022848
1.232 1.05629312
1.252 1.083414528
1.321999872 1.103681792
1.382999808 1.138274048
1.422999808 1.202159104
1.493999872 1.208615168
1.593999872 1.226683648
1.613999872 1.248391424
1.664999936 1.261388032
1.704999936 1.32131712
1.764999936 1.421063168
1.795000064 1.42691072
1.804999936 1.432217856
1.854999808 1.476876032
1.894999808 1.518080256
1.947000064 1.5488896
1.976999936 1.56034304
2.057999872 1.622777344
2.068 1.64528128
2.088 1.649974784
2.158999808 1.678099712
2.2 1.704755968
2.229999872 1.718102784
2.269999872 1.773913856
2.360999936 1.813189888
2.371000064 1.8431808
2.512999936 1.851097344
2.584 1.935792896
2.624999936 1.941229824
2.664999936 1.968552192
2.736 1.986844416
2.756 2.03378304
2.785999872 2.042906624
2.846999808 2.048961792
2.958999808 2.093023744
2.98 2.11565056
3.02 2.123467264
3.04 2.140061184
3.080999936 2.212680448
3.110999808 2.2257536
3.140999936 2.226066176
3.241999872 2.241170432
3.272 2.274647296
3.281999872 2.27544064
3.341999872 2.343953664
3.352 2.36680448
3.401999872 2.385691392
3.453999872 2.406304512
3.464 2.415452416
3.533999872 2.41852416
3.614999808 2.44512
3.656 2.446520832
3.665999872 2.537266944
3.736999936 2.679327232
3.916999936 2.722609152
3.966999808 2.749159424
4.006999808 2.76473984
4.016999936 2.808944128
4.078999808 2.816252672
4.118999808 2.822748416
4.158999808 2.845333504
4.219000064 2.870582528
4.268999936 2.894064384
4.308999936 2.914844928
4.328999936 2.924781056
4.358999808 2.96974464
4.428999936 2.985426944
4.438999808 2.990938368
4.469999872 3.059177472
4.549999872 3.106162944
4.571000064 3.116787712
4.590999808 3.11796864
4.600999936 3.135590912
4.660999936 3.21563776
4.670999808 3.223022592
4.692 3.227657728
4.732 3.239184896
4.752 3.255922688
4.761999872 3.290806784
4.781999872 3.302902784
4.822999808 3.32283776
4.843000064 3.33904384
4.883000064 3.408034816
4.932999936 3.432481536
4.952999936 3.432506368
4.972999936 3.441254656
5.003000064 3.444354048
5.024 3.470553344
5.033999872 3.48396032
5.044 3.519724032
5.075000064 3.521229568
5.124999936 3.531193088
5.134999808 3.532859392
5.196 3.541716736
5.216 3.568943872
5.225999872 3.590408192
5.285999872 3.60653824
5.366999808 3.647884544
5.396999936 3.670397952
5.428 3.684274432
5.508999936 3.707684864
5.529999872 3.734240512
5.560999936 3.734460416
5.580999936 3.7752256
5.601999872 3.795399936
5.621999872 3.869197824
5.784999936 3.941204736
5.814999808 3.963587072
5.835000064 3.966010368
5.865999872 3.983332864
5.987000064 3.99165824
6.006999808 4.002871296
6.027000064 4.050650368
6.036999936 4.059691008
6.097999872 4.108349696
6.117999872 4.148436736
6.2 4.15985152
6.24 4.21471104
6.310999808 4.293033216
6.320999936 4.304243456
6.380999936 4.309559808
6.411000064 4.337152256
6.492999936 4.337856768
6.502999808 4.41072256
6.565999872 4.415160576
6.606999808 4.45096704
6.616999936 4.484734464
6.697999872 4.52674816
6.708 4.539932416
6.739000064 4.590806016
6.768999936 4.598974464
6.788999936 4.606351104
6.888999936 4.609292288
6.908999936 4.61188352
6.928999936 4.619175168
6.948999936 4.619714816
6.98 4.627019776
7.011000064 4.63540608
7.080999936 4.657308672
7.180999936 4.659460096
7.220999936 4.673312256
7.240999936 4.682922752
7.321999872 4.7097344
7.403000064 4.734834944
7.412999936 4.751055872
7.453999872 4.775259136
7.473999872 4.782782208
7.544 4.81430528
7.564 4.838322176
7.624999936 4.841819648
7.765999872 4.85489792
7.928 4.90016512
7.957999872 4.932832768
7.997999872 4.942574336
8.028 4.973759232
8.057999872 4.99551872
8.088 5.062857216
8.157999872 5.071843584
8.208999936 5.090980864
8.268999936 5.098987008
8.278999808 5.099712512
8.318999808 5.132755968
8.328999936 5.200280064
8.348999936 5.203502848
8.398999808 5.22310912
8.438999808 5.22921472
8.531000064 5.23718144
8.540999936 5.267172096
8.571000064 5.278597888
8.580999936 5.350232832
8.600999936 5.361755392
8.660999936 5.370473216
8.720999936 5.384397824
8.750999808 5.406020096
8.830999808 5.435444224
8.910999808 5.440934144
9.000999936 5.472871168
9.011000064 5.47928704
9.081999872 5.510180352
9.133999872 5.538629632
9.193999872 5.565894912
9.213999872 5.602448128
9.365999872 5.65531264
9.387000064 5.65710848
9.436999936 5.669155584
9.456999936 5.684262912
9.539000064 5.687940096
9.558999808 5.712034048
9.579000064 5.72702336
9.62 5.729245952
9.630999808 5.743886592
9.8 5.809289216
9.869999872 5.833451264
9.88 5.86420224
9.963000064 5.868941824
10.056 5.901305088
10.064999936 5.936114688
10.094999808 5.952092928
10.134999808 5.955841792
10.155000064 5.991471616
10.216 6.036474112
10.296 6.076948224
10.316 6.089577984
10.406999808 6.094087936
10.468 6.111823616
10.477999872 6.201589504
10.497999872 6.205917696
10.537999872 6.22405504
10.6 6.237824512
10.62 6.267867904
10.66 6.290285568
10.689999872 6.296897792
10.841999872 6.335954176
10.852 6.345109248
10.872 6.377895168
10.902999808 6.448877312
10.944 6.473572352
11.075000064 6.525487872
11.124999936 6.5342336
11.134999808 6.553238272
11.155000064 6.613081856
11.225999872 6.646056704
11.265999872 6.647782656
11.296999936 6.649637888
11.377999872 6.652179456
11.408999936 6.695871232
11.419000064 6.700861952
11.459000064 6.763342848
11.499000064 6.7794432
11.54 6.796803584
11.56 6.801113088
11.58 6.887820544
11.7 6.891986176
11.72 6.943072256
11.789999872 6.964239872
11.82 7.014475008
11.912 7.01989632
11.921999872 7.034363392
11.932 7.053636864
12.012999936 7.110710272
12.032999936 7.110784256
12.052999936 7.114836224
12.132999936 7.13246208
12.153999872 7.141545984
12.184 7.20349696
12.193999872 7.209064704
12.204 7.221320448
12.273999872 7.24189824
12.313999872 7.252366592
12.324 7.303764224
12.396 7.321326848
12.405999872 7.331364608
12.425999872 7.339551232
12.446999808 7.373010176
12.456999936 7.390113536
12.517999872 7.44599168
12.528 7.447798272
12.617999872 7.455966464
12.628 7.487915264
12.648999936 7.512544
12.729999872 7.531101696
12.771000064 7.581049856
12.790999808 7.61319424
12.800999936 7.62082048
12.901999872 7.630132224
12.932 7.75470592
12.981999872 7.804136192
13.032 7.834417664
13.052 7.856178176
13.112999936 7.86799104
13.132999936 7.87040128
13.173999872 7.899803648
13.184 7.923792896
13.214999808 7.92713472
13.244999936 7.9503872
13.275000064 7.975903744
13.315000064 7.996132096
13.395000064 8.047600128
13.414999808 8.048466432
13.475000064 8.052790784
13.545999872 8.066029312
13.565999872 8.159464448
13.605999872 8.184370176
13.665999872 8.196150528
13.825999872 8.198039552
13.836 8.20625024
13.907000064 8.21399424
14.006999808 8.219145472
14.048 8.236788992
14.068999936 8.259104768
14.14 8.262062336
14.209999872 8.276349696
14.229999872 8.2946432
14.309999872 8.295387136
14.369999872 8.297174528
14.38 8.364611584
14.429999872 8.39479552
14.44 8.478237696
14.449999872 8.48399616
14.480999936 8.488909568
14.622999808 8.521817856
14.796 8.535042048
14.865999872 8.5370752
15.027000064 8.541459712
15.036999936 8.562929408
15.088 8.567747072
15.117999872 8.577188608
15.137999872 8.590100992
15.188 8.591672064
15.317999872 8.60132992
15.337999872 8.604205568
15.357999872 8.604465408
15.368 8.614535168
15.428 8.643462144
15.468999936 8.654334464
15.509999872 8.66164224
15.52 8.672429568
15.549999872 8.675386368
15.6 8.67770112
15.62 8.69825664
15.670999808 8.72088448
15.710999808 8.773803776
15.732 8.80568576
15.752 8.842964224
15.792 8.908582912
15.912 8.9323968
15.932 8.942909696
15.941999872 8.950436608
15.961999872 8.95594112
16.043000064 8.960165888
16.102999808 8.96038528
16.113999872 8.960875008
16.164 9.045937664
16.173999872 9.1171776
16.184 9.13308544
16.204999936 9.144791296
16.326999808 9.183451904
16.336999936 9.20826112
16.540999936 9.234954752
16.612 9.252177152
16.621999872 9.261423872
16.632 9.320418048
16.652 9.339269632
16.701999872 9.353906688
16.712 9.387977984
16.752 9.426739968
16.772 9.467277056
16.932999936 9.515167744
16.992999936 9.516558336
17.093999872 9.522160896
17.104 9.550002688
17.124 9.566397696
17.184999936 9.566969088
17.256 9.567226624
17.357999872 9.579266304
17.377999872 9.591331072
17.560999936 9.600130048
17.571000064 9.614945792
17.580999936 9.636159488
17.590999808 9.67112576
17.760999936 9.673649408
17.820999936 9.691896832
17.992 9.698850048
18.012 9.728160512
18.041999872 9.75318016
18.101999872 9.796455168
18.112 9.874633728
18.284 9.877161472
18.496999936 9.879791616
18.507000064 9.88988032
18.536999936 9.894293504
18.576999936 9.895051264
18.596999936 9.896110592
18.628 9.899182336
18.637999872 9.914017024
18.648 9.919844096
18.7 9.920302848
18.811000064 9.933250048
18.880999936 9.939165952
19.001999872 9.954145024
19.032 9.95687808
19.081999872 9.966192896
19.132 9.994203648
19.161999872 10.027928064
19.222999808 10.067440128
19.252999936 10.068042752
19.302999808 10.071026432
19.342999808 10.090454784
19.403000064 10.091183104
19.443000064 10.092196352
19.452999936 10.094515712
19.564 10.10341248
19.644 10.10506368
19.653999872 10.129853952
19.664 10.13764992
19.824 10.146710272
19.893999872 10.148837632
19.924 10.151542016
20.184999936 10.157903616
20.225999872 10.164714496
20.286999808 10.174954752
20.296999936 10.1798528
20.337999872 10.187993856
20.357999872 10.189491968
20.388999936 10.195198976
20.398999808 10.196572928
20.5 10.201485824
20.509999872 10.234117632
20.569999872 10.28200704
20.789999872 10.309378048
20.8 10.31679104
20.820999936 10.32863232
20.851000064 10.33030016
20.872 10.335061504
20.923000064 10.338464
20.993999872 10.34218752
21.056 10.345851648
21.136999936 10.351085056
21.248 10.356326656
21.288999936 10.388075776
21.299000064 10.390472448
21.398999808 10.406196224
21.44 10.410380288
21.560999936 10.4202368
21.571000064 10.426891776
21.600999936 10.440327936
21.640999936 10.490975744
21.701999872 10.500536832
21.732 10.526086656
21.752 10.549573632
21.801999872 10.611837696
21.841999872 10.621153536
21.992999936 10.639544576
22.124999936 10.643763456
22.24 10.65152
22.28 10.654842112
22.310999808 10.655380736
22.352 10.671100416
22.361999872 10.675828992
22.473999872 10.67661824
22.484 10.678143744
22.545999872 10.69638912
22.556999936 10.696426496
22.566999808 10.714870784
22.576999936 10.720619008
22.606999808 10.721124096
22.616999936 10.72355072
22.636999936 10.73325824
22.688 10.73357056
22.717999872 10.73920256
22.808999936 10.751899648
22.819000064 10.7587136
22.838999808 10.762688768
22.948999936 10.778732544
22.968999936 10.849213696
23.059000064 10.852352
23.08 10.856627456
23.1 10.869197568
23.12 10.871171584
23.192 10.953035008
23.252 10.96769152
23.272 10.984222208
23.352 11.034553856
23.464 11.040791552
23.484 11.049923584
23.493999872 11.052464896
23.584 11.055829504
23.685999872 11.058311936
23.736999936 11.068304384
23.776999936 11.075619072
23.806999808 11.075768064
23.877999872 11.076223488
23.897999872 11.076398592
23.928 11.087206656
23.969999872 11.091137792
23.989999872 11.0957056
24.06 11.109691136
24.109999872 11.117838848
24.18 11.143228416
24.22 11.172244224
24.251000064 11.191090432
24.280999936 11.24350336
24.342999808 11.245793792
24.352999936 11.285105152
24.382999808 11.343187456
24.464 11.380820736
24.534999808 11.381240832
24.646999808 11.398482944
24.697999872 11.399862784
24.748999936 11.41287424
24.779000064 11.426841856
24.788999936 11.442071296
24.868999936 11.454102016
24.899000064 11.45416704
24.94 11.461936896
24.949999872 11.471838464
24.989999872 11.474863872
25.092 11.47793536
25.192999936 11.484018432
25.232999936 11.4909248
25.262999808 11.49978112
25.342999808 11.512305664
25.363000064 11.516136448
25.372999936 11.517122816
25.452999936 11.554958848
25.713999872 11.716429824
25.784 11.72635648
25.793999872 11.738648832
26.024999936 11.766727168
26.115000064 11.772233728
26.236 11.775517952
26.387000064 11.7972672
26.396999936 11.797963264
26.408 11.80812288
26.468 11.815962624
26.499000064 11.836954624
26.558999808 11.851057152
26.608999936 11.892149504
26.619000064 11.901063936
26.649999872 11.932452608
26.76 11.942966272
26.78 11.94803712
26.82 11.965397248
26.829999872 11.969633024
26.9 11.975838976
26.92 11.976374016
26.969999872 11.989213696
27.060999936 12.001468672
27.070999808 12.016072192
27.100999936 12.018476032
27.120999936 12.019747328
27.152 12.02115072
27.201999872 12.029059328
27.261999872 12.029371392
27.341999872 12.036570368
27.574999808 12.043312384
27.625999872 12.045580032
27.635000064 12.051941888
27.694999808 12.067587072
27.787000064 12.073936384
27.827000064 12.075126016
27.857999872 12.114733824
27.958999808 12.131703296
27.968999936 12.169462272
28.089999872 12.205202688
28.1 12.209696512
28.109999872 12.219369984
28.131000064 12.23567232
28.140999936 12.268761856
28.232 12.308118272
28.252 12.33891456
28.312 12.34668544
28.332999936 12.41224064
28.372999936 12.464144384
28.452999936 12.465933056
28.492999936 12.505762048
28.542999808 12.546132224
28.613999872 12.560969472
28.673999872 12.570931712
28.684999936 12.577639168
28.725999872 12.594577408
28.736 12.612251904
28.766999808 12.628201728
28.776999936 12.634631168
29.008 12.680078592
29.099000064 12.680971264
29.12 12.696979968
29.149999872 12.733149184
29.240999936 12.753983744
29.272 12.798911232
29.444 12.800185344
29.473999872 12.800818944
29.493999872 12.810816768
29.728 12.815202304
29.737999872 12.815221504
29.748 12.81767936
29.980999936 12.818044416
29.990999808 12.818207488
30.012 12.82380672
30.041999872 12.826863616
30.061999872 12.839333888
30.124 12.852506368
30.134999808 12.864682752
30.184999936 12.87268352
30.244999936 12.946448896
30.424999936 12.952022784
30.456 12.953275136
30.516 12.961245184
30.597999872 12.963767296
30.708999936 12.967100416
30.789999872 12.971301632
30.980999936 12.977860864
31.011000064 12.981740544
31.052 12.987806976
31.061999872 12.99290496
31.081999872 12.994520832
31.092999936 13.007216384
31.112 13.012221952
31.141999872 13.017582336
31.192999936 13.026073344
31.203000064 13.035284992
31.284999936 13.048703488
31.404999936 13.060027136
31.464999936 13.06148992
31.484999936 13.069912064
31.545999872 13.084495872
31.585999872 13.105109504
31.627000064 13.105884928
31.667000064 13.12248448
31.677999872 13.126088448
31.697999872 13.136719616
31.960999936 13.144019712
31.971000064 13.151789824
32.132 13.175780096
32.172999936 13.18543104
32.262999808 13.19570432
32.393999872 13.211211008
32.404 13.214562304
32.424 13.221880064
32.444 13.224574976
32.504 13.225480192
32.605999872 13.259256064
32.645999872 13.275814144
32.787000064 13.296975616
32.836999936 13.316547072
32.947000064 13.321415936
32.976999936 13.327799552
33.027000064 13.329483264
33.036999936 13.333534464
33.107000064 13.339206912
33.116999936 13.340254208
33.126999808 13.342312448
33.188 13.3463232
33.198999808 13.348968704
33.228999936 13.350544128
33.318999808 13.357654016
33.328999936 13.361018624
33.36 13.365072896
33.369999872 13.36888576
33.409999872 13.376571904
33.469999872 13.386349568
33.72 13.390257664
33.74 13.392966656
33.769999872 13.405231616
33.910999808 13.41203072
33.950999808 13.413025792
34.021999872 13.418353152
34.052 13.431956224
34.092 13.449104896
34.112 13.464703488
34.172999936 13.46744832
34.192999936 13.52098688
34.264 13.539518464
34.313999872 13.551920896
34.333999872 13.637627648
34.464999936 13.695371264
34.484999936 13.707969792
34.505999872 13.754463488
34.525999872 13.759917568
34.596999936 13.761060096
34.657999872 13.773147904
34.668999936 13.85276032
34.699000064 13.854216448
34.789999872 13.866194176
34.8 13.909921536
34.82 13.921470208
34.829999872 13.952182784
34.860999936 13.960390144
34.870999808 13.966324992
34.931000064 13.970636032
35.011000064 13.97372928
35.040999936 14.021455872
35.072 14.06376448
35.142999808 14.082183168
35.213999872 14.125300992
35.293999872 14.176230912
35.324 14.179102208
35.353999872 14.195064576
35.364 14.23795456
35.444 14.244032256
35.453999872 14.248383232
35.493999872 14.28139904
35.564 14.312967168
35.573999872 14.316914432
35.624 14.335947264
35.673999872 14.358051328
35.693999872 14.3767872
35.744999936 14.464956672
35.835000064 14.467182336
35.864999936 14.476281856
35.916 14.478764032
35.925999872 14.490507776
35.936 14.573750528
36.219000064 14.689661952
36.26 14.70144896
36.332 14.710464
36.372 14.768556288
36.424 14.7752832
36.435000064 14.832598528
36.484999936 14.83373056
36.496 14.843033344
36.504999936 14.864660736
36.524999936 14.87671936
36.555000064 14.881131776
36.574999808 14.894804736
36.595000064 14.905723648
36.625999872 14.934050304
36.676 14.934698496
36.707000064 14.940785664
36.747000064 14.978740224
36.756999936 14.992742144
36.766999808 15.000754688
36.776999936 15.014548736
36.796999936 15.04777088
36.846999808 15.072365824
36.867000064 15.08171136
36.907000064 15.085659904
36.947000064 15.092823296
36.987000064 15.13492224
37.016999936 15.17925248
37.057999872 15.18244096
37.077999872 15.210565888
37.117999872 15.221380096
37.137999872 15.23683712
37.209999872 15.282807296
37.251000064 15.285800448
37.312 15.286928384
37.321999872 15.303572224
37.363000064 15.312699136
37.472999936 15.337438464
37.542999808 15.359251968
37.584 15.36131968
37.592999936 15.384270848
37.603000064 15.408246784
37.653999872 15.445663488
37.724 15.455577088
37.734999808 15.490628096
37.744999936 15.491722496
37.774999808 15.49629568
37.908 15.563012352
37.948 15.634776064
37.957999872 15.664754432
38.048999936 15.740829696
38.068999936 15.781768704
38.078999808 15.8163136
38.149999872 15.83264512
38.169999872 15.839455232
38.229999872 15.91097728
38.249999872 15.935314688
38.26 15.942834944
38.269999872 15.983873024
38.3 15.989175296
38.34 16.026299392
38.400999936 16.073855744
38.472 16.092991744
38.552 16.099322624
38.582999808 16.117845248
38.653999872 16.163794944
38.675000064 16.168169728
38.724999936 16.177940224
38.764999936 16.205459968
38.795000064 16.21484416
38.804999936 16.215810304
38.846999808 16.265523968
38.926999808 16.281870336
38.947000064 16.28663936
38.957999872 16.306795776
39.017999872 16.317486592
39.059000064 16.35092352
39.109999872 16.354843136
39.149999872 16.39453312
39.171000064 16.423953408
39.180999936 16.44045696
39.220999936 16.442671104
39.252 16.46055808
39.283000064 16.492933888
39.332999936 16.50477952
39.464 16.522779392
39.473999872 16.554929152
39.493999872 16.574856448
39.533999872 16.646852864
39.544 16.664027648
39.564 16.673419776
39.595000064 16.685432576
39.656 16.688866048
39.665999872 16.69316224
39.705999872 16.7300736
39.716 16.758964992
39.756999936 16.793868544
39.806999808 16.79787904
39.856999936 16.854137344
39.939000064 16.877745408
39.980999936 16.8996992
40.030999808 16.958988032
40.070999808 17.028625152
40.110999808 17.06813952
40.190999808 17.093387264
40.240999936 17.161776128
40.300999936 17.16221952
40.340999936 17.1717312
40.360999936 17.17897088
40.430999808 17.18809088
40.440999936 17.197945344
40.451000064 17.199049728
40.500999936 17.21441152
40.532 17.217136384
40.590999808 17.221408256
40.611000064 17.231581696
40.700999936 17.231965184
40.710999808 17.23406976
40.790999808 17.235666688
40.840999936 17.23602688
40.860999936 17.236262912
40.901999872 17.243844864
40.912 17.253786624
40.932 17.253828864
40.981999872 17.257350912
40.992 17.302032128
41.021999872 17.361282048
41.072 17.386476032
41.081999872 17.39318912
41.123000064 17.401131008
41.213999872 17.422290688
41.264 17.466172672
41.313999872 17.477846528
41.324 17.4808448
41.364 17.5273408
41.433999872 17.536035072
41.484 17.542670336
41.504 17.557925632
41.513999872 17.562699776
41.564 17.638651904
41.573999872 17.643801344
41.584 17.649860864
41.656999936 17.691373056
41.716999936 17.709111296
41.777999872 17.777927424
41.798999808 17.845950976
41.828999936 17.867547648
41.859000064 17.899528448
41.868999936 17.912486656
41.888999936 17.917416448
41.929999872 17.955197952
41.969999872 17.958411264
41.989999872 17.99655296
42.051000064 18.01394432
42.070999808 18.014305024
42.091000064 18.084786432
42.152 18.093489408
42.172 18.09698688
42.244 18.097549568
42.313999872 18.15656704
42.344999936 18.164585216
42.356 18.212758528
42.436 18.216260352
42.445999872 18.2239936
42.485999872 18.2639872
42.556999936 18.331786752
42.596999936 18.332178176
42.627000064 18.352229632
42.636999936 18.369955584
42.696999936 18.390735616
42.707000064 18.460499968
42.726999808 18.478532096
42.787000064 18.488119296
42.817999872 18.534503424
42.868999936 18.545659904
42.888999936 18.5637056
42.939000064 18.609633536
42.948999936 18.626324224
42.989999872 18.665305344
43.06 18.69681536
43.08 18.71772288
43.110999808 18.73026176
43.140999936 18.777056256
43.181999872 18.843230208
43.292999936 18.873511424
43.364 18.891359744
43.384 18.903636992
43.404 18.922287104
43.444999936 18.926153728
43.475000064 18.945063424
43.494999808 18.959547648
43.516 18.966899456
43.556 19.00848128
43.565999872 19.009465856
43.596 19.040834304
43.605999872 19.040983296
43.676999936 19.07854208
43.776999936 19.079610112
43.806999808 19.084136704
43.846999808 19.14760704
43.897999872 19.183448576
43.916999936 19.203650304
43.956999936 19.207580416
43.966999808 19.228699904
44.108999936 19.318772992
44.158999808 19.349826816
44.179000064 19.360200448
44.229999872 19.409123328
44.24 19.432558592
44.289999872 19.460365056
44.32 19.51729152
44.380999936 19.535097344
44.440999936 19.556359936
44.512 19.56496896
44.532 19.615894528
44.582999808 19.62717056
44.652999936 19.692943616
44.693999872 19.70446208
44.715000064 19.745769216
44.764999936 19.794678528
44.785999872 19.811490048
44.845999872 19.813462272
44.905999872 19.81832832
44.916 19.825649152
44.956 19.856479744
44.996 19.939923456
45.045999872 19.982706432
45.076 19.989448192
45.085999872 20.007527936
45.147000064 20.034494464
45.166999808 20.063235072
45.256999936 20.06655104
45.286999808 20.077564928
45.296999936 20.163126016
45.307000064 20.173979392
45.348999936 20.178959872
45.358999808 20.201382144
45.419000064 20.206253056
45.46 20.209182208
45.48 20.228864512
45.509999872 20.242097664
45.560999936 20.257994752
45.580999936 20.346781696
45.600999936 20.40655872
45.701999872 20.421754624
45.712 20.42458368
45.792 20.44731648
45.801999872 20.456635904
45.843000064 20.511572992
45.892999936 20.575279872
45.923000064 20.639906048
45.963000064 20.643102464
45.992999936 20.64426496
46.003000064 20.655958528
46.033999872 20.660109312
46.155000064 20.67185024
46.195000064 20.671870208
46.236 20.673864704
46.276 20.676675584
46.286999808 20.678351872
46.366999808 20.679292928
46.376999936 20.691292672
46.396999936 20.69441664
46.436999936 20.705906944
46.467000064 20.70627072
46.488 20.708318208
46.518999808 20.708664064
46.528999936 20.713138944
46.579000064 20.718700288
46.608999936 20.720132608
46.678999808 20.724861696
46.752 20.743647232
46.761999872 20.7666304
46.801999872 20.781628928
46.822999808 20.78836352
46.893999872 20.793036032
46.933999872 20.793700864
46.944 20.806023424
46.953999872 20.83758336
46.984 20.842569216
47.033999872 20.872579072
47.084 20.876408576
47.104 20.91483008
47.124999936 20.9154432
47.134999808 20.933848832
47.196 20.9800512
47.245999872 20.981458176
47.296 21.000375552
47.305999872 21.001384448
47.325999872 21.049266432
47.356 21.061629952
47.365999872 21.0732032
47.376 21.078321664
47.436 21.095052288
47.467000064 21.10986624
47.476999936 21.14389248
47.496999936 21.145786624
47.526999808 21.17146368
47.566999808 21.203764224
47.587000064 21.233030656
47.646999808 21.254810112
47.656999936 21.26113152
47.676999936 21.26204032
47.686999808 21.279551488
47.696999936 21.292996096
47.736999936 21.29494272
47.777999872 21.301142528
47.798999808 21.319480576
47.849999872 21.330290688
47.869999872 21.356176128
47.880999936 21.382072576
47.931000064 21.417641984
48.021999872 21.436249088
48.052 21.440968192
48.072 21.450577664
48.081999872 21.484770048
48.141999872 21.505354496
48.152999936 21.561758976
48.244 21.571019776
48.253999872 21.589576704
48.284 21.602713088
48.304999936 21.696110848
48.315000064 21.707791616
48.364999936 21.715686912
48.374999808 21.71984768
48.414999808 21.722686208
48.444999936 21.750610944
48.454999808 21.76684288
48.536999936 21.790350336
48.587000064 21.815347712
48.616999936 21.896838144
48.636999936 21.89944448
48.696999936 21.922839808
48.726999808 21.96172288
48.747000064 22.004774656
48.757999872 22.013105408
48.768 22.013696512
48.859000064 22.02584832
48.888999936 22.043513088
48.899000064 22.060442368
48.918999808 22.073278464
48.948999936 22.088801024
48.969999872 22.11502592
48.98 22.160550144
49.009999872 22.172270336
49.06 22.172909824
49.069999872 22.17785088
49.08 22.182170368
49.089999872 22.208369152
49.14 22.231643392
49.149999872 22.24807936
49.169999872 22.26110592
49.229999872 22.2715712
49.289999872 22.273752576
49.310999808 22.28012672
49.340999936 22.290464
49.350999808 22.29896192
49.360999936 22.303192576
49.400999936 22.3052096
49.411000064 22.305723904
49.430999808 22.312362496
49.441999872 22.327566848
49.452 22.334141184
49.461999872 22.341587968
49.552999936 22.341894912
49.592999936 22.342252032
49.603000064 22.344704768
49.622999808 22.345025536
49.683000064 22.346600704
49.724 22.350566912
49.744 22.351366912
49.753999872 22.353219328
49.784999936 22.357413632
49.795000064 22.358283008
49.814999808 22.360081408
49.854999808 22.365609728
49.875000064 22.372186368
49.884999936 22.373184768
49.964999936 22.38783104
49.974999808 22.401467392
49.985999872 22.414282752
50.036999936 22.419843072
50.118999808 22.431047424
50.139000064 22.504651264
50.158999808 22.51521792
50.219000064 22.536524032
50.228999936 22.542580736
50.249999872 22.54796544
50.26 22.562796288
50.34 22.569709312
50.36 22.596235264
50.38 22.605857792
50.440999936 22.615651072
50.451000064 22.617968896
50.460999936 22.624849408
50.470999808 22.683935744
50.480999936 22.7048832
50.501999872 22.72190208
50.532 22.73319168
};
\addlegendentry{100 Hz}
\addplot [semithick, orchid227119194]
table {%
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0.220958464
0.010000128 0.258067968
0.020000256 0.294503424
0.035000064 0.307170048
0.106000128 0.313657344
0.111000064 0.3353792
0.171000064 0.422227712
0.216 0.457946368
0.256 0.621516032
0.291000064 0.62518912
0.336 0.756854784
0.382000128 0.768353024
0.387000064 0.772214272
0.515000064 1.001947392
0.540000256 1.195358464
0.581000192 1.2169216
0.621000192 1.237564928
0.646000128 1.364644608
0.701000192 1.386794496
0.712 1.438222848
0.782000128 1.570814208
0.787000064 1.573780224
0.803000064 1.597522688
0.808 1.69379072
0.813000192 1.783970304
0.853000192 1.827967744
0.934000128 2.232237568
0.975000064 2.302007296
1.081000192 2.334866688
1.112 2.508948736
1.178000128 2.652932608
1.208 2.746203136
1.243000064 2.836440064
1.381000192 2.914793984
1.456 3.13820544
1.466000128 3.214114048
1.471000064 3.22397056
1.552 3.226137856
1.633000192 3.354753536
1.659000064 3.507821056
1.670000128 3.531827968
1.685000192 3.558879744
1.695000064 3.679460608
1.700000256 3.731002624
1.705000192 3.786878976
1.740000256 3.787959808
1.761000192 3.799363328
1.765000192 4.01886592
1.805000192 4.03213312
1.831000064 4.05891968
1.866000128 4.168535808
1.876000256 4.1776256
1.881000192 4.181993728
1.966000128 4.194061056
1.976 4.206599936
2.006000128 4.213130752
2.016 4.254093824
2.057000192 4.255288064
2.093000192 4.257063424
2.143000064 4.292000512
2.163000064 4.312771328
2.178000128 4.37001344
2.194000128 4.384581888
2.241000192 4.402655232
2.251000064 4.406217984
2.281000192 4.508870144
2.322000128 4.52986752
2.342000128 4.534989312
2.357000192 4.568984576
2.377000192 4.752571648
2.413000192 4.784364288
2.438000128 4.815822336
2.443000064 4.838943488
2.474000128 4.847093504
2.511000064 5.157863168
2.516000256 5.202987008
2.575000064 5.247048704
2.6 5.283334912
2.620000256 5.299295232
2.646000128 5.321935104
2.651000064 5.348325888
2.682000128 5.395575552
2.687000064 5.429562112
2.737000192 5.502377216
2.747000064 5.527809024
2.763000064 5.536927488
2.789000192 5.562372352
2.798000128 5.5836992
2.819000064 5.65036928
2.850000128 5.65187584
2.860000256 5.770006528
2.870000128 5.95288448
2.967000064 6.041037312
2.977000192 6.062068736
3.012000256 6.125371136
3.032 6.334551552
3.073000192 6.343127552
3.169000192 6.343965696
3.174000128 6.356810496
3.189000192 6.385214464
3.199000064 6.407636736
3.219000064 6.418815232
3.234000128 6.444416512
3.330000128 6.637885184
3.340000256 6.646946304
3.36 6.668844544
3.376 6.7049472
3.391000064 6.721091584
3.401000192 6.827801856
3.411000064 6.934226176
3.426000128 6.962919936
3.451000064 7.047925504
3.496 7.223963392
3.528 7.246357504
3.646000128 7.252594944
3.702000128 7.366009088
3.748000256 7.40807168
3.769000192 7.41590272
3.805000192 7.437613312
3.820000256 7.464906752
3.825000192 7.474885888
3.835000064 7.497258752
3.845000192 7.511942912
3.906000128 7.537091328
3.936 7.557251072
3.947000064 7.559082752
3.957000192 7.563966208
3.962000128 7.574008576
3.967000064 7.583043072
3.997000192 7.737940736
4.017000192 7.843942912
4.032 7.99866496
4.037000192 8.11747072
4.047000064 8.198923776
4.063000064 8.202155264
4.078000128 8.224980224
4.114000128 8.2573248
4.179000064 8.295961856
4.184 8.302475008
4.235000064 8.319595776
4.291000064 8.365353728
4.296 8.384264192
4.321000192 8.441894656
4.336 8.555362816
4.341000192 8.582311936
4.376 8.631739648
4.412000256 8.680917248
4.458000128 8.68192896
4.56 8.708800512
4.585000192 8.931117056
4.596000256 9.007938816
4.601000192 9.126959104
4.662000128 9.14803072
4.717000192 9.205253376
4.767000064 9.244883456
4.792 9.286085888
4.807000064 9.305897472
4.842000128 9.314094848
4.867000064 9.399144704
4.927000064 9.408319744
4.943000064 9.449924608
4.953000192 9.453919232
4.973000192 9.493318144
5.045000192 9.551957248
5.050000128 9.552993024
5.060000256 9.564554752
5.105000192 9.594426624
5.110000128 9.597075712
5.135000064 9.683186432
5.145000192 9.770962176
5.165000192 10.092823808
5.175000064 10.191584512
5.185000192 10.228939008
5.190000128 10.235193088
5.211000064 10.26163968
5.241000192 10.406291712
5.313000192 10.430998528
5.431000064 10.475419136
5.446000128 10.497903104
5.508000256 10.563113472
5.519000064 10.577182976
5.554000128 10.59688576
5.569000192 10.7180608
5.711000064 10.746956288
5.722000128 10.786059008
5.758000128 10.790251008
5.763000064 10.821070336
5.774000128 10.829937408
5.810000128 10.839825664
5.855000064 10.853863424
5.875000064 10.85993216
5.890000128 10.867669248
5.910000128 10.95571584
5.955000064 11.196955392
5.965000192 11.308294912
5.975000064 11.318131456
6.010000128 11.334767616
6.08 11.337729024
6.095000064 11.41819904
6.116000256 11.43485312
6.156000256 11.453345024
6.227000064 11.505873664
6.247000064 11.515548416
6.252000256 11.532854016
6.289000192 11.540896256
6.369000192 11.548901888
6.424 11.65266304
6.582000128 11.669271296
6.607000064 11.67614208
6.703000064 11.71000192
6.739000064 11.716961024
6.834000128 11.735988736
6.869000192 11.749427712
6.875000064 11.777304064
6.915000064 11.813427712
6.925000192 11.839713792
6.935000064 11.863047936
6.950000128 11.895709952
6.955000064 11.9570752
6.995000064 12.080094464
7.015000064 12.103988736
7.04 12.130987776
7.050000128 12.167045376
7.055000064 12.407465216
7.136 12.455848192
7.151000064 12.461856256
7.156000256 12.477989632
7.161000192 12.486003968
7.171000064 12.53260672
7.186000128 12.645879808
7.201000192 12.645880064
7.211000064 12.68305536
7.227000064 12.705398016
7.232 12.707591424
7.262000128 12.733618176
7.272 12.73995008
7.278000128 12.793257728
7.308000256 12.7999296
7.323000064 12.803438336
7.565000192 12.810791936
7.645000192 12.819934208
7.710000128 12.828979968
7.715000064 12.849774336
7.765000192 12.916153088
7.770000128 12.983181056
7.780000256 12.990035968
7.821000192 13.043334144
7.902000128 13.11011072
8.093000192 13.112806656
8.144 13.197873152
8.312 13.238340864
8.343000064 13.280331776
8.378000128 13.295935488
8.403000064 13.32674432
8.413000192 13.339150592
8.449000192 13.492947456
8.474000128 13.602235904
8.526000128 13.63886592
8.536 13.672083456
8.571000064 13.674422784
8.617000192 13.67880192
8.632 13.685343232
8.642000128 13.710436864
8.652000256 13.773614336
8.697000192 13.774057216
8.723000064 13.968259328
8.734000128 14.065371136
8.779000064 14.137497856
8.784 14.15596544
8.825000192 14.162181376
8.830000128 14.251554816
8.876000256 14.25888128
8.901000192 14.268113152
8.916000256 14.285079552
8.921000192 14.311057408
8.926000128 14.317986048
8.931000064 14.43394944
8.941000192 14.44605056
8.971000064 14.465969152
8.986000128 14.502889472
8.991000064 14.505175296
9.011000064 14.542070272
9.016 14.545900544
9.036000256 14.639176192
9.041000192 14.716727808
9.051000064 14.753292288
9.113000192 14.799794176
9.123000064 14.8029056
9.128 14.815857664
9.138000128 14.831408128
9.159000064 14.863319552
9.169000192 14.917618432
9.174000128 14.95426304
9.179000064 14.957963776
9.255000064 14.989897472
9.305000192 15.03028608
9.32 15.067981568
9.371000064 15.079830016
9.381000192 15.109000704
9.452000256 15.185599232
9.487000064 15.194115328
9.497000192 15.29327872
9.512 15.36829312
9.517000192 15.458879744
9.542000128 15.509674752
9.547000064 15.522161664
9.552 15.570401536
9.562000128 15.633484288
9.583000064 15.775526656
9.599000064 15.82204288
9.604000256 15.824110848
9.630000128 15.94675456
9.635000064 16.09654016
9.645000192 16.115857152
9.650000128 16.149822208
9.681000192 16.221253632
9.711000064 16.237484288
9.727000064 16.364850432
9.732000256 16.423906048
9.854000128 16.481832192
9.879000064 16.536860928
9.899000064 16.558113792
9.979000064 16.704879872
10.014000128 16.860974336
10.104 16.963442176
10.130000128 17.002868736
10.140000256 17.006821888
10.146000128 17.053756928
10.176 17.179580928
10.227000064 17.216429568
10.232 17.269225216
10.242000128 17.438998272
10.268000256 17.479872512
10.278000128 17.507725568
10.328 17.53496448
10.374000128 17.629129216
10.405000192 17.653293824
10.421000192 17.676237568
10.452000256 17.676492288
10.519000064 17.709853696
10.545000192 17.756209152
10.571000064 17.780120576
10.586000128 17.7988544
10.632 17.886871552
10.637000192 18.003930368
10.653000192 18.137964032
10.658000128 18.194835712
10.713000192 18.215710208
10.748000256 18.222410496
10.768 18.383813888
10.789000192 18.41070592
10.870000128 18.412734976
10.941000192 18.421606912
10.946000128 18.441327616
11.073000192 18.480849408
11.083000064 18.552500992
11.093000192 18.57525248
11.128 18.607809024
11.144 18.717906944
11.169000192 18.843530496
11.179000064 18.9309632
11.189000192 18.958130432
11.199000064 18.995592192
11.209000192 19.069741824
11.219000064 19.081942272
11.254000128 19.08689664
11.296 19.11996416
11.398000128 19.19642624
11.475000064 19.21928832
11.632 19.240680448
11.667000064 19.303087104
11.687000064 19.316838144
11.707000064 19.34982912
11.835000064 19.397556736
11.850000128 19.41788672
11.885000192 19.521995776
11.905000192 19.553936128
11.92 19.586827776
11.951000064 19.607898624
11.966000128 19.757347584
11.972000256 19.824958464
11.987000064 19.8551296
12.028000256 19.91307392
12.033000192 19.95709568
12.069000192 20.0110016
12.074000128 20.055716096
12.090000128 20.065540864
12.130000128 20.092041216
12.150000128 20.093334016
12.187000064 20.108338944
12.342000128 20.118908672
12.404000256 20.130881536
12.424 20.211825664
12.450000128 20.217544448
12.455000064 20.231851008
12.471000064 20.3091456
12.476000256 20.318211072
12.531000064 20.357555712
12.566000128 20.409180928
12.685000192 20.555844352
12.695000064 20.567286784
12.700000256 20.584007168
12.710000128 20.608402944
12.725000192 20.69036928
12.735000064 20.697138944
12.740000256 20.727943936
12.750000128 20.784580352
12.820000256 20.86222592
12.830000128 20.884738816
12.835000064 20.918882304
12.84 20.967641344
12.875000064 21.024559616
12.881000192 21.028680192
12.944 21.039577344
12.949000192 21.12223744
12.954000128 21.130832384
12.964000256 21.133368064
12.979000064 21.140856832
13.029000192 21.328827904
13.084000256 21.391003136
13.192 21.480965888
13.197000192 21.574315776
13.217000192 21.57815808
13.227000064 21.593954048
13.247000064 21.622311424
13.288 21.65794688
13.313000192 21.66651008
13.318000128 21.686548992
13.409000192 21.724985856
13.445000192 21.74827904
13.450000128 21.866006784
13.470000128 21.921412864
13.475000064 21.941999872
13.522000128 22.024624896
13.527000064 22.057465344
13.532000256 22.079355392
13.553000192 22.144015104
13.583000064 22.261543424
13.598000128 22.3359232
13.643000064 22.374903808
13.673000192 22.401038592
13.688 22.4362752
13.693000192 22.4920832
13.713000192 22.57066752
13.729000192 22.58714368
13.739000064 22.597934336
13.770000128 22.617573888
13.805000192 22.7227648
13.871000064 22.752779264
13.977000192 22.831246848
14.008 22.872347136
14.018000128 22.985972736
14.023000064 23.035666944
14.140000256 23.058020352
14.206000128 23.058120448
14.211000064 23.097563904
14.262000128 23.174947328
14.267000064 23.23407104
14.337000192 23.243002368
14.489000192 23.247802112
14.530000128 23.2769216
14.56 23.463836416
14.595000064 23.480743424
14.605000192 23.591795712
14.781000192 23.660723456
14.857000192 23.678855424
14.894000128 23.686678016
14.914000128 23.725290496
14.925000192 23.733437184
14.930000128 23.767524608
14.935000064 23.944131072
14.96 23.974891264
14.965000192 24.012884736
15.112 24.144263936
15.137000192 24.158869248
15.142000128 24.168014848
15.203000064 24.168899328
15.218000128 24.184082176
15.238000128 24.191608832
15.253000192 24.20152832
15.283000064 24.217380864
15.385000192 24.368032256
15.405000192 24.42349568
15.425000192 24.56722944
15.466000128 24.627915776
15.521000192 24.640253696
15.571000064 24.689836544
15.591000064 24.713544192
15.621000192 24.771907072
15.661000192 24.867779072
15.676000256 24.868171776
15.681000192 25.034923008
15.686000128 25.141858048
15.766000128 25.238888704
15.828000256 25.249165056
15.853000192 25.3750528
15.899000064 25.381153536
15.904 25.395532544
15.909000192 25.419764992
15.946000128 25.568388864
15.998000128 25.56996992
16.039000064 25.580449536
16.044000256 25.580950272
16.054000128 25.587655424
16.069000192 25.591481344
16.08 25.62265856
16.135000064 25.810294016
16.140000256 25.810708224
16.145000192 25.878747904
16.170000128 25.899985152
16.185000192 25.929444864
16.2 25.946981888
16.215000064 25.95890944
16.230000128 26.083282432
16.241000192 26.153901056
16.286000128 26.175397888
16.302000128 26.232528384
16.317000192 26.236680448
16.332000256 26.251495424
16.338000128 26.254470912
16.369000192 26.312610816
16.374000128 26.374654976
16.399000064 26.3749888
16.435000064 26.492456192
16.455000064 26.502804992
16.515000064 26.67250176
16.525000192 26.708360192
16.545000192 27.016903936
16.565000192 27.2338368
16.610000128 27.25024256
16.630000128 27.274177536
16.670000128 27.303077888
16.818000128 27.359722752
16.855000064 27.39534336
16.956000256 27.473876992
17.069000192 27.475377408
17.079000064 27.481602048
17.150000128 27.5284992
17.181000192 27.574438912
17.191000064 27.631867904
17.196000256 27.63783936
17.236000256 27.638468352
17.246000128 27.650601472
17.261000192 27.664964352
17.311000064 27.672317184
17.316000256 27.798834432
17.321000192 27.804439296
17.326000128 27.83247872
17.372000256 27.836380928
17.382000128 27.855410432
17.397000192 27.864259328
17.407000064 27.980272128
17.428000256 27.997765888
17.433000192 28.032970752
17.443000064 28.065645312
17.463000064 28.103545088
17.493000192 28.275120896
17.499000064 28.286661376
17.540000256 28.299899648
17.576 28.330624256
17.621000192 28.364679168
17.646000128 28.459854848
17.708000256 28.460643584
17.728 28.47514624
17.733000192 28.482756864
17.743000064 28.48707712
17.758000128 28.540605696
17.768 28.549222656
17.773000192 28.606786304
17.793000192 28.62875008
17.803000064 28.714118144
17.823000064 28.715540992
17.844000256 28.717673728
17.849000192 28.718948608
17.890000128 28.755990528
17.930000128 28.782123264
17.935000064 28.855723776
17.940000256 28.880064512
17.946000128 28.89626112
17.955000064 28.910017024
17.986000128 28.930624
18.026000128 28.98392576
18.047000064 29.09928192
18.057000192 29.132291328
18.067000064 29.190479872
18.092000256 29.272390656
18.122000128 29.28866944
18.137000192 29.300691712
18.153000192 29.322624512
18.163000064 29.334812416
18.168 29.348557312
18.173000192 29.352540928
18.183000064 29.392571136
18.188000256 29.431834368
18.228000256 29.458494976
18.248 29.458876928
18.253000192 29.494742272
18.274000128 29.598257664
18.299000064 29.64738432
18.315000064 29.685339648
18.330000128 29.725894912
18.345000192 29.78852096
18.361000192 29.7900352
18.396000256 29.795617536
18.401000192 29.88566656
18.411000064 29.891987712
18.431000064 29.895373824
18.441000192 29.93844736
18.461000192 29.956353792
18.471000064 30.281545216
18.502000128 30.284770048
18.507000064 30.317707776
18.537000192 30.328500736
18.558000128 30.351257088
18.573000192 30.357888768
18.578000128 30.431058432
18.709000192 30.436666368
18.765000192 30.510989824
18.785000192 30.554736128
18.815000064 30.555547904
18.881000192 30.562227968
18.906000128 30.590850816
18.916000256 30.603982336
18.921000192 30.612194304
18.951000064 30.626779392
18.956000256 30.656162048
18.961000192 30.661749504
18.991000064 30.676547584
18.996000256 30.737923584
19.006000128 30.739840512
19.016 30.757627392
19.026000128 30.770020352
19.071000064 30.772124416
19.091000064 30.799097088
19.096 30.851581696
19.101000192 30.872716288
19.126000128 30.878516736
19.136 30.896464896
19.146000128 30.907184128
19.202000128 30.908327936
19.212000256 30.925550848
19.217000192 30.937519104
19.228000256 30.94215296
19.253000192 31.011957504
19.259000064 31.016192
19.279000064 31.062366464
19.284000256 31.073908224
19.324000256 31.094466304
19.359000064 31.1106112
19.369000192 31.117922048
19.374000128 31.128153088
19.384 31.219326976
19.389000192 31.228627968
19.439000064 31.246477312
19.459000064 31.323393792
19.490000128 31.35112576
19.500000256 31.383912192
19.530000128 31.4359936
19.540000256 31.44688896
19.550000128 31.468849664
19.606000128 31.511574528
19.621000192 31.514689792
19.641000192 31.5206528
19.646000128 31.59503872
19.713000192 31.615254272
19.723000064 31.61598976
19.734000128 31.63070848
19.775000064 31.651898112
19.785000192 31.681319168
19.790000128 31.683908352
19.8 31.684560384
19.841000192 31.721538816
19.856 31.747980288
19.877000192 31.74929792
19.912 31.82582912
19.923000064 31.834038016
19.928 31.848575744
19.949000192 31.856795648
19.955000064 31.864175872
19.96 31.866980352
19.980000256 31.900093952
19.991000064 31.931432448
20.046000128 31.933325568
20.056 31.945933056
20.087000064 32.042632192
20.092000256 32.055768576
20.102000128 32.062308864
20.107000064 32.088844544
20.112 32.161768704
20.132000256 32.165613056
20.143000064 32.195535616
20.148000256 32.208656384
20.179000064 32.261441536
20.184 32.269863168
20.189000192 32.293150976
20.215000064 32.32714496
20.230000128 32.363698944
20.235000064 32.393067776
20.24 32.412477184
20.250000128 32.532261376
20.265000192 32.560128256
20.291000064 32.67730432
20.377000192 32.678277376
20.388000256 32.695018752
20.398000128 32.709021696
20.408 32.726163968
20.418000128 32.736649984
20.423000064 32.749852928
20.468000256 32.760653568
20.509000192 32.77435904
20.525000192 32.797938176
20.575000064 32.814374144
20.616 32.833674496
20.652000256 32.858566144
20.657000192 32.876307456
20.697000192 32.877625088
20.707000064 32.908539904
20.734000128 32.95888512
20.759000064 33.0051008
20.764000256 33.027092736
20.769000192 33.032741376
20.779000064 33.033298176
20.799000064 33.04660096
20.804000256 33.057689856
20.809000192 33.098784256
20.814000128 33.12115968
20.824 33.143814144
20.829000192 33.157043712
20.859000064 33.236624384
20.864 33.261113088
20.894000128 33.310019328
20.899000064 33.313361408
20.930000128 33.371312384
20.950000128 33.385424128
20.965000192 33.463963136
20.980000256 33.596446976
21.055000064 33.619720192
21.065000192 33.635413248
21.090000128 33.646449664
21.105000192 33.662421248
21.121000192 33.693899776
21.126000128 33.723558656
21.141000192 33.76083456
21.146000128 33.77289088
21.151000064 33.774889472
21.161000192 33.792309248
21.171000064 33.79869184
21.187000064 33.889490432
21.202000128 33.919069952
21.207000064 33.975044608
21.222000128 33.985466624
21.248 33.993417472
21.283000064 33.999752192
21.318000128 34.004008448
21.461000192 34.038880512
21.481000192 34.072532224
21.491000064 34.072786688
21.532000256 34.073437952
21.537000192 34.104092672
21.562000128 34.168185856
21.567000064 34.196439808
21.572000256 34.2891328
21.612000256 34.299266304
21.617000192 34.321983232
21.632 34.357410304
21.652000256 34.35999488
21.657000192 34.395661568
21.697000192 34.419075328
21.717000192 34.433783296
21.732000256 34.463264512
21.742000128 34.52034688
21.768 34.600040448
21.788000256 34.66278656
21.793000192 34.674193152
21.808 34.711636224
21.818000128 34.774747904
21.843000064 34.812249088
21.868000256 34.824346112
21.888 34.84183296
21.918000128 34.87201664
21.943000064 34.90911104
21.964000256 34.921603072
21.979000064 34.936900864
21.999000064 34.938326016
22.020000256 35.012340224
22.041000192 35.036896768
22.052000256 35.081103104
22.092000256 35.220228608
22.122000128 35.23412608
22.172000256 35.356140288
22.177000192 35.35855744
22.208 35.376021504
22.214000128 35.454203392
22.228000256 35.508946432
22.234000128 35.545842944
22.254000128 35.58528512
22.279000064 35.622768128
22.290000128 35.623567616
22.295000064 35.654511616
22.411000064 35.694980864
22.473000192 35.758814464
22.483000064 35.805506048
22.524000256 35.821508608
22.564000256 35.874887168
22.579000064 35.947645184
22.614000128 36.001983744
22.619000064 36.011832576
22.624 36.036205568
22.664 36.054990848
22.670000128 36.080205568
22.691000064 36.0832576
22.731000064 36.085926656
22.756000256 36.098323712
22.766000128 36.115562752
22.771000064 36.175372544
22.786000128 36.181248
22.811000064 36.247933696
22.822000128 36.298846976
22.832 36.323783168
22.838000128 36.34693888
22.863000064 36.356221184
22.873000192 36.452571136
22.884000256 36.465611776
22.889000192 36.471905792
22.894000128 36.492485888
22.92 36.505327616
22.925000192 36.527510272
22.935000064 36.576800512
22.998000128 36.582353152
23.018000128 36.601440768
23.028000256 36.61476608
23.039000064 36.757761536
23.054000128 36.891852032
23.069000192 36.917384448
23.075000064 36.936016128
23.100000256 36.97000064
23.131000064 37.003057408
23.136 37.039827968
23.201000192 37.048308224
23.226000128 37.115592704
23.241000192 37.127195648
23.271000064 37.178076416
23.276000256 37.196420608
23.286000128 37.26174848
23.291000064 37.265444608
23.296 37.275220736
23.356000256 37.322255872
23.361000192 37.367761664
23.371000064 37.393130752
23.376 37.451747328
23.396000256 37.465046528
23.411000064 37.475430912
23.432 37.490808576
23.464 37.569859328
23.469000192 37.579364352
23.501000192 37.591923456
23.511000064 37.634034688
23.526000128 37.765637376
23.531000064 37.781534464
23.571000064 37.793696
23.586000128 37.8102016
23.607000064 37.840110336
23.627000064 37.854367744
23.637000192 37.854371328
23.643000064 37.906748672
23.663000064 37.95364736
23.668000256 37.975259904
23.693000192 38.069473024
23.718000128 38.084269568
23.738000128 38.085802752
23.748000256 38.134112512
23.773000192 38.135933952
23.788000256 38.141894144
23.808 38.155577088
23.848 38.214253312
23.858000128 38.242725632
23.863000064 38.270061824
23.878000128 38.275770624
23.883000064 38.276286976
23.904 38.28134912
23.935000064 38.304243456
23.941000192 38.320755712
23.946000128 38.346557184
23.956000256 38.38756224
23.981000192 38.424176128
23.996000256 38.435908352
24.001000192 38.439404288
24.016 38.533015296
24.026000128 38.536070144
24.066000128 38.55938432
24.076000256 38.585724416
24.091000064 38.602471424
24.117000192 38.64989184
24.132000256 38.748133376
24.147000064 38.756230912
24.152 38.775518976
24.182000128 38.789798912
24.192 38.85801088
24.227000064 38.861549312
24.232 38.868428544
24.247000064 38.883821312
24.252000256 38.926939904
24.262000128 38.9966336
24.267000064 39.064769792
24.272 39.106789888
24.292000256 39.141004544
24.298000128 39.17515264
24.303000064 39.204792064
24.313000192 39.21564288
24.333000192 39.256374272
24.369000192 39.268718336
24.374000128 39.27270912
24.389000192 39.304542976
24.4 39.383909632
24.405000192 39.449743872
24.420000256 39.556164096
24.430000128 39.559527168
24.456 39.612534272
24.498000128 39.614376192
24.503000064 39.617368832
24.508000256 39.628896
24.539000064 39.660715264
24.554000128 39.6881408
24.569000192 39.708542976
24.574000128 39.730701824
24.579000064 39.752098816
24.584 39.770709248
24.599000064 39.788983808
24.609000192 39.837105152
24.614000128 39.841560064
24.619000064 39.863659776
24.625000192 39.90533248
24.666000128 39.932035328
24.671000064 39.933370112
24.676000256 39.945265408
24.728 40.021931776
24.738000128 40.093367296
24.743000064 40.10898304
24.763000064 40.120278784
24.768 40.161619712
24.778000128 40.170142976
24.793000192 40.183276288
24.804000256 40.185811456
24.809000192 40.197022208
24.819000064 40.198244864
24.845000192 40.223901952
24.860000256 40.26088192
24.885000192 40.294180864
24.895000064 40.303213824
24.910000128 40.329046272
24.925000192 40.329274112
24.945000192 40.349135104
24.950000128 40.360182272
24.975000064 40.372421376
24.985000192 40.469766144
24.995000064 40.53489408
25.041000192 40.547988224
25.051000064 40.557636864
25.061000192 40.66333568
25.077000192 40.69518976
25.092000256 40.794554368
25.102000128 40.838970368
25.138000128 40.856689408
25.173000192 40.911167232
25.183000064 41.064877056
25.193000192 41.089602304
25.198000128 41.09345408
25.255000064 41.10149504
25.270000128 41.106557952
25.285000192 41.112383232
25.316000256 41.129769728
25.331000064 41.243868928
25.336 41.255799808
25.341000192 41.327137536
25.356000256 41.334647296
25.382000128 41.350497024
25.434000128 41.378338048
25.445000192 41.382894336
25.450000128 41.385476608
25.48 41.391952896
25.52 41.411484928
25.530000128 41.474794496
25.535000064 41.52076928
25.551000064 41.65618944
25.587000064 41.708699904
25.613000192 41.710677504
25.623000064 41.726734336
25.639000064 41.746886656
25.654000128 41.758350848
25.669000192 41.80817408
25.684000256 41.849274624
25.699000064 41.878940416
25.745000192 41.908351488
25.750000128 41.921961216
25.770000128 41.960439808
25.791000064 41.98856192
25.796000256 42.087482112
25.842000128 42.12841728
25.862000128 42.147505408
25.867000064 42.180522752
25.883000064 42.1824768
25.913000192 42.18620416
25.934000128 42.250475008
25.939000064 42.255493888
25.949000192 42.268487168
25.954000128 42.274539264
25.959000064 42.307378688
25.994000128 42.321682688
26.005000192 42.3261184
26.032 42.404476928
26.042000128 42.40727808
26.053000192 42.417731328
26.058000128 42.432358656
26.063000064 42.489030912
26.079000064 42.497475328
26.084000256 42.503247104
26.094000128 42.540521984
26.114000128 42.584526592
26.140000256 42.59639168
26.155000064 42.637815552
26.192 42.654276608
26.212000256 42.683316992
26.217000192 42.729741056
26.247000064 42.73507456
26.267000064 42.798657792
26.297000192 42.806330112
26.302000128 42.818542336
26.312 42.829901824
26.317000192 42.865943808
26.338000128 42.87273088
26.374000128 42.914552832
26.410000128 42.920187648
26.415000064 42.929983744
26.430000128 42.936038144
26.441000192 43.021218816
26.446000128 43.064303872
26.461000192 43.141102848
26.471000064 43.236065024
26.476000256 43.264023808
26.501000192 43.300393728
26.506000128 43.337165568
26.521000192 43.354340352
26.597000192 43.375076096
26.602000128 43.453984
26.607000064 43.486556928
26.613000192 43.524467968
26.648 43.567958016
26.653000192 43.576605184
26.724000256 43.648671744
26.734000128 43.734776832
26.739000064 43.830727168
26.785000192 43.895543552
26.801000192 43.966957568
26.806000128 44.020704512
26.836000256 44.030389504
26.841000192 44.04095744
26.881000192 44.07627904
26.891000064 44.107451648
26.901000192 44.11573504
26.957000192 44.200625408
26.968 44.204369664
26.983000064 44.22544896
26.993000192 44.2366912
26.998000128 44.295864576
27.003000064 44.298444544
27.013000192 44.477899008
27.058000128 44.499693568
27.063000064 44.532372224
27.079000064 44.558285056
27.094000128 44.615956224
27.130000128 44.676264448
27.135000064 44.719299328
27.241000192 44.77107456
27.256 44.779687168
27.276000256 44.804991232
27.286000128 44.819199488
27.301000192 44.860834304
27.316000256 44.93425536
27.362000128 44.93537792
27.383000064 44.953927168
27.409000192 45.05058176
27.570000128 45.11060864
27.580000256 45.192103168
27.605000192 45.195860224
27.64 45.205166592
27.660000256 45.20628096
27.690000128 45.207757056
27.695000064 45.215993344
27.711000064 45.221032448
27.716000256 45.238824704
27.752 45.25780864
27.757000192 45.26793856
27.763000064 45.27919616
27.783000064 45.330467072
27.788000256 45.335076096
27.834000128 45.3379392
27.844000256 45.343299328
27.874000128 45.355931136
27.899000064 45.359012608
27.929000192 45.396456448
27.934000128 45.397009152
27.939000064 45.418201344
27.949000192 45.419195904
27.954000128 45.435011328
27.964000256 45.463891712
27.969000192 45.49647872
27.985000192 45.511167488
27.990000128 45.531535616
27.995000064 45.591449088
28.021000192 45.60058368
28.031000064 45.634372352
28.036000256 45.694776832
28.101000192 45.791168768
28.166000128 45.884904192
28.171000064 45.910573056
28.186000128 45.942276608
28.201000192 45.958846208
28.211000064 45.992783616
28.231000064 46.001188608
28.236000256 46.148103424
28.301000192 46.155704832
28.306000128 46.191387904
28.311000064 46.198230784
28.321000192 46.208612864
28.432 46.220969984
28.517000192 46.280067584
28.542000128 46.302942976
28.547000064 46.344107008
28.588000256 46.375684864
28.609000192 46.388622592
28.614000128 46.40708864
28.634000128 46.418842368
28.639000064 46.45289344
28.644000256 46.468136704
28.654000128 46.480424704
28.664 46.486094848
28.675000064 46.497257216
28.685000192 46.523233792
28.691000064 46.554727936
28.715000064 46.585277696
28.730000128 46.634657536
28.780000256 46.692871424
28.815000064 46.698674432
28.831000064 46.733872128
28.836000256 46.750819584
28.856 46.811053568
28.871000064 46.84104832
28.881000192 46.8767104
28.902000128 46.908781824
28.907000064 46.954647296
28.912 46.958077184
29.014000128 46.972403712
29.019000064 46.991051008
29.024 47.00766592
29.044000256 47.014650112
29.049000192 47.06454272
29.054000128 47.169447168
29.059000064 47.185693696
29.074000128 47.212436992
29.125000192 47.217010944
29.135000064 47.270001408
29.140000256 47.290772224
29.170000128 47.316092416
29.175000064 47.422027008
29.195000064 47.42516352
29.2 47.428565504
29.220000256 47.51030144
29.302000128 47.527456512
29.312 47.555426048
29.332000256 47.570631168
29.348000256 47.732786176
29.378000128 47.76461056
29.398000128 47.848120576
29.403000064 47.863372288
29.413000192 47.871072768
29.423000064 47.87546112
29.428000256 47.970336256
29.470000128 47.98060288
29.485000192 48.075419392
29.495000064 48.089582848
29.505000192 48.123149056
29.515000064 48.141257472
29.545000192 48.155080448
29.555000064 48.259629056
29.570000128 48.262048
29.605000192 48.293138688
29.641000192 48.341307392
29.651000064 48.355483392
29.671000064 48.361753088
29.692000256 48.364101888
29.697000192 48.38449024
29.713000192 48.387337728
29.718000128 48.422555136
29.764000256 48.463291392
29.769000192 48.488179968
29.774000128 48.496589312
29.789000192 48.504401408
29.849000192 48.521103616
29.859000064 48.53725056
29.879000064 48.550642176
29.884000256 48.562699264
29.889000192 48.57856768
29.899000064 48.606699008
29.904 48.618190336
29.934000128 48.626014464
29.939000064 48.661918976
29.949000192 48.673663744
29.964000256 48.680110592
29.984 48.68135168
29.989000192 48.68668288
29.999000064 48.707278848
30.014000128 48.759184128
30.055000064 48.763336448
30.106000128 48.830449664
30.133000192 48.898210816
30.138000128 48.915230976
30.143000064 48.935771904
30.170000128 48.978871552
30.195000064 49.038472192
30.205000192 49.075211776
30.210000128 49.161303552
30.220000256 49.187026944
30.225000192 49.217808128
30.230000128 49.226694144
30.241000192 49.247518208
30.276000256 49.250642176
30.301000192 49.259894272
30.316000256 49.289894144
30.321000192 49.363390976
30.331000064 49.37637248
30.336 49.394939392
30.346000128 49.397744896
30.351000064 49.404361216
30.372000256 49.409546496
30.377000192 49.411258112
30.407000064 49.42910336
30.412000256 49.467799552
30.417000192 49.487420672
30.443000064 49.501818112
30.448 49.526566912
30.453000192 49.528770304
30.458000128 49.535500288
30.518000128 49.54061184
30.523000064 49.543806976
30.533000192 49.552336896
30.543000064 49.565895936
30.558000128 49.584228608
30.573000192 49.648514048
30.588000256 49.65012992
30.598000128 49.662697216
30.603000064 49.671752704
30.608 49.68329344
30.644000256 49.725700352
30.797000192 49.753691648
30.807000064 49.761791488
30.812000256 49.78757632
30.822000128 49.815573504
30.827000064 49.838285312
30.842000128 49.907337472
30.873000192 49.946264576
30.878000128 49.949084672
30.883000064 50.050056448
30.898000128 50.074244864
30.924000256 50.08749568
30.929000192 50.09454976
30.939000064 50.10425984
30.979000064 50.146596096
30.984 50.147904256
30.989000192 50.152322816
31.035000064 50.201752832
31.04 50.2086784
31.075000064 50.245029376
31.105000192 50.25773952
31.125000192 50.273667584
31.140000256 50.309745152
31.150000128 50.317769216
31.185000192 50.32175488
31.195000064 50.34771072
31.205000192 50.354624
31.297000192 50.370833664
31.317000192 50.39601152
31.347000064 50.404033024
31.352 50.418844672
31.357000192 50.419296768
31.367000064 50.46652928
31.372000256 50.468094464
31.377000192 50.544452096
31.388000256 50.548153344
31.408 50.601842176
31.443000064 50.617873664
31.448 50.61954304
31.453000192 50.68052736
31.468000256 50.6808768
31.483000064 50.694360064
31.493000192 50.710905344
31.518000128 50.718469632
31.548000256 50.727892224
31.589000192 50.75859584
31.594000128 50.759268352
31.619000064 50.775482112
31.624 50.833315584
31.634000128 50.924315648
31.654000128 50.952506368
31.660000256 50.969716736
31.691000064 50.995941632
31.696 51.00282112
31.701000192 51.029519104
31.706000128 51.083437824
31.736 51.165018368
31.756000256 51.198592512
31.776 51.25063936
31.791000064 51.290429952
31.806000128 51.327821056
31.821000192 51.355169536
31.831000064 51.3643648
31.836000256 51.366573312
31.846000128 51.372289536
31.861000192 51.385807616
31.897000192 51.386099712
31.913000192 51.40304384
31.923000064 51.434327808
31.933000192 51.478054656
31.938000128 51.511810048
31.954000128 51.514685184
31.974000128 51.518430464
31.979000064 51.522609664
31.989000192 51.546660864
31.994000128 51.549214976
31.999000064 51.559074304
32.044000256 51.561369856
32.074000128 51.594652928
32.08 51.608009472
32.085000192 51.612030976
32.116000256 51.629525248
32.137000192 51.80966784
32.152 51.811474944
32.157000192 51.82342912
32.172000256 51.876818176
32.177000192 51.881459968
32.198000128 51.893725952
32.213000192 51.91510272
32.228000256 51.945793792
32.258000128 52.012914944
32.273000192 52.044849408
32.308000256 52.05744768
32.313000192 52.067233024
32.373000192 52.082688256
32.398000128 52.093712128
32.413000192 52.09669504
32.458000128 52.100880128
32.484000256 52.105836032
32.52 52.110279424
32.535000064 52.115213824
32.551000064 52.122881792
32.556000256 52.13811968
32.571000064 52.144541184
32.692000256 52.159817728
32.702000128 52.163951616
32.707000064 52.173292032
32.733000192 52.194987008
32.743000064 52.226230016
32.753000192 52.235347968
32.763000064 52.279794176
32.773000192 52.279860224
32.784 52.319657472
32.795000064 52.321868032
32.8 52.329441024
32.820000256 52.33425408
32.831000064 52.367826176
32.850000128 52.379896832
32.855000064 52.38634624
32.860000256 52.390047488
32.890000128 52.400692224
32.895000064 52.413784576
32.931000064 52.428896768
32.946000128 52.429379328
32.961000192 52.433252864
32.966000128 52.46578816
32.976 52.482486784
32.986000128 52.550642688
33.016 52.573169408
33.021000192 52.579656192
33.031000064 52.585023488
33.056 52.596048128
33.061000192 52.609547008
33.092000256 52.73396224
33.097000192 52.780516608
33.102000128 52.823691264
33.118000128 52.883970048
33.123000064 52.89836416
33.133000192 52.942819328
33.148000256 53.050960384
33.158000128 53.101554432
33.163000064 53.103620352
33.183000064 53.133523968
33.213000192 53.244873472
33.223000064 53.26925184
33.264 53.29300352
33.458000128 53.310143488
33.513000192 53.319784192
33.518000128 53.381286144
33.548000256 53.400416
33.564000256 53.457304832
33.585000192 53.476452352
33.595000064 53.487404544
33.610000128 53.505575168
33.625000192 53.614006272
33.645000192 53.640805632
33.660000256 53.658780928
33.676000256 53.676096512
33.702000128 53.706969856
33.707000064 53.711689216
33.758000128 53.719810816
33.773000192 53.739799296
33.783000064 53.759924224
33.819000064 53.790860288
33.824 53.835967488
33.839000064 53.875253248
33.869000192 53.918770688
33.890000128 53.931826432
33.905000192 54.060271872
33.935000064 54.06983424
33.946000128 54.087823872
33.961000192 54.104820224
33.971000064 54.197496832
34.006000128 54.197729024
34.011000064 54.227797504
34.016 54.24430592
34.041000192 54.259952384
34.056 54.28320768
34.061000192 54.29138816
34.076000256 54.301448192
34.096 54.311880192
34.106000128 54.320296704
34.111000064 54.321027072
34.146000128 54.323430656
34.151000064 54.338119424
34.161000192 54.341689344
34.191000064 54.38470656
34.207000064 54.473373184
34.238000128 54.475036928
34.248 54.519043584
34.253000192 54.522422784
34.269000192 54.58925312
34.285000192 54.6252928
34.300000256 54.680169984
34.311000064 54.720238336
34.316000256 54.727895296
34.337000192 54.735040512
34.342000128 54.786972416
34.383000064 54.794926336
34.388000256 54.83184384
34.398000128 54.927682816
34.404000256 54.939548928
34.414000128 54.99234048
34.450000128 55.004212224
34.460000256 55.007567872
34.465000192 55.020300544
34.48 55.02065152
34.510000128 55.050589952
34.515000064 55.052165888
34.540000256 55.164340992
34.561000192 55.21881088
34.571000064 55.232898048
34.587000064 55.249492224
34.592 55.296548096
34.597000192 55.338378496
34.623000064 55.339506176
34.638000128 55.344272896
34.643000064 55.420870912
34.664 55.424941568
34.695000064 55.429594624
34.700000256 55.477003264
34.705000192 55.596599296
34.72 55.612137728
34.745000192 55.668680448
34.755000064 55.803199744
34.770000128 55.82816128
34.805000192 55.8668288
34.830000128 55.92660352
34.846000128 55.928242432
34.851000064 56.011411456
34.878000128 56.017654272
34.915000064 56.066669568
34.930000128 56.067151104
34.956000256 56.079948288
34.971000064 56.133807872
34.986000128 56.173604864
35.017000192 56.185453056
35.027000064 56.18569472
35.180000256 56.205244416
35.185000192 56.23505152
35.210000128 56.24823808
35.225000192 56.359581952
35.235000064 56.363084288
};
\addlegendentry{200 Hz}
\end{axis}

\end{tikzpicture}


==> plot/latency_hijack.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmajorgrids,
xmin=0, xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Latency (s)},
ymajorgrids,
ymin=0.0557478764698072, ymax=30.2668136989793,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0.272923136
0.06 0.317041408
0.192999936 0.331569664
0.203000064 0.376407808
0.232999936 0.43262976
0.292999936 0.461191168
0.342999808 0.488943616
0.372999936 0.526129152
0.444999936 0.539117568
0.485999872 0.56341376
0.596 0.586866688
0.616 0.663948288
0.696999936 0.694904576
0.776999936 0.69643008
0.796999936 0.780971008
0.827000064 0.784967424
0.848 0.837832448
0.888 0.850968832
0.917999872 0.855963392
0.998999808 0.873878528
1.019000064 0.890027776
1.06 0.950075904
1.110999808 0.954941952
1.131000064 0.969264896
1.150999808 0.973774848
1.181999872 1.0022848
1.232 1.05629312
1.252 1.083414528
1.321999872 1.103681792
1.382999808 1.138274048
1.422999808 1.202159104
1.493999872 1.208615168
1.593999872 1.226683648
1.613999872 1.248391424
1.664999936 1.261388032
1.704999936 1.32131712
1.764999936 1.421063168
1.795000064 1.42691072
1.804999936 1.432217856
1.854999808 1.476876032
1.894999808 1.518080256
1.947000064 1.5488896
1.976999936 1.56034304
2.057999872 1.622777344
2.068 1.64528128
2.088 1.649974784
2.158999808 1.678099712
2.2 1.704755968
2.229999872 1.718102784
2.269999872 1.773913856
2.360999936 1.813189888
2.371000064 1.8431808
2.512999936 1.851097344
2.584 1.935792896
2.624999936 1.941229824
2.664999936 1.968552192
2.736 1.986844416
2.756 2.03378304
2.785999872 2.042906624
2.846999808 2.048961792
2.958999808 2.093023744
2.98 2.11565056
3.02 2.123467264
3.04 2.140061184
3.080999936 2.212680448
3.110999808 2.2257536
3.140999936 2.226066176
3.241999872 2.241170432
3.272 2.274647296
3.281999872 2.27544064
3.341999872 2.343953664
3.352 2.36680448
3.401999872 2.385691392
3.453999872 2.406304512
3.464 2.415452416
3.533999872 2.41852416
3.614999808 2.44512
3.656 2.446520832
3.665999872 2.537266944
3.736999936 2.679327232
3.916999936 2.722609152
3.966999808 2.749159424
4.006999808 2.76473984
4.016999936 2.808944128
4.078999808 2.816252672
4.118999808 2.822748416
4.158999808 2.845333504
4.219000064 2.870582528
4.268999936 2.894064384
4.308999936 2.914844928
4.328999936 2.924781056
4.358999808 2.96974464
4.428999936 2.985426944
4.438999808 2.990938368
4.469999872 3.059177472
4.549999872 3.106162944
4.571000064 3.116787712
4.590999808 3.11796864
4.600999936 3.135590912
4.660999936 3.21563776
4.670999808 3.223022592
4.692 3.227657728
4.732 3.239184896
4.752 3.255922688
4.761999872 3.290806784
4.781999872 3.302902784
4.822999808 3.32283776
4.843000064 3.33904384
4.883000064 3.408034816
4.932999936 3.432481536
4.952999936 3.432506368
4.972999936 3.441254656
5.003000064 3.444354048
5.024 3.470553344
5.033999872 3.48396032
5.044 3.519724032
5.075000064 3.521229568
5.124999936 3.531193088
5.134999808 3.532859392
5.196 3.541716736
5.216 3.568943872
5.225999872 3.590408192
5.285999872 3.60653824
5.366999808 3.647884544
5.396999936 3.670397952
5.428 3.684274432
5.508999936 3.707684864
5.529999872 3.734240512
5.560999936 3.734460416
5.580999936 3.7752256
5.601999872 3.795399936
5.621999872 3.869197824
5.784999936 3.941204736
5.814999808 3.963587072
5.835000064 3.966010368
5.865999872 3.983332864
5.987000064 3.99165824
6.006999808 4.002871296
6.027000064 4.050650368
6.036999936 4.059691008
6.097999872 4.108349696
6.117999872 4.148436736
6.2 4.15985152
6.24 4.21471104
6.310999808 4.293033216
6.320999936 4.304243456
6.380999936 4.309559808
6.411000064 4.337152256
6.492999936 4.337856768
6.502999808 4.41072256
6.565999872 4.415160576
6.606999808 4.45096704
6.616999936 4.484734464
6.697999872 4.52674816
6.708 4.539932416
6.739000064 4.590806016
6.768999936 4.598974464
6.788999936 4.606351104
6.888999936 4.609292288
6.908999936 4.61188352
6.928999936 4.619175168
6.948999936 4.619714816
6.98 4.627019776
7.011000064 4.63540608
7.080999936 4.657308672
7.180999936 4.659460096
7.220999936 4.673312256
7.240999936 4.682922752
7.321999872 4.7097344
7.403000064 4.734834944
7.412999936 4.751055872
7.453999872 4.775259136
7.473999872 4.782782208
7.544 4.81430528
7.564 4.838322176
7.624999936 4.841819648
7.765999872 4.85489792
7.928 4.90016512
7.957999872 4.932832768
7.997999872 4.942574336
8.028 4.973759232
8.057999872 4.99551872
8.088 5.062857216
8.157999872 5.071843584
8.208999936 5.090980864
8.268999936 5.098987008
8.278999808 5.099712512
8.318999808 5.132755968
8.328999936 5.200280064
8.348999936 5.203502848
8.398999808 5.22310912
8.438999808 5.22921472
8.531000064 5.23718144
8.540999936 5.267172096
8.571000064 5.278597888
8.580999936 5.350232832
8.600999936 5.361755392
8.660999936 5.370473216
8.720999936 5.384397824
8.750999808 5.406020096
8.830999808 5.435444224
8.910999808 5.440934144
9.000999936 5.472871168
9.011000064 5.47928704
9.081999872 5.510180352
9.133999872 5.538629632
9.193999872 5.565894912
9.213999872 5.602448128
9.365999872 5.65531264
9.387000064 5.65710848
9.436999936 5.669155584
9.456999936 5.684262912
9.539000064 5.687940096
9.558999808 5.712034048
9.579000064 5.72702336
9.62 5.729245952
9.630999808 5.743886592
9.8 5.809289216
9.869999872 5.833451264
9.88 5.86420224
9.963000064 5.868941824
10.056 5.901305088
10.064999936 5.936114688
10.094999808 5.952092928
10.134999808 5.955841792
10.155000064 5.991471616
10.216 6.036474112
10.296 6.076948224
10.316 6.089577984
10.406999808 6.094087936
10.468 6.111823616
10.477999872 6.201589504
10.497999872 6.205917696
10.537999872 6.22405504
10.6 6.237824512
10.62 6.267867904
10.66 6.290285568
10.689999872 6.296897792
10.841999872 6.335954176
10.852 6.345109248
10.872 6.377895168
10.902999808 6.448877312
10.944 6.473572352
11.075000064 6.525487872
11.124999936 6.5342336
11.134999808 6.553238272
11.155000064 6.613081856
11.225999872 6.646056704
11.265999872 6.647782656
11.296999936 6.649637888
11.377999872 6.652179456
11.408999936 6.695871232
11.419000064 6.700861952
11.459000064 6.763342848
11.499000064 6.7794432
11.54 6.796803584
11.56 6.801113088
11.58 6.887820544
11.7 6.891986176
11.72 6.943072256
11.789999872 6.964239872
11.82 7.014475008
11.912 7.01989632
11.921999872 7.034363392
11.932 7.053636864
12.012999936 7.110710272
12.032999936 7.110784256
12.052999936 7.114836224
12.132999936 7.13246208
12.153999872 7.141545984
12.184 7.20349696
12.193999872 7.209064704
12.204 7.221320448
12.273999872 7.24189824
12.313999872 7.252366592
12.324 7.303764224
12.396 7.321326848
12.405999872 7.331364608
12.425999872 7.339551232
12.446999808 7.373010176
12.456999936 7.390113536
12.517999872 7.44599168
12.528 7.447798272
12.617999872 7.455966464
12.628 7.487915264
12.648999936 7.512544
12.729999872 7.531101696
12.771000064 7.581049856
12.790999808 7.61319424
12.800999936 7.62082048
12.901999872 7.630132224
12.932 7.75470592
12.981999872 7.804136192
13.032 7.834417664
13.052 7.856178176
13.112999936 7.86799104
13.132999936 7.87040128
13.173999872 7.899803648
13.184 7.923792896
13.214999808 7.92713472
13.244999936 7.9503872
13.275000064 7.975903744
13.315000064 7.996132096
13.395000064 8.047600128
13.414999808 8.048466432
13.475000064 8.052790784
13.545999872 8.066029312
13.565999872 8.159464448
13.605999872 8.184370176
13.665999872 8.196150528
13.825999872 8.198039552
13.836 8.20625024
13.907000064 8.21399424
14.006999808 8.219145472
14.048 8.236788992
14.068999936 8.259104768
14.14 8.262062336
14.209999872 8.276349696
14.229999872 8.2946432
14.309999872 8.295387136
14.369999872 8.297174528
14.38 8.364611584
14.429999872 8.39479552
14.44 8.478237696
14.449999872 8.48399616
14.480999936 8.488909568
14.622999808 8.521817856
14.796 8.535042048
14.865999872 8.5370752
15.027000064 8.541459712
15.036999936 8.562929408
15.088 8.567747072
15.117999872 8.577188608
15.137999872 8.590100992
15.188 8.591672064
15.317999872 8.60132992
15.337999872 8.604205568
15.357999872 8.604465408
15.368 8.614535168
15.428 8.643462144
15.468999936 8.654334464
15.509999872 8.66164224
15.52 8.672429568
15.549999872 8.675386368
15.6 8.67770112
15.62 8.69825664
15.670999808 8.72088448
15.710999808 8.773803776
15.732 8.80568576
15.752 8.842964224
15.792 8.908582912
15.912 8.9323968
15.932 8.942909696
15.941999872 8.950436608
15.961999872 8.95594112
16.043000064 8.960165888
16.102999808 8.96038528
16.113999872 8.960875008
16.164 9.045937664
16.173999872 9.1171776
16.184 9.13308544
16.204999936 9.144791296
16.326999808 9.183451904
16.336999936 9.20826112
16.540999936 9.234954752
16.612 9.252177152
16.621999872 9.261423872
16.632 9.320418048
16.652 9.339269632
16.701999872 9.353906688
16.712 9.387977984
16.752 9.426739968
16.772 9.467277056
16.932999936 9.515167744
16.992999936 9.516558336
17.093999872 9.522160896
17.104 9.550002688
17.124 9.566397696
17.184999936 9.566969088
17.256 9.567226624
17.357999872 9.579266304
17.377999872 9.591331072
17.560999936 9.600130048
17.571000064 9.614945792
17.580999936 9.636159488
17.590999808 9.67112576
17.760999936 9.673649408
17.820999936 9.691896832
17.992 9.698850048
18.012 9.728160512
18.041999872 9.75318016
18.101999872 9.796455168
18.112 9.874633728
18.284 9.877161472
18.496999936 9.879791616
18.507000064 9.88988032
18.536999936 9.894293504
18.576999936 9.895051264
18.596999936 9.896110592
18.628 9.899182336
18.637999872 9.914017024
18.648 9.919844096
18.7 9.920302848
18.811000064 9.933250048
18.880999936 9.939165952
19.001999872 9.954145024
19.032 9.95687808
19.081999872 9.966192896
19.132 9.994203648
19.161999872 10.027928064
19.222999808 10.067440128
19.252999936 10.068042752
19.302999808 10.071026432
19.342999808 10.090454784
19.403000064 10.091183104
19.443000064 10.092196352
19.452999936 10.094515712
19.564 10.10341248
19.644 10.10506368
19.653999872 10.129853952
19.664 10.13764992
19.824 10.146710272
19.893999872 10.148837632
19.924 10.151542016
20.184999936 10.157903616
20.225999872 10.164714496
20.286999808 10.174954752
20.296999936 10.1798528
20.337999872 10.187993856
20.357999872 10.189491968
20.388999936 10.195198976
20.398999808 10.196572928
20.5 10.201485824
20.509999872 10.234117632
20.569999872 10.28200704
20.789999872 10.309378048
20.8 10.31679104
20.820999936 10.32863232
20.851000064 10.33030016
20.872 10.335061504
20.923000064 10.338464
20.993999872 10.34218752
21.056 10.345851648
21.136999936 10.351085056
21.248 10.356326656
21.288999936 10.388075776
21.299000064 10.390472448
21.398999808 10.406196224
21.44 10.410380288
21.560999936 10.4202368
21.571000064 10.426891776
21.600999936 10.440327936
21.640999936 10.490975744
21.701999872 10.500536832
21.732 10.526086656
21.752 10.549573632
21.801999872 10.611837696
21.841999872 10.621153536
21.992999936 10.639544576
22.124999936 10.643763456
22.24 10.65152
22.28 10.654842112
22.310999808 10.655380736
22.352 10.671100416
22.361999872 10.675828992
22.473999872 10.67661824
22.484 10.678143744
22.545999872 10.69638912
22.556999936 10.696426496
22.566999808 10.714870784
22.576999936 10.720619008
22.606999808 10.721124096
22.616999936 10.72355072
22.636999936 10.73325824
22.688 10.73357056
22.717999872 10.73920256
22.808999936 10.751899648
22.819000064 10.7587136
22.838999808 10.762688768
22.948999936 10.778732544
22.968999936 10.849213696
23.059000064 10.852352
23.08 10.856627456
23.1 10.869197568
23.12 10.871171584
23.192 10.953035008
23.252 10.96769152
23.272 10.984222208
23.352 11.034553856
23.464 11.040791552
23.484 11.049923584
23.493999872 11.052464896
23.584 11.055829504
23.685999872 11.058311936
23.736999936 11.068304384
23.776999936 11.075619072
23.806999808 11.075768064
23.877999872 11.076223488
23.897999872 11.076398592
23.928 11.087206656
23.969999872 11.091137792
23.989999872 11.0957056
24.06 11.109691136
24.109999872 11.117838848
24.18 11.143228416
24.22 11.172244224
24.251000064 11.191090432
24.280999936 11.24350336
24.342999808 11.245793792
24.352999936 11.285105152
24.382999808 11.343187456
24.464 11.380820736
24.534999808 11.381240832
24.646999808 11.398482944
24.697999872 11.399862784
24.748999936 11.41287424
24.779000064 11.426841856
24.788999936 11.442071296
24.868999936 11.454102016
24.899000064 11.45416704
24.94 11.461936896
24.949999872 11.471838464
24.989999872 11.474863872
25.092 11.47793536
25.192999936 11.484018432
25.232999936 11.4909248
25.262999808 11.49978112
25.342999808 11.512305664
25.363000064 11.516136448
25.372999936 11.517122816
25.452999936 11.554958848
25.713999872 11.716429824
25.784 11.72635648
25.793999872 11.738648832
26.024999936 11.766727168
26.115000064 11.772233728
26.236 11.775517952
26.387000064 11.7972672
26.396999936 11.797963264
26.408 11.80812288
26.468 11.815962624
26.499000064 11.836954624
26.558999808 11.851057152
26.608999936 11.892149504
26.619000064 11.901063936
26.649999872 11.932452608
26.76 11.942966272
26.78 11.94803712
26.82 11.965397248
26.829999872 11.969633024
26.9 11.975838976
26.92 11.976374016
26.969999872 11.989213696
27.060999936 12.001468672
27.070999808 12.016072192
27.100999936 12.018476032
27.120999936 12.019747328
27.152 12.02115072
27.201999872 12.029059328
27.261999872 12.029371392
27.341999872 12.036570368
27.574999808 12.043312384
27.625999872 12.045580032
27.635000064 12.051941888
27.694999808 12.067587072
27.787000064 12.073936384
27.827000064 12.075126016
27.857999872 12.114733824
27.958999808 12.131703296
27.968999936 12.169462272
28.089999872 12.205202688
28.1 12.209696512
28.109999872 12.219369984
28.131000064 12.23567232
28.140999936 12.268761856
28.232 12.308118272
28.252 12.33891456
28.312 12.34668544
28.332999936 12.41224064
28.372999936 12.464144384
28.452999936 12.465933056
28.492999936 12.505762048
28.542999808 12.546132224
28.613999872 12.560969472
28.673999872 12.570931712
28.684999936 12.577639168
28.725999872 12.594577408
28.736 12.612251904
28.766999808 12.628201728
28.776999936 12.634631168
29.008 12.680078592
29.099000064 12.680971264
29.12 12.696979968
29.149999872 12.733149184
29.240999936 12.753983744
29.272 12.798911232
29.444 12.800185344
29.473999872 12.800818944
29.493999872 12.810816768
29.728 12.815202304
29.737999872 12.815221504
29.748 12.81767936
29.980999936 12.818044416
29.990999808 12.818207488
30.012 12.82380672
30.041999872 12.826863616
30.061999872 12.839333888
30.124 12.852506368
30.134999808 12.864682752
30.184999936 12.87268352
30.244999936 12.946448896
30.424999936 12.952022784
30.456 12.953275136
30.516 12.961245184
30.597999872 12.963767296
30.708999936 12.967100416
30.789999872 12.971301632
30.980999936 12.977860864
31.011000064 12.981740544
31.052 12.987806976
31.061999872 12.99290496
31.081999872 12.994520832
31.092999936 13.007216384
31.112 13.012221952
31.141999872 13.017582336
31.192999936 13.026073344
31.203000064 13.035284992
31.284999936 13.048703488
31.404999936 13.060027136
31.464999936 13.06148992
31.484999936 13.069912064
31.545999872 13.084495872
31.585999872 13.105109504
31.627000064 13.105884928
31.667000064 13.12248448
31.677999872 13.126088448
31.697999872 13.136719616
31.960999936 13.144019712
31.971000064 13.151789824
32.132 13.175780096
32.172999936 13.18543104
32.262999808 13.19570432
32.393999872 13.211211008
32.404 13.214562304
32.424 13.221880064
32.444 13.224574976
32.504 13.225480192
32.605999872 13.259256064
32.645999872 13.275814144
32.787000064 13.296975616
32.836999936 13.316547072
32.947000064 13.321415936
32.976999936 13.327799552
33.027000064 13.329483264
33.036999936 13.333534464
33.107000064 13.339206912
33.116999936 13.340254208
33.126999808 13.342312448
33.188 13.3463232
33.198999808 13.348968704
33.228999936 13.350544128
33.318999808 13.357654016
33.328999936 13.361018624
33.36 13.365072896
33.369999872 13.36888576
33.409999872 13.376571904
33.469999872 13.386349568
33.72 13.390257664
33.74 13.392966656
33.769999872 13.405231616
33.910999808 13.41203072
33.950999808 13.413025792
34.021999872 13.418353152
34.052 13.431956224
34.092 13.449104896
34.112 13.464703488
34.172999936 13.46744832
34.192999936 13.52098688
34.264 13.539518464
34.313999872 13.551920896
34.333999872 13.637627648
34.464999936 13.695371264
34.484999936 13.707969792
34.505999872 13.754463488
34.525999872 13.759917568
34.596999936 13.761060096
34.657999872 13.773147904
34.668999936 13.85276032
34.699000064 13.854216448
34.789999872 13.866194176
34.8 13.909921536
34.82 13.921470208
34.829999872 13.952182784
34.860999936 13.960390144
34.870999808 13.966324992
34.931000064 13.970636032
35.011000064 13.97372928
35.040999936 14.021455872
35.072 14.06376448
35.142999808 14.082183168
35.213999872 14.125300992
35.293999872 14.176230912
35.324 14.179102208
35.353999872 14.195064576
35.364 14.23795456
35.444 14.244032256
35.453999872 14.248383232
35.493999872 14.28139904
35.564 14.312967168
35.573999872 14.316914432
35.624 14.335947264
35.673999872 14.358051328
35.693999872 14.3767872
35.744999936 14.464956672
35.835000064 14.467182336
35.864999936 14.476281856
35.916 14.478764032
35.925999872 14.490507776
35.936 14.573750528
36.219000064 14.689661952
36.26 14.70144896
36.332 14.710464
36.372 14.768556288
36.424 14.7752832
36.435000064 14.832598528
36.484999936 14.83373056
36.496 14.843033344
36.504999936 14.864660736
36.524999936 14.87671936
36.555000064 14.881131776
36.574999808 14.894804736
36.595000064 14.905723648
36.625999872 14.934050304
36.676 14.934698496
36.707000064 14.940785664
36.747000064 14.978740224
36.756999936 14.992742144
36.766999808 15.000754688
36.776999936 15.014548736
36.796999936 15.04777088
36.846999808 15.072365824
36.867000064 15.08171136
36.907000064 15.085659904
36.947000064 15.092823296
36.987000064 15.13492224
37.016999936 15.17925248
37.057999872 15.18244096
37.077999872 15.210565888
37.117999872 15.221380096
37.137999872 15.23683712
37.209999872 15.282807296
37.251000064 15.285800448
37.312 15.286928384
37.321999872 15.303572224
37.363000064 15.312699136
37.472999936 15.337438464
37.542999808 15.359251968
37.584 15.36131968
37.592999936 15.384270848
37.603000064 15.408246784
37.653999872 15.445663488
37.724 15.455577088
37.734999808 15.490628096
37.744999936 15.491722496
37.774999808 15.49629568
37.908 15.563012352
37.948 15.634776064
37.957999872 15.664754432
38.048999936 15.740829696
38.068999936 15.781768704
38.078999808 15.8163136
38.149999872 15.83264512
38.169999872 15.839455232
38.229999872 15.91097728
38.249999872 15.935314688
38.26 15.942834944
38.269999872 15.983873024
38.3 15.989175296
38.34 16.026299392
38.400999936 16.073855744
38.472 16.092991744
38.552 16.099322624
38.582999808 16.117845248
38.653999872 16.163794944
38.675000064 16.168169728
38.724999936 16.177940224
38.764999936 16.205459968
38.795000064 16.21484416
38.804999936 16.215810304
38.846999808 16.265523968
38.926999808 16.281870336
38.947000064 16.28663936
38.957999872 16.306795776
39.017999872 16.317486592
39.059000064 16.35092352
39.109999872 16.354843136
39.149999872 16.39453312
39.171000064 16.423953408
39.180999936 16.44045696
39.220999936 16.442671104
39.252 16.46055808
39.283000064 16.492933888
39.332999936 16.50477952
39.464 16.522779392
39.473999872 16.554929152
39.493999872 16.574856448
39.533999872 16.646852864
39.544 16.664027648
39.564 16.673419776
39.595000064 16.685432576
39.656 16.688866048
39.665999872 16.69316224
39.705999872 16.7300736
39.716 16.758964992
39.756999936 16.793868544
39.806999808 16.79787904
39.856999936 16.854137344
39.939000064 16.877745408
39.980999936 16.8996992
40.030999808 16.958988032
40.070999808 17.028625152
40.110999808 17.06813952
40.190999808 17.093387264
40.240999936 17.161776128
40.300999936 17.16221952
40.340999936 17.1717312
40.360999936 17.17897088
40.430999808 17.18809088
40.440999936 17.197945344
40.451000064 17.199049728
40.500999936 17.21441152
40.532 17.217136384
40.590999808 17.221408256
40.611000064 17.231581696
40.700999936 17.231965184
40.710999808 17.23406976
40.790999808 17.235666688
40.840999936 17.23602688
40.860999936 17.236262912
40.901999872 17.243844864
40.912 17.253786624
40.932 17.253828864
40.981999872 17.257350912
40.992 17.302032128
41.021999872 17.361282048
41.072 17.386476032
41.081999872 17.39318912
41.123000064 17.401131008
41.213999872 17.422290688
41.264 17.466172672
41.313999872 17.477846528
41.324 17.4808448
41.364 17.5273408
41.433999872 17.536035072
41.484 17.542670336
41.504 17.557925632
41.513999872 17.562699776
41.564 17.638651904
41.573999872 17.643801344
41.584 17.649860864
41.656999936 17.691373056
41.716999936 17.709111296
41.777999872 17.777927424
41.798999808 17.845950976
41.828999936 17.867547648
41.859000064 17.899528448
41.868999936 17.912486656
41.888999936 17.917416448
41.929999872 17.955197952
41.969999872 17.958411264
41.989999872 17.99655296
42.051000064 18.01394432
42.070999808 18.014305024
42.091000064 18.084786432
42.152 18.093489408
42.172 18.09698688
42.244 18.097549568
42.313999872 18.15656704
42.344999936 18.164585216
42.356 18.212758528
42.436 18.216260352
42.445999872 18.2239936
42.485999872 18.2639872
42.556999936 18.331786752
42.596999936 18.332178176
42.627000064 18.352229632
42.636999936 18.369955584
42.696999936 18.390735616
42.707000064 18.460499968
42.726999808 18.478532096
42.787000064 18.488119296
42.817999872 18.534503424
42.868999936 18.545659904
42.888999936 18.5637056
42.939000064 18.609633536
42.948999936 18.626324224
42.989999872 18.665305344
43.06 18.69681536
43.08 18.71772288
43.110999808 18.73026176
43.140999936 18.777056256
43.181999872 18.843230208
43.292999936 18.873511424
43.364 18.891359744
43.384 18.903636992
43.404 18.922287104
43.444999936 18.926153728
43.475000064 18.945063424
43.494999808 18.959547648
43.516 18.966899456
43.556 19.00848128
43.565999872 19.009465856
43.596 19.040834304
43.605999872 19.040983296
43.676999936 19.07854208
43.776999936 19.079610112
43.806999808 19.084136704
43.846999808 19.14760704
43.897999872 19.183448576
43.916999936 19.203650304
43.956999936 19.207580416
43.966999808 19.228699904
44.108999936 19.318772992
44.158999808 19.349826816
44.179000064 19.360200448
44.229999872 19.409123328
44.24 19.432558592
44.289999872 19.460365056
44.32 19.51729152
44.380999936 19.535097344
44.440999936 19.556359936
44.512 19.56496896
44.532 19.615894528
44.582999808 19.62717056
44.652999936 19.692943616
44.693999872 19.70446208
44.715000064 19.745769216
44.764999936 19.794678528
44.785999872 19.811490048
44.845999872 19.813462272
44.905999872 19.81832832
44.916 19.825649152
44.956 19.856479744
44.996 19.939923456
45.045999872 19.982706432
45.076 19.989448192
45.085999872 20.007527936
45.147000064 20.034494464
45.166999808 20.063235072
45.256999936 20.06655104
45.286999808 20.077564928
45.296999936 20.163126016
45.307000064 20.173979392
45.348999936 20.178959872
45.358999808 20.201382144
45.419000064 20.206253056
45.46 20.209182208
45.48 20.228864512
45.509999872 20.242097664
45.560999936 20.257994752
45.580999936 20.346781696
45.600999936 20.40655872
45.701999872 20.421754624
45.712 20.42458368
45.792 20.44731648
45.801999872 20.456635904
45.843000064 20.511572992
45.892999936 20.575279872
45.923000064 20.639906048
45.963000064 20.643102464
45.992999936 20.64426496
46.003000064 20.655958528
46.033999872 20.660109312
46.155000064 20.67185024
46.195000064 20.671870208
46.236 20.673864704
46.276 20.676675584
46.286999808 20.678351872
46.366999808 20.679292928
46.376999936 20.691292672
46.396999936 20.69441664
46.436999936 20.705906944
46.467000064 20.70627072
46.488 20.708318208
46.518999808 20.708664064
46.528999936 20.713138944
46.579000064 20.718700288
46.608999936 20.720132608
46.678999808 20.724861696
46.752 20.743647232
46.761999872 20.7666304
46.801999872 20.781628928
46.822999808 20.78836352
46.893999872 20.793036032
46.933999872 20.793700864
46.944 20.806023424
46.953999872 20.83758336
46.984 20.842569216
47.033999872 20.872579072
47.084 20.876408576
47.104 20.91483008
47.124999936 20.9154432
47.134999808 20.933848832
47.196 20.9800512
47.245999872 20.981458176
47.296 21.000375552
47.305999872 21.001384448
47.325999872 21.049266432
47.356 21.061629952
47.365999872 21.0732032
47.376 21.078321664
47.436 21.095052288
47.467000064 21.10986624
47.476999936 21.14389248
47.496999936 21.145786624
47.526999808 21.17146368
47.566999808 21.203764224
47.587000064 21.233030656
47.646999808 21.254810112
47.656999936 21.26113152
47.676999936 21.26204032
47.686999808 21.279551488
47.696999936 21.292996096
47.736999936 21.29494272
47.777999872 21.301142528
47.798999808 21.319480576
47.849999872 21.330290688
47.869999872 21.356176128
47.880999936 21.382072576
47.931000064 21.417641984
48.021999872 21.436249088
48.052 21.440968192
48.072 21.450577664
48.081999872 21.484770048
48.141999872 21.505354496
48.152999936 21.561758976
48.244 21.571019776
48.253999872 21.589576704
48.284 21.602713088
48.304999936 21.696110848
48.315000064 21.707791616
48.364999936 21.715686912
48.374999808 21.71984768
48.414999808 21.722686208
48.444999936 21.750610944
48.454999808 21.76684288
48.536999936 21.790350336
48.587000064 21.815347712
48.616999936 21.896838144
48.636999936 21.89944448
48.696999936 21.922839808
48.726999808 21.96172288
48.747000064 22.004774656
48.757999872 22.013105408
48.768 22.013696512
48.859000064 22.02584832
48.888999936 22.043513088
48.899000064 22.060442368
48.918999808 22.073278464
48.948999936 22.088801024
48.969999872 22.11502592
48.98 22.160550144
49.009999872 22.172270336
49.06 22.172909824
49.069999872 22.17785088
49.08 22.182170368
49.089999872 22.208369152
49.14 22.231643392
49.149999872 22.24807936
49.169999872 22.26110592
49.229999872 22.2715712
49.289999872 22.273752576
49.310999808 22.28012672
49.340999936 22.290464
49.350999808 22.29896192
49.360999936 22.303192576
49.400999936 22.3052096
49.411000064 22.305723904
49.430999808 22.312362496
49.441999872 22.327566848
49.452 22.334141184
49.461999872 22.341587968
49.552999936 22.341894912
49.592999936 22.342252032
49.603000064 22.344704768
49.622999808 22.345025536
49.683000064 22.346600704
49.724 22.350566912
49.744 22.351366912
49.753999872 22.353219328
49.784999936 22.357413632
49.795000064 22.358283008
49.814999808 22.360081408
49.854999808 22.365609728
49.875000064 22.372186368
49.884999936 22.373184768
49.964999936 22.38783104
49.974999808 22.401467392
49.985999872 22.414282752
50.036999936 22.419843072
50.118999808 22.431047424
50.139000064 22.504651264
50.158999808 22.51521792
50.219000064 22.536524032
50.228999936 22.542580736
50.249999872 22.54796544
50.26 22.562796288
50.34 22.569709312
50.36 22.596235264
50.38 22.605857792
50.440999936 22.615651072
50.451000064 22.617968896
50.460999936 22.624849408
50.470999808 22.683935744
50.480999936 22.7048832
50.501999872 22.72190208
50.532 22.73319168
};
\addlegendentry{Event~\cite{lei2023event}}
\addplot [semithick, darkorange25512714]
table {%
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0.074222336
0.04 0.074797056
0.120999936 0.074953984
0.180999936 0.07553152
0.220999936 0.075702528
0.260999936 0.076018944
0.280999936 0.076286208
0.300999936 0.07652736
0.461999872 0.076530432
0.584 0.076696064
0.664 0.076758016
0.704999936 0.07682688
0.804999936 0.076986368
0.824999936 0.077120768
0.844999936 0.07713408
0.864999936 0.077145856
0.985999872 0.077356544
1.065999872 0.07735808
1.167000064 0.077495552
1.288 0.07791232
1.368 0.077970688
1.468 0.07803136
1.568999936 0.078253056
1.668999936 0.078265088
1.769999872 0.078294016
1.871000064 0.078310656
1.930999808 0.078329856
1.970999808 0.078454272
2.071000064 0.078871552
2.090999808 0.079013376
2.172 0.07904128
2.272 0.079043584
2.332 0.07905152
2.372 0.079062016
2.472 0.079201792
2.572999936 0.079216128
2.653999872 0.07923712
2.673999872 0.079460608
2.773999872 0.07948544
2.873999872 0.079607296
2.975000064 0.07965184
2.994999808 0.079848448
3.076 0.079910656
3.116999936 0.079936512
3.177999872 0.079959552
3.258999808 0.079963648
3.319000064 0.07999616
3.378999808 0.080033536
3.498999808 0.08006144
3.578999808 0.080073728
3.700999936 0.080103936
3.760999936 0.08013056
3.780999936 0.080148224
3.840999936 0.080171264
3.881999872 0.080173824
3.983000064 0.080184064
4.082999808 0.080269056
4.183000064 0.080304384
4.202999808 0.080372992
4.282999808 0.08041472
4.384 0.080455168
4.484 0.080483584
4.544999936 0.080510208
4.564999936 0.0805376
4.584999936 0.080561152
4.604999936 0.080607744
4.684999936 0.080618752
4.764999936 0.080701696
4.784999936 0.080740608
4.824999936 0.080759808
4.884999936 0.08077952
4.905999872 0.080811776
5.007000064 0.080816128
5.028 0.080876544
5.128 0.080882432
5.168 0.080919552
5.208 0.0809792
5.248 0.081010944
5.288 0.081101056
5.328 0.081164032
5.368999936 0.081250304
5.389999872 0.081255936
5.490999808 0.08131456
5.530999808 0.081455616
5.591000064 0.081455872
5.610999808 0.081471232
5.672 0.081519616
5.692 0.081539584
5.792 0.081616384
5.892 0.0816192
5.992 0.081698304
6.012 0.081709312
6.092 0.08174848
6.152 0.081860864
6.192 0.081891328
6.292 0.081915136
6.392999936 0.081967104
6.432999936 0.082026752
6.472999936 0.082033152
6.492999936 0.082066688
6.676 0.08207104
6.695000064 0.082073856
6.735000064 0.082189568
6.834999808 0.082253312
6.994999808 0.082272512
7.055000064 0.082377984
7.215000064 0.0824
7.234999808 0.082401536
7.335000064 0.08254592
7.415000064 0.082558464
7.434999808 0.082592256
7.495000064 0.082683392
7.596 0.082719744
7.696999936 0.082759936
7.797999872 0.082769152
7.898999808 0.083071232
8 0.083166208
8.02 0.083200768
8.1 0.083290624
8.200999936 0.083296256
8.300999936 0.083331328
8.400999936 0.083352576
8.500999936 0.083450112
8.521999872 0.08355968
8.743000064 0.083572224
8.802999808 0.083621888
8.884 0.08370304
8.984999936 0.083776256
9.004999936 0.083810304
9.105999872 0.083911936
9.207000064 0.084058624
9.247000064 0.084124928
9.306999808 0.084133888
9.386999808 0.084263168
9.407000064 0.084290048
9.508 0.084461824
9.588 0.084478208
9.608 0.084487424
9.708 0.084504832
9.808 0.084531456
9.828 0.084649984
9.888 0.08468096
10.008999936 0.084749312
10.068999936 0.084792576
10.209999872 0.084828416
10.311000064 0.084859648
10.410999808 0.084930048
10.432 0.085203968
10.613999872 0.085226752
10.633999872 0.085345792
10.714999808 0.08548224
10.815000064 0.085535488
10.916 0.085668352
11.016 0.085693184
11.119000064 0.085865728
11.22 0.08605696
11.28 0.086143744
11.320999936 0.086167552
11.420999936 0.086174208
11.520999936 0.086174464
11.621999872 0.086337792
11.682999808 0.086389248
11.722999808 0.08662144
11.824 0.086644736
11.864 0.08668416
11.924 0.086840832
12.024999936 0.087112704
12.124999936 0.087358464
12.164999936 0.087423232
12.224999936 0.087492352
12.324999936 0.08765568
12.425999872 0.0884864
12.465999872 0.088548096
12.505999872 0.088577024
12.625999872 0.08928512
12.685999872 0.089637376
12.725999872 0.089687296
12.745999872 0.09027712
12.828 0.090380032
12.928 0.090457344
13.028 0.09056384
13.088 0.090630656
13.108 0.090646016
13.128 0.090792704
13.288999936 0.091031552
13.329999872 0.091231744
13.369999872 0.091437056
13.450999808 0.091661824
13.511000064 0.09170432
13.530999808 0.091724544
13.570999808 0.092104448
13.631000064 0.092576768
13.730999808 0.093897984
13.831000064 0.0939136
13.930999808 0.093966592
14.032 0.094047744
14.132 0.094629888
14.192 0.095031296
14.232 0.095257344
14.292 0.095660288
14.332 0.095866368
14.352 0.096375296
14.392 0.096833792
14.432 0.096919552
14.532 0.097293824
14.592 0.097788928
14.652999936 0.09831808
14.712999936 0.098365184
14.834999808 0.099016448
14.896 0.0991424
14.936999936 0.09917952
14.956999936 0.099310592
15.036999936 0.099582976
15.156999936 0.1000704
15.196999936 0.100245248
15.356999936 0.100289024
15.456999936 0.100489728
15.516999936 0.100555008
15.617999872 0.100829184
15.738999808 0.10082944
15.839000064 0.100989696
15.88 0.101082368
15.94 0.101094656
15.98 0.101380352
16.02 0.101473024
16.1 0.102165248
16.14 0.102221568
16.24 0.102236928
16.3 0.102533888
16.34 0.102548992
16.36 0.102549248
16.44 0.102650368
16.5 0.102897152
16.540999936 0.102995968
16.640999936 0.103635712
16.741999872 0.103665152
16.842999808 0.103948288
16.943000064 0.103967232
17.044 0.10398976
17.144 0.104220928
17.164 0.104768
17.244 0.10573056
17.304 0.105911552
17.344 0.106993664
17.464 0.107668992
17.524 0.108134656
17.544 0.108451328
17.584 0.10935552
17.624999936 0.109402368
17.745999872 0.110077184
17.825999872 0.111537664
17.847000064 0.112221696
17.948 0.1126656
18.048 0.113154304
18.208 0.113780736
18.268 0.113925888
18.431000064 0.114031872
18.530999808 0.11509248
18.690999808 0.115220224
18.770999808 0.115436288
18.831000064 0.116148992
18.930999808 0.117148672
19.032 0.117212672
19.112 0.1172864
19.152 0.117689344
19.172 0.117883392
19.252999936 0.11790464
19.352999936 0.118304256
19.453999872 0.118528256
19.533999872 0.118812928
19.573999872 0.119427072
19.653999872 0.119428608
19.754999808 0.119532032
19.856 0.119686144
19.956999936 0.119779328
19.996999936 0.11981184
20.057999872 0.119963648
20.16 0.12015104
20.26 0.120195072
20.32 0.120270848
20.34 0.12037632
20.42 0.120378624
20.44 0.120516096
20.46 0.120778752
20.54 0.120805632
20.64 0.121189376
20.721999872 0.121526528
20.984999936 0.121997056
21.068999936 0.122086144
21.088999936 0.122208
21.129999872 0.122304512
21.189999872 0.122477568
21.229999872 0.122633728
21.330999808 0.123106816
21.472 0.123510272
21.572999936 0.123698432
21.674999808 0.123705344
21.695000064 0.12379648
21.776 0.124326656
21.856 0.124348672
21.876 0.124559872
21.976999936 0.124679168
22.076999936 0.12486784
22.177999872 0.125216768
22.237999872 0.125259264
22.277999872 0.125293056
22.297999872 0.125301504
22.377999872 0.125370112
22.477999872 0.125766656
22.578999808 0.125845248
22.679000064 0.125846016
22.719000064 0.12598784
22.778999808 0.126113536
22.938999808 0.127020032
23.058999808 0.127046144
23.079000064 0.127110656
23.178999808 0.127164928
23.218999808 0.127579136
23.258999808 0.128336384
23.378999808 0.128898816
23.46 0.129116928
23.520999936 0.129170432
23.560999936 0.129464576
23.620999936 0.129593856
23.680999936 0.129986816
23.760999936 0.13030912
23.780999936 0.131411712
23.880999936 0.132195584
23.980999936 0.132794368
24.060999936 0.133414144
24.141999872 0.133795328
24.301999872 0.13451136
24.321999872 0.13469696
24.362999808 0.135101696
24.482999808 0.135181056
24.584999936 0.135411712
24.624999936 0.135557376
24.684999936 0.135708928
24.784999936 0.136075008
24.844999936 0.136719616
24.885999872 0.136876544
24.985999872 0.137061376
25.045999872 0.137348608
25.065999872 0.137452288
25.186999808 0.137821952
25.266999808 0.138074368
25.408 0.138086656
25.448 0.138155008
25.548 0.13856128
25.588 0.138724096
25.648 0.13883392
25.788 0.138860288
25.808 0.138880256
25.888 0.139129088
25.988 0.139421952
26.028 0.139817216
26.088 0.140251648
26.128 0.14033792
26.188999936 0.140342784
26.288999936 0.140453888
26.409999872 0.140470272
26.489999872 0.140649472
26.549999872 0.140774656
26.609999872 0.14102528
26.689999872 0.141183744
26.789999872 0.141852928
26.889999872 0.142045696
26.989999872 0.14216832
27.029999872 0.142195456
27.192 0.142419712
27.232 0.142609408
27.272999936 0.14262272
27.332999936 0.142638592
27.392999936 0.142700544
27.493999872 0.14288512
27.594999808 0.143073024
27.695000064 0.143245824
27.775000064 0.143371264
27.896 0.143430144
27.996 0.143543296
28.096 0.144142592
28.196 0.14415104
28.296 0.144193536
28.376 0.144356864
28.536 0.1447104
28.596 0.144895488
28.696999936 0.14504704
28.737999872 0.145088768
28.797999872 0.145097728
28.858999808 0.146290688
28.919000064 0.146550272
28.938999808 0.146672384
28.978999808 0.146815744
29.039000064 0.147817472
29.098999808 0.14784256
29.200999936 0.147972864
29.301999872 0.148247296
29.401999872 0.148392192
29.501999872 0.148548864
29.764 0.149183744
30.024999936 0.150500864
30.085999872 0.150815488
30.207000064 0.150869248
30.306999808 0.151138048
30.367000064 0.151442176
30.426999808 0.1523328
30.546999808 0.152626432
30.588 0.153944064
30.708999936 0.154057984
30.788999936 0.15411584
30.890999808 0.15462272
31.031000064 0.154673152
31.090999808 0.1546816
31.130999808 0.15485952
31.170999808 0.154975488
31.290999808 0.155127296
31.432999936 0.155172352
31.512999936 0.155369216
31.572999936 0.155566848
31.712999936 0.155890944
31.813999872 0.156180992
31.913999872 0.156320512
32.015000064 0.156740096
32.136 0.157200128
32.196 0.157243392
32.316 0.157388288
32.376 0.157524224
32.416 0.157892352
32.496 0.1584384
32.636999936 0.159302912
32.656999936 0.159385856
32.697999872 0.159436032
32.818999808 0.159458816
32.898999808 0.15960064
32.94 0.159601152
33.020999936 0.159999744
33.100999936 0.160074496
33.160999936 0.160192768
33.341999872 0.160875008
33.583000064 0.160907008
33.663000064 0.1609984
33.804 0.161046016
33.924999936 0.161144576
34.005999872 0.161182464
34.085999872 0.161189632
34.167000064 0.161540352
34.226999808 0.161569024
34.328 0.161673216
34.428 0.16172416
34.528999936 0.161750528
34.548999936 0.161969408
34.588999936 0.161984512
34.628999936 0.1627456
34.729999872 0.163657216
34.809999872 0.163827712
34.829999872 0.163886848
34.929999872 0.164406784
34.969999872 0.164504576
34.989999872 0.164951296
35.029999872 0.165429248
35.129999872 0.165619456
35.229999872 0.166107904
35.330999808 0.16649216
35.351000064 0.166788096
35.431000064 0.166801664
35.471000064 0.166955008
35.532 0.167303168
35.632 0.168110336
35.732 0.168267776
35.832999936 0.169033216
35.892999936 0.17035904
35.932999936 0.170582528
36.032999936 0.17135104
36.132999936 0.17239168
36.192999936 0.17267328
36.252999936 0.17298688
36.332999936 0.174007552
36.432999936 0.174267392
36.532999936 0.175263744
36.593999872 0.175342592
36.634999808 0.17589504
36.735000064 0.176361216
36.896 0.17647488
36.916 0.176997376
37.056 0.177241344
37.136 0.17776768
37.216 0.17864576
37.356999936 0.179113216
37.396999936 0.179790336
37.457999872 0.180000768
37.517999872 0.180024064
37.639000064 0.180233472
37.68 0.180303872
37.74 0.181486592
37.840999936 0.18206464
37.941999872 0.182595328
38.041999872 0.182721792
38.081999872 0.183149056
38.141999872 0.183210752
38.181999872 0.184108544
38.241999872 0.184235008
38.341999872 0.184370432
38.442999808 0.1849344
38.544 0.185320448
38.644999936 0.185599488
38.745999872 0.185824768
38.767000064 0.18612224
38.786999808 0.186188288
38.847000064 0.186683904
38.946999808 0.1869312
39.028 0.18715776
39.088999936 0.187328256
39.208999936 0.187903744
39.248999936 0.18807936
39.308999936 0.188219648
39.368999936 0.18838528
39.449999872 0.188775424
39.509999872 0.190085376
39.549999872 0.192547072
39.650999808 0.193754112
39.752 0.19453312
39.852999936 0.194937856
39.952999936 0.19593344
40.013999872 0.197814528
40.053999872 0.199147008
40.153999872 0.200068352
40.173999872 0.200890624
40.193999872 0.201917696
40.253999872 0.20277248
40.333999872 0.203174656
40.455000064 0.20342016
40.535000064 0.20365824
40.554999808 0.204167168
40.674999808 0.204207104
40.695000064 0.206497024
40.856999936 0.206717696
40.876999936 0.208335104
40.957999872 0.208464384
41.057999872 0.208859648
41.159000064 0.210108928
41.26 0.210257664
41.360999936 0.21146624
41.400999936 0.213946112
41.460999936 0.214203904
41.500999936 0.214915584
41.560999936 0.215599616
41.640999936 0.218181632
41.761999872 0.2214528
41.801999872 0.221868288
41.841999872 0.222004736
41.961999872 0.222610432
42.002999808 0.223751936
42.064999936 0.223935232
42.164999936 0.225649664
42.264999936 0.225682176
42.364999936 0.225813248
42.424999936 0.227005952
42.464999936 0.227297792
42.484999936 0.22782208
42.564999936 0.22811264
42.664999936 0.230340096
42.764999936 0.231881728
42.864999936 0.232001792
42.964999936 0.234334976
43.065999872 0.237435392
43.167000064 0.2380544
43.185999872 0.239925248
43.265999872 0.241127168
43.367000064 0.246202368
43.428 0.247216128
43.568999936 0.249103616
43.668999936 0.2512256
43.768999936 0.253314816
43.828999936 0.253591296
43.869999872 0.259240192
43.970999808 0.26115328
44.050999808 0.26517888
44.071000064 0.266987264
44.170999808 0.267592192
44.191000064 0.268341248
44.272 0.271037696
44.372999936 0.272474368
44.453999872 0.273029632
44.513999872 0.275784704
44.594999808 0.282412544
44.775000064 0.286055424
44.895000064 0.29264256
44.956 0.294211584
45.096999936 0.295221248
45.136999936 0.296787968
45.257999872 0.29921024
45.337999872 0.299585792
45.397999872 0.300736256
45.457999872 0.302142976
45.599000064 0.3085504
45.68 0.308607744
45.7 0.310313472
45.78 0.326127104
45.880999936 0.329588224
45.980999936 0.344518656
46.101999872 0.344575744
46.181999872 0.348141312
46.304 0.368004096
46.364 0.376428032
46.384 0.379303168
46.524999936 0.39722368
46.604999936 0.398151424
46.664999936 0.410180608
46.864999936 0.418781184
};
\addlegendentry{ABAC (ours)}
\end{axis}

\end{tikzpicture}


==> plot/orientation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines={circle, magnification=4, size=2cm, connect spies}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm}]
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Time (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Yaw (rad)},
ymajorgrids,
ymin=-3.44989528101842, ymax=3.45320084363198,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1.00089611192278
0.0333333333333333 1.00759487068037
0.0666666666666667 1.0136568920828
0.1 1.01842404154268
0.133333333333333 1.02542595371563
0.166666666666667 1.03402639837435
0.2 1.04256553980637
0.233333333333333 1.05005781758988
0.266666666666667 1.05770804872401
0.3 1.06762250946684
0.333333333333333 1.07537026242425
0.366666666666667 1.08326647888351
0.4 1.09198597437902
0.433333333333333 1.10103832308878
0.466666666666667 1.10935845939646
0.5 1.11768305850818
0.533333333333333 1.12628429246047
0.566666666666667 1.1371391416642
0.6 1.14384951741345
0.633333333333333 1.15096924429285
0.666666666666667 1.15922498877689
0.7 1.16622062501365
0.733333333333333 1.17654681234186
0.766666666666667 1.18401963155231
0.8 1.19455549928038
0.833333333333333 1.20132947674527
0.866666666666667 1.21383950693194
0.9 1.22049003504048
0.933333333333333 1.22850090650575
0.966666666666667 1.23669079189402
1 1.2457101838748
1.03333333333333 1.25330783339312
1.06666666666667 1.26079251630213
1.1 1.27090142546412
1.13333333333333 1.27889798158451
1.16666666666667 1.28625971131821
1.2 1.29487107607089
1.23333333333333 1.30339963349981
1.26666666666667 1.3109403412057
1.3 1.31789382369639
1.33333333333333 1.3260111637095
1.36666666666667 1.3350499412606
1.4 1.34285661580876
1.43333333333333 1.35080830239648
1.46666666666667 1.35855392107471
1.5 1.36914049200219
1.53333333333333 1.37434986456245
1.56666666666667 1.38784853443114
1.6 1.39660533742416
1.63333333333333 1.4045782534019
1.66666666666667 1.4121243471177
1.7 1.421553763878
1.73333333333333 1.42940989287768
1.76666666666667 1.4371025009823
1.8 1.44518499686722
1.83333333333333 1.4548588371397
1.86666666666667 1.46346452937413
1.9 1.47266720265767
1.93333333333333 1.48217798242262
1.96666666666667 1.48941958772418
2 1.49587361097126
2.03333333333333 1.50072724769099
2.06666666666667 1.50387387429838
2.1 1.50659169905357
2.13333333333333 1.50814192414774
2.16666666666667 1.50828856072067
2.2 1.50847771932857
2.23333333333333 1.50685520756216
2.26666666666667 1.50641523555766
2.3 1.50455335874077
2.33333333333333 1.50359067746703
2.36666666666667 1.50254194473904
2.4 1.50082869897237
2.43333333333333 1.49960681901616
2.46666666666667 1.49479575610285
2.5 1.50335671695923
2.53333333333333 1.50023118261496
2.56666666666667 1.50285668290539
2.6 1.50165591449807
2.63333333333333 1.50529408292722
2.66666666666667 1.49658377825326
2.7 1.49765377484776
2.73333333333333 1.49235494838965
2.76666666666667 1.49005505967398
2.8 1.48586675787694
2.83333333333333 1.47914676370712
2.86666666666667 1.47147520275938
2.9 1.46596419712609
2.93333333333333 1.45949871618788
2.96666666666667 1.45032666224417
3 1.44013780100444
3.03333333333333 1.43331657994911
3.06666666666667 1.42546432587445
3.1 1.41709535474149
3.13333333333333 1.40975638631953
3.16666666666667 1.40329506294504
3.2 1.39559683292874
3.23333333333333 1.38601766303696
3.26666666666667 1.37516136460006
3.3 1.36435776860424
3.33333333333333 1.34850783052694
3.36666666666667 1.3391355430612
3.4 1.33352047732354
3.43333333333333 1.33049005473545
3.46666666666667 1.32720484901892
3.5 1.32436468673554
3.53333333333333 1.32180969961843
3.56666666666667 1.32058054831751
3.6 1.31976014234241
3.63333333333333 1.32002157556933
3.66666666666667 1.3222085293099
3.7 1.32094363047926
3.73333333333333 1.31986130433358
3.76666666666667 1.31832495449891
3.8 1.31662902283569
3.83333333333333 1.31423458840192
3.86666666666667 1.31461311041705
3.9 1.32040662527973
3.93333333333333 1.32300548477764
3.96666666666667 1.32088117875849
4 1.31904734070149
4.03333333333333 1.3237188818325
4.06666666666667 1.32385911799793
4.1 1.32670388693924
4.13333333333333 1.32535696802845
4.16666666666667 1.32621679715747
4.2 1.325968347648
4.23333333333333 1.3261786510049
4.26666666666667 1.32512490931731
4.3 1.32524227422382
4.33333333333333 1.3257180442458
4.36666666666667 1.32640151206819
4.4 1.32657309066078
4.43333333333333 1.32574142427986
4.46666666666667 1.32603271234823
4.5 1.3267977823783
4.53333333333333 1.32769656670182
4.56666666666667 1.32627876970054
4.6 1.32443622322112
4.63333333333333 1.32519823414017
4.66666666666667 1.32386715044012
4.7 1.32449581896381
4.73333333333333 1.3240775543478
4.76666666666667 1.32647718968
4.8 1.32680882941935
4.83333333333333 1.32901475595919
4.86666666666667 1.32973780219133
4.9 1.33037880384482
4.93333333333333 1.32946170515519
4.96666666666667 1.33058318723241
5 1.33203927862262
5.03333333333333 1.33286374325908
5.06666666666667 1.33149754396661
5.1 1.33041225933829
5.13333333333333 1.33017158681686
5.16666666666667 1.32925060168509
5.2 1.3293803648228
5.23333333333333 1.32936491764708
5.26666666666667 1.32999118841521
5.3 1.33084141021805
5.33333333333333 1.33064934064041
5.36666666666667 1.33071452946626
5.4 1.33236521756418
5.43333333333333 1.33074233257366
5.46666666666667 1.33063840374301
5.5 1.33003174655299
5.53333333333333 1.33012086385136
5.56666666666667 1.33258711895951
5.6 1.33245507829262
5.63333333333333 1.33334052317064
5.66666666666667 1.33444389838247
5.7 1.33534536737846
5.73333333333333 1.336089776009
5.76666666666667 1.33523498149652
5.8 1.33507541355261
5.83333333333333 1.33490648084047
5.86666666666667 1.33505349946396
5.9 1.33507984174203
5.93333333333333 1.33310713196531
5.96666666666667 1.33342855278606
6 1.33427827813139
6.03333333333333 1.33294250869966
6.06666666666667 1.333510884437
6.1 1.33333642718672
6.13333333333333 1.33390333843348
6.16666666666667 1.3337203986277
6.2 1.33234387774454
6.23333333333333 1.33288103785818
6.26666666666667 1.3340350699138
6.3 1.3324536851487
6.33333333333333 1.33393059146935
6.36666666666667 1.33430881204131
6.4 1.33575609719521
6.43333333333333 1.33667939476765
6.46666666666667 1.33695393908404
6.5 1.33767616955946
6.53333333333333 1.33886937445546
6.56666666666667 1.33782925068876
6.6 1.33710182574171
6.63333333333333 1.33762932422684
6.66666666666667 1.33680558506019
6.7 1.33694079457644
6.73333333333333 1.3365116853568
6.76666666666667 1.3355600192012
6.8 1.33723866378076
6.83333333333333 1.33777139848272
6.86666666666667 1.3360934490068
6.9 1.33618056287577
6.93333333333333 1.33709258595256
6.96666666666667 1.33772212476358
7 1.33793545045048
7.03333333333333 1.3382340225717
7.06666666666667 1.33888884209398
7.1 1.33850388563338
7.13333333333333 1.3372713450069
7.16666666666667 1.33868556001702
7.2 1.33936344788052
7.23333333333333 1.33912877356826
7.26666666666667 1.33958055251094
7.3 1.3413636728232
7.33333333333333 1.33931981535272
7.36666666666667 1.34091295466566
7.4 1.33991629312962
7.43333333333333 1.33996360600128
7.46666666666667 1.33909156925799
7.5 1.33936773904826
7.53333333333333 1.3388163490534
7.56666666666667 1.33791772617345
7.6 1.33851852052314
7.63333333333333 1.33785564960109
7.66666666666667 1.33882717357381
7.7 1.33846818090375
7.73333333333333 1.34091933943043
7.76666666666667 1.34126157592714
7.8 1.34015203681707
7.83333333333333 1.33988147658757
7.86666666666667 1.33999219039606
7.9 1.33950329233187
7.93333333333333 1.33993101957451
7.96666666666667 1.34094814522979
8 1.3415979611643
8.03333333333333 1.34135816221278
8.06666666666667 1.34197557135827
8.1 1.3423932957067
8.13333333333333 1.34254010068836
8.16666666666667 1.3418257288317
8.2 1.34164505911314
8.23333333333333 1.34183145503137
8.26666666666667 1.34071526819078
8.3 1.34039728109247
8.33333333333333 1.34068397581214
8.36666666666667 1.34000848002233
8.4 1.33863726991416
8.43333333333333 1.33854677522972
8.46666666666667 1.3403646269103
8.5 1.34077007374475
8.53333333333333 1.34023877754426
8.56666666666667 1.3413121535764
8.6 1.34256189708428
8.63333333333333 1.34258984695871
8.66666666666667 1.34261907677939
8.7 1.34295108815868
8.73333333333333 1.34226999638508
8.76666666666667 1.34115567860066
8.8 1.34119153419983
8.83333333333333 1.34143237961553
8.86666666666667 1.34140084109046
8.9 1.34035158752452
8.93333333333333 1.3402675754696
8.96666666666667 1.34036593840965
9 1.34156814256353
9.03333333333333 1.34160974805567
9.06666666666667 1.34050010670318
9.1 1.34031829328994
9.13333333333333 1.33972246949869
9.16666666666667 1.33860487276761
9.2 1.33853021425325
9.23333333333333 1.34021131449749
9.26666666666667 1.340184816238
9.3 1.34137641111822
9.33333333333333 1.34223477247009
9.36666666666667 1.34278247915071
9.4 1.34351449866505
9.43333333333333 1.34434263392341
9.46666666666667 1.34472285663806
9.5 1.34462610829009
9.53333333333333 1.34482253200128
9.56666666666667 1.3441182392482
9.6 1.34427245532411
9.63333333333333 1.34572817579444
9.66666666666667 1.34675176393341
9.7 1.34602076973059
9.73333333333333 1.34478860612862
9.76666666666667 1.34510066727471
9.8 1.3459956670596
9.83333333333333 1.34681348876603
9.86666666666667 1.34524210810787
9.9 1.34411015325503
9.93333333333333 1.34414789442492
9.96666666666667 1.34309987243561
10 1.34264758693489
10.0333333333333 1.34319073648215
10.0666666666667 1.34342529988475
10.1 1.34458414568177
10.1333333333333 1.3460716988475
10.1666666666667 1.34573326462416
10.2 1.3458010494839
10.2333333333333 1.34656455123303
10.2666666666667 1.34843068581273
10.3 1.34829390551256
10.3333333333333 1.34694900200883
10.3666666666667 1.34524188805342
10.4 1.34499778902212
10.4333333333333 1.34559944564911
10.4666666666667 1.34619988123208
10.5 1.34582971523594
10.5333333333333 1.3454905271255
10.5666666666667 1.34349541813022
10.6 1.34542263255146
10.6333333333333 1.34340686524318
10.6666666666667 1.34299089185731
10.7 1.34220101150093
10.7333333333333 1.34361003229218
10.7666666666667 1.34345862899891
10.8 1.34260773340378
10.8333333333333 1.34485788595879
10.8666666666667 1.34586143191398
10.9 1.34484166507931
10.9333333333333 1.34508543949633
10.9666666666667 1.34712878025243
11 1.34698562594358
11.0333333333333 1.34813930798841
11.0666666666667 1.34802025724901
11.1 1.34757160468662
11.1333333333333 1.34713700367119
11.1666666666667 1.34539709376653
11.2 1.34457491272931
11.2333333333333 1.34404592600956
11.2666666666667 1.34353445495632
11.3 1.34555022608836
11.3333333333333 1.34521287981645
11.3666666666667 1.34481636950776
11.4 1.34586895341334
11.4333333333333 1.34686482780484
11.4666666666667 1.34589188422313
11.5 1.34695516648425
11.5333333333333 1.34723867893133
11.5666666666667 1.34669518539424
11.6 1.34760688709432
11.6333333333333 1.34663851450546
11.6666666666667 1.34749106843872
11.7 1.34957687222067
11.7333333333333 1.35007648812888
11.7666666666667 1.35039276611798
11.8 1.35013193051499
11.8333333333333 1.34997990227574
11.8666666666667 1.35091342098736
11.9 1.3501911592579
11.9333333333333 1.34895786269626
11.9666666666667 1.34862813073093
12 1.34837619539801
12.0333333333333 1.34728864955631
12.0666666666667 1.34755378957849
12.1 1.34781234524721
12.1333333333333 1.34850422071705
12.1666666666667 1.34836283307104
12.2 1.3484502908572
12.2333333333333 1.34935140253143
12.2666666666667 1.35012743395979
12.3 1.34967333717628
12.3333333333333 1.35032849061659
12.3666666666667 1.35134480337839
12.4 1.35097108092538
12.4333333333333 1.35101540584133
12.4666666666667 1.35273840133381
12.5 1.35147992179164
12.5333333333333 1.35240441897743
12.5666666666667 1.35390145716483
12.6 1.3540808110665
12.6333333333333 1.35344421989139
12.6666666666667 1.35310649592261
12.7 1.35091555383978
12.7333333333333 1.3529483853997
12.7666666666667 1.35186185246215
12.8 1.35224712347414
12.8333333333333 1.35044485781724
12.8666666666667 1.34995208368757
12.9 1.34924180982905
12.9333333333333 1.3514066863994
12.9666666666667 1.35192619040327
13 1.35263975526947
13.0333333333333 1.35260539272208
13.0666666666667 1.35386524609402
13.1 1.35495061559637
13.1333333333333 1.35478877700271
13.1666666666667 1.35477099815911
13.2 1.35463331327889
13.2333333333333 1.35414903619439
13.2666666666667 1.35385657931109
13.3 1.35287290113506
13.3333333333333 1.35365576693666
13.3666666666667 1.35319269894936
13.4 1.35305799181423
13.4333333333333 1.35246206251289
13.4666666666667 1.35285061152822
13.5 1.35357414949808
13.5333333333333 1.35278225848975
13.5666666666667 1.35207149815206
13.6 1.35144802869451
13.6333333333333 1.35083123265271
13.6666666666667 1.35034198330944
13.7 1.35094811655646
13.7333333333333 1.35169123679537
13.7666666666667 1.35272167745663
13.8 1.35379464359452
13.8333333333333 1.35575416959012
13.8666666666667 1.35716091915957
13.9 1.35665280295645
13.9333333333333 1.35739090955782
13.9666666666667 1.35710391078453
14 1.35806413183502
14.0333333333333 1.35765903843994
14.0666666666667 1.35649911793359
14.1 1.35568814321387
14.1333333333333 1.35501000288689
14.1666666666667 1.35772471115966
14.2 1.36025106444678
14.2333333333333 1.36525556972083
14.2666666666667 1.36938755509882
14.3 1.37355895323434
14.3333333333333 1.37726856632301
14.3666666666667 1.3853716900099
14.4 1.3893957811085
14.4333333333333 1.39425983956898
14.4666666666667 1.40012239371274
14.5 1.40527350469523
14.5333333333333 1.41468067108058
14.5666666666667 1.42442652342186
14.6 1.43426728887717
14.6333333333333 1.44241704018202
14.6666666666667 1.45081690984701
14.7 1.45911998178595
14.7333333333333 1.46686148561766
14.7666666666667 1.47478583428761
14.8 1.48525464165277
14.8333333333333 1.49716132061138
14.8666666666667 1.50304999202531
14.9 1.50702924298873
14.9333333333333 1.51251971709074
14.9666666666667 1.51462391892303
15 1.51559428584531
15.0333333333333 1.51520170096282
15.0666666666667 1.513978629551
15.1 1.51481870534008
15.1333333333333 1.51529313830611
15.1666666666667 1.51409317259669
15.2 1.51502526826408
15.2333333333333 1.51662673928213
15.2666666666667 1.51859924768369
15.3 1.51907766240057
15.3333333333333 1.51768592809381
15.3666666666667 1.51878021539648
15.4 1.51980131381895
15.4333333333333 1.51901050365425
15.4666666666667 1.51773581802213
15.5 1.5161068745477
15.5333333333333 1.5159273505131
15.5666666666667 1.5165031252192
15.6 1.51693367076451
15.6333333333333 1.51759129843747
15.6666666666667 1.51761883030174
15.7 1.5173078201471
15.7333333333333 1.51653945919301
15.7666666666667 1.51743738499951
15.8 1.51949705615824
15.8333333333333 1.51729810490097
15.8666666666667 1.51572619339831
15.9 1.51490576217652
15.9333333333333 1.51598689996931
15.9666666666667 1.5171932483274
16 1.51907044331609
16.0333333333333 1.52065180203788
16.0666666666667 1.52160274853969
16.1 1.51969708730219
16.1333333333333 1.51979572682978
16.1666666666667 1.52041352172739
16.2 1.52032493758143
16.2333333333333 1.51952971603823
16.2666666666667 1.52037768406501
16.3 1.51966653242069
16.3333333333333 1.51903938091982
16.3666666666667 1.51866069573152
16.4 1.51793892114593
16.4333333333333 1.51859297430893
16.4666666666667 1.51927283136935
16.5 1.51981551267682
16.5333333333333 1.51971048881773
16.5666666666667 1.51836252740488
16.6 1.51899826673272
16.6333333333333 1.51832451604944
16.6666666666667 1.51924917203017
16.7 1.51777476989756
16.7333333333333 1.51915302237816
16.7666666666667 1.51999200197227
16.8 1.51948058344087
16.8333333333333 1.51911810557087
16.8666666666667 1.51912507197189
16.9 1.52081671040757
16.9333333333333 1.52200262307989
16.9666666666667 1.52262042103893
17 1.52134942314871
17.0333333333333 1.52209337545006
17.0666666666667 1.5209370065763
17.1 1.52113670977357
17.1333333333333 1.51913229555048
17.1666666666667 1.51876561172083
17.2 1.51860043061558
17.2333333333333 1.51916168716837
17.2666666666667 1.51928348826233
17.3 1.52066318082817
17.3333333333333 1.52132259340674
17.3666666666667 1.52078067167923
17.4 1.52149621335805
17.4333333333333 1.52172021061878
17.4666666666667 1.5221810823212
17.5 1.52127284379077
17.5333333333333 1.52145407297587
17.5666666666667 1.52149829317843
17.6 1.52253502719311
17.6333333333333 1.52241726077327
17.6666666666667 1.52253022322654
17.7 1.52338358566726
17.7333333333333 1.52482420553761
17.7666666666667 1.52506572635769
17.8 1.52350832529614
17.8333333333333 1.52267214380964
17.8666666666667 1.5232046463311
17.9 1.5229012579077
17.9333333333333 1.52287027187723
17.9666666666667 1.52164246329494
18 1.52219667683407
18.0333333333333 1.52205605735121
18.0666666666667 1.52126111962079
18.1 1.52266595611654
18.1333333333333 1.52378055557587
18.1666666666667 1.52441528259119
18.2 1.52570631623248
18.2333333333333 1.52599050719634
18.2666666666667 1.52473605551421
18.3 1.52539425255867
18.3333333333333 1.52496560253462
18.3666666666667 1.5249946332243
18.4 1.52534665463918
18.4333333333333 1.52590420552259
18.4666666666667 1.52586053739529
18.5 1.52715511241523
18.5333333333333 1.52741089875021
18.5666666666667 1.52655520093157
18.6 1.52686777913661
18.6333333333333 1.52741654998003
18.6666666666667 1.52550262951882
18.7 1.52678534809181
18.7333333333333 1.52440647510306
18.7666666666667 1.52357814986562
18.8 1.52214877149389
18.8333333333333 1.5213011077768
18.8666666666667 1.52265092048927
18.9 1.52322386948849
18.9333333333333 1.52443234051342
18.9666666666667 1.52499912118529
19 1.52542550842764
19.0333333333333 1.52694926232077
19.0666666666667 1.52745398771517
19.1 1.52994457294213
19.1333333333333 1.5275504666415
19.1666666666667 1.52790234913452
19.2 1.52632387150057
19.2333333333333 1.52740049297272
19.2666666666667 1.52763458184392
19.3 1.52755815527936
19.3333333333333 1.52784102478016
19.3666666666667 1.5290660603416
19.4 1.52858861112182
19.4333333333333 1.52761169331822
19.4666666666667 1.52824199081189
19.5 1.52800244874729
19.5333333333333 1.52665154650224
19.5666666666667 1.52677228606894
19.6 1.52396115580868
19.6333333333333 1.52539540563328
19.6666666666667 1.52648535848712
19.7 1.52810252881803
19.7333333333333 1.52913857264423
19.7666666666667 1.52953777815994
19.8 1.53063684364484
19.8333333333333 1.53087572088965
19.8666666666667 1.53057196523897
19.9 1.52972666903094
19.9333333333333 1.52956678701764
19.9666666666667 1.5276454872026
20 1.52741277674224
20.0333333333333 1.52718601691818
20.0666666666667 1.52643151528548
20.1 1.52565361106884
20.1333333333333 1.52899368508866
20.1666666666667 1.52718036454436
20.2 1.52932122807674
20.2333333333333 1.52450538562788
20.2666666666667 1.52148920314814
20.3 1.51812639414798
20.3333333333333 1.51317572544514
20.3666666666667 1.5077585852096
20.4 1.50082696462203
20.4333333333333 1.49399584544141
20.4666666666667 1.48729823887982
20.5 1.48122253940668
20.5333333333333 1.47528281072864
20.5666666666667 1.47090489587549
20.6 1.46246220782307
20.6333333333333 1.4542919164489
20.6666666666667 1.44448681695302
20.7 1.43669770037929
20.7333333333333 1.42839763669218
20.7666666666667 1.41889855662943
20.8 1.41072443422233
20.8333333333333 1.40220043015671
20.8666666666667 1.39364019113013
20.9 1.38568050732338
20.9333333333333 1.37765988673608
20.9666666666667 1.36912061799835
21 1.36020335372944
21.0333333333333 1.35230760903534
21.0666666666667 1.34251673506148
21.1 1.33407339426809
21.1333333333333 1.32595514726874
21.1666666666667 1.31768281975604
21.2 1.30917550189587
21.2333333333333 1.30161804403135
21.2666666666667 1.29388250286161
21.3 1.28541443681496
21.3333333333333 1.27683912610365
21.3666666666667 1.26764163717429
21.4 1.26019998561125
21.4333333333333 1.25202913018595
21.4666666666667 1.24359814138515
21.5 1.23405024464797
21.5333333333333 1.22476083578273
21.5666666666667 1.21595438560634
21.6 1.20763474431073
21.6333333333333 1.20025749916228
21.6666666666667 1.19144650229565
21.7 1.18326603252924
21.7333333333333 1.17431209386004
21.7666666666667 1.16615211307466
21.8 1.15707563741371
21.8333333333333 1.14813604810745
21.8666666666667 1.14140430644857
21.9 1.13283380490386
21.9333333333333 1.12289917027771
21.9666666666667 1.11432114658552
22 1.10601647532295
22.0333333333333 1.09803376378338
22.0666666666667 1.08984134263251
22.1 1.08210123138208
22.1333333333333 1.07349068294285
22.1666666666667 1.06465368537564
22.2 1.05626951661514
22.2333333333333 1.04869954641264
22.2666666666667 1.04015937134549
22.3 1.03177169970403
22.3333333333333 1.02389140263982
22.3666666666667 1.01569742209843
22.4 1.00649966122708
22.4333333333333 0.998131341009886
22.4666666666667 0.990093328154253
22.5 0.982004170462486
22.5333333333333 0.973657006210815
22.5666666666667 0.965594406175608
22.6 0.956365648515059
22.6333333333333 0.948686501565975
22.6666666666667 0.939045481144987
22.7 0.931153021162876
22.7333333333333 0.923616402551497
22.7666666666667 0.915334335115034
22.8 0.907352795199243
22.8333333333333 0.899433369002287
22.8666666666667 0.891767964685033
22.9 0.879307350988469
22.9333333333333 0.872257210483485
22.9666666666667 0.865182559731085
23 0.855406513815155
23.0333333333333 0.847584639722407
23.0666666666667 0.839100890865703
23.1 0.829579201481857
23.1333333333333 0.821206691262722
23.1666666666667 0.813324860762062
23.2 0.804818392792232
23.2333333333333 0.794664925843747
23.2666666666667 0.787326639111142
23.3 0.779274824612352
23.3333333333333 0.770902466976667
23.3666666666667 0.762452895615029
23.4 0.754261008135387
23.4333333333333 0.74517197734457
23.4666666666667 0.737001974686541
23.5 0.729544146886298
23.5333333333333 0.722350111018307
23.5666666666667 0.713902978770355
23.6 0.705931670614473
23.6333333333333 0.698050337271178
23.6666666666667 0.690761233190059
23.7 0.681133790157369
23.7333333333333 0.673845011174386
23.7666666666667 0.665841046496907
23.8 0.657053765591593
23.8333333333333 0.647269825650101
23.8666666666667 0.638878271534849
23.9 0.629733400409156
23.9333333333333 0.621158203780503
23.9666666666667 0.613695544104016
24 0.605375920358794
24.0333333333333 0.596584292350487
24.0666666666667 0.588269301599544
24.1 0.580076729926589
24.1333333333333 0.570033992741585
24.1666666666667 0.560985446225938
24.2 0.551633856253748
24.2333333333333 0.543156902314826
24.2666666666667 0.534774638263056
24.3 0.525285605856708
24.3333333333333 0.517158219987481
24.3666666666667 0.509494937402779
24.4 0.5015317745688
24.4333333333333 0.491428790459965
24.4666666666667 0.48198231406643
24.5 0.474068640416634
24.5333333333333 0.465536565822736
24.5666666666667 0.456098378834401
24.6 0.448004061738645
24.6333333333333 0.440049724689508
24.6666666666667 0.433931560278049
24.7 0.424120901562948
24.7333333333333 0.415414776428642
24.7666666666667 0.407711889476752
24.8 0.400101858561048
24.8333333333333 0.391957851723527
24.8666666666667 0.38333854393001
24.9 0.375143999529006
24.9333333333333 0.366459046115102
24.9666666666667 0.358954067969726
25 0.349114130103267
25.0333333333333 0.340472900790684
25.0666666666667 0.332521796078114
25.1 0.322962841283441
25.1333333333333 0.31481497269043
25.1666666666667 0.308788474293242
25.2 0.299917772137945
25.2333333333333 0.29087999131877
25.2666666666667 0.283400520098117
25.3 0.2753942538722
25.3333333333333 0.266899426429456
25.3666666666667 0.258002962073014
25.4 0.251169882941606
25.4333333333333 0.241593593691359
25.4666666666667 0.232907016083345
25.5 0.225204159846182
25.5333333333333 0.216411032339665
25.5666666666667 0.207160285326249
25.6 0.197943564687626
25.6333333333333 0.190548179607657
25.6666666666667 0.182841520460448
25.7 0.174610346231034
25.7333333333333 0.165705812771969
25.7666666666667 0.1568011853145
25.8 0.148259788571157
25.8333333333333 0.139728563922924
25.8666666666667 0.131749804302784
25.9 0.123876909647799
25.9333333333333 0.113304792549692
25.9666666666667 0.105059919826539
26 0.0961835028697727
26.0333333333333 0.0888546858741951
26.0666666666667 0.0792067051018064
26.1 0.0730464941150217
26.1333333333333 0.0635505564915546
26.1666666666667 0.0530091856784466
26.2 0.0449403102613661
26.2333333333333 0.0359131206744924
26.2666666666667 0.0286065072162464
26.3 0.0199636129032684
26.3333333333333 0.0124274938733013
26.3666666666667 0.00255863052121199
26.4 -0.0048333742922507
26.4333333333333 -0.0125451316014615
26.4666666666667 -0.0206220823701331
26.5 -0.028898380118436
26.5333333333333 -0.0369401935778043
26.5666666666667 -0.046718210344424
26.6 -0.0553077678071788
26.6333333333333 -0.063719896703925
26.6666666666667 -0.0718670439986772
26.7 -0.0817862230368221
26.7333333333333 -0.0888711395585165
26.7666666666667 -0.0967977846961435
26.8 -0.107001632454529
26.8333333333333 -0.115836412791543
26.8666666666667 -0.123776968079559
26.9 -0.131357384857795
26.9333333333333 -0.140036729352281
26.9666666666667 -0.148082183913184
27 -0.156750872091214
27.0333333333333 -0.164913994843992
27.0666666666667 -0.172999872923049
27.1 -0.180639568438016
27.1333333333333 -0.190302623565955
27.1666666666667 -0.198883262464305
27.2 -0.207088592329753
27.2333333333333 -0.214508992520544
27.2666666666667 -0.222664640639379
27.3 -0.230992319291655
27.3333333333333 -0.238896172731901
27.3666666666667 -0.249671196493707
27.4 -0.257637248430459
27.4333333333333 -0.266612565160938
27.4666666666667 -0.274685441234183
27.5 -0.283265030948271
27.5333333333333 -0.29173899358862
27.5666666666667 -0.299268046591227
27.6 -0.30785872586945
27.6333333333333 -0.316960530805856
27.6666666666667 -0.326511545721355
27.7 -0.334698096554164
27.7333333333333 -0.34346289277224
27.7666666666667 -0.350186899547119
27.8 -0.357624666696466
27.8333333333333 -0.366132660892185
27.8666666666667 -0.373674097214782
27.9 -0.383931538594847
27.9333333333333 -0.392940918158256
27.9666666666667 -0.400989464535522
28 -0.407826700656531
28.0333333333333 -0.416730174343025
28.0666666666667 -0.425005204378531
28.1 -0.431735202536997
28.1333333333333 -0.440194621324627
28.1666666666667 -0.448872953139297
28.2 -0.45765307283274
28.2333333333333 -0.466539106230739
28.2666666666667 -0.474819262494674
28.3 -0.483328068495347
28.3333333333333 -0.491020343276953
28.3666666666667 -0.499746369609403
28.4 -0.506749433147436
28.4333333333333 -0.515326918345797
28.4666666666667 -0.52371682663814
28.5 -0.531810839354339
28.5333333333333 -0.540052520049553
28.5666666666667 -0.548495094333979
28.6 -0.557324741063838
28.6333333333333 -0.565118511842148
28.6666666666667 -0.573529199500621
28.7 -0.582276718801236
28.7333333333333 -0.590835898487011
28.7666666666667 -0.599691488435442
28.8 -0.607904851963618
28.8333333333333 -0.616398086388142
28.8666666666667 -0.62426090937278
28.9 -0.632697453394285
28.9333333333333 -0.640710095973815
28.9666666666667 -0.649249562453137
29 -0.655947910631656
29.0333333333333 -0.667196129014211
29.0666666666667 -0.675096595253043
29.1 -0.684254304269273
29.1333333333333 -0.693196212868915
29.1666666666667 -0.7007969735754
29.2 -0.708970429325933
29.2333333333333 -0.71618650487168
29.2666666666667 -0.725711702860301
29.3 -0.734820491488967
29.3333333333333 -0.743530504824808
29.3666666666667 -0.751331941421754
29.4 -0.759948508017844
29.4333333333333 -0.770362418725558
29.4666666666667 -0.777994268038185
29.5 -0.787333177047571
29.5333333333333 -0.795523130004716
29.5666666666667 -0.803575470907359
29.6 -0.811147503249286
29.6333333333333 -0.819947572328249
29.6666666666667 -0.827674647542924
29.7 -0.836206698275324
29.7333333333333 -0.843968758802961
29.7666666666667 -0.851897681669361
29.8 -0.860567180137861
29.8333333333333 -0.868817367487136
29.8666666666667 -0.877488637716973
29.9 -0.885190604790945
29.9333333333333 -0.893099406349413
29.9666666666667 -0.900645840955423
30 -0.909387414982572
30.0333333333333 -0.918050907814268
30.0666666666667 -0.925396194886891
30.1 -0.933782358112149
30.1333333333333 -0.943171242005646
30.1666666666667 -0.949962868343629
30.2 -0.957261519440515
30.2333333333333 -0.965485919008915
30.2666666666667 -0.974424548675113
30.3 -0.982906789712386
30.3333333333333 -0.991659050792186
30.3666666666667 -1.00068542316088
30.4 -1.00910384051537
30.4333333333333 -1.01485677318643
30.4666666666667 -1.02454706700753
30.5 -1.03390594593293
30.5333333333333 -1.04229879223793
30.5666666666667 -1.0509191211387
30.6 -1.05925322558244
30.6333333333333 -1.06804159202518
30.6666666666667 -1.0762892607534
30.7 -1.08440782323382
30.7333333333333 -1.09281805911699
30.7666666666667 -1.10127722153182
30.8 -1.10955916482616
30.8333333333333 -1.11754361621488
30.8666666666667 -1.12637550420664
30.9 -1.13386657597958
30.9333333333333 -1.14283182881326
30.9666666666667 -1.15106647174021
31 -1.15883046022281
31.0333333333333 -1.1664493409079
31.0666666666667 -1.17466763603853
31.1 -1.18247483609597
31.1333333333333 -1.18883816917761
31.1666666666667 -1.19800935645628
31.2 -1.20965619219458
31.2333333333333 -1.21916767052663
31.2666666666667 -1.22557408029598
31.3 -1.23158524318728
31.3333333333333 -1.24060702024295
31.3666666666667 -1.25118287067206
31.4 -1.26260473590625
31.4333333333333 -1.26823686126668
31.4666666666667 -1.27507246013386
31.5 -1.2786591805096
31.5333333333333 -1.28162188997203
31.5666666666667 -1.28457274302468
31.6 -1.28620930692975
31.6333333333333 -1.28775484261445
31.6666666666667 -1.28833092585693
31.7 -1.28745178754452
31.7333333333333 -1.28750716377753
31.7666666666667 -1.28784487123441
31.8 -1.28910428704569
31.8333333333333 -1.29185498415295
31.8666666666667 -1.29151823535137
31.9 -1.29035807843019
31.9333333333333 -1.29031514173946
31.9666666666667 -1.28713599296286
32 -1.28774574351398
32.0333333333333 -1.28618386988687
32.0666666666667 -1.28411239408717
32.1 -1.28225516281711
32.1333333333333 -1.27600619058789
32.1666666666667 -1.27193249753978
32.2 -1.26869220578166
32.2333333333333 -1.26211028248368
32.2666666666667 -1.25482189285718
32.3 -1.24782678441428
32.3333333333333 -1.24163881496616
32.3666666666667 -1.23428394934427
32.4 -1.22879651911647
32.4333333333333 -1.22425723080954
32.4666666666667 -1.21579142183443
32.5 -1.20563480341518
32.5333333333333 -1.19553257323588
32.5666666666667 -1.18568287839999
32.6 -1.17604288604242
32.6333333333333 -1.16887488240522
32.6666666666667 -1.16525554709538
32.7 -1.1600909838353
32.7333333333333 -1.15735907175969
32.7666666666667 -1.15553280881984
32.8 -1.15377867331511
32.8333333333333 -1.15495455103705
32.8666666666667 -1.15499925411943
32.9 -1.15385033201364
32.9333333333333 -1.15494761306866
32.9666666666667 -1.15449733738764
33 -1.15637107612056
33.0333333333333 -1.16090780597478
33.0666666666667 -1.1589910818068
33.1 -1.15769481887594
33.1333333333333 -1.16147019783496
33.1666666666667 -1.16123186422797
33.2 -1.15890090219105
33.2333333333333 -1.15736662239318
33.2666666666667 -1.15753892274402
33.3 -1.15583999996073
33.3333333333333 -1.15501553761878
33.3666666666667 -1.15596522453203
33.4 -1.15513924739897
33.4333333333333 -1.15605422037064
33.4666666666667 -1.15432926781479
33.5 -1.15234800944465
33.5333333333333 -1.15349572793118
33.5666666666667 -1.15354508561289
33.6 -1.15238154813153
33.6333333333333 -1.15344155988546
33.6666666666667 -1.15387438665497
33.7 -1.15154896129689
33.7333333333333 -1.14967331530264
33.7666666666667 -1.15041235549699
33.8 -1.15107795133049
33.8333333333333 -1.15156538095259
33.8666666666667 -1.15238479266433
33.9 -1.15191665598755
33.9333333333333 -1.15296749118227
33.9666666666667 -1.15292589248265
34 -1.15099137214939
34.0333333333333 -1.15021319369883
34.0666666666667 -1.14951729492445
34.1 -1.14950713517073
34.1333333333333 -1.14680435178763
34.1666666666667 -1.14613623427502
34.2 -1.14669328213053
34.2333333333333 -1.14632505977579
34.2666666666667 -1.14635088007077
34.3 -1.14627341974761
34.3333333333333 -1.14645492238212
34.3666666666667 -1.1470100054904
34.4 -1.14641839650038
34.4333333333333 -1.14561076445576
34.4666666666667 -1.14554746334657
34.5 -1.14646079709873
34.5333333333333 -1.14490705988093
34.5666666666667 -1.14575806949199
34.6 -1.146535371478
34.6333333333333 -1.14675279820618
34.6666666666667 -1.14491405237287
34.7 -1.14810381108248
34.7333333333333 -1.14858653252254
34.7666666666667 -1.14672663599999
34.8 -1.14532118195053
34.8333333333333 -1.1457028753668
34.8666666666667 -1.14472646788308
34.9 -1.14389677731684
34.9333333333333 -1.14255059735604
34.9666666666667 -1.14158155608839
35 -1.14103142631901
35.0333333333333 -1.14269906422953
35.0666666666667 -1.14293539353529
35.1 -1.1427296355572
35.1333333333333 -1.14403903639758
35.1666666666667 -1.14454138783478
35.2 -1.14524451198268
35.2333333333333 -1.14600432256948
35.2666666666667 -1.1445055296383
35.3 -1.14396565835874
35.3333333333333 -1.14459051276705
35.3666666666667 -1.14353668354069
35.4 -1.14478960383158
35.4333333333333 -1.14403568952834
35.4666666666667 -1.14443109102414
35.5 -1.14547188955099
35.5333333333333 -1.14379643685541
35.5666666666667 -1.14507101969185
35.6 -1.14403186665202
35.6333333333333 -1.14149803803649
35.6666666666667 -1.14162607446829
35.7 -1.14063961977906
35.7333333333333 -1.1403739846553
35.7666666666667 -1.13965639981495
35.8 -1.13828187739162
35.8333333333333 -1.13914104180462
35.8666666666667 -1.14118966016969
35.9 -1.14144743523457
35.9333333333333 -1.14184602386564
35.9666666666667 -1.14320750107628
36 -1.14520392480734
36.0333333333333 -1.14489887074657
36.0666666666667 -1.14338226395991
36.1 -1.14351491771847
36.1333333333333 -1.14321827699179
36.1666666666667 -1.14232603334712
36.2 -1.14169498905454
36.2333333333333 -1.14147122941179
36.2666666666667 -1.14163728711377
36.3 -1.14152393879325
36.3333333333333 -1.14127705034733
36.3666666666667 -1.14187523997373
36.4 -1.14104682360615
36.4333333333333 -1.13979659124575
36.4666666666667 -1.14173880587593
36.5 -1.13983840163982
36.5333333333333 -1.13890672536418
36.5666666666667 -1.13692478019525
36.6 -1.13540309412948
36.6333333333333 -1.13619301536415
36.6666666666667 -1.13990241329546
36.7 -1.14165068654784
36.7333333333333 -1.14260240437634
36.7666666666667 -1.14140861110921
36.8 -1.1424980241528
36.8333333333333 -1.14331335194937
36.8666666666667 -1.14324355059795
36.9 -1.14220929215361
36.9333333333333 -1.14162040241901
36.9666666666667 -1.14068447908207
37 -1.14012060005915
37.0333333333333 -1.13908383490677
37.0666666666667 -1.13948104740278
37.1 -1.13994705557343
37.1333333333333 -1.14047119231678
37.1666666666667 -1.14032536197765
37.2 -1.14126179214254
37.2333333333333 -1.14122868870494
37.2666666666667 -1.14164723577415
37.3 -1.14076035515061
37.3333333333333 -1.14023875127718
37.3666666666667 -1.14000069715395
37.4 -1.13791432350179
37.4333333333333 -1.1387741237749
37.4666666666667 -1.1415123398483
37.5 -1.14215794025342
37.5333333333333 -1.14236693289285
37.5666666666667 -1.14237351038631
37.6 -1.14355452213039
37.6333333333333 -1.14478698012036
37.6666666666667 -1.14385360852526
37.7 -1.14191362846456
37.7333333333333 -1.14049057472194
37.7666666666667 -1.14005013502575
37.8 -1.13808996362782
37.8333333333333 -1.13820727008832
37.8666666666667 -1.13874827093318
37.9 -1.1385676538226
37.9333333333333 -1.13882624371552
37.9666666666667 -1.13903101863074
38 -1.1383329792548
38.0333333333333 -1.13928961662796
38.0666666666667 -1.14006353957237
38.1 -1.13962476376747
38.1333333333333 -1.13886346285236
38.1666666666667 -1.13731130589426
38.2 -1.13755299427666
38.2333333333333 -1.13743458138788
38.2666666666667 -1.13837902644873
38.3 -1.13935968483809
38.3333333333333 -1.13866560482676
38.3666666666667 -1.13912720468244
38.4 -1.13839213926349
38.4333333333333 -1.13904605663874
38.4666666666667 -1.13893698015665
38.5 -1.13627097594972
38.5333333333333 -1.13638070475763
38.5666666666667 -1.13558019188291
38.6 -1.13481297427403
38.6333333333333 -1.13329891799026
38.6666666666667 -1.13205663029645
38.7 -1.13314736607077
38.7333333333333 -1.13304262532323
38.7666666666667 -1.1333679426825
38.8 -1.13276904139887
38.8333333333333 -1.13351914157855
38.8666666666667 -1.13469763610796
38.9 -1.13477673231177
38.9333333333333 -1.13437726059164
38.9666666666667 -1.13405362850187
39 -1.13334570382729
39.0333333333333 -1.13291996184391
39.0666666666667 -1.1327675103757
39.1 -1.13369644026335
39.1333333333333 -1.13327429358135
39.1666666666667 -1.13394832194576
39.2 -1.13540931311871
39.2333333333333 -1.13498836618007
39.2666666666667 -1.13464797137695
39.3 -1.13236801209003
39.3333333333333 -1.13177029398498
39.3666666666667 -1.13087178261985
39.4 -1.13008374789485
39.4333333333333 -1.1301525331729
39.4666666666667 -1.12807452926981
39.5 -1.12862586036237
39.5333333333333 -1.1288440630676
39.5666666666667 -1.12956740135158
39.6 -1.13066604153698
39.6333333333333 -1.13043692773126
39.6666666666667 -1.13179852741926
39.7 -1.13165088031782
39.7333333333333 -1.13078922760626
39.7666666666667 -1.13054307919314
39.8 -1.12958824557242
39.8333333333333 -1.13008369284138
39.8666666666667 -1.12923693608571
39.9 -1.12996506592431
39.9333333333333 -1.1299297287117
39.9666666666667 -1.13079550023618
40 -1.13027554800939
40.0333333333333 -1.13061175839896
40.0666666666667 -1.13103137968502
40.1 -1.13071895495239
40.1333333333333 -1.128876977408
40.1666666666667 -1.12891424669942
40.2 -1.12784413606498
40.2333333333333 -1.12748879315862
40.2666666666667 -1.12553803711107
40.3 -1.1262911548805
40.3333333333333 -1.12767266174944
40.3666666666667 -1.1281636595353
40.4 -1.12733585782012
40.4333333333333 -1.12834045502681
40.4666666666667 -1.13053706002453
40.5 -1.13164137433653
40.5333333333333 -1.13160111467022
40.5666666666667 -1.12984649773312
40.6 -1.13016198651785
40.6333333333333 -1.12994187817612
40.6666666666667 -1.12986107599638
40.7 -1.12895825510727
40.7333333333333 -1.12850325566278
40.7666666666667 -1.12926108659001
40.8 -1.12939342215484
40.8333333333333 -1.1286858918805
40.8666666666667 -1.12814155821904
40.9 -1.12935114796224
40.9333333333333 -1.13059292710295
40.9666666666667 -1.12965166842656
41 -1.12761821140388
41.0333333333333 -1.12724012086018
41.0666666666667 -1.12749458831868
41.1 -1.12628849107087
41.1333333333333 -1.12785883746306
41.1666666666667 -1.1298428919047
41.2 -1.13043732652913
41.2333333333333 -1.13040767053984
41.2666666666667 -1.13183531667959
41.3 -1.13305713149199
41.3333333333333 -1.13383187800795
41.3666666666667 -1.13304342966396
41.4 -1.13314052901117
41.4333333333333 -1.13173851590845
41.4666666666667 -1.13029350802736
41.5 -1.12732042754709
41.5333333333333 -1.12709243446158
41.5666666666667 -1.12669855557962
41.6 -1.12679432939014
41.6333333333333 -1.12715416402434
41.6666666666667 -1.12815887548019
41.7 -1.12880523359886
41.7333333333333 -1.12880719393849
41.7666666666667 -1.12746644938508
41.8 -1.12775845719258
41.8333333333333 -1.12723416611785
41.8666666666667 -1.12704782875601
41.9 -1.1261077092454
41.9333333333333 -1.1267085134917
41.9666666666667 -1.12803976617815
42 -1.12863294703333
42.0333333333333 -1.12809236282569
42.0666666666667 -1.12951717988477
42.1 -1.12996398300165
42.1333333333333 -1.12995292910508
42.1666666666667 -1.12874168776232
42.2 -1.12729828583349
42.2333333333333 -1.12620110008513
42.2666666666667 -1.12580507067792
42.3 -1.12543894316997
42.3333333333333 -1.12421064948174
42.3666666666667 -1.12383026353762
42.4 -1.12551452014373
42.4333333333333 -1.12575733900553
42.4666666666667 -1.12693371968874
42.5 -1.12656974794922
42.5333333333333 -1.12517854563609
42.5666666666667 -1.12426135923986
42.6 -1.12455413138206
42.6333333333333 -1.1242176766049
42.6666666666667 -1.12439945584423
42.7 -1.12377734892154
42.7333333333333 -1.12467311478461
42.7666666666667 -1.12425212368979
42.8 -1.12401783986821
42.8333333333333 -1.12442371604841
42.8666666666667 -1.12440324476418
42.9 -1.12535618045776
42.9333333333333 -1.12649720176275
42.9666666666667 -1.12577632518969
43 -1.12404726951896
43.0333333333333 -1.12316232892208
43.0666666666667 -1.12241248630591
43.1 -1.1219027731277
43.1333333333333 -1.12036101584599
43.1666666666667 -1.11953561678442
43.2 -1.1203039630114
43.2333333333333 -1.12149776238258
43.2666666666667 -1.11972304591862
43.3 -1.1196777726484
43.3333333333333 -1.12115513672126
43.3666666666667 -1.11985224729636
43.4 -1.12049529430043
43.4333333333333 -1.12070364661048
43.4666666666667 -1.12154701685015
43.5 -1.1207925056757
43.5333333333333 -1.12066781388223
43.5666666666667 -1.1220537958115
43.6 -1.12264516582034
43.6333333333333 -1.12314242319416
43.6666666666667 -1.12251851947496
43.7 -1.12340560144849
43.7333333333333 -1.12214731956844
43.7666666666667 -1.12028846468808
43.8 -1.11994992617474
43.8333333333333 -1.11943202087221
43.8666666666667 -1.1182374910366
43.9 -1.11801618965365
43.9333333333333 -1.11601106643105
43.9666666666667 -1.11531759650459
44 -1.11554894795554
44.0333333333333 -1.11637655492356
44.0666666666667 -1.11614376659068
44.1 -1.11708572488094
44.1333333333333 -1.11721389943625
44.1666666666667 -1.1165312845808
44.2 -1.11657720778491
44.2333333333333 -1.11525515468082
44.2666666666667 -1.11568867885711
44.3 -1.11557866859489
44.3333333333333 -1.11423274609226
44.3666666666667 -1.11367782077505
44.4 -1.11355427401237
44.4333333333333 -1.11414187942393
44.4666666666667 -1.11352095171509
44.5 -1.11316842410371
44.5333333333333 -1.11256733200763
44.5666666666667 -1.11312013449119
44.6 -1.11199827617061
44.6333333333333 -1.11055292101401
44.6666666666667 -1.11056654814954
44.7 -1.11007006958555
44.7333333333333 -1.10827556896697
44.7666666666667 -1.10686090382699
44.8 -1.10667803050217
44.8333333333333 -1.10862808596112
44.8666666666667 -1.10940615212109
44.9 -1.10942756185506
44.9333333333333 -1.11065278821624
44.9666666666667 -1.11123390968411
45 -1.11143746477568
45.0333333333333 -1.11126371701316
45.0666666666667 -1.11125709830733
45.1 -1.11056391551872
45.1333333333333 -1.11032555859709
45.1666666666667 -1.10998556602468
45.2 -1.11046737064928
45.2333333333333 -1.10983838515867
45.2666666666667 -1.11025067018326
45.3 -1.10983913917762
45.3333333333333 -1.10993657380932
45.3666666666667 -1.11029695140943
45.4 -1.10907526362248
45.4333333333333 -1.108543804039
45.4666666666667 -1.10827837983527
45.5 -1.10703139139824
45.5333333333333 -1.10626673533458
45.5666666666667 -1.10551001079427
45.6 -1.1046506117564
45.6333333333333 -1.10532038964349
45.6666666666667 -1.10669118964907
45.7 -1.10781746863068
45.7333333333333 -1.1096620231039
45.7666666666667 -1.10988406010937
45.8 -1.10929847375206
45.8333333333333 -1.10824576993902
45.8666666666667 -1.10759469880629
45.9 -1.10680552513611
45.9333333333333 -1.10639718749983
45.9666666666667 -1.10506120612045
46 -1.10446826228281
46.0333333333333 -1.10312709172259
46.0666666666667 -1.1036103923707
46.1 -1.10323015264878
46.1333333333333 -1.10292059463681
46.1666666666667 -1.10373422609441
46.2 -1.10390590602528
46.2333333333333 -1.10247360084354
46.2666666666667 -1.10185651251157
46.3 -1.10153250978513
46.3333333333333 -1.10201305486341
46.3666666666667 -1.10011164648492
46.4 -1.09847554660103
46.4333333333333 -1.1003024222864
46.4666666666667 -1.10114866604025
46.5 -1.10185021489864
46.5333333333333 -1.10252944166226
46.5666666666667 -1.1029129808476
46.6 -1.10401022338223
46.6333333333333 -1.10322246625594
46.6666666666667 -1.10091887268985
46.7 -1.10017523755036
46.7333333333333 -1.09898300074779
46.7666666666667 -1.09752678202641
46.8 -1.09765506516688
46.8333333333333 -1.09676274036571
46.8666666666667 -1.09615914191133
46.9 -1.0962916981135
46.9333333333333 -1.09698693334894
46.9666666666667 -1.09805436400542
47 -1.0973724384266
47.0333333333333 -1.09783841893287
47.0666666666667 -1.09732369849997
47.1 -1.09671577619309
47.1333333333333 -1.09679994262666
47.1666666666667 -1.09598907169649
47.2 -1.09610525045817
47.2333333333333 -1.09573080172314
47.2666666666667 -1.0976174867271
47.3 -1.0989361381056
47.3333333333333 -1.09855885786637
47.3666666666667 -1.09885075198336
47.4 -1.09754981862177
47.4333333333333 -1.0994360169279
47.4666666666667 -1.09955455897329
47.5 -1.09758503019687
47.5333333333333 -1.09742096412812
47.5666666666667 -1.09817935418421
47.6 -1.09528813790331
47.6333333333333 -1.09504770105708
47.6666666666667 -1.09395789862679
47.7 -1.09509548119802
47.7333333333333 -1.09405639679995
47.7666666666667 -1.09508892402743
47.8 -1.09584399723874
47.8333333333333 -1.09592535291968
47.8666666666667 -1.09603007485799
47.9 -1.09608234771882
47.9333333333333 -1.09698481076183
47.9666666666667 -1.09701602492891
48 -1.09623744813184
48.0333333333333 -1.09654505114064
48.0666666666667 -1.09730620304143
48.1 -1.09792375123488
48.1333333333333 -1.09914871217081
48.1666666666667 -1.09862240021628
48.2 -1.10023129088206
48.2333333333333 -1.10020547085277
48.2666666666667 -1.09924176877324
48.3 -1.09767430202444
48.3333333333333 -1.09629220465433
48.3666666666667 -1.09616099473263
48.4 -1.09598351797938
48.4333333333333 -1.09413861417334
48.4666666666667 -1.09324495686765
48.5 -1.09409498466857
48.5333333333333 -1.09317241632089
48.5666666666667 -1.09579236129386
48.6 -1.09896846296655
48.6333333333333 -1.09985960787487
48.6666666666667 -1.10503029423926
48.7 -1.1111952553476
48.7333333333333 -1.11749709054426
48.7666666666667 -1.12493100789843
48.8 -1.13298340717151
48.8333333333333 -1.13791618403767
48.8666666666667 -1.14143095818797
48.9 -1.14478151892072
48.9333333333333 -1.15178421151849
48.9666666666667 -1.16123423220666
49 -1.16903572903762
49.0333333333333 -1.1763742100305
49.0666666666667 -1.18470225387748
49.1 -1.19236054044615
49.1333333333333 -1.20169756573685
49.1666666666667 -1.20906003562686
49.2 -1.21854567954667
49.2333333333333 -1.2272433576657
49.2666666666667 -1.23712469834346
49.3 -1.24361698159961
49.3333333333333 -1.25292783903845
49.3666666666667 -1.26245041780189
49.4 -1.270281915947
49.4333333333333 -1.278585772047
49.4666666666667 -1.28532800227356
49.5 -1.29513172267024
49.5333333333333 -1.30329407528191
49.5666666666667 -1.31204223036192
49.6 -1.31986393190544
49.6333333333333 -1.32864587244554
49.6666666666667 -1.33698715959441
49.7 -1.3428827971124
49.7333333333333 -1.35166617374878
49.7666666666667 -1.35924374832612
49.8 -1.36776172048998
49.8333333333333 -1.37625886347506
49.8666666666667 -1.38524794534764
49.9 -1.39394657121654
49.9333333333333 -1.4021575731335
49.9666666666667 -1.41074884999938
50 -1.41857796058047
50.0333333333333 -1.42761537879947
50.0666666666667 -1.43630586452733
50.1 -1.44464153317944
50.1333333333333 -1.45272447823708
50.1666666666667 -1.46124214664257
50.2 -1.46995816390985
50.2333333333333 -1.47832093381273
50.2666666666667 -1.48745623783185
50.3 -1.49506657571873
50.3333333333333 -1.5031248993948
50.3666666666667 -1.51130390182001
50.4 -1.52011830095658
50.4333333333333 -1.52890086019692
50.4666666666667 -1.53758667357954
50.5 -1.54572719891681
50.5333333333333 -1.55336106884394
50.5666666666667 -1.56300257961479
50.6 -1.57096491474195
50.6333333333333 -1.5804453200517
50.6666666666667 -1.58861714454105
50.7 -1.5970656431517
50.7333333333333 -1.60613388888409
50.7666666666667 -1.61496853818881
50.8 -1.62351004964915
50.8333333333333 -1.63118129422432
50.8666666666667 -1.63980349512657
50.9 -1.64698671246449
50.9333333333333 -1.65491398673771
50.9666666666667 -1.66297057692176
51 -1.67208016308139
51.0333333333333 -1.6807559175853
51.0666666666667 -1.68750107447657
51.1 -1.69639050896822
51.1333333333333 -1.70600156388966
51.1666666666667 -1.71549218207896
51.2 -1.72432956564828
51.2333333333333 -1.73420233795893
51.2666666666667 -1.7427434294096
51.3 -1.75130090212
51.3333333333333 -1.75643777288261
51.3666666666667 -1.76613071901414
51.4 -1.77515659493798
51.4333333333333 -1.78304747437565
51.4666666666667 -1.79241186429628
51.5 -1.80071792401134
51.5333333333333 -1.80932681834697
51.5666666666667 -1.81766534430505
51.6 -1.82655123873158
51.6333333333333 -1.83468465412996
51.6666666666667 -1.8426219847149
51.7 -1.85073300539798
51.7333333333333 -1.85864582167668
51.7666666666667 -1.86679092614888
51.8 -1.87611663282715
51.8333333333333 -1.88470151402876
51.8666666666667 -1.89367516575036
51.9 -1.90148302656269
51.9333333333333 -1.911611432896
51.9666666666667 -1.91950172715577
52 -1.9276137557334
52.0333333333333 -1.93527222817731
52.0666666666667 -1.94361490139304
52.1 -1.95159794298386
52.1333333333333 -1.96049355955313
52.1666666666667 -1.96951963585818
52.2 -1.97748580539105
52.2333333333333 -1.98625563013719
52.2666666666667 -1.99431474898643
52.3 -2.00337163437356
52.3333333333333 -2.01171321760451
52.3666666666667 -2.01951017151986
52.4 -2.0277598214159
52.4333333333333 -2.03740079009813
52.4666666666667 -2.04524277210186
52.5 -2.05265533419164
52.5333333333333 -2.06249673468436
52.5666666666667 -2.07190061546362
52.6 -2.08053888580701
52.6333333333333 -2.08878745866527
52.6666666666667 -2.09809116424071
52.7 -2.10614649712655
52.7333333333333 -2.11355574396169
52.7666666666667 -2.12223191407286
52.8 -2.13004198060022
52.8333333333333 -2.13831278400599
52.8666666666667 -2.14602222920945
52.9 -2.15524758695435
52.9333333333333 -2.16434591728504
52.9666666666667 -2.17297252005354
53 -2.18101621017773
53.0333333333333 -2.18905157431288
53.0666666666667 -2.19637093905596
53.1 -2.20479426221475
53.1333333333333 -2.21470507586489
53.1666666666667 -2.22220025302609
53.2 -2.23001574093908
53.2333333333333 -2.2378579999261
53.2666666666667 -2.24617285256344
53.3 -2.25554037558411
53.3333333333333 -2.2630073395694
53.3666666666667 -2.27004544257256
53.4 -2.27988740011354
53.4333333333333 -2.28860442961402
53.4666666666667 -2.29761067110731
53.5 -2.30579520456184
53.5333333333333 -2.31378198193054
53.5666666666667 -2.32141076511486
53.6 -2.33121306820387
53.6333333333333 -2.33924355947248
53.6666666666667 -2.34760723486737
53.7 -2.35590241753386
53.7333333333333 -2.36388225964053
53.7666666666667 -2.37270281731659
53.8 -2.38080579375099
53.8333333333333 -2.38882287757857
53.8666666666667 -2.39659283126728
53.9 -2.40483606811887
53.9333333333333 -2.41303779985647
53.9666666666667 -2.42115729917558
54 -2.43158625217443
54.0333333333333 -2.4401350237924
54.0666666666667 -2.44843243101446
54.1 -2.45688974175986
54.1333333333333 -2.46501560165275
54.1666666666667 -2.47305483980851
54.2 -2.4814398208659
54.2333333333333 -2.48973934013478
54.2666666666667 -2.49817141491772
54.3 -2.50835672550359
54.3333333333333 -2.51638891758633
54.3666666666667 -2.52387473411468
54.4 -2.53305587383765
54.4333333333333 -2.54210421339513
54.4666666666667 -2.55065816886528
54.5 -2.55917417898323
54.5333333333333 -2.5669657298441
54.5666666666667 -2.57547156093242
54.6 -2.58385476702817
54.6333333333333 -2.59230396624449
54.6666666666667 -2.60079468242968
54.7 -2.60863375539849
54.7333333333333 -2.61648282869509
54.7666666666667 -2.62468352886024
54.8 -2.63408680173797
54.8333333333333 -2.64219269496194
54.8666666666667 -2.65147200174908
54.9 -2.65924458061122
54.9333333333333 -2.66600969346965
54.9666666666667 -2.67594487444901
55 -2.68380422909665
55.0333333333333 -2.69212378024088
55.0666666666667 -2.70075020291838
55.1 -2.70887624747524
55.1333333333333 -2.71687196208477
55.1666666666667 -2.72606024203554
55.2 -2.73460136060817
55.2333333333333 -2.74244962998312
55.2666666666667 -2.75123487390247
55.3 -2.75877893960709
55.3333333333333 -2.76701839452983
55.3666666666667 -2.77535081622988
55.4 -2.78573004586502
55.4333333333333 -2.79375884824637
55.4666666666667 -2.80186422298217
55.5 -2.80984281450917
55.5333333333333 -2.81919488061085
55.5666666666667 -2.82823252248484
55.6 -2.83626753020919
55.6333333333333 -2.84473007280232
55.6666666666667 -2.85289188827646
55.7 -2.86247743248128
55.7333333333333 -2.86982400955925
55.7666666666667 -2.87778362100017
55.8 -2.88701014284964
55.8333333333333 -2.89624410182734
55.8666666666667 -2.90483058184468
55.9 -2.91281473172643
55.9333333333333 -2.92095304013799
55.9666666666667 -2.92978930076067
56 -2.93653736432102
56.0333333333333 -2.94422760896908
56.0666666666667 -2.95477723664046
56.1 -2.96306394621937
56.1333333333333 -2.97061485831235
56.1666666666667 -2.9791683810784
56.2 -2.98767810408194
56.2333333333333 -2.99704674696241
56.2666666666667 -3.00522172247099
56.3 -3.01376972058067
56.3333333333333 -3.02263349115806
56.3666666666667 -3.03118853228936
56.4 -3.04042107382207
56.4333333333333 -3.04936492203452
56.4666666666667 -3.057353088602
56.5 -3.06574745344806
56.5333333333333 -3.07645668836301
56.5666666666667 -3.08769667599151
56.6 -3.095509742252
56.6333333333333 -3.09834539473016
56.6666666666667 -3.10414075113527
56.7 -3.10909352305355
56.7333333333333 -3.11326503077679
56.7666666666667 -3.11486415583926
56.8 -3.11370877219413
56.8333333333333 -3.11367695542673
56.8666666666667 -3.11368323206216
56.9 -3.11362617799658
56.9333333333333 -3.11230869237371
56.9666666666667 -3.11126360020184
57 -3.11015684845013
57.0333333333333 -3.10934732432861
57.0666666666667 -3.10979719980538
57.1 -3.11039328595745
57.1333333333333 -3.10940166414232
57.1666666666667 -3.10845395476147
57.2 -3.10816186416
57.2333333333333 -3.10848980216587
57.2666666666667 -3.10757334001084
57.3 -3.10741335155209
57.3333333333333 -3.10746331013182
57.3666666666667 -3.10911032432249
57.4 -3.11084824353883
57.4333333333333 -3.11107105524326
57.4666666666667 -3.11146451389543
57.5 -3.11235954774628
57.5333333333333 -3.11248826425316
57.5666666666667 -3.11202213264755
57.6 -3.11201939760098
57.6333333333333 -3.11144892031282
57.6666666666667 -3.11090389355101
57.7 -3.10990963254469
57.7333333333333 -3.10982165929436
57.7666666666667 -3.10946578648668
57.8 -3.10969246367605
57.8333333333333 -3.10972861676899
57.8666666666667 -3.10973606911991
57.9 -3.10910350529575
57.9333333333333 -3.1076354588013
57.9666666666667 -3.10784971409944
58 -3.10777800516037
58.0333333333333 -3.10771072649551
58.0666666666667 -3.10658576582117
58.1 -3.10687057646337
58.1333333333333 -3.10768632651629
58.1666666666667 -3.10847285774548
58.2 -3.10933026182317
58.2333333333333 -3.10965281066824
58.2666666666667 -3.11143871893226
58.3 -3.11125191809458
58.3333333333333 -3.11224744430863
58.3666666666667 -3.11154495657801
58.4 -3.11078001481716
58.4333333333333 -3.10938365745664
58.4666666666667 -3.10850668289693
58.5 -3.10794009805446
58.5333333333333 -3.10692085757302
58.5666666666667 -3.10631308043454
58.6 -3.10736028932298
58.6333333333333 -3.10792093173197
58.6666666666667 -3.10751276381376
58.7 -3.10745509733825
58.7333333333333 -3.10758856902505
58.7666666666667 -3.10689158803672
58.8 -3.10614461953761
58.8333333333333 -3.10602421748277
58.8666666666667 -3.10674105420332
58.9 -3.10645201766029
58.9333333333333 -3.10640880852192
58.9666666666667 -3.10747742659617
59 -3.10940185751445
59.0333333333333 -3.10882046616921
59.0666666666667 -3.10986366034027
59.1 -3.11071013397459
59.1333333333333 -3.11099090306966
59.1666666666667 -3.11008273618731
59.2 -3.10822612612285
59.2333333333333 -3.10696879592124
59.2666666666667 -3.10714270291647
59.3 -3.10692029883578
59.3333333333333 -3.10638761131075
59.3666666666667 -3.1070001144567
59.4 -3.1086602013564
59.4333333333333 -3.1084921809459
59.4666666666667 -3.10841421036196
59.5 -3.10978719085758
59.5333333333333 -3.11036606537386
59.5666666666667 -3.10894312465294
59.6 -3.10748428914661
59.6333333333333 -3.10813299070584
59.6666666666667 -3.10743619809216
59.7 -3.10693624703301
59.7333333333333 -3.10702670912167
59.7666666666667 -3.10784411400438
59.8 -3.1080726918356
59.8333333333333 -3.10884279169001
59.8666666666667 -3.11103641162078
59.9 -3.10954812772338
59.9333333333333 -3.10857554891817
59.9666666666667 -3.1080485882334
60 -3.10698936084508
60.0333333333333 -3.10619160641791
60.0666666666667 -3.10494350859906
60.1 -3.10429179425121
60.1333333333333 -3.10330638237909
60.1666666666667 -3.10328379253944
60.2 -3.10378045887298
60.2333333333333 -3.10358431413992
60.2666666666667 -3.10475661939816
60.3 -3.10378066562793
60.3333333333333 -3.10257916893997
60.3666666666667 -3.10310210132377
60.4 -3.10158154109923
60.4333333333333 -3.10014770153449
60.4666666666667 -3.10210278740474
60.5 -3.1027356648471
60.5333333333333 -3.10222297384255
60.5666666666667 -3.10233453551667
60.6 -3.10438797545458
60.6333333333333 -3.10519002561905
60.6666666666667 -3.10612092280016
60.7 -3.10460154865671
60.7333333333333 -3.10579461375706
60.7666666666667 -3.10519414542051
60.8 -3.10383370366079
60.8333333333333 -3.10246713870761
60.8666666666667 -3.10295200142879
60.9 -3.10163401705492
60.9333333333333 -3.10186039830333
60.9666666666667 -3.10136553967381
61 -3.10315597960938
61.0333333333333 -3.10321291749138
61.0666666666667 -3.10338588542991
61.1 -3.10288187119572
61.1333333333333 -3.09991560604805
61.1666666666667 -3.09639049190891
61.2 -3.09199316254113
61.2333333333333 -3.08787910083553
61.2666666666667 -3.08200577048803
61.3 -3.07531290707527
61.3333333333333 -3.06814140014108
61.3666666666667 -3.06294793523091
61.4 -3.0578548170211
61.4333333333333 -3.05196949167548
61.4666666666667 -3.04349315665975
61.5 -3.03392442386032
61.5333333333333 -3.02597048963282
61.5666666666667 -3.01844354727913
61.6 -3.01043492290213
61.6333333333333 -3.00150935235592
61.6666666666667 -2.99370179109629
61.7 -2.98548680369909
61.7333333333333 -2.97656485813529
61.7666666666667 -2.96815771804328
61.8 -2.95911508469391
61.8333333333333 -2.94707567621893
61.8666666666667 -2.93871120213684
61.9 -2.93302481782918
61.9333333333333 -2.92869469372794
61.9666666666667 -2.92418940863587
62 -2.92251392922447
62.0333333333333 -2.92255459329573
62.0666666666667 -2.92118971466817
62.1 -2.91839651429918
62.1333333333333 -2.91938620792655
62.1666666666667 -2.92156472765573
62.2 -2.92184897226278
62.2333333333333 -2.92158131894737
62.2666666666667 -2.92046985870499
62.3 -2.91976138083072
62.3333333333333 -2.91876168141071
62.3666666666667 -2.91826175927299
62.4 -2.9184954557602
62.4333333333333 -2.91713840676686
62.4666666666667 -2.91636582222316
62.5 -2.91619959899179
62.5333333333333 -2.91739652956367
62.5666666666667 -2.917827989246
62.6 -2.91745766038606
62.6333333333333 -2.91858011180513
62.6666666666667 -2.91998100496698
62.7 -2.92017863755335
62.7333333333333 -2.91906915243644
62.7666666666667 -2.91846299755741
62.8 -2.91954196291567
62.8333333333333 -2.91997349561691
62.8666666666667 -2.91889250832302
62.9 -2.91914427695266
62.9333333333333 -2.91927350096313
62.9666666666667 -2.92086014245081
63 -2.92044073464735
63.0333333333333 -2.92012583542222
63.0666666666667 -2.9188696737808
63.1 -2.91740804100537
63.1333333333333 -2.91652446620466
63.1666666666667 -2.91649846131817
63.2 -2.91565309444093
63.2333333333333 -2.91443642634441
63.2666666666667 -2.91442011229299
63.3 -2.91513749784756
63.3333333333333 -2.91484771097476
63.3666666666667 -2.91504724896794
63.4 -2.91540612972088
63.4333333333333 -2.91658048708019
63.4666666666667 -2.91681064293993
63.5 -2.9165917985023
63.5333333333333 -2.91595041208039
63.5666666666667 -2.91576558523291
63.6 -2.916090208397
63.6333333333333 -2.91597149322406
63.6666666666667 -2.91613877983718
63.7 -2.91531238033501
63.7333333333333 -2.9156215964028
63.7666666666667 -2.91537859082813
63.8 -2.91471695575329
63.8333333333333 -2.91327519561958
63.8666666666667 -2.9131189944168
63.9 -2.91456401603387
63.9333333333333 -2.91326882374966
63.9666666666667 -2.9121729829195
64 -2.91163100464093
64.0333333333333 -2.91170809535977
64.0666666666667 -2.91272164245528
64.1 -2.910987352526
64.1333333333333 -2.9128837867894
64.1666666666667 -2.91448605380325
64.2 -2.91420884572843
64.2333333333333 -2.91451806365118
64.2666666666667 -2.91480844410729
64.3 -2.91549499588789
64.3333333333333 -2.91554220482167
64.3666666666667 -2.91449179358367
64.4 -2.91491666013577
64.4333333333333 -2.91375164449435
64.4666666666667 -2.9139424274511
64.5 -2.913590216953
64.5333333333333 -2.9138547965908
64.5666666666667 -2.9130374980057
64.6 -2.91188490790942
64.6333333333333 -2.91162863758209
64.6666666666667 -2.91105651490511
64.7 -2.91088555692979
64.7333333333333 -2.90981282598601
64.7666666666667 -2.90920209988367
64.8 -2.90951348545178
64.8333333333333 -2.91164898557188
64.8666666666667 -2.91136785134491
64.9 -2.9114836423856
64.9333333333333 -2.91100446797081
64.9666666666667 -2.90996966729566
65 -2.91159718046886
65.0333333333333 -2.91365265602097
65.0666666666667 -2.91481060094198
65.1 -2.91382987252616
65.1333333333333 -2.91296099219974
65.1666666666667 -2.91212578691881
65.2 -2.91474797072258
65.2333333333333 -2.91509539590263
65.2666666666667 -2.91734184507826
65.3 -2.92123738121365
65.3333333333333 -2.9261154477056
65.3666666666667 -2.93196799547486
65.4 -2.93767943117341
65.4333333333333 -2.9440511084711
65.4666666666667 -2.94904700095776
65.5 -2.9527645911563
65.5333333333333 -2.95499708776446
65.5666666666667 -2.95996394886727
65.6 -2.96814636108866
65.6333333333333 -2.97678609095412
65.6666666666667 -2.98508970979952
65.7 -2.99231749506668
65.7333333333333 -3.00008077960085
65.7666666666667 -3.00840019059112
65.8 -3.01781572156137
65.8333333333333 -3.02558293627424
65.8666666666667 -3.0339592060094
65.9 -3.04222573820266
65.9333333333333 -3.05109063418053
65.9666666666667 -3.06125628164732
66 -3.06940420050907
66.0333333333333 -3.07838497239732
66.0666666666667 -3.08863443583813
66.1 -3.09540397071867
66.1333333333333 -3.10046577970832
66.1666666666667 -3.10458091651843
66.2 -3.10848149648598
66.2333333333333 -3.11167304817686
66.2666666666667 -3.11363811613072
66.3 -3.11575370302236
66.3333333333333 -3.11688934764172
66.3666666666667 -3.11575064202418
66.4 -3.11516244558431
66.4333333333333 -3.11645466045169
66.4666666666667 -3.11584050663783
66.5 -3.1144214860112
66.5333333333333 -3.11361482521881
66.5666666666667 -3.11370355359696
66.6 -3.1130111017777
66.6333333333333 -3.11393724000699
66.6666666666667 -3.11500767329492
66.7 -3.11406381092549
66.7333333333333 -3.11418238288234
66.7666666666667 -3.11249093922236
66.8 -3.10927184195106
66.8333333333333 -3.10625534381252
66.8666666666667 -3.10389187559133
66.9 -3.09718820204948
66.9333333333333 -3.09046630919149
66.9666666666667 -3.08327490291544
67 -3.07612680995318
67.0333333333333 -3.06963768374999
67.0666666666667 -3.06606318506631
67.1 -3.062046389894
67.1333333333333 -3.0573263414439
67.1666666666667 -3.04962185001588
67.2 -3.0422273807328
67.2333333333333 -3.03482369924369
67.2666666666667 -3.02662343271471
67.3 -3.01882053026367
67.3333333333333 -3.01130547304214
67.3666666666667 -3.00250320275852
67.4 -2.99359151402664
67.4333333333333 -2.98544355599736
67.4666666666667 -2.97797864833167
67.5 -2.96843953015574
67.5333333333333 -2.95915345139788
67.5666666666667 -2.95023602374455
67.6 -2.94242601014796
67.6333333333333 -2.9330299797601
67.6666666666667 -2.92434468762836
67.7 -2.91640356273585
67.7333333333333 -2.90772601088888
67.7666666666667 -2.89929675718634
67.8 -2.89069521692669
67.8333333333333 -2.88325125092134
67.8666666666667 -2.87382692467752
67.9 -2.86518594294904
67.9333333333333 -2.85666277403101
67.9666666666667 -2.84731976739982
68 -2.84056547464838
68.0333333333333 -2.83553893698862
68.0666666666667 -2.83046625091711
68.1 -2.82631756375252
68.1333333333333 -2.8233342654712
68.1666666666667 -2.82100550492807
68.2 -2.8202101431911
68.2333333333333 -2.8208714827098
68.2666666666667 -2.82042482081644
68.3 -2.82064665707827
68.3333333333333 -2.82073513405665
68.3666666666667 -2.82205277825345
68.4 -2.82331555238876
68.4333333333333 -2.82547125136574
68.4666666666667 -2.82878093373045
68.5 -2.83276130156254
68.5333333333333 -2.83828691222205
68.5666666666667 -2.84371143986001
68.6 -2.85072285021856
68.6333333333333 -2.85823639819708
68.6666666666667 -2.86393700627194
68.7 -2.86642991299437
68.7333333333333 -2.86993661451304
68.7666666666667 -2.87485761681894
68.8 -2.88232134173315
68.8333333333333 -2.89253676291896
68.8666666666667 -2.90134736397499
68.9 -2.90969925340477
68.9333333333333 -2.91592467885102
68.9666666666667 -2.92387742088905
69 -2.93202398321132
69.0333333333333 -2.94073111236243
69.0666666666667 -2.95004259851339
69.1 -2.95880452272166
69.1333333333333 -2.96785711878559
69.1666666666667 -2.97566919116448
69.2 -2.98356273126491
69.2333333333333 -2.99227586103037
69.2666666666667 -3.00138490716321
69.3 -3.00919191311512
69.3333333333333 -3.01764799501939
69.3666666666667 -3.02527326713482
69.4 -3.0334717395316
69.4333333333333 -3.04181148536535
69.4666666666667 -3.0491569902546
69.5 -3.05959030601842
69.5333333333333 -3.06806384099546
69.5666666666667 -3.07592934916783
69.6 -3.08400347023495
69.6333333333333 -3.09282733951011
69.6666666666667 -3.10065557123682
69.7 -3.10946925307885
69.7333333333333 -3.1191415714695
69.7666666666667 -3.12694338185123
69.8 -3.1361181844434
69.8333333333333 3.13900397075497
69.8666666666667 3.13051684211232
69.9 3.12214642890652
69.9333333333333 3.11409193651418
69.9666666666667 3.10565772958896
70 3.09695910476817
70.0333333333333 3.0887739168307
70.0666666666667 3.08083098646986
70.1 3.07216008559675
70.1333333333333 3.06373867580286
70.1666666666667 3.0548578938339
70.2 3.04595079203102
70.2333333333333 3.03718901887667
70.2666666666667 3.02887699423128
70.3 3.02115711259316
70.3333333333333 3.01344984868426
70.3666666666667 3.00610809955843
70.4 2.99689098967901
70.4333333333333 2.9885689592611
70.4666666666667 2.97960999206469
70.5 2.97209364653115
70.5333333333333 2.96371015612737
70.5666666666667 2.95458839071005
70.6 2.94516471086073
70.6333333333333 2.9356670388068
70.6666666666667 2.92852245541082
70.7 2.92022143505759
70.7333333333333 2.91159454476521
70.7666666666667 2.9036638874105
70.8 2.89641870573061
70.8333333333333 2.88670157353166
70.8666666666667 2.87855182752016
70.9 2.87026809154989
70.9333333333333 2.86245143416468
70.9666666666667 2.85423696976534
71 2.84514030799176
71.0333333333333 2.83719343801205
71.0666666666667 2.82839164838649
71.1 2.82059103541174
71.1333333333333 2.81192208809247
71.1666666666667 2.80399593895052
71.2 2.79521423596474
71.2333333333333 2.78765422058383
71.2666666666667 2.78021190711206
71.3 2.77130027066369
71.3333333333333 2.76140984186313
71.3666666666667 2.75289863028411
71.4 2.74488657468494
71.4333333333333 2.73643909107453
71.4666666666667 2.72870950449188
71.5 2.71918067354371
71.5333333333333 2.71090744779526
71.5666666666667 2.70155687364308
71.6 2.6937957895976
71.6333333333333 2.68600047637179
71.6666666666667 2.6786468688727
71.7 2.67063262753561
71.7333333333333 2.66217829080322
71.7666666666667 2.65425567556293
71.8 2.64511309288847
71.8333333333333 2.63649263663716
71.8666666666667 2.62832127661936
71.9 2.62060874860342
71.9333333333333 2.61250646255563
71.9666666666667 2.60395419132217
72 2.59652786244022
72.0333333333333 2.58817810214483
72.0666666666667 2.57882034601083
72.1 2.57043316819628
72.1333333333333 2.56261029469855
72.1666666666667 2.55402955879772
72.2 2.54574745648112
72.2333333333333 2.53833843717732
72.2666666666667 2.52865981111434
72.3 2.52454262482089
72.3333333333333 2.51186432561489
72.3666666666667 2.50468099130032
72.4 2.49345473169675
72.4333333333333 2.48648968303052
72.4666666666667 2.47856473928272
72.5 2.47064412098125
72.5333333333333 2.46345870584108
72.5666666666667 2.45586099669284
72.6 2.44900619591205
72.6333333333333 2.43728641526858
72.6666666666667 2.42763679260657
72.7 2.41981365813966
72.7333333333333 2.41236186294626
72.7666666666667 2.40327415078641
72.8 2.39515543793598
72.8333333333333 2.38682269366516
72.8666666666667 2.37884452588203
72.9 2.36882889942366
72.9333333333333 2.35987416974
72.9666666666667 2.35246518286582
73 2.34421695992634
73.0333333333333 2.33560679413121
73.0666666666667 2.32578767848979
73.1 2.31785692356491
73.1333333333333 2.31093960775628
73.1666666666667 2.30474396225319
73.2 2.29901388830621
73.2333333333333 2.28618015386014
73.2666666666667 2.27807458015318
73.3 2.26985488074042
73.3333333333333 2.26594840799061
73.3666666666667 2.25551768583174
73.4 2.2442238717062
73.4333333333333 2.23505308684942
73.4666666666667 2.22665888747946
73.5 2.21894227035534
73.5333333333333 2.21096766262589
73.5666666666667 2.20009877183043
73.6 2.19148820458965
73.6333333333333 2.18053692057946
73.6666666666667 2.1725131654631
73.7 2.1644146063823
73.7333333333333 2.1559007576528
73.7666666666667 2.14751837323611
73.8 2.13932397557212
73.8333333333333 2.12800278896644
73.8666666666667 2.12226247938363
73.9 2.11447181344413
73.9333333333333 2.10757064287262
73.9666666666667 2.10010454639136
74 2.0908835422335
74.0333333333333 2.08409481167027
74.0666666666667 2.07510536407881
74.1 2.06607114658369
74.1333333333333 2.05779045483277
74.1666666666667 2.05054799100407
74.2 2.04165846422251
74.2333333333333 2.03340523002174
74.2666666666667 2.0246128234384
74.3 2.0169420365192
74.3333333333333 2.00664888839521
74.3666666666667 1.99925849329542
74.4 1.99272738247989
74.4333333333333 1.98407540529434
74.4666666666667 1.97706512152299
74.5 1.96742388996066
74.5333333333333 1.95955460286112
74.5666666666667 1.95167912465255
74.6 1.94415491468724
74.6333333333333 1.93697116232013
74.6666666666667 1.92661709398323
74.7 1.91864179237485
74.7333333333333 1.91082798243576
74.7666666666667 1.90285093278745
74.8 1.89311868397705
74.8333333333333 1.88472859849009
74.8666666666667 1.87576405715302
74.9 1.86829357267287
74.9333333333333 1.86003006777892
74.9666666666667 1.85292621153574
75 1.84338650674625
75.0333333333333 1.83554560020435
75.0666666666667 1.82580153145422
75.1 1.81849604788762
75.1333333333333 1.81114274240715
75.1666666666667 1.80339045388638
75.2 1.79409121538366
75.2333333333333 1.78531279359358
75.2666666666667 1.77697752578368
75.3 1.76889615122157
75.3333333333333 1.76114250379233
75.3666666666667 1.75336286356149
75.4 1.74510980303777
75.4333333333333 1.73595059199727
75.4666666666667 1.72752005768899
75.5 1.71968885080043
75.5333333333333 1.71191228215569
75.5666666666667 1.70305250246294
75.6 1.69531072946045
75.6333333333333 1.68647903385132
75.6666666666667 1.67715779341064
75.7 1.66868277260241
75.7333333333333 1.66195088886516
75.7666666666667 1.65339522298257
75.8 1.64378589283494
75.8333333333333 1.63636424915742
75.8666666666667 1.62658839367287
75.9 1.61951491012641
75.9333333333333 1.61158545152293
75.9666666666667 1.60440847026564
76 1.5949782749314
76.0333333333333 1.5871863954912
76.0666666666667 1.57893696841141
76.1 1.56998288801333
76.1333333333333 1.56528677262527
76.1666666666667 1.55522860850619
76.2 1.54588695479243
76.2333333333333 1.5382974801506
76.2666666666667 1.53082753749945
76.3 1.52241571436889
76.3333333333333 1.51286700635918
76.3666666666667 1.50403976338063
76.4 1.49950155870188
76.4333333333333 1.48819915345116
76.4666666666667 1.48038633294143
76.5 1.47199145875669
76.5333333333333 1.4641941275858
76.5666666666667 1.45358487264924
76.6 1.44526476652467
76.6333333333333 1.43802121414286
76.6666666666667 1.43058283017792
76.7 1.42312093487346
76.7333333333333 1.41255737444768
76.7666666666667 1.40467438078934
76.8 1.39411504317534
76.8333333333333 1.38644296912033
76.8666666666667 1.38021189677235
76.9 1.3729373581571
76.9333333333333 1.36525890133429
76.9666666666667 1.3559959098836
77 1.34296809437328
77.0333333333333 1.33597283849517
77.0666666666667 1.32786685326503
77.1 1.31978900103144
77.1333333333333 1.31182987837148
77.1666666666667 1.30320259981458
77.2 1.29560001978684
77.2333333333333 1.28771077935312
77.2666666666667 1.27942624955387
77.3 1.27115785749721
77.3333333333333 1.26324732501692
77.3666666666667 1.25599132210009
77.4 1.2468875959279
77.4333333333333 1.23973441494124
77.4666666666667 1.22804959198419
77.5 1.22254273463802
77.5333333333333 1.20985110089081
77.5666666666667 1.20626204097482
77.6 1.19757755614596
77.6333333333333 1.18943533224765
77.6666666666667 1.18131469789807
77.7 1.17282564463763
77.7333333333333 1.16392713145117
77.7666666666667 1.1550277559213
77.8 1.14445757434309
77.8333333333333 1.13774525150481
77.8666666666667 1.13002989588362
77.9 1.12231391931882
77.9333333333333 1.11512326547465
77.9666666666667 1.10661783897555
78 1.09004838714
78.0333333333333 1.0826750027317
78.0666666666667 1.0747149986356
78.1 1.06752136424578
78.1333333333333 1.06213058400999
78.1666666666667 1.05435693944418
78.2 1.04414235481743
78.2333333333333 1.03608094606066
78.2666666666667 1.02081415260155
78.3 1.01213250310227
78.3333333333333 1.00507908463021
78.3666666666667 0.99738311134095
78.4 0.99078759614481
78.4333333333333 0.983481202265814
78.4666666666667 0.976572994243219
78.5 0.973746725248074
78.5333333333333 0.962684109126553
78.5666666666667 0.954974255898491
78.6 0.945884828571698
78.6333333333333 0.936796757075023
78.6666666666667 0.925782289327886
78.7 0.914639007167986
78.7333333333333 0.906891690012443
78.7666666666667 0.901465980351859
78.8 0.896359165382898
78.8333333333333 0.894508955246991
78.8666666666667 0.893154123663039
78.9 0.892067386902402
78.9333333333333 0.894288576554481
78.9666666666667 0.889597959500843
79 0.892615861509278
79.0333333333333 0.892554188528723
79.0666666666667 0.893832291268903
79.1 0.893762119179467
79.1333333333333 0.894152344658156
79.1666666666667 0.892845015024794
79.2 0.894447014321374
79.2333333333333 0.894412673270551
79.2666666666667 0.892775707149337
79.3 0.893114640830734
79.3333333333333 0.892897906296097
79.3666666666667 0.893295578343998
79.4 0.891874115474507
79.4333333333333 0.892129218503494
79.4666666666667 0.892139549185362
79.5 0.893182132959558
79.5333333333333 0.893665753817284
79.5666666666667 0.894373693085053
79.6 0.893911620383203
79.6333333333333 0.894314335114686
79.6666666666667 0.89485507158047
79.7 0.895598247855991
79.7333333333333 0.895153313541606
79.7666666666667 0.895354044432485
79.8 0.895777714622033
79.8333333333333 0.895655250305229
79.8666666666667 0.896060655004535
79.9 0.896944768685159
79.9333333333333 0.89635181465884
79.9666666666667 0.895122158751482
80 0.896327282114097
80.0333333333333 0.895329089393938
80.0666666666667 0.895779850254026
80.1 0.895260171112326
80.1333333333333 0.89564274648684
80.1666666666667 0.894758659315063
80.2 0.893284846990327
80.2333333333333 0.893429844632437
80.2666666666667 0.89393905379626
80.3 0.894882220164587
80.3333333333333 0.894666667765765
80.3666666666667 0.896201218887934
80.4 0.896951380544039
80.4333333333333 0.897522222549541
80.4666666666667 0.89692760165841
80.5 0.897974238537081
80.5333333333333 0.898302632319546
80.5666666666667 0.898567592362008
80.6 0.897241629270311
80.6333333333333 0.898198284164322
80.6666666666667 0.899003097466768
80.7 0.898225508156369
80.7333333333333 0.898018661336757
80.7666666666667 0.896966453248902
80.8 0.897864333141495
80.8333333333333 0.898730720799936
80.8666666666667 0.89778673899623
80.9 0.897510145133351
80.9333333333333 0.897161122479998
80.9666666666667 0.897074857612871
81 0.896724447299008
81.0333333333333 0.897230252056472
81.0666666666667 0.897214297479535
81.1 0.898211115805069
81.1333333333333 0.899446359249059
81.1666666666667 0.898555567536404
81.2 0.899863170641605
81.2333333333333 0.90109608628884
81.2666666666667 0.900720832034107
81.3 0.900821201221654
81.3333333333333 0.900349723847038
81.3666666666667 0.900818263399906
81.4 0.900074991738844
81.4333333333333 0.898961814649926
81.4666666666667 0.898561588903905
81.5 0.899591563421563
81.5333333333333 0.8997890685822
81.5666666666667 0.900392152490088
81.6 0.900757032466296
81.6333333333333 0.901789423854924
81.6666666666667 0.90211863029891
81.7 0.902156610637796
81.7333333333333 0.900505576381353
81.7666666666667 0.901137932030684
81.8 0.903482516983146
81.8333333333333 0.902241469996705
81.8666666666667 0.901983718913118
81.9 0.902687830744691
81.9333333333333 0.90308719204817
81.9666666666667 0.902513802182527
82 0.90226453475936
82.0333333333333 0.903073523444453
82.0666666666667 0.902947680248253
82.1 0.902225019699608
82.1333333333333 0.902914429930312
82.1666666666667 0.90275818218123
82.2 0.901292463151563
82.2333333333333 0.901190567836122
82.2666666666667 0.901579709808484
82.3 0.901720873896481
82.3333333333333 0.900009738969645
82.3666666666667 0.900237815517008
82.4 0.900591815765344
82.4333333333333 0.901262810961398
82.4666666666667 0.901946946162224
82.5 0.901324204634266
82.5333333333333 0.900784486550551
82.5666666666667 0.900888458111956
82.6 0.900914364047734
82.6333333333333 0.900525049035137
82.6666666666667 0.90054998799247
82.7 0.901661668529838
82.7333333333333 0.902356194934117
82.7666666666667 0.903044738527649
82.8 0.90290994547725
82.8333333333333 0.902430220388823
82.8666666666667 0.90465532599095
82.9 0.904385008970272
82.9333333333333 0.90403311488752
82.9666666666667 0.903150747391378
83 0.902691314638484
83.0333333333333 0.902121401062838
83.0666666666667 0.900977440118842
83.1 0.899874157968625
83.1333333333333 0.900238688486577
83.1666666666667 0.901061490358671
83.2 0.90137983285816
83.2333333333333 0.901937638871996
83.2666666666667 0.902470851936466
83.3 0.902397537700119
83.3333333333333 0.902311278838317
83.3666666666667 0.902601684607742
83.4 0.90297916214035
83.4333333333333 0.902788894833016
83.4666666666667 0.901710531949984
83.5 0.901863589161105
83.5333333333333 0.902588383057083
83.5666666666667 0.904365824999559
83.6 0.905257930584444
83.6333333333333 0.903864094062218
83.6666666666667 0.903123224208971
83.7 0.902606743261586
83.7333333333333 0.902857176673768
83.7666666666667 0.90371247273105
83.8 0.902469064554491
83.8333333333333 0.901478282680017
83.8666666666667 0.901325528406517
83.9 0.901164292057631
83.9333333333333 0.901260715732218
83.9666666666667 0.90187036519316
84 0.90080536454076
84.0333333333333 0.901973703212515
84.0666666666667 0.90250949479441
84.1 0.902733732147725
84.1333333333333 0.902461638941178
84.1666666666667 0.903175588685496
84.2 0.903890149141739
84.2333333333333 0.903925432054286
84.2666666666667 0.904248715756797
84.3 0.903806790861937
84.3333333333333 0.903900418917122
84.3666666666667 0.904909715588253
84.4 0.904009601762453
84.4333333333333 0.903055160956331
84.4666666666667 0.903150724176522
84.5 0.903902261759212
84.5333333333333 0.902306585338494
84.5666666666667 0.8993617021653
84.6 0.899304155863976
84.6333333333333 0.900415453456142
84.6666666666667 0.901181022675317
84.7 0.900431817755895
84.7333333333333 0.900922181004201
84.7666666666667 0.901278525063722
84.8 0.901582067545341
84.8333333333333 0.902044042243824
84.8666666666667 0.901639592597576
84.9 0.90256069320487
84.9333333333333 0.903326313157427
84.9666666666667 0.903178306501356
85 0.904044378693446
85.0333333333333 0.903419741054054
85.0666666666667 0.903238465560135
85.1 0.903095260101676
85.1333333333333 0.902229777028763
85.1666666666667 0.903469424938534
85.2 0.903041738170768
85.2333333333333 0.902620437625853
85.2666666666667 0.902527724833753
85.3 0.903602823803372
85.3333333333333 0.903437154181051
85.3666666666667 0.902998944857567
85.4 0.902458928097115
85.4333333333333 0.902415658568379
85.4666666666667 0.902652127817342
85.5 0.902401487103204
85.5333333333333 0.902248785383955
85.5666666666667 0.902936870813915
85.6 0.903949645244613
85.6333333333333 0.904432256421292
85.6666666666667 0.905245636467599
85.7 0.905142634656399
85.7333333333333 0.905420161684252
85.7666666666667 0.906531095729516
85.8 0.906611619199274
85.8333333333333 0.906363281210565
85.8666666666667 0.905343301431285
85.9 0.904840976691936
85.9333333333333 0.904196836265679
85.9666666666667 0.904106981181001
86 0.902998308160899
86.0333333333333 0.904048797694998
86.0666666666667 0.904420592438381
86.1 0.905687997856411
86.1333333333333 0.905920026889885
86.1666666666667 0.905511383102187
86.2 0.903263616212028
86.2333333333333 0.903740182043382
86.2666666666667 0.905121847820905
86.3 0.905378112638261
86.3333333333333 0.904872036240458
86.3666666666667 0.90512122230351
86.4 0.905690797288438
86.4333333333333 0.905810273689157
86.4666666666667 0.905783856660661
86.5 0.906836706572571
86.5333333333333 0.908231064052825
86.5666666666667 0.909298455986377
86.6 0.908907279407223
86.6333333333333 0.909212209055228
86.6666666666667 0.909175580079895
86.7 0.909678312246102
86.7333333333333 0.90922977185073
86.7666666666667 0.908234695050521
86.8 0.907650957472404
86.8333333333333 0.907263108355263
86.8666666666667 0.907331954924951
86.9 0.907484163944388
86.9333333333333 0.908104714215506
86.9666666666667 0.90800201544939
87 0.907734666302696
87.0333333333333 0.908736274479979
87.0666666666667 0.909596348664383
87.1 0.909538481388026
87.1333333333333 0.908588179146622
87.1666666666667 0.908261902057297
87.2 0.908945159129778
87.2333333333333 0.909217298675731
87.2666666666667 0.909315879983319
87.3 0.9091548738088
87.3333333333333 0.908874426361446
87.3666666666667 0.909703515475575
87.4 0.910552319809765
87.4333333333333 0.9107541850385
87.4666666666667 0.909184108198347
87.5 0.909256951780797
87.5333333333333 0.908689716575241
87.5666666666667 0.908720596880481
87.6 0.907583308225615
87.6333333333333 0.907690979356977
87.6666666666667 0.907998322316288
87.7 0.908605560378828
87.7333333333333 0.909899978388314
87.7666666666667 0.911379622654386
87.8 0.911107274333642
87.8333333333333 0.910967270735952
87.8666666666667 0.91190209644426
87.9 0.911750891966474
87.9333333333333 0.910674920007084
87.9666666666667 0.910443174705115
88 0.911816234015325
88.0333333333333 0.913111062084854
88.0666666666667 0.91368772259507
88.1 0.913305467964232
88.1333333333333 0.912935363372329
88.1666666666667 0.913021622032651
88.2 0.912709593292673
88.2333333333333 0.9122926704981
88.2666666666667 0.912074397513741
88.3 0.911292988829978
88.3333333333333 0.909929999924392
88.3666666666667 0.910811786103089
88.4 0.911459244005065
88.4333333333333 0.910071716934277
88.4666666666667 0.909359278329277
88.5 0.909598986950378
88.5333333333333 0.911214332030707
88.5666666666667 0.912363159858844
88.6 0.911439539795086
88.6333333333333 0.910439059531788
88.6666666666667 0.911343403660623
88.7 0.912244844767712
88.7333333333333 0.912323446873179
88.7666666666667 0.913050085911414
88.8 0.912912880248664
88.8333333333333 0.913659780078342
88.8666666666667 0.914723843007592
88.9 0.91542949790249
88.9333333333333 0.914600979590865
88.9666666666667 0.914005649968755
89 0.913999134887209
89.0333333333333 0.913786487471344
89.0666666666667 0.913015503981885
89.1 0.912817373910141
89.1333333333333 0.91357677966904
89.1666666666667 0.913403302332316
89.2 0.914832700221481
89.2333333333333 0.913780051055333
89.2666666666667 0.912859061866198
89.3 0.912667399508999
89.3333333333333 0.913755068963149
89.3666666666667 0.914932737415723
89.4 0.914459361078188
89.4333333333333 0.915116944386985
89.4666666666667 0.915386171825618
89.5 0.915977598662061
89.5333333333333 0.916111951803304
89.5666666666667 0.915208554897174
89.6 0.914828447850494
89.6333333333333 0.913734268413736
89.6666666666667 0.914259764181115
89.7 0.913527067099606
89.7333333333333 0.913303916978006
89.7666666666667 0.913705276545563
89.8 0.914106220756412
89.8333333333333 0.912569304681895
89.8666666666667 0.911931232825076
89.9 0.911969705227546
89.9333333333333 0.913197023614078
89.9666666666667 0.913173330045931
90 0.911724570184676
90.0333333333333 0.913264161822313
90.0666666666667 0.913554368401918
90.1 0.913912556641731
90.1333333333333 0.914981369652556
90.1666666666667 0.914679151816524
90.2 0.91294379434786
90.2333333333333 0.915091857285968
90.2666666666667 0.917273404139886
90.3 0.916899059088207
90.3333333333333 0.913851233077697
90.3666666666667 0.915164319867467
90.4 0.918920922566727
90.4333333333333 0.918934832003003
90.4666666666667 0.914951447772184
90.5 0.914099432489694
90.5333333333333 0.91405891417395
90.5666666666667 0.915594096139645
90.6 0.916114503140975
90.6333333333333 0.916247387829561
90.6666666666667 0.915734135308108
90.7 0.916016886484859
90.7333333333333 0.916454467260388
90.7666666666667 0.917203093057191
90.8 0.916389751968058
90.8333333333333 0.914911199901088
90.8666666666667 0.915521576755445
90.9 0.916190155847188
90.9333333333333 0.917006638334894
90.9666666666667 0.917071116104431
91 0.917427864761548
91.0333333333333 0.918105249579506
91.0666666666667 0.91797756253507
91.1 0.91803753411773
91.1333333333333 0.918334282470886
91.1666666666667 0.917847575654679
91.2 0.917174895819582
91.2333333333333 0.916744696686057
91.2666666666667 0.916875793877726
91.3 0.916925362011004
91.3333333333333 0.916343495577492
91.3666666666667 0.915072245514475
91.4 0.916292641177225
91.4333333333333 0.916714542484655
91.4666666666667 0.917136332470538
91.5 0.917297629444595
91.5333333333333 0.917091000127295
91.5666666666667 0.91869613323002
91.6 0.919355523349661
91.6333333333333 0.917937524197746
91.6666666666667 0.918533863882781
91.7 0.91862305886074
91.7333333333333 0.91969003052038
91.7666666666667 0.920203830276204
91.8 0.920001669159931
91.8333333333333 0.919582369849357
91.8666666666667 0.919311563376204
91.9 0.918332849447853
91.9333333333333 0.91900407588814
91.9666666666667 0.918895795832675
92 0.918186365829603
92.0333333333333 0.91746488878939
92.0666666666667 0.916847940391463
92.1 0.916154510194204
92.1333333333333 0.915955814787809
92.1666666666667 0.917512106001497
92.2 0.917219261416653
92.2333333333333 0.917100031960591
92.2666666666667 0.918190391663037
92.3 0.917822555125878
92.3333333333333 0.918866693878524
92.3666666666667 0.919771527766768
92.4 0.920668270927189
92.4333333333333 0.920011900553483
92.4666666666667 0.920027870403991
92.5 0.921064672790254
92.5333333333333 0.921495783114045
92.5666666666667 0.922961968368465
92.6 0.923158202238901
92.6333333333333 0.92383345690981
92.6666666666667 0.9245979476454
92.7 0.924524737089042
92.7333333333333 0.924782974125326
92.7666666666667 0.925096884946731
92.8 0.92454503918211
92.8333333333333 0.923464777200985
92.8666666666667 0.923046458166187
92.9 0.922794068174757
92.9333333333333 0.922658263090098
92.9666666666667 0.922357099076049
93 0.923165792434743
93.0333333333333 0.923293735352523
93.0666666666667 0.924450264994376
93.1 0.925083943420272
93.1333333333333 0.925938224598183
93.1666666666667 0.926378215566566
93.2 0.926343992175511
93.2333333333333 0.926895081559528
93.2666666666667 0.926405663416196
93.3 0.926032879451465
93.3333333333333 0.926768821381893
93.3666666666667 0.92688760915012
93.4 0.927004541100396
93.4333333333333 0.928938460401339
93.4666666666667 0.931468428809897
93.5 0.934806704070231
93.5333333333333 0.939886790071025
93.5666666666667 0.944817407719673
93.6 0.950492388472684
93.6333333333333 0.958167319684449
93.6666666666667 0.964508521356718
93.7 0.972166076624822
93.7333333333333 0.979551788252448
93.7666666666667 0.985672447095547
93.8 0.99396030041415
93.8333333333333 1.00300654254675
93.8666666666667 1.01012726768276
93.9 1.01892796918101
93.9333333333333 1.03023755330678
93.9666666666667 1.04061524418712
94 1.04594344862655
94.0333333333333 1.05041182269803
94.0666666666667 1.05618278433093
94.1 1.05896521369371
94.1333333333333 1.05953733543561
94.1666666666667 1.05910039397797
94.2 1.05728933051195
94.2333333333333 1.05642549982988
94.2666666666667 1.0556620282587
94.3 1.05564076635816
94.3333333333333 1.05480783810826
94.3666666666667 1.05371405404809
94.4 1.05189705090663
94.4333333333333 1.0536031972557
94.4666666666667 1.05664279004493
94.5 1.05964340881694
94.5333333333333 1.05861360714543
94.5666666666667 1.05904972903186
94.6 1.05942435217717
94.6333333333333 1.05881542656786
94.6666666666667 1.05840253006424
94.7 1.05742723742381
94.7333333333333 1.05948491834375
94.7666666666667 1.05842434302222
94.8 1.05764957565875
94.8333333333333 1.05762213772135
94.8666666666667 1.05846685303023
94.9 1.05803823294553
94.9333333333333 1.05713586404275
94.9666666666667 1.0568321477718
95 1.05506445589933
95.0333333333333 1.05420973833518
95.0666666666667 1.05480952679535
95.1 1.05566477384199
95.1333333333333 1.05671206504488
95.1666666666667 1.05722616310947
95.2 1.05806627248697
95.2333333333333 1.05855014841001
95.2666666666667 1.06081830389586
95.3 1.06257253129595
95.3333333333333 1.06140816679032
95.3666666666667 1.06040860402047
95.4 1.06190278990254
95.4333333333333 1.06077327855271
95.4666666666667 1.06005881540554
95.5 1.05896971099787
95.5333333333333 1.05989259234933
95.5666666666667 1.05999449444265
95.6 1.06092060811179
95.6333333333333 1.06011589859313
95.6666666666667 1.06077684890579
95.7 1.06121842437904
95.7333333333333 1.06040053623036
95.7666666666667 1.05899273392697
95.8 1.05878528933646
95.8333333333333 1.05968949450964
95.8666666666667 1.0592390558765
95.9 1.05845076394552
95.9333333333333 1.05849272914224
95.9666666666667 1.05922572659949
96 1.05954756218888
96.0333333333333 1.06104910223307
96.0666666666667 1.06298959392769
96.1 1.06455173246939
96.1333333333333 1.06440672337828
96.1666666666667 1.06272316219551
96.2 1.06207000385439
96.2333333333333 1.06174540112245
96.2666666666667 1.06050421489778
96.3 1.05853740733454
96.3333333333333 1.06000808041322
96.3666666666667 1.06148331412373
96.4 1.06182509931713
96.4333333333333 1.0617745486228
96.4666666666667 1.06126108038846
96.5 1.06231298328136
96.5333333333333 1.06207797181268
96.5666666666667 1.06244706080499
96.6 1.06157611685131
96.6333333333333 1.06229377783207
96.6666666666667 1.06242830026165
96.7 1.06501583863071
96.7333333333333 1.06325851226995
96.7666666666667 1.06424726499237
96.8 1.06336673348401
96.8333333333333 1.06579898600987
96.8666666666667 1.06446477288299
96.9 1.06642431981867
96.9333333333333 1.06553107335795
96.9666666666667 1.06406590210589
97 1.06216916443128
97.0333333333333 1.06105512399759
97.0666666666667 1.06086158045858
97.1 1.06010178262885
97.1333333333333 1.05852089920765
97.1666666666667 1.0600045209844
97.2 1.06162260475016
97.2333333333333 1.06209067677592
97.2666666666667 1.06052810731277
97.3 1.06340274327988
97.3333333333333 1.06346504245381
97.3666666666667 1.06306240769851
97.4 1.06361498552814
97.4333333333333 1.06335663736405
97.4666666666667 1.06410027748609
97.5 1.06416487683344
97.5333333333333 1.06430256151961
97.5666666666667 1.06450208100756
97.6 1.06552689962091
97.6333333333333 1.06547731372312
97.6666666666667 1.06559631867846
97.7 1.06501204708013
97.7333333333333 1.06437944790923
97.7666666666667 1.06446639671024
97.8 1.06403851309391
97.8333333333333 1.06347229533451
97.8666666666667 1.0629224420974
97.9 1.06227199884579
97.9333333333333 1.06068104229559
97.9666666666667 1.06073327999219
98 1.0604834772822
98.0333333333333 1.06042703745379
98.0666666666667 1.06251406479244
98.1 1.06257858882133
98.1333333333333 1.06320740997341
98.1666666666667 1.0652627079759
98.2 1.06373429416555
98.2333333333333 1.0649056815505
98.2666666666667 1.0639482490694
98.3 1.06501058029291
98.3333333333333 1.06275787554315
98.3666666666667 1.06131632108537
98.4 1.06112389045706
98.4333333333333 1.06411278353243
98.4666666666667 1.06522090210289
98.5 1.06476197879419
98.5333333333333 1.06377658070332
98.5666666666667 1.06496113150368
98.6 1.06333998760496
98.6333333333333 1.06291019819638
98.6666666666667 1.06353352373047
98.7 1.06061669259686
98.7333333333333 1.05903885719606
98.7666666666667 1.06045676521414
98.8 1.06237012564866
98.8333333333333 1.06468208283004
98.8666666666667 1.06349962458219
98.9 1.06533347452883
98.9333333333333 1.06591503236189
98.9666666666667 1.06486604310096
99 1.06656498616152
99.0333333333333 1.06679906872569
99.0666666666667 1.06634765438443
99.1 1.06602878722276
99.1333333333333 1.06576180438956
99.1666666666667 1.06404399507964
99.2 1.06475439817896
99.2333333333333 1.06740574120983
99.2666666666667 1.06276413219863
99.3 1.06562390482363
99.3333333333333 1.06190684762616
99.3666666666667 1.06607364690105
99.4 1.06609966857301
99.4333333333333 1.0643796790731
99.4666666666667 1.06454557716224
99.5 1.06290534100335
99.5333333333333 1.0634686772165
99.5666666666667 1.06334453510303
99.6 1.06580969415646
99.6333333333333 1.07052109095028
99.6666666666667 1.07397735988626
99.7 1.07975652399748
99.7333333333333 1.08420240248904
99.7666666666667 1.09181541539573
99.8 1.09419434034032
99.8333333333333 1.09432192643793
99.8666666666667 1.09055210462936
99.9 1.08408755456167
99.9333333333333 1.07625998191421
99.9666666666667 1.06797378484392
100 1.05905093218132
100.033333333333 1.05113519728021
100.066666666667 1.04350461142079
100.1 1.03689009147941
100.133333333333 1.02704195822145
100.166666666667 1.02014879788649
100.2 1.01217103758931
100.233333333333 1.00418059498458
100.266666666667 0.994322789952336
100.3 0.985701600194683
100.333333333333 0.976284099036053
100.366666666667 0.967150785996068
100.4 0.960040649605017
100.433333333333 0.953409522246109
100.466666666667 0.944404717917652
100.5 0.935152618683952
100.533333333333 0.927271394419853
100.566666666667 0.920932377203642
100.6 0.911226683360845
100.633333333333 0.900872641664887
100.666666666667 0.892946016810582
100.7 0.884361271349558
100.733333333333 0.875137836957427
100.766666666667 0.868509666015403
100.8 0.859148869394803
100.833333333333 0.850281062538822
100.866666666667 0.843124577814197
100.9 0.834855721116347
100.933333333333 0.824006714616849
100.966666666667 0.813354750118251
101 0.806188613015914
101.033333333333 0.796843810897945
101.066666666667 0.790876628787682
101.1 0.780738286764602
101.133333333333 0.774037487261959
101.166666666667 0.768083281876765
101.2 0.759136537068746
101.233333333333 0.748409073491169
101.266666666667 0.742319846787402
101.3 0.732256262613671
101.333333333333 0.720095648244981
101.366666666667 0.711334071252663
101.4 0.704137819767059
101.433333333333 0.697763700397888
101.466666666667 0.690585424550077
101.5 0.679868528913952
101.533333333333 0.671910548445862
101.566666666667 0.663375359279889
101.6 0.654345154113495
101.633333333333 0.646516046449488
101.666666666667 0.638371120367886
101.7 0.629899172014339
101.733333333333 0.62073257077315
101.766666666667 0.605790618684214
101.8 0.60139262807996
101.833333333333 0.589378812872698
101.866666666667 0.582725467020878
101.9 0.58011231820167
101.933333333333 0.572020695231298
101.966666666667 0.563968057239286
102 0.554918897285115
102.033333333333 0.545440634798765
102.066666666667 0.534171207479631
102.1 0.527438007729747
102.133333333333 0.519398610014586
102.166666666667 0.512491036658217
102.2 0.505447524947361
102.233333333333 0.497571760876763
102.266666666667 0.489386938962955
102.3 0.48211957409996
102.333333333333 0.474597022223792
102.366666666667 0.462870355904173
102.4 0.454045329339932
102.433333333333 0.444544737738735
102.466666666667 0.43546071861292
102.5 0.419586075497444
102.533333333333 0.414845503013738
102.566666666667 0.407686894358569
102.6 0.40057610642088
102.633333333333 0.390981048041527
102.666666666667 0.381855759577531
102.7 0.373713241394865
102.733333333333 0.365910621803894
102.766666666667 0.358019877436868
102.8 0.350421630791344
102.833333333333 0.342306112361861
102.866666666667 0.333280478902756
102.9 0.322624948164464
102.933333333333 0.315067684202458
102.966666666667 0.305826521001348
103 0.297093142568828
103.033333333333 0.288139485997238
103.066666666667 0.280603949442917
103.1 0.272049237118222
103.133333333333 0.262679288729683
103.166666666667 0.254819873745398
103.2 0.247108969483977
103.233333333333 0.238953645009755
103.266666666667 0.232600806182715
103.3 0.224914285219363
103.333333333333 0.215505973750416
103.366666666667 0.206930019815604
103.4 0.199158477840868
103.433333333333 0.188183863473691
103.466666666667 0.178798412269468
103.5 0.170501158447562
103.533333333333 0.163456931601531
103.566666666667 0.15490957008292
103.6 0.147045348285194
103.633333333333 0.138529780631821
103.666666666667 0.130185650420201
103.7 0.120073781820612
103.733333333333 0.108541945620866
103.766666666667 0.0990495236581933
103.8 0.0924851422056935
103.833333333333 0.083709191013112
103.866666666667 0.0730714769003509
103.9 0.0643990311730185
103.933333333333 0.0582588774774431
103.966666666667 0.0498597318419652
104 0.0419900786515573
104.033333333333 0.0308653888734631
104.066666666667 0.0231769236898571
104.1 0.0167468280996454
104.133333333333 0.00979834043582789
104.166666666667 0.00163752315198881
104.2 -0.00559685580348641
104.233333333333 -0.0135799567913037
104.266666666667 -0.0205220728259473
104.3 -0.0320042517990836
104.333333333333 -0.0383438359174133
104.366666666667 -0.0431908097523778
104.4 -0.0553212278097508
104.433333333333 -0.0636214966441237
104.466666666667 -0.0699900459307972
104.5 -0.079099100718317
104.533333333333 -0.0879103131647228
104.566666666667 -0.0977482564107937
104.6 -0.105770525281739
104.633333333333 -0.115728602192609
104.666666666667 -0.124707323789982
104.7 -0.131706293486092
104.733333333333 -0.138423820049799
104.766666666667 -0.146036844373889
104.8 -0.156166828147566
104.833333333333 -0.164135738664174
104.866666666667 -0.173734097322582
104.9 -0.179059746973159
104.933333333333 -0.187439460208812
104.966666666667 -0.198626654934044
105 -0.208842051646024
105.033333333333 -0.212128809610589
105.066666666667 -0.223339826360072
105.1 -0.230779623647392
105.133333333333 -0.230060598549466
105.166666666667 -0.246443589119979
105.2 -0.254617636082601
105.233333333333 -0.265577067241319
105.266666666667 -0.280029280364265
105.3 -0.289794581646266
105.333333333333 -0.294471853113632
105.366666666667 -0.301988824301066
105.4 -0.30202869489675
105.433333333333 -0.315820639048331
105.466666666667 -0.322347757815429
105.5 -0.332220894014473
105.533333333333 -0.343497876702845
105.566666666667 -0.349936788764674
105.6 -0.359446881300232
105.633333333333 -0.368692122502122
105.666666666667 -0.373760530283692
105.7 -0.384179676270941
105.733333333333 -0.392312944815684
105.766666666667 -0.400515443619137
105.8 -0.409714585686109
105.833333333333 -0.417979462292023
105.866666666667 -0.426322814340019
105.9 -0.435572160510547
105.933333333333 -0.441603007277863
105.966666666667 -0.449654864398783
106 -0.459572303028022
106.033333333333 -0.46856940055723
106.066666666667 -0.475797766442482
106.1 -0.483654764778498
106.133333333333 -0.492249621458883
106.166666666667 -0.50181940616684
106.2 -0.51119164464328
106.233333333333 -0.522588993242083
106.266666666667 -0.530958795240986
106.3 -0.536865100110446
106.333333333333 -0.543800051663803
106.366666666667 -0.551542534025427
106.4 -0.559012252225691
106.433333333333 -0.564294056878708
106.466666666667 -0.571794944384278
106.5 -0.587111633037323
106.533333333333 -0.59286407701001
106.566666666667 -0.602018875575292
106.6 -0.608766884004726
106.633333333333 -0.617498829932361
106.666666666667 -0.625271655204593
106.7 -0.634601756985673
106.733333333333 -0.645781312289843
106.766666666667 -0.655558546533158
106.8 -0.660003633637416
106.833333333333 -0.666957102649544
106.866666666667 -0.674749770911508
106.9 -0.686297242833568
106.933333333333 -0.693388524544877
106.966666666667 -0.701470860190889
107 -0.710683533444425
107.033333333333 -0.719511044031799
107.066666666667 -0.727344552119906
107.1 -0.733089025170984
107.133333333333 -0.742205693725328
107.166666666667 -0.750836115251695
107.2 -0.756572152268419
107.233333333333 -0.770727336198298
107.266666666667 -0.779492310923494
107.3 -0.78611483787163
107.333333333333 -0.796438018977631
107.366666666667 -0.800750062422058
107.4 -0.808410119012108
107.433333333333 -0.815634095137939
107.466666666667 -0.826506047815333
107.5 -0.835159669023379
107.533333333333 -0.843695300081602
107.566666666667 -0.85218400144307
107.6 -0.853596314982951
107.633333333333 -0.864672815896436
107.666666666667 -0.879801099983511
107.7 -0.886964552206032
107.733333333333 -0.89386692885374
107.766666666667 -0.900495218577718
107.8 -0.915315744609921
107.833333333333 -0.927039018416784
107.866666666667 -0.935404426959864
107.9 -0.935988414307691
107.933333333333 -0.938875566209456
107.966666666667 -0.952783653763204
108 -0.961066419282883
108.033333333333 -0.965418513385408
108.066666666667 -0.973447096459803
108.1 -0.978441608065063
108.133333333333 -0.988820042096899
108.166666666667 -0.996624458578302
108.2 -1.00241300699472
108.233333333333 -1.00849987737568
108.266666666667 -1.01792002197917
108.3 -1.0278783863699
108.333333333333 -1.03303857904161
108.366666666667 -1.04884210033289
108.4 -1.05455008607792
108.433333333333 -1.07236880574883
108.466666666667 -1.07297072600869
108.5 -1.0804856889124
108.533333333333 -1.09412315040639
108.566666666667 -1.10155211911992
108.6 -1.10849477548202
108.633333333333 -1.12128241226192
108.666666666667 -1.12740673373428
108.7 -1.14224096199221
108.733333333333 -1.14629768540864
108.766666666667 -1.15239847307419
108.8 -1.16166381178645
108.833333333333 -1.16584158915313
108.866666666667 -1.17139846979685
108.9 -1.18539424172568
108.933333333333 -1.1940695731043
108.966666666667 -1.20085742095944
109 -1.20843220622099
109.033333333333 -1.2155215874492
109.066666666667 -1.22428740256689
109.1 -1.24091780272214
109.133333333333 -1.24835320990605
109.166666666667 -1.25778730814845
109.2 -1.26392423962452
109.233333333333 -1.27022125073787
109.266666666667 -1.27804461374325
109.3 -1.28987531876424
109.333333333333 -1.29596755708942
109.366666666667 -1.30818863638679
109.4 -1.31537498873582
109.433333333333 -1.32297826121388
109.466666666667 -1.32804067185468
109.5 -1.34028997713915
109.533333333333 -1.34805953494352
109.566666666667 -1.35424557861841
109.6 -1.36173176265148
109.633333333333 -1.37004069687572
109.666666666667 -1.38171677524556
109.7 -1.38783081621185
109.733333333333 -1.39746149498017
109.766666666667 -1.4049000515787
109.8 -1.41320023179924
109.833333333333 -1.4223678900155
109.866666666667 -1.43017085466566
109.9 -1.43809063856556
109.933333333333 -1.44487988835831
109.966666666667 -1.45433079364843
110 -1.46129885879022
110.033333333333 -1.46817599234846
110.066666666667 -1.4782469830602
110.1 -1.48736166509437
110.133333333333 -1.49592842096553
110.166666666667 -1.50439992518463
110.2 -1.5124956098676
110.233333333333 -1.51877715212225
110.266666666667 -1.52920856442033
110.3 -1.53707565036068
110.333333333333 -1.54674271344319
110.366666666667 -1.55607693734973
110.4 -1.56314925762331
110.433333333333 -1.573240973008
110.466666666667 -1.58155742972086
110.5 -1.59014097059113
110.533333333333 -1.59795116728689
110.566666666667 -1.60655916582398
110.6 -1.61483173248873
110.633333333333 -1.62409498291334
110.666666666667 -1.63220421915106
110.7 -1.64232463717916
110.733333333333 -1.64770433372712
110.766666666667 -1.65753020188544
110.8 -1.66568840856903
110.833333333333 -1.67507350514436
110.866666666667 -1.68479102899206
110.9 -1.69212875899728
110.933333333333 -1.69921426930745
110.966666666667 -1.70935935909722
111 -1.71790988398117
111.033333333333 -1.72648947090884
111.066666666667 -1.73363950892671
111.1 -1.74206439749165
111.133333333333 -1.75018339338171
111.166666666667 -1.75828444337499
111.2 -1.76499060083744
111.233333333333 -1.77369287099583
111.266666666667 -1.78133960589233
111.3 -1.78722072036597
111.333333333333 -1.79496136214194
111.366666666667 -1.80159181965587
111.4 -1.81494558678937
111.433333333333 -1.82669067493646
111.466666666667 -1.83323381219963
111.5 -1.84199371930852
111.533333333333 -1.84954613662652
111.566666666667 -1.86024574743088
111.6 -1.87153194593021
111.633333333333 -1.87937755260097
111.666666666667 -1.88718990909635
111.7 -1.89151520287973
111.733333333333 -1.89529693368054
111.766666666667 -1.89732830933472
111.8 -1.90227974276777
111.833333333333 -1.90073217864393
111.866666666667 -1.90461310960452
111.9 -1.90152560897804
111.933333333333 -1.9029797861018
111.966666666667 -1.90200429960485
112 -1.9013390614161
112.033333333333 -1.89980694193876
112.066666666667 -1.89768772039203
112.1 -1.89458332248664
112.133333333333 -1.89004580977987
112.166666666667 -1.8863524610795
112.2 -1.88159108862258
112.233333333333 -1.87513900545181
112.266666666667 -1.86937427735655
112.3 -1.86222635083101
112.333333333333 -1.85368122332305
112.366666666667 -1.84694594221496
112.4 -1.83827655851045
112.433333333333 -1.83918813280481
112.466666666667 -1.83188496061135
112.5 -1.81990298696553
112.533333333333 -1.81216508897463
112.566666666667 -1.8042368202086
112.6 -1.7968804208788
112.633333333333 -1.78819447446348
112.666666666667 -1.78022074640794
112.7 -1.77150003794837
112.733333333333 -1.76417813550106
112.766666666667 -1.75651194508044
112.8 -1.74934413513843
112.833333333333 -1.74129589182128
112.866666666667 -1.72980481759862
112.9 -1.72127975091379
112.933333333333 -1.71096085094037
112.966666666667 -1.70229302751807
113 -1.69794399269833
113.033333333333 -1.69442253020648
113.066666666667 -1.68945103654676
113.1 -1.68741703961455
113.133333333333 -1.68331768018823
113.166666666667 -1.6836287627477
113.2 -1.68161420809442
113.233333333333 -1.68132524634969
113.266666666667 -1.6843751562478
113.3 -1.6855869407231
113.333333333333 -1.68536467892106
113.366666666667 -1.68522904862315
113.4 -1.68367179059545
113.433333333333 -1.68525166409656
113.466666666667 -1.68656149102634
113.5 -1.6849537933619
113.533333333333 -1.68632818735498
113.566666666667 -1.68604191639238
113.6 -1.682244132715
113.633333333333 -1.6813060571719
113.666666666667 -1.68353481145662
113.7 -1.68380423796613
113.733333333333 -1.68240510341324
113.766666666667 -1.68115784658399
113.8 -1.68245779881916
113.833333333333 -1.68027728765685
113.866666666667 -1.68031421161544
113.9 -1.68109009554752
113.933333333333 -1.680369025676
113.966666666667 -1.68002766143741
114 -1.6783958644205
114.033333333333 -1.6795162410206
114.066666666667 -1.68067275898315
114.1 -1.68025667456647
114.133333333333 -1.68248181655549
114.166666666667 -1.68283046177823
114.2 -1.68237642909069
114.233333333333 -1.68255307145357
114.266666666667 -1.68383470371459
114.3 -1.68237993201705
114.333333333333 -1.68373172299614
114.366666666667 -1.68245199389133
114.4 -1.68211454840159
114.433333333333 -1.68214966373534
114.466666666667 -1.68110670611838
114.5 -1.68283390798349
114.533333333333 -1.68026718942667
114.566666666667 -1.68134396186983
114.6 -1.68160702011591
114.633333333333 -1.68100699004833
114.666666666667 -1.68240307232256
114.7 -1.68093254481298
114.733333333333 -1.68154654180101
114.766666666667 -1.68317672281418
114.8 -1.68264369749692
114.833333333333 -1.68113135875119
114.866666666667 -1.68284361662516
114.9 -1.68479486605718
114.933333333333 -1.68492097299032
114.966666666667 -1.68444805071824
115 -1.68491799087184
115.033333333333 -1.68472201783022
115.066666666667 -1.68432654196134
115.1 -1.68404059338592
115.133333333333 -1.68359820651381
115.166666666667 -1.68325335083062
115.2 -1.68209666069949
115.233333333333 -1.68113237669458
115.266666666667 -1.68161568531174
115.3 -1.68177657811338
115.333333333333 -1.68023893749879
115.366666666667 -1.68023441138072
115.4 -1.68083923299782
115.433333333333 -1.68121594479032
115.466666666667 -1.68114392699563
115.5 -1.68123775581024
115.533333333333 -1.68291093959623
115.566666666667 -1.68161790636018
115.6 -1.6812441609721
115.633333333333 -1.68145444147593
115.666666666667 -1.68156173196651
115.7 -1.68202069084778
115.733333333333 -1.68174264710111
115.766666666667 -1.68334253348817
115.8 -1.68259943351297
115.833333333333 -1.68242689183642
115.866666666667 -1.68225931245578
115.9 -1.68107068502343
115.933333333333 -1.67957505868084
115.966666666667 -1.67970920465004
116 -1.68101382063131
116.033333333333 -1.68094381276272
116.066666666667 -1.68125612912921
116.1 -1.68039980562935
116.133333333333 -1.68093731593745
116.166666666667 -1.68082004296068
116.2 -1.68010970170863
116.233333333333 -1.68110320655072
116.266666666667 -1.68218704657495
116.3 -1.6824070800185
116.333333333333 -1.68248458169969
116.366666666667 -1.6831705620796
116.4 -1.68411921090461
116.433333333333 -1.68327140881495
116.466666666667 -1.68259598989352
116.5 -1.68325304943268
116.533333333333 -1.6835318971004
116.566666666667 -1.68266720207938
116.6 -1.68239550929492
116.633333333333 -1.68257062008198
116.666666666667 -1.68316501272372
116.7 -1.68183117578913
116.733333333333 -1.68126703287171
116.766666666667 -1.68188256353931
116.8 -1.68087217366655
116.833333333333 -1.67986812339373
116.866666666667 -1.67970129926972
116.9 -1.68187265893507
116.933333333333 -1.68188092022259
116.966666666667 -1.68089127303196
117 -1.68182288836159
117.033333333333 -1.68277534755494
117.066666666667 -1.68292860902968
117.1 -1.68244825818867
117.133333333333 -1.68241327529833
117.166666666667 -1.68305807834028
117.2 -1.6834189590576
117.233333333333 -1.68345273039381
117.266666666667 -1.68370958832078
117.3 -1.68334164639865
117.333333333333 -1.68282034079729
117.366666666667 -1.68226190316087
117.4 -1.68168218110961
117.433333333333 -1.68052514400314
117.466666666667 -1.67946049140844
117.5 -1.67942231251925
117.533333333333 -1.67908906783324
117.566666666667 -1.67837260466041
117.6 -1.67851155527989
117.633333333333 -1.67838565731658
117.666666666667 -1.67784009681452
117.7 -1.67734277411281
117.733333333333 -1.67662383277334
117.766666666667 -1.67700265434334
117.8 -1.67621778396557
117.833333333333 -1.67864568554097
117.866666666667 -1.68294135335333
117.9 -1.68631425791936
117.933333333333 -1.69036520859865
117.966666666667 -1.69691806365536
118 -1.70290594949269
118.033333333333 -1.70920486386379
118.066666666667 -1.71540748903441
118.1 -1.71945177685553
118.133333333333 -1.7214661031199
118.166666666667 -1.72718741257192
118.2 -1.73582408134429
118.233333333333 -1.74569943053597
118.266666666667 -1.75359895480751
118.3 -1.76100653167558
118.333333333333 -1.7689627884483
118.366666666667 -1.77968450510517
118.4 -1.79195003536437
118.433333333333 -1.8029433027697
118.466666666667 -1.80900793739035
118.5 -1.81327359829386
118.533333333333 -1.81691782934792
118.566666666667 -1.81809683575466
118.6 -1.81956843403472
118.633333333333 -1.82061977304367
118.666666666667 -1.82063077021888
118.7 -1.82015679223672
118.733333333333 -1.81863439574007
118.766666666667 -1.81893914522732
118.8 -1.81775790867392
118.833333333333 -1.81597435669208
118.866666666667 -1.81535621480491
118.9 -1.81548655969015
118.933333333333 -1.81558057594907
118.966666666667 -1.81441673950379
119 -1.8152242555504
119.033333333333 -1.81658126768806
119.066666666667 -1.81697475378478
119.1 -1.81687925286516
119.133333333333 -1.81659350373444
119.166666666667 -1.8165499307645
119.2 -1.81711209951455
119.233333333333 -1.8151744866336
119.266666666667 -1.81454757546851
119.3 -1.81507298032554
119.333333333333 -1.81432968943493
119.366666666667 -1.81425271608741
119.4 -1.814422445223
119.433333333333 -1.81461196098614
119.466666666667 -1.81423854446249
119.5 -1.81496644815247
119.533333333333 -1.81465209573215
119.566666666667 -1.8140453191841
119.6 -1.81289868555259
119.633333333333 -1.81225070856353
119.666666666667 -1.81196375458611
119.7 -1.81136977744702
119.733333333333 -1.81123263899933
119.766666666667 -1.81289323445014
119.8 -1.81260874220772
119.833333333333 -1.81334798989328
119.866666666667 -1.81370744734468
119.9 -1.81488572651883
119.933333333333 -1.81542757672946
119.966666666667 -1.81378038176293
120 -1.8151217559571
120.033333333333 -1.81479926278531
120.066666666667 -1.8141245763055
120.1 -1.81236024477776
120.133333333333 -1.81344994621265
120.166666666667 -1.81364833396995
120.2 -1.81029453801726
120.233333333333 -1.8115644764543
120.266666666667 -1.81056074734194
120.3 -1.81294998051271
120.333333333333 -1.81204532044164
120.366666666667 -1.81152509219923
120.4 -1.81049804858978
120.433333333333 -1.81157853971917
120.466666666667 -1.81076214886101
120.5 -1.81005519915228
120.533333333333 -1.81121438309048
120.566666666667 -1.80971569238573
120.6 -1.81042543459042
120.633333333333 -1.80960073155186
120.666666666667 -1.81227320965095
120.7 -1.81053978902045
120.733333333333 -1.81221209758927
120.766666666667 -1.81298447555938
120.8 -1.81227552786889
120.833333333333 -1.81161155573953
120.866666666667 -1.81169888445873
120.9 -1.8109097736743
120.933333333333 -1.8103188220231
120.966666666667 -1.80945600249982
121 -1.8099157390992
121.033333333333 -1.8087701429819
121.066666666667 -1.8090149592637
121.1 -1.80945926823844
121.133333333333 -1.81025540780966
121.166666666667 -1.810231723072
121.2 -1.81035486766148
121.233333333333 -1.81051695185258
121.266666666667 -1.81117306986717
121.3 -1.81130895872133
121.333333333333 -1.80927900551072
121.366666666667 -1.81055273310816
121.4 -1.81122469415116
121.433333333333 -1.81379789287512
121.466666666667 -1.81266028037152
121.5 -1.81366472547327
121.533333333333 -1.8132457468238
121.566666666667 -1.81242841765075
121.6 -1.8130707341421
121.633333333333 -1.81264325906908
121.666666666667 -1.81295171221353
121.7 -1.81118058919476
121.733333333333 -1.81063884957726
121.766666666667 -1.81081587349059
121.8 -1.81152170381993
121.833333333333 -1.80939867304713
121.866666666667 -1.81078708505609
121.9 -1.81042913035818
121.933333333333 -1.8117856561818
121.966666666667 -1.81145339075556
122 -1.8125937632093
122.033333333333 -1.81327875226125
122.066666666667 -1.81361797822043
122.1 -1.81267907545393
122.133333333333 -1.81273378325904
122.166666666667 -1.8124927021497
122.2 -1.81277813648672
122.233333333333 -1.81419744011724
122.266666666667 -1.81461111896628
122.3 -1.81534211758157
122.333333333333 -1.81561647605807
122.366666666667 -1.81586774910072
122.4 -1.81572996015388
122.433333333333 -1.81462048545
122.466666666667 -1.81573710380406
122.5 -1.81487019069639
122.533333333333 -1.81314026254282
122.566666666667 -1.81299313611221
122.6 -1.81188543912768
122.633333333333 -1.81244865069652
122.666666666667 -1.81239184321222
122.7 -1.81240526893142
122.733333333333 -1.8131901045071
122.766666666667 -1.8146012059559
122.8 -1.81582465751432
122.833333333333 -1.81393542297247
122.866666666667 -1.81513087585143
122.9 -1.8157390279083
122.933333333333 -1.81587560050411
122.966666666667 -1.81396206253214
123 -1.81485293282625
123.033333333333 -1.81651085204811
123.066666666667 -1.81494090335557
123.1 -1.8141128495101
123.133333333333 -1.81508803029921
123.166666666667 -1.8144856311082
123.2 -1.81468498158268
123.233333333333 -1.81414869470955
123.266666666667 -1.81299789944819
123.3 -1.81381614947637
123.333333333333 -1.81461423936638
123.366666666667 -1.81373994884349
123.4 -1.81325171511705
123.433333333333 -1.81274344729443
123.466666666667 -1.81287424676753
123.5 -1.8128356792659
123.533333333333 -1.81347666882752
123.566666666667 -1.81357148593714
123.6 -1.81261692706626
123.633333333333 -1.81371284109663
123.666666666667 -1.81417479958055
123.7 -1.81467060941141
123.733333333333 -1.81429111221861
123.766666666667 -1.81308022088106
123.8 -1.81258088736161
123.833333333333 -1.81209635508002
123.866666666667 -1.81259688684067
123.9 -1.81275505474045
123.933333333333 -1.81207310273281
123.966666666667 -1.81186901394576
124 -1.81142117179779
124.033333333333 -1.81092700793813
124.066666666667 -1.81000427371169
124.1 -1.80755605374542
124.133333333333 -1.80505669301465
124.166666666667 -1.80296521736323
124.2 -1.79887768741143
124.233333333333 -1.79411324168379
124.266666666667 -1.78974650930743
124.3 -1.78490266189734
124.333333333333 -1.77987436188611
124.366666666667 -1.77521003782213
124.4 -1.76943593985326
124.433333333333 -1.7622433787793
124.466666666667 -1.75337899755965
124.5 -1.74377941951635
124.533333333333 -1.73380864747456
124.566666666667 -1.72631294459444
124.6 -1.71964967888191
124.633333333333 -1.7115377444889
124.666666666667 -1.70260694462619
124.7 -1.69499758760199
124.733333333333 -1.68710213135906
124.766666666667 -1.67792550480951
124.8 -1.66900665221699
124.833333333333 -1.65736827268985
124.866666666667 -1.64811942305234
124.9 -1.64207428906286
124.933333333333 -1.63801494344535
124.966666666667 -1.63224021854681
125 -1.62947656106322
125.033333333333 -1.62708920634368
125.066666666667 -1.62576596665064
125.1 -1.62524451816742
125.133333333333 -1.62570335324672
125.166666666667 -1.62658536261174
125.2 -1.62733236943201
125.233333333333 -1.62671221957492
125.266666666667 -1.62664239381436
125.3 -1.62593654601604
125.333333333333 -1.62338740357942
125.366666666667 -1.62067354055788
125.4 -1.62083703561638
125.433333333333 -1.62309062617104
125.466666666667 -1.62529123269315
125.5 -1.62435766905168
125.533333333333 -1.62417652997253
125.566666666667 -1.62367283244242
125.6 -1.62315710152092
125.633333333333 -1.62223932181155
125.666666666667 -1.62270689484155
125.7 -1.62377236276592
125.733333333333 -1.62467590844615
125.766666666667 -1.62336747662095
125.8 -1.62345293644987
125.833333333333 -1.62394357417135
125.866666666667 -1.62490376181245
125.9 -1.62561476624999
125.933333333333 -1.62577850341024
125.966666666667 -1.62533997169392
126 -1.62575016413059
126.033333333333 -1.62574772901314
126.066666666667 -1.62649812627929
126.1 -1.6277551234615
126.133333333333 -1.62637233737971
126.166666666667 -1.62646177607739
126.2 -1.62623388616843
126.233333333333 -1.62466504645975
126.266666666667 -1.62400657750301
126.3 -1.62468660939864
126.333333333333 -1.62227893942018
126.366666666667 -1.62398850945164
126.4 -1.62349111730757
126.433333333333 -1.62320219409377
126.466666666667 -1.62345758335254
126.5 -1.6217054220373
126.533333333333 -1.62574065946904
126.566666666667 -1.62613664331598
126.6 -1.62652100059075
126.633333333333 -1.63026038380899
126.666666666667 -1.63106729708826
126.7 -1.62776537853466
126.733333333333 -1.6252870734908
126.766666666667 -1.62547791721106
126.8 -1.62633915918968
126.833333333333 -1.62420900965625
126.866666666667 -1.62384986950965
126.9 -1.6248895734018
126.933333333333 -1.62457015416285
126.966666666667 -1.62670462248892
127 -1.62336245957743
127.033333333333 -1.62297964533209
127.066666666667 -1.6206981928413
127.1 -1.62162187118007
127.133333333333 -1.62053989001983
127.166666666667 -1.62110829725984
127.2 -1.62062628607521
127.233333333333 -1.61936670861021
127.266666666667 -1.62100744775449
127.3 -1.61988837462278
127.333333333333 -1.62033077094382
127.366666666667 -1.62080497754199
127.4 -1.62141395794654
127.433333333333 -1.62240399582827
127.466666666667 -1.62420520497685
127.5 -1.62721577452929
127.533333333333 -1.63152767106467
127.566666666667 -1.63417558296206
127.6 -1.64077888530377
127.633333333333 -1.64980796652549
127.666666666667 -1.65818549814118
127.7 -1.66682106792929
127.733333333333 -1.6721015598939
127.766666666667 -1.67709922495302
127.8 -1.68226988954098
127.833333333333 -1.68984394236565
127.866666666667 -1.6970412413724
127.9 -1.705109440625
127.933333333333 -1.71272573514467
127.966666666667 -1.72021177531359
128 -1.72819714572484
128.033333333333 -1.73722237195694
128.066666666667 -1.74591756175911
128.1 -1.75524870868659
128.133333333333 -1.76777679666211
128.166666666667 -1.77572016059415
128.2 -1.77978140033006
128.233333333333 -1.78472028826315
128.266666666667 -1.7884521511769
128.3 -1.79040061003254
128.333333333333 -1.79111698561186
128.366666666667 -1.79086631285608
128.4 -1.79067988768353
128.433333333333 -1.78900108514269
128.466666666667 -1.78975554320896
128.5 -1.78830878049207
128.533333333333 -1.7879465778198
128.566666666667 -1.78734431715248
128.6 -1.78746616889788
128.633333333333 -1.78866882669942
128.666666666667 -1.78954788568934
128.7 -1.7892002260995
128.733333333333 -1.78912403293069
128.766666666667 -1.78879828580716
128.8 -1.78927758169857
128.833333333333 -1.78759823440689
128.866666666667 -1.78764774645981
128.9 -1.78707064955263
128.933333333333 -1.78643433787678
128.966666666667 -1.78658823195025
129 -1.78724813805442
129.033333333333 -1.7869251469457
129.066666666667 -1.78700083112823
129.1 -1.78678843429505
129.133333333333 -1.78599029417779
129.166666666667 -1.78659868702598
129.2 -1.78664050911436
129.233333333333 -1.78418240604632
129.266666666667 -1.78526621793687
129.3 -1.7854980774655
129.333333333333 -1.78362447525405
129.366666666667 -1.78344850735768
129.4 -1.78207880140697
129.433333333333 -1.78324803672721
129.466666666667 -1.78074470939454
129.5 -1.77748956108076
129.533333333333 -1.77329129092654
129.566666666667 -1.76876189368081
129.6 -1.76283355279574
129.633333333333 -1.75641928714926
129.666666666667 -1.74804430125023
129.7 -1.74258202015618
129.733333333333 -1.73613973612249
129.766666666667 -1.73110293279528
129.8 -1.72381622822399
129.833333333333 -1.71272129660726
129.866666666667 -1.70621855752408
129.9 -1.69931509975505
129.933333333333 -1.69040187287987
129.966666666667 -1.68157193000213
130 -1.67246456012369
130.033333333333 -1.66449164043986
130.066666666667 -1.65555272055033
130.1 -1.64694505103215
130.133333333333 -1.63792722928859
130.166666666667 -1.63009864660801
130.2 -1.62146844839051
130.233333333333 -1.61273648819873
130.266666666667 -1.60474787526203
130.3 -1.59473022582385
130.333333333333 -1.58261391664546
130.366666666667 -1.57224307208231
130.4 -1.56646674331276
130.433333333333 -1.5621087420799
130.466666666667 -1.55992586017776
130.5 -1.55721503390878
130.533333333333 -1.55487898326068
130.566666666667 -1.55538173382773
130.6 -1.55708331671194
130.633333333333 -1.5568398212764
130.666666666667 -1.5576473344023
130.7 -1.55603422300685
130.733333333333 -1.5562333378775
130.766666666667 -1.55630552992111
130.8 -1.55515727769096
130.833333333333 -1.55296630908066
130.866666666667 -1.55147181504943
130.9 -1.55334933459864
130.933333333333 -1.55488527494824
130.966666666667 -1.55376113117261
131 -1.55313998547471
131.033333333333 -1.55375389345491
131.066666666667 -1.55347971273837
131.1 -1.55197841229464
131.133333333333 -1.55350431705031
131.166666666667 -1.55262441485135
131.2 -1.55233366155168
131.233333333333 -1.55374930514106
131.266666666667 -1.55297350349713
131.3 -1.55616953438505
131.333333333333 -1.55980196524316
131.366666666667 -1.5625541557795
131.4 -1.56686889659037
131.433333333333 -1.57171004963584
131.466666666667 -1.57789130057196
131.5 -1.5862571758059
131.533333333333 -1.59291082616822
131.566666666667 -1.59858804515483
131.6 -1.60276373346855
131.633333333333 -1.60862323797533
131.666666666667 -1.61639104697076
131.7 -1.62492992360516
131.733333333333 -1.63308336378899
131.766666666667 -1.64082113876969
131.8 -1.64910215409606
131.833333333333 -1.6583039897822
131.866666666667 -1.66604923882206
131.9 -1.6749615534743
131.933333333333 -1.68307129368513
131.966666666667 -1.69219912838565
132 -1.70060569112358
132.033333333333 -1.70844647279743
132.066666666667 -1.71674417189582
132.1 -1.72440579492857
132.133333333333 -1.73258451242396
132.166666666667 -1.74184889920415
132.2 -1.75012920514666
132.233333333333 -1.75737031230947
132.266666666667 -1.76495747314553
132.3 -1.77262437995232
132.333333333333 -1.78192568244966
132.366666666667 -1.79059749296117
132.4 -1.79804346313478
132.433333333333 -1.80586420120169
132.466666666667 -1.8146348837925
132.5 -1.82320310854553
132.533333333333 -1.83143426924311
132.566666666667 -1.84007769670825
132.6 -1.84856778248515
132.633333333333 -1.85699844391064
132.666666666667 -1.86574925395047
132.7 -1.8743534065896
132.733333333333 -1.88302043080239
132.766666666667 -1.89158572926022
132.8 -1.90068130543198
132.833333333333 -1.90979875811257
132.866666666667 -1.9180217970798
132.9 -1.92634733138286
132.933333333333 -1.93497007263589
132.966666666667 -1.94417936891105
133 -1.9535350118684
133.033333333333 -1.96166913856614
133.066666666667 -1.97014266907649
133.1 -1.97819879266081
133.133333333333 -1.98657607142074
133.166666666667 -1.99556222199454
133.2 -2.00387304133473
133.233333333333 -2.01179163818109
133.266666666667 -2.02074375829027
133.3 -2.02895464803589
133.333333333333 -2.03541388267246
133.366666666667 -2.04382925740705
133.4 -2.05325029937057
133.433333333333 -2.06113238619245
133.466666666667 -2.06976318858185
133.5 -2.07877610768067
133.533333333333 -2.08654333604997
133.566666666667 -2.09541257908648
133.6 -2.10358240839943
133.633333333333 -2.11188247759645
133.666666666667 -2.11908187863773
133.7 -2.12739492472905
133.733333333333 -2.13599092071834
133.766666666667 -2.14537946138612
133.8 -2.15516714778482
133.833333333333 -2.16277907280998
133.866666666667 -2.17125667901474
133.9 -2.1785413318543
133.933333333333 -2.18804493952644
133.966666666667 -2.19746766616249
134 -2.20601350135425
134.033333333333 -2.21432177693337
134.066666666667 -2.22248112273641
134.1 -2.23131758758714
134.133333333333 -2.23951967267832
134.166666666667 -2.24702491822984
134.2 -2.25491011582003
134.233333333333 -2.26414495863852
134.266666666667 -2.27400885758515
134.3 -2.28120206984455
134.333333333333 -2.28986886482706
134.366666666667 -2.29711277575153
134.4 -2.3062087456396
134.433333333333 -2.31470657708415
134.466666666667 -2.32246599498007
134.5 -2.33132824673525
134.533333333333 -2.34133514917163
134.566666666667 -2.34904408813584
134.6 -2.35768131066698
134.633333333333 -2.36683896206468
134.666666666667 -2.37465322450898
134.7 -2.38271539665777
134.733333333333 -2.38968646046611
134.766666666667 -2.39778693482794
134.8 -2.4057503123754
134.833333333333 -2.41677319251776
134.866666666667 -2.42557227527955
134.9 -2.43309657058329
134.933333333333 -2.44153182167042
134.966666666667 -2.45143588287469
135 -2.45996947429349
135.033333333333 -2.46720635229603
135.066666666667 -2.47524941513723
135.1 -2.48399473610819
135.133333333333 -2.49219088124024
135.166666666667 -2.50064343912742
135.2 -2.50863986629567
135.233333333333 -2.51675113245712
135.266666666667 -2.5254448400571
135.3 -2.5337359822909
135.333333333333 -2.54230200821754
135.366666666667 -2.55244105622732
135.4 -2.56032560634395
135.433333333333 -2.56898735144065
135.466666666667 -2.5767944248928
135.5 -2.58516289965638
135.533333333333 -2.59437604119912
135.566666666667 -2.60172274439078
135.6 -2.61064082849264
135.633333333333 -2.6193836418491
135.666666666667 -2.62844853803912
135.7 -2.63677084716722
135.733333333333 -2.64467287223419
135.766666666667 -2.65485630227792
135.8 -2.66237590656301
135.833333333333 -2.66927382472924
135.866666666667 -2.67709829008967
135.9 -2.68664182479866
135.933333333333 -2.69373307996297
135.966666666667 -2.70241181104568
136 -2.71111907680667
136.033333333333 -2.71855192295089
136.066666666667 -2.72717615935034
136.1 -2.73578876401249
136.133333333333 -2.744790058568
136.166666666667 -2.75329497443182
136.2 -2.7616293797522
136.233333333333 -2.77102155775267
136.266666666667 -2.77999714635921
136.3 -2.78787847955964
136.333333333333 -2.7963223875506
136.366666666667 -2.80461209153146
136.4 -2.81197180326969
136.433333333333 -2.82044191629438
136.466666666667 -2.82968317623423
136.5 -2.83846282612152
136.533333333333 -2.84702633783943
136.566666666667 -2.85514547534308
136.6 -2.86216748949753
136.633333333333 -2.87244105641768
136.666666666667 -2.87796786336244
136.7 -2.88581733600393
136.733333333333 -2.89606380783934
136.766666666667 -2.90516702288681
136.8 -2.91312122983629
136.833333333333 -2.91894749347074
136.866666666667 -2.92810638358877
136.9 -2.93960758465874
136.933333333333 -2.94809763017098
136.966666666667 -2.95594057858555
137 -2.96418599211675
137.033333333333 -2.97138933784623
137.066666666667 -2.98048320056247
137.1 -2.98874440521096
137.133333333333 -2.99732477650998
137.166666666667 -3.00553379853732
137.2 -3.01363194409348
137.233333333333 -3.02342409490878
137.266666666667 -3.03209296458029
137.3 -3.04150938210413
137.333333333333 -3.05007829280701
137.366666666667 -3.05821921516642
137.4 -3.06607788398729
137.433333333333 -3.07499238579691
137.466666666667 -3.08254934322372
137.5 -3.09071693187523
137.533333333333 -3.10075678928296
137.566666666667 -3.10972534010215
137.6 -3.11790371673174
137.633333333333 -3.12648555594571
137.666666666667 -3.13463824243365
137.7 3.13942374705696
137.733333333333 3.131982890007
137.766666666667 3.12327101440178
137.8 3.11491900396974
137.833333333333 3.10569371187709
137.866666666667 3.09716753646323
137.9 3.08911975426917
137.933333333333 3.07965352201824
137.966666666667 3.07081052914356
138 3.0619711094723
138.033333333333 3.05447057643507
138.066666666667 3.04554112975972
138.1 3.0377170400523
138.133333333333 3.028509803259
138.166666666667 3.02066486655219
138.2 3.01139277236518
138.233333333333 3.00297223794613
138.266666666667 2.99546591288165
138.3 2.98599073934079
138.333333333333 2.97731966322371
138.366666666667 2.96908980430952
138.4 2.96101478321634
138.433333333333 2.95232033488801
138.466666666667 2.94472800720372
138.5 2.93604343813717
138.533333333333 2.92623125960455
138.566666666667 2.9183845931496
138.6 2.91143622476011
138.633333333333 2.90225905409749
138.666666666667 2.89391409791539
138.7 2.88569556422072
138.733333333333 2.87710187124562
138.766666666667 2.86824731094331
138.8 2.86064203228258
138.833333333333 2.85823023221478
138.866666666667 2.84371625845812
138.9 2.83486849548788
138.933333333333 2.82643816374126
138.966666666667 2.81791917457617
139 2.80919902700755
139.033333333333 2.80042882721777
139.066666666667 2.79303980071995
139.1 2.78476003554251
139.133333333333 2.77653587056993
139.166666666667 2.76909364209426
139.2 2.75967761367985
139.233333333333 2.75100398466441
139.266666666667 2.74262423396433
139.3 2.7347203115448
139.333333333333 2.72607918377542
139.366666666667 2.7179407922086
139.4 2.70990718265184
139.433333333333 2.70059676336252
139.466666666667 2.69231049275246
139.5 2.68375187851359
139.533333333333 2.67541145025258
139.566666666667 2.66726666813623
139.6 2.65991170663509
139.633333333333 2.6521568320043
139.666666666667 2.64316277807753
139.7 2.63486973520499
139.733333333333 2.62633898903205
139.766666666667 2.61903252626301
139.8 2.61044751074527
139.833333333333 2.60157286281627
139.866666666667 2.59335526528705
139.9 2.58570309410286
139.933333333333 2.57550248618645
139.966666666667 2.56746798984152
140 2.55967341685072
140.033333333333 2.55125622018513
140.066666666667 2.54332725767566
140.1 2.53400634318874
140.133333333333 2.52601662288125
140.166666666667 2.5161071402239
140.2 2.50773274585694
140.233333333333 2.50007164219738
140.266666666667 2.49186276484299
140.3 2.48380578493885
140.333333333333 2.47476673352086
140.366666666667 2.46776710259048
140.4 2.45818601493362
140.433333333333 2.45048027395885
140.466666666667 2.44160501641502
140.5 2.434396296318
140.533333333333 2.42501543839528
140.566666666667 2.41721919775409
140.6 2.41013884355044
140.633333333333 2.4017324745264
140.666666666667 2.39287393071139
140.7 2.38353309060326
140.733333333333 2.37594628172057
140.766666666667 2.3680427176054
140.8 2.36021277531162
140.833333333333 2.35203933121923
140.866666666667 2.34468010249442
140.9 2.33627042291127
140.933333333333 2.32866374059159
140.966666666667 2.32076290495062
141 2.31340644819174
141.033333333333 2.30297481654671
141.066666666667 2.29504399517411
141.1 2.28610536340476
141.133333333333 2.27819984819292
141.166666666667 2.27130652900756
141.2 2.26270509770779
141.233333333333 2.25341272529858
141.266666666667 2.24471970827911
141.3 2.23546166319366
141.333333333333 2.22749217414406
141.366666666667 2.21820632824687
141.4 2.21002936099733
141.433333333333 2.20270357949784
141.466666666667 2.19269783809118
141.5 2.18557693656071
141.533333333333 2.17695952123162
141.566666666667 2.16895620529087
141.6 2.16049551764154
141.633333333333 2.15231867998889
141.666666666667 2.14349622679339
141.7 2.13539481664173
141.733333333333 2.12678045996571
141.766666666667 2.1185566916533
141.8 2.11002221184234
141.833333333333 2.10056897987123
141.866666666667 2.09296408311373
141.9 2.0850849618348
141.933333333333 2.07654572446525
141.966666666667 2.06599994669913
142 2.05755075063957
142.033333333333 2.05243233874724
142.066666666667 2.05157932882781
142.1 2.05405775070349
142.133333333333 2.05746939256372
142.166666666667 2.05645808580642
142.2 2.05563779379561
142.233333333333 2.05650428291242
142.266666666667 2.05637419820468
142.3 2.05633543901151
142.333333333333 2.05635931078387
142.366666666667 2.05636009477027
142.4 2.05638055158805
142.433333333333 2.05625351302435
142.466666666667 2.05631337863867
142.5 2.05635502836914
142.533333333333 2.05634310490255
142.566666666667 2.05628867899863
142.6 2.05628541238797
142.633333333333 2.05635934950459
142.666666666667 2.05625985509416
142.7 2.05628279727852
142.733333333333 2.05627887887633
142.766666666667 2.05626619595156
142.8 2.05640847032075
142.833333333333 2.0562822737977
142.866666666667 2.05622968290552
142.9 2.05638870900258
142.933333333333 2.05628263950644
142.966666666667 2.05621834151334
143 2.05634939343898
143.033333333333 2.05634929226495
143.066666666667 2.0562268740517
143.1 2.05623492043455
143.133333333333 2.05635835039391
143.166666666667 2.05632057598981
143.2 2.05624711057299
143.233333333333 2.05620804821238
143.266666666667 2.0562486453169
143.3 2.05618813965717
143.333333333333 2.05633286901977
143.366666666667 2.05620641463157
143.4 2.05568949830341
143.433333333333 2.05621995026581
143.466666666667 2.05559085726122
143.5 2.05618437155329
143.533333333333 2.05630284672968
143.566666666667 2.05619570489642
143.6 2.05631707681574
143.633333333333 2.05616192116802
143.666666666667 2.05630256842826
143.7 2.05621551632892
143.733333333333 2.0562105325211
143.766666666667 2.05638457268174
143.8 2.05618212503173
143.833333333333 2.05624770196153
143.866666666667 2.0562937954157
143.9 2.05618147347493
143.933333333333 2.05587140330176
143.966666666667 2.0507561059427
144 2.04902912487781
144.033333333333 2.05123992185416
144.066666666667 2.05209708355369
144.1 2.05173526432407
144.133333333333 2.05256966878018
144.166666666667 2.05097602751027
144.2 2.05242328871025
144.233333333333 2.04862599975825
144.266666666667 2.04909472578265
144.3 2.0481227461866
144.333333333333 2.04932133377039
144.366666666667 2.04940564954538
144.4 2.04932158491222
144.433333333333 2.05048284970353
144.466666666667 2.05134059662054
144.5 2.05057409957378
144.533333333333 2.05079616418587
144.566666666667 2.04895323384931
144.6 2.04998206201388
144.633333333333 2.04910651842035
144.666666666667 2.0487272849723
144.7 2.04773200849982
144.733333333333 2.04904657891839
144.766666666667 2.04957572803588
144.8 2.05090194903554
144.833333333333 2.04991597076587
144.866666666667 2.05314079559267
144.9 2.05268094076534
144.933333333333 2.05119472442813
144.966666666667 2.05281836534818
145 2.05195996127302
145.033333333333 2.0512552938805
145.066666666667 2.04960925400444
145.1 2.05030712338608
145.133333333333 2.04858588668846
145.166666666667 2.04733529181251
145.2 2.04745493070724
145.233333333333 2.04776507905453
145.266666666667 2.04802135012747
145.3 2.04656081923488
145.333333333333 2.04880772607966
145.366666666667 2.04911468713125
145.4 2.04884589750107
145.433333333333 2.04924448664118
145.466666666667 2.05032528010763
145.5 2.05127611775009
145.533333333333 2.04969759574519
145.566666666667 2.04959374822591
145.6 2.05152372156296
145.633333333333 2.05220395136388
145.666666666667 2.05137319168564
145.7 2.05241643564246
145.733333333333 2.05292735189398
145.766666666667 2.052240120438
145.8 2.05147156392472
145.833333333333 2.05129338172933
145.866666666667 2.05169342644975
145.9 2.04991762354517
145.933333333333 2.0494495052483
145.966666666667 2.04956080682496
146 2.05158947758787
146.033333333333 2.05151134082561
146.066666666667 2.05202455345198
146.1 2.05277343622521
146.133333333333 2.05407834659917
146.166666666667 2.05345375957804
146.2 2.0543008566752
146.233333333333 2.05515468934766
146.266666666667 2.05410506140907
146.3 2.05188946981701
146.333333333333 2.0542598502889
146.366666666667 2.05576676298455
146.4 2.05529729607358
146.433333333333 2.05561574280272
146.466666666667 2.05565966134226
146.5 2.0576125476063
146.533333333333 2.05653270354022
146.566666666667 2.05603751828264
146.6 2.05432047062665
146.633333333333 2.0563209170251
146.666666666667 2.05673982194392
146.7 2.05683449648645
146.733333333333 2.0563129628809
146.766666666667 2.05649466814853
146.8 2.05613822203169
146.833333333333 2.05578478452471
146.866666666667 2.05506351248904
146.9 2.05394814527718
146.933333333333 2.05019266032218
146.966666666667 2.04703683826948
147 2.04259799463058
147.033333333333 2.03790552763177
147.066666666667 2.03204148085654
147.1 2.0255236236066
147.133333333333 2.02128891454883
147.166666666667 2.01798034450102
147.2 2.01174331977484
147.233333333333 2.00256765675751
147.266666666667 1.99298340075863
147.3 1.98432636899465
147.333333333333 1.97467220848158
147.366666666667 1.96389472236336
147.4 1.95614265016185
147.433333333333 1.95163730406039
147.466666666667 1.94797656100011
147.5 1.94496218330071
147.533333333333 1.94311764255925
147.566666666667 1.94164460578543
147.6 1.94104272360822
147.633333333333 1.94091881598317
147.666666666667 1.94194261043673
147.7 1.94226385041723
147.733333333333 1.94140232114406
147.766666666667 1.93925202621789
147.8 1.93932932961445
147.833333333333 1.9381904614564
147.866666666667 1.9375619072507
147.9 1.93881366719547
147.933333333333 1.93961231793566
147.966666666667 1.94001089520051
148 1.93998651999412
148.033333333333 1.94212335177752
148.066666666667 1.94259681760367
148.1 1.94317050439439
148.133333333333 1.94221544045776
148.166666666667 1.94255635844357
148.2 1.94143720243507
148.233333333333 1.94181040184186
148.266666666667 1.94157149895016
148.3 1.94153868487549
148.333333333333 1.9407926683065
148.366666666667 1.94168519289953
148.4 1.9413356185448
148.433333333333 1.94054580537896
148.466666666667 1.9413646162936
148.5 1.94016523932432
148.533333333333 1.93964597200776
148.566666666667 1.93889148540267
148.6 1.93808125007761
148.633333333333 1.93674253198576
148.666666666667 1.93789317418617
148.7 1.93822286165829
148.733333333333 1.93679482193256
148.766666666667 1.93924179343785
148.8 1.93895272285658
148.833333333333 1.93973968064985
148.866666666667 1.94105078975091
148.9 1.94207658019374
148.933333333333 1.94227107981164
148.966666666667 1.94121017676651
149 1.94185865964262
149.033333333333 1.94272603048051
149.066666666667 1.94269762868778
149.1 1.94293227326751
149.133333333333 1.94209927019597
149.166666666667 1.94200722503701
149.2 1.94167154562689
149.233333333333 1.94030669738897
149.266666666667 1.94189338722219
149.3 1.94112221204166
149.333333333333 1.93953603769436
149.366666666667 1.9397418225011
149.4 1.94129335408463
149.433333333333 1.94147079711171
149.466666666667 1.94119207519121
149.5 1.94073111764655
149.533333333333 1.94107827455387
149.566666666667 1.94128742422358
149.6 1.94191734284871
149.633333333333 1.94392908370457
149.666666666667 1.94500130017253
149.7 1.94539273787555
149.733333333333 1.94493741675624
149.766666666667 1.94515884032273
149.8 1.94618741124933
149.833333333333 1.9463215629737
149.866666666667 1.94490983006055
149.9 1.94476807092232
149.933333333333 1.94505582640665
149.966666666667 1.94480633722246
150 1.94557884642146
150.033333333333 1.94592648979801
150.066666666667 1.94549459141989
150.1 1.94305796159756
150.133333333333 1.94378062078169
150.166666666667 1.94409301042211
150.2 1.94300004337449
150.233333333333 1.94330275650169
150.266666666667 1.94195131753086
150.3 1.94320842674445
150.333333333333 1.94301567309019
150.366666666667 1.94211461491758
150.4 1.94376910237224
150.433333333333 1.94401727352775
150.466666666667 1.94418237911695
150.5 1.94479072739119
150.533333333333 1.94564412723753
150.566666666667 1.94411568830441
150.6 1.94378987436705
150.633333333333 1.94512524936086
150.666666666667 1.94578692745482
150.7 1.94453526741048
150.733333333333 1.9432572501204
150.766666666667 1.94138370638714
150.8 1.94347995042855
150.833333333333 1.94425100625784
150.866666666667 1.94209321587233
150.9 1.9430832821105
150.933333333333 1.94324540485846
150.966666666667 1.942838295435
151 1.94210295444065
151.033333333333 1.94363034729724
151.066666666667 1.94444083723538
151.1 1.94460682695999
151.133333333333 1.94506206101145
151.166666666667 1.9460363166121
151.2 1.94593509392952
151.233333333333 1.94708845470023
151.266666666667 1.94762676056906
151.3 1.94897824211567
151.333333333333 1.94820092488384
151.366666666667 1.94943166449092
151.4 1.94872622757279
151.433333333333 1.94894047966877
151.466666666667 1.94725816957653
151.5 1.94658325081943
151.533333333333 1.94637406097237
151.566666666667 1.94593745206648
151.6 1.94678896984488
151.633333333333 1.94644286897779
151.666666666667 1.94473886363335
151.7 1.9445692130658
151.733333333333 1.94482767073979
151.766666666667 1.9466772978078
151.8 1.94626238035521
151.833333333333 1.94712951457471
151.866666666667 1.94771130378054
151.9 1.94823981973984
151.933333333333 1.94834631316543
151.966666666667 1.94833459644328
152 1.94895864953546
152.033333333333 1.94975918234971
152.066666666667 1.94894145997737
152.1 1.94849770138093
152.133333333333 1.94865183185442
152.166666666667 1.950741915516
152.2 1.95022132606198
152.233333333333 1.94910428172317
152.266666666667 1.9473223015645
152.3 1.94729412369224
152.333333333333 1.94649183251011
152.366666666667 1.94532168804083
152.4 1.94550334014183
152.433333333333 1.94561181170353
152.466666666667 1.94428952645997
152.5 1.94373751683779
152.533333333333 1.9441044509898
152.566666666667 1.94492050391803
152.6 1.94520431333074
152.633333333333 1.94367498786434
152.666666666667 1.94399087052913
152.7 1.94393964578191
152.733333333333 1.94287315466186
152.766666666667 1.94438928453939
152.8 1.94381239708301
152.833333333333 1.94356925052117
152.866666666667 1.94327538911434
152.9 1.94481837606071
152.933333333333 1.94543498317823
152.966666666667 1.94441410923211
153 1.94475662223257
153.033333333333 1.94410161961426
153.066666666667 1.94346080173744
153.1 1.94313789276721
153.133333333333 1.94193614753455
153.166666666667 1.94277895820286
153.2 1.94137168366133
153.233333333333 1.94198356511993
153.266666666667 1.94186382950962
153.3 1.94296465146601
153.333333333333 1.94316230406571
153.366666666667 1.94449211323574
153.4 1.94631259169264
153.433333333333 1.94526314151007
153.466666666667 1.94557350146996
153.5 1.94564731336844
153.533333333333 1.9467615391264
153.566666666667 1.94566207859555
153.6 1.94569591615047
153.633333333333 1.94682614269673
153.666666666667 1.94825049011087
153.7 1.94718393853242
153.733333333333 1.94538754361682
153.766666666667 1.94526541328434
153.8 1.94591178595108
153.833333333333 1.94550741628693
153.866666666667 1.94422860183373
153.9 1.94377857733297
153.933333333333 1.94311542592707
153.966666666667 1.94334365726993
154 1.94397300807603
154.033333333333 1.94485066334032
154.066666666667 1.94458893904418
154.1 1.94410758390138
154.133333333333 1.94558485061251
154.166666666667 1.94722969846512
154.2 1.9474273998386
154.233333333333 1.94717395759584
154.266666666667 1.94665085704532
154.3 1.94728343346516
154.333333333333 1.94721708167287
154.366666666667 1.94713689158928
154.4 1.94712777424563
154.433333333333 1.94555046438635
154.466666666667 1.9452574244146
154.5 1.94537736619196
154.533333333333 1.9449785101111
154.566666666667 1.94335060934534
154.6 1.94315815618429
154.633333333333 1.94381150589091
154.666666666667 1.94505246200798
154.7 1.94508697422273
154.733333333333 1.94453450258329
154.766666666667 1.94588248266233
154.8 1.9461329239968
154.833333333333 1.94549040899059
154.866666666667 1.9456077712334
154.9 1.94729512060211
154.933333333333 1.94919445967756
154.966666666667 1.94883461702038
155 1.94951023633277
155.033333333333 1.95036861753106
155.066666666667 1.95031959108581
155.1 1.949729666753
155.133333333333 1.95079046099565
155.166666666667 1.95045961835061
155.2 1.94926066894756
155.233333333333 1.94746566941128
155.266666666667 1.94854469338894
155.3 1.94858742853954
155.333333333333 1.94849516249571
155.366666666667 1.94728976975706
155.4 1.9490095028009
155.433333333333 1.94870637436298
155.466666666667 1.94943770066114
155.5 1.94822114928629
155.533333333333 1.9487766054642
155.566666666667 1.94839246717874
155.6 1.94925462805453
155.633333333333 1.94893619170319
155.666666666667 1.9499752925219
155.7 1.95034212371561
155.733333333333 1.95130242619923
155.766666666667 1.9524797916817
155.8 1.95383420714842
155.833333333333 1.95290259450707
155.866666666667 1.95465645689918
155.9 1.95519663291919
155.933333333333 1.95447841395651
155.966666666667 1.953172772479
156 1.95235241154169
156.033333333333 1.95188165016972
156.066666666667 1.95168607997192
156.1 1.9518216395097
156.133333333333 1.9526304365697
156.166666666667 1.95285155767435
156.2 1.95228992132317
156.233333333333 1.95286560660668
156.266666666667 1.95385604413522
156.3 1.95481541851215
156.333333333333 1.95404468604013
156.366666666667 1.95432372561256
156.4 1.95510662249872
156.433333333333 1.95465400955864
156.466666666667 1.95447446595007
156.5 1.9550559375086
156.533333333333 1.95533423741902
156.566666666667 1.95584147932904
156.6 1.95588400814217
156.633333333333 1.95558185041668
156.666666666667 1.95664323796213
156.7 1.95644978083633
156.733333333333 1.95549715197556
156.766666666667 1.95480296747741
156.8 1.95506110416733
156.833333333333 1.9551816787835
156.866666666667 1.9547221335262
156.9 1.9545066817892
156.933333333333 1.95584416354808
156.966666666667 1.95529661268125
157 1.95414796414672
157.033333333333 1.95619179790895
157.066666666667 1.95691616291469
157.1 1.95739497827249
157.133333333333 1.95665428900678
157.166666666667 1.95732922337583
157.2 1.96166313875081
157.233333333333 1.96623723485217
157.266666666667 1.96961353909131
157.3 1.9752281629185
157.333333333333 1.97950385207545
157.366666666667 1.98614965196748
157.4 1.99069186405293
157.433333333333 1.99683734011155
157.466666666667 2.0032065315632
157.5 2.00971873499072
157.533333333333 2.01651976064909
157.566666666667 2.02511778660711
157.6 2.03489579893059
157.633333333333 2.04367307737787
157.666666666667 2.05168630503841
157.7 2.06206721998919
157.733333333333 2.07340011688288
157.766666666667 2.07990143901853
157.8 2.08538555315598
157.833333333333 2.09035257742921
157.866666666667 2.0954249197124
157.9 2.09739851325774
157.933333333333 2.09862665562527
157.966666666667 2.09904807750601
158 2.09981050000891
158.033333333333 2.09920770739202
158.066666666667 2.09798025579914
158.1 2.09924129467459
158.133333333333 2.09840418061299
158.166666666667 2.09936666931859
158.2 2.09938532809544
158.233333333333 2.10002193590044
158.266666666667 2.1010099802679
158.3 2.10095746702109
158.333333333333 2.10081585260241
158.366666666667 2.10146150336546
158.4 2.10031934703383
158.433333333333 2.10035686712011
158.466666666667 2.10100878740791
158.5 2.1037294962583
158.533333333333 2.10448529289705
158.566666666667 2.10523902025405
158.6 2.10590631087009
158.633333333333 2.10672121295501
158.666666666667 2.10752418584379
158.7 2.10700254275772
158.733333333333 2.10722815795445
158.766666666667 2.10780457505759
158.8 2.1067965691335
158.833333333333 2.10624225346361
158.866666666667 2.1063468371129
158.9 2.10642876420471
158.933333333333 2.10657785707403
158.966666666667 2.10717520015376
159 2.10690705505589
159.033333333333 2.10699506393374
159.066666666667 2.10481009677306
159.1 2.10686353219306
159.133333333333 2.10714854225233
159.166666666667 2.10784417993941
159.2 2.10725780456921
159.233333333333 2.10935973541829
159.266666666667 2.10910922521586
159.3 2.11042394113681
159.333333333333 2.1107226708699
159.366666666667 2.11244838084389
159.4 2.11374182969778
159.433333333333 2.11340856865611
159.466666666667 2.11438926578118
159.5 2.11457692342852
159.533333333333 2.1143810175981
159.566666666667 2.11211174822542
159.6 2.1105619046975
159.633333333333 2.11052567128709
159.666666666667 2.10951546977743
159.7 2.11061166303563
159.733333333333 2.11142661472875
159.766666666667 2.11124522582367
159.8 2.11043521147118
159.833333333333 2.11096367468304
159.866666666667 2.11046894302045
159.9 2.11269436834271
159.933333333333 2.113374108291
159.966666666667 2.11328450821934
160 2.1137511320846
160.033333333333 2.11358288049652
160.066666666667 2.11399489256886
160.1 2.11481692312713
160.133333333333 2.11677325101047
160.166666666667 2.11733698075613
160.2 2.11634085548523
160.233333333333 2.11544487299436
160.266666666667 2.11650347453397
160.3 2.11610867440355
160.333333333333 2.1147083880007
160.366666666667 2.11410736066904
160.4 2.11423696165658
160.433333333333 2.11345762616988
160.466666666667 2.11396459086698
160.5 2.11487255022278
160.533333333333 2.11559029672774
160.566666666667 2.11657105355728
160.6 2.11846812623928
160.633333333333 2.11872846106846
160.666666666667 2.11755012733747
160.7 2.11686291914003
160.733333333333 2.11813185162362
160.766666666667 2.11879515452647
160.8 2.1178946123071
160.833333333333 2.11775888732558
160.866666666667 2.11806095014144
160.9 2.11930074795677
160.933333333333 2.11978463062574
160.966666666667 2.11909026784389
161 2.11928833756631
161.033333333333 2.12006512755997
161.066666666667 2.11946189119306
161.1 2.11871259746496
161.133333333333 2.1187451718283
161.166666666667 2.11925881285156
161.2 2.11882983369384
161.233333333333 2.11714096147047
161.266666666667 2.11773191785141
161.3 2.11694333064671
161.333333333333 2.11770599196164
161.366666666667 2.11766961942791
161.4 2.12275278398031
161.433333333333 2.11952920820246
161.466666666667 2.12133852415008
161.5 2.12310432440158
161.533333333333 2.12269364876847
161.566666666667 2.12463298449127
161.6 2.12145143742633
161.633333333333 2.1214868967751
161.666666666667 2.11905175705712
161.7 2.12035305531462
161.733333333333 2.12002161993846
161.766666666667 2.1204132653701
161.8 2.12081937704794
161.833333333333 2.1202185385804
161.866666666667 2.11977214893507
161.9 2.11789538079656
161.933333333333 2.11837725847206
161.966666666667 2.11806424666429
162 2.11876939986189
162.033333333333 2.12001100996374
162.066666666667 2.11782656852265
162.1 2.1175152998825
162.133333333333 2.11845187531409
162.166666666667 2.12027829059946
162.2 2.12026923525946
162.233333333333 2.1205647724545
162.266666666667 2.12310215982961
162.3 2.11911748690979
162.333333333333 2.119675571986
162.366666666667 2.12487923846519
162.4 2.12515342420264
162.433333333333 2.12305905124266
162.466666666667 2.12318413631668
162.5 2.12073580983166
162.533333333333 2.12428349919363
162.566666666667 2.12383088251911
162.6 2.12177084553855
162.633333333333 2.12376417542352
162.666666666667 2.12202224073127
162.7 2.12237713948875
162.733333333333 2.12187319664413
162.766666666667 2.12380122268361
162.8 2.12190693356008
162.833333333333 2.12220739322783
162.866666666667 2.12072234266699
162.9 2.12409941699034
162.933333333333 2.12307143788181
162.966666666667 2.12307597761263
163 2.1236715297458
163.033333333333 2.12274397317346
163.066666666667 2.12299512642581
163.1 2.12315147495461
163.133333333333 2.1242388985424
163.166666666667 2.12545887437993
163.2 2.12649689158107
163.233333333333 2.12742630922482
163.266666666667 2.12704620383782
163.3 2.12588867064387
163.333333333333 2.12435607568784
163.366666666667 2.12498964135799
163.4 2.12612015464249
163.433333333333 2.1258420748298
163.466666666667 2.12504030911849
163.5 2.12503940978116
163.533333333333 2.12527678103406
163.566666666667 2.12546941948556
163.6 2.12523214786868
163.633333333333 2.12529631907114
163.666666666667 2.12526571193523
163.7 2.12516829970795
163.733333333333 2.1251222309821
163.766666666667 2.12542466379202
163.8 2.12537143222012
163.833333333333 2.12524214585204
163.866666666667 2.12523780139779
163.9 2.12534373005591
163.933333333333 2.12526787220476
163.966666666667 2.12521857665644
164 2.12540671094102
164.033333333333 2.12533798755108
164.066666666667 2.12533782776298
164.1 2.12521461977822
164.133333333333 2.12518640602352
164.166666666667 2.12539612644994
164.2 2.1253288794939
164.233333333333 2.12525530394909
164.266666666667 2.12530887689637
164.3 2.12542691391167
164.333333333333 2.12529619849666
164.366666666667 2.12531426402481
164.4 2.1252256629852
164.433333333333 2.1251068311189
164.466666666667 2.12503976343095
164.5 2.12525433693997
164.533333333333 2.12530243996391
164.566666666667 2.12518371287541
164.6 2.12500150515317
164.633333333333 2.1251758211549
164.666666666667 2.12530108320934
164.7 2.1250881187963
164.733333333333 2.12514909889402
164.766666666667 2.12522844514884
164.8 2.12527839695038
164.833333333333 2.12531037128108
164.866666666667 2.12527988802368
164.9 2.12506650288338
164.933333333333 2.12536338395986
164.966666666667 2.12533336406921
165 2.12533784672583
165.033333333333 2.1252802789268
165.066666666667 2.12526264959141
165.1 2.12515793385006
165.133333333333 2.12505582031432
165.166666666667 2.12530494302794
165.2 2.12534712016497
165.233333333333 2.12499981666569
165.266666666667 2.12520333081473
165.3 2.12541016670198
165.333333333333 2.12517200846305
165.366666666667 2.12511485522789
165.4 2.12537627302856
165.433333333333 2.12553662036647
165.466666666667 2.12532432918961
165.5 2.12514252608013
165.533333333333 2.12534615962513
165.566666666667 2.12525679146335
165.6 2.12538925400792
165.633333333333 2.12526875335026
165.666666666667 2.12528151245558
165.7 2.12537898244821
165.733333333333 2.12525987817112
165.766666666667 2.12527184706169
165.8 2.12539719817869
165.833333333333 2.12531140723622
165.866666666667 2.12506569320412
165.9 2.1252771579431
165.933333333333 2.12534141259406
165.966666666667 2.12518459680946
166 2.12511821842007
166.033333333333 2.1252829686018
166.066666666667 2.12538003044199
166.1 2.12518242145763
166.133333333333 2.12528029584057
166.166666666667 2.1252456050697
166.2 2.12513809638485
166.233333333333 2.12545070546481
166.266666666667 2.125271232305
166.3 2.12532660883886
166.333333333333 2.1253764723368
166.366666666667 2.12529719921166
166.4 2.12518987187647
166.433333333333 2.12528197740559
166.466666666667 2.12530508691343
166.5 2.12526930612869
166.533333333333 2.12520399686132
166.566666666667 2.12531453915923
166.6 2.1252143592895
166.633333333333 2.12533906035339
166.666666666667 2.12525943251686
166.7 2.12527855461907
166.733333333333 2.12531821710557
166.766666666667 2.12510425470018
166.8 2.12520818715456
166.833333333333 2.12536725412368
166.866666666667 2.12535239549012
166.9 2.12528097455672
166.933333333333 2.12536494219346
166.966666666667 2.12530190988962
167 2.12518539359838
167.033333333333 2.12540546793437
167.066666666667 2.12519266100935
167.1 2.12526087022316
167.133333333333 2.12515124319583
167.166666666667 2.12523541222326
167.2 2.1252439197779
167.233333333333 2.12526030970356
167.266666666667 2.12513200739384
167.3 2.12530378685217
167.333333333333 2.12530922539224
167.366666666667 2.12517100424087
167.4 2.12529366029387
167.433333333333 2.1252093151459
167.466666666667 2.12531713357281
167.5 2.12524084159361
167.533333333333 2.12517466427954
167.566666666667 2.12527509155911
167.6 2.12531971759547
167.633333333333 2.12510868915893
167.666666666667 2.12510494468685
167.7 2.12528407484643
167.733333333333 2.1252753278811
};

 \spy [red] on (3.0,1.65)
             in node [left] at (4.25,4.0);


\nextgroupplot[
height=\figureheight,
width=\figurewidth,
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Time (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Yaw (rad)},
ymajorgrids,
ymin=-3.44922839442909, ymax=3.45284488117591,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.574854723106388
0.0333333333333333 0.576922791305039
0.0666666666666667 0.575359010164309
0.1 0.577314984743107
0.133333333333333 0.578048098815097
0.166666666666667 0.577553909574436
0.2 0.571401001414893
0.233333333333333 0.57746330038861
0.266666666666667 0.577408232802847
0.3 0.57993177600335
0.333333333333333 0.579893018065647
0.366666666666667 0.581029201474215
0.4 0.581012663042513
0.433333333333333 0.58575291268363
0.466666666666667 0.590859767573971
0.5 0.585973448662922
0.533333333333333 0.59972966843761
0.566666666666667 0.606956627829381
0.6 0.613772529917549
0.633333333333333 0.621015403138419
0.666666666666667 0.627666596964234
0.7 0.636188232396361
0.733333333333333 0.644870209205422
0.766666666666667 0.646442011998489
0.8 0.65540387922542
0.833333333333333 0.663114913458407
0.866666666666667 0.683004452265009
0.9 0.690075694148698
0.933333333333333 0.698204007013244
0.966666666666667 0.711592311814174
1 0.720595207143851
1.03333333333333 0.729062987934036
1.06666666666667 0.738123408091383
1.1 0.749777059874168
1.13333333333333 0.757837428459143
1.16666666666667 0.765091226214372
1.2 0.779554173445125
1.23333333333333 0.786517737729831
1.26666666666667 0.795962037315971
1.3 0.805443151584272
1.33333333333333 0.813097201502583
1.36666666666667 0.8207335893448
1.4 0.830518793320019
1.43333333333333 0.840081842953441
1.46666666666667 0.849010105452197
1.5 0.857621649102692
1.53333333333333 0.863913481446095
1.56666666666667 0.870481219434371
1.6 0.87434326983969
1.63333333333333 0.878195012719646
1.66666666666667 0.882749737682412
1.7 0.886521502240814
1.73333333333333 0.889189595914767
1.76666666666667 0.892931959246643
1.8 0.895578940518439
1.83333333333333 0.897984884967751
1.86666666666667 0.901344367341837
1.9 0.902943056358839
1.93333333333333 0.907251809543665
1.96666666666667 0.905306198854074
2 0.905551547853591
2.03333333333333 0.908037065032866
2.06666666666667 0.909472974106968
2.1 0.906945212819669
2.13333333333333 0.909554902235885
2.16666666666667 0.903932633033781
2.2 0.911180433505143
2.23333333333333 0.907655166568665
2.26666666666667 0.908173122976185
2.3 0.907146633140506
2.33333333333333 0.901495401296484
2.36666666666667 0.909646904328722
2.4 0.910250863357674
2.43333333333333 0.909919434602094
2.46666666666667 0.912814380351259
2.5 0.911053576735815
2.53333333333333 0.91288189563653
2.56666666666667 0.917009559259588
2.6 0.910998522864951
2.63333333333333 0.913611117492189
2.66666666666667 0.908869825660245
2.7 0.913837080552401
2.73333333333333 0.915583752848253
2.76666666666667 0.913231040800767
2.8 0.908081958894673
2.83333333333333 0.914943923445914
2.86666666666667 0.912728764067557
2.9 0.916641083702092
2.93333333333333 0.912140180932173
2.96666666666667 0.916239112310042
3 0.907803053007628
3.03333333333333 0.914903663499338
3.06666666666667 0.911192370371952
3.1 0.915504804401248
3.13333333333333 0.916477064846778
3.16666666666667 0.918899766531828
3.2 0.917915521877687
3.23333333333333 0.919334762996522
3.26666666666667 0.920171131496734
3.3 0.920450398174428
3.33333333333333 0.919319081831618
3.36666666666667 0.920182466081731
3.4 0.919778837448985
3.43333333333333 0.918331418407016
3.46666666666667 0.919170761629348
3.5 0.919623373402632
3.53333333333333 0.919584981471465
3.56666666666667 0.920350358580163
3.6 0.920766821770657
3.63333333333333 0.923031214288458
3.66666666666667 0.92296948562904
3.7 0.922993101590147
3.73333333333333 0.922654395212455
3.76666666666667 0.923348640985972
3.8 0.924953667242486
3.83333333333333 0.925593359032576
3.86666666666667 0.925020756831809
3.9 0.926431012191874
3.93333333333333 0.927043775296907
3.96666666666667 0.92695101075207
4 0.928456791009034
4.03333333333333 0.929495983448047
4.06666666666667 0.927093200955123
4.1 0.926164660223354
4.13333333333333 0.926223249015084
4.16666666666667 0.92711416625472
4.2 0.927134188703059
4.23333333333333 0.92772792840546
4.26666666666667 0.928021915061141
4.3 0.927304225305174
4.33333333333333 0.928232379681098
4.36666666666667 0.928458117417816
4.4 0.92905397943958
4.43333333333333 0.930164750454153
4.46666666666667 0.929850310909691
4.5 0.931733733391351
4.53333333333333 0.932820387230583
4.56666666666667 0.931588504100382
4.6 0.931928320528087
4.63333333333333 0.932074762612286
4.66666666666667 0.932137844176893
4.7 0.931396128487929
4.73333333333333 0.931939592187773
4.76666666666667 0.932168525280698
4.8 0.932986042378074
4.83333333333333 0.931559071636332
4.86666666666667 0.932081601424851
4.9 0.932211069691232
4.93333333333333 0.931141014926287
4.96666666666667 0.931473244645696
5 0.931606030284332
5.03333333333333 0.931680808043765
5.06666666666667 0.929835639007223
5.1 0.931303939092155
5.13333333333333 0.932366276391139
5.16666666666667 0.932423317373821
5.2 0.93312178411085
5.23333333333333 0.934521148216181
5.26666666666667 0.936275123495804
5.3 0.935347240959203
5.33333333333333 0.936111817533551
5.36666666666667 0.938326053865186
5.4 0.937151862913024
5.43333333333333 0.937254205611056
5.46666666666667 0.936794554040285
5.5 0.937279207955536
5.53333333333333 0.937824934066818
5.56666666666667 0.93727311114798
5.6 0.937410701294579
5.63333333333333 0.937145287351905
5.66666666666667 0.937581116208583
5.7 0.937019751531881
5.73333333333333 0.937486685800338
5.76666666666667 0.938650791030562
5.8 0.938419511224764
5.83333333333333 0.937261100782117
5.86666666666667 0.937626276732676
5.9 0.938214276987529
5.93333333333333 0.938613863348797
5.96666666666667 0.939119860971439
6 0.939147927233465
6.03333333333333 0.939573349988969
6.06666666666667 0.94008967434855
6.1 0.940685248924421
6.13333333333333 0.940858934135576
6.16666666666667 0.941247919013192
6.2 0.941224180519793
6.23333333333333 0.940827174391602
6.26666666666667 0.941330830029841
6.3 0.941969082889381
6.33333333333333 0.94197510599285
6.36666666666667 0.941630506275777
6.4 0.9417433511915
6.43333333333333 0.942558258347971
6.46666666666667 0.941756380657096
6.5 0.943591375951532
6.53333333333333 0.944322808567022
6.56666666666667 0.944858985221043
6.6 0.946428610124693
6.63333333333333 0.948334259351685
6.66666666666667 0.949723304299358
6.7 0.950441528308024
6.73333333333333 0.948164956967165
6.76666666666667 0.945355401454951
6.8 0.948961025711046
6.83333333333333 0.950736515448898
6.86666666666667 0.951534511369756
6.9 0.952038128606069
6.93333333333333 0.951094325068253
6.96666666666667 0.949929669332851
7 0.952779899496623
7.03333333333333 0.953458085326429
7.06666666666667 0.952918816575755
7.1 0.950532389823972
7.13333333333333 0.947667630649245
7.16666666666667 0.947270288653971
7.2 0.947831781962289
7.23333333333333 0.949413262628612
7.26666666666667 0.949549262825796
7.3 0.949026311956706
7.33333333333333 0.948892714223745
7.36666666666667 0.950538498762991
7.4 0.950762330227414
7.43333333333333 0.948745102436097
7.46666666666667 0.949822799766676
7.5 0.949985799069789
7.53333333333333 0.949850230271766
7.56666666666667 0.949259096677215
7.6 0.949697735580169
7.63333333333333 0.949796425328273
7.66666666666667 0.951168163570787
7.7 0.951006681986115
7.73333333333333 0.952260847279958
7.76666666666667 0.953361789783166
7.8 0.953700289256103
7.83333333333333 0.95318504776034
7.86666666666667 0.952865942957497
7.9 0.953442205851461
7.93333333333333 0.950476969055849
7.96666666666667 0.951709516630235
8 0.951508122819326
8.03333333333333 0.951919243329691
8.06666666666667 0.952031905885424
8.1 0.953164794221842
8.13333333333333 0.953850147375088
8.16666666666667 0.954278374509577
8.2 0.954038627608866
8.23333333333333 0.955015873061112
8.26666666666667 0.955553146178218
8.3 0.954682954176714
8.33333333333333 0.95579100670233
8.36666666666667 0.956847334177247
8.4 0.957621967880812
8.43333333333333 0.957184552727321
8.46666666666667 0.957955433396867
8.5 0.958470107875391
8.53333333333333 0.957981916832474
8.56666666666667 0.958451219408885
8.6 0.959126245429863
8.63333333333333 0.958059407457356
8.66666666666667 0.957043302614434
8.7 0.957539065408812
8.73333333333333 0.958928824366038
8.76666666666667 0.95824491375313
8.8 0.958003751720817
8.83333333333333 0.957152316952045
8.86666666666667 0.958389263526339
8.9 0.959808310458104
8.93333333333333 0.95980823762488
8.96666666666667 0.960458195229325
9 0.962562354822183
9.03333333333333 0.962376093821556
9.06666666666667 0.963572451691958
9.1 0.963397030494942
9.13333333333333 0.965020537163039
9.16666666666667 0.965372749945239
9.2 0.96416920007557
9.23333333333333 0.962864338434706
9.26666666666667 0.964708229204461
9.3 0.964906616896014
9.33333333333333 0.964898750604369
9.36666666666667 0.965727671351193
9.4 0.965847642530703
9.43333333333333 0.965819008103822
9.46666666666667 0.965119709638005
9.5 0.96458936414464
9.53333333333333 0.96438483753068
9.56666666666667 0.965354901077268
9.6 0.965040823036316
9.63333333333333 0.963768606359247
9.66666666666667 0.963720312808316
9.7 0.964739472515704
9.73333333333333 0.965378906141443
9.76666666666667 0.964498035640293
9.8 0.966383622356509
9.83333333333333 0.968733149511388
9.86666666666667 0.968917457512667
9.9 0.970008010831235
9.93333333333333 0.970517153027668
9.96666666666667 0.969844900999591
10 0.968327184342085
10.0333333333333 0.967817933922422
10.0666666666667 0.967927185196942
10.1 0.968459891239424
10.1333333333333 0.96848972305354
10.1666666666667 0.969088909988931
10.2 0.969671643281095
10.2333333333333 0.969465506056932
10.2666666666667 0.970468576018227
10.3 0.968898980874011
10.3333333333333 0.968598216066011
10.3666666666667 0.968352695278091
10.4 0.968824337134574
10.4333333333333 0.968181573265172
10.4666666666667 0.968548818271349
10.5 0.969028283288946
10.5333333333333 0.969845609534486
10.5666666666667 0.970627026949861
10.6 0.971518747066029
10.6333333333333 0.971286143423468
10.6666666666667 0.972671380320692
10.7 0.973191926702186
10.7333333333333 0.973199283936699
10.7666666666667 0.973960242457665
10.8 0.972436632977288
10.8333333333333 0.971439875533976
10.8666666666667 0.971865415784929
10.9 0.97158950538056
10.9333333333333 0.972190803703662
10.9666666666667 0.973339621675731
11 0.974603813856013
11.0333333333333 0.974632812888965
11.0666666666667 0.97321427472407
11.1 0.975148033291091
11.1333333333333 0.97892598613088
11.1666666666667 0.977722718535237
11.2 0.9759225881621
11.2333333333333 0.975550535031336
11.2666666666667 0.976581925058303
11.3 0.978068149258858
11.3333333333333 0.978825648448637
11.3666666666667 0.979328759327881
11.4 0.98070070234413
11.4333333333333 0.979051877227807
11.4666666666667 0.979703528426307
11.5 0.982120453338579
11.5333333333333 0.98427104744398
11.5666666666667 0.982386378480691
11.6 0.980526133337663
11.6333333333333 0.979449362245758
11.6666666666667 0.979028539759618
11.7 0.979656744610944
11.7333333333333 0.981225204541385
11.7666666666667 0.981814042607251
11.8 0.980495203793981
11.8333333333333 0.981208842860313
11.8666666666667 0.982690711626792
11.9 0.983659431608197
11.9333333333333 0.982643357222802
11.9666666666667 0.983136881447058
12 0.986366365477292
12.0333333333333 0.987574115288826
12.0666666666667 0.986799577643357
12.1 0.985121836085493
12.1333333333333 0.986648574125308
12.1666666666667 0.986787436746426
12.2 0.988219302635878
12.2333333333333 0.987176978591576
12.2666666666667 0.98631256035037
12.3 0.984524238673618
12.3333333333333 0.980644113847065
12.3666666666667 0.977630053681889
12.4 0.972366901336979
12.4333333333333 0.967779017385526
12.4666666666667 0.965162633402322
12.5 0.965093852674031
12.5333333333333 0.963948971854066
12.5666666666667 0.964749783707076
12.6 0.965677305504732
12.6333333333333 0.96525496079449
12.6666666666667 0.964446345087308
12.7 0.963481644036372
12.7333333333333 0.962519256903545
12.7666666666667 0.962321000927629
12.8 0.967197899237611
12.8333333333333 0.966815018776397
12.8666666666667 0.967564258958672
12.9 0.967520460620141
12.9333333333333 0.968312694642209
12.9666666666667 0.970099238137722
13 0.970952450019135
13.0333333333333 0.97063866473973
13.0666666666667 0.970924738222247
13.1 0.970282045680644
13.1333333333333 0.970005388826387
13.1666666666667 0.97085193301269
13.2 0.971297158563185
13.2333333333333 0.971116443097188
13.2666666666667 0.971582665488243
13.3 0.973368704816398
13.3333333333333 0.972878643671575
13.3666666666667 0.970644754494481
13.4 0.969435823278713
13.4333333333333 0.969805469259229
13.4666666666667 0.969897301206248
13.5 0.970129949641127
13.5333333333333 0.968959792545553
13.5666666666667 0.968141785530853
13.6 0.96688842545645
13.6333333333333 0.966404074282995
13.6666666666667 0.966955828155634
13.7 0.970270161756467
13.7333333333333 0.973113960008574
13.7666666666667 0.973677127266853
13.8 0.975611603814151
13.8333333333333 0.976908668234369
13.8666666666667 0.977364785686533
13.9 0.975602050914401
13.9333333333333 0.975445145546283
13.9666666666667 0.976671024972291
14 0.976919458240692
14.0333333333333 0.977284595916289
14.0666666666667 0.975944052626408
14.1 0.973579191792418
14.1333333333333 0.970354151344714
14.1666666666667 0.967048922724497
14.2 0.963231916792943
14.2333333333333 0.958816600767613
14.2666666666667 0.956329732326081
14.3 0.953384954277159
14.3333333333333 0.950660713688602
14.3666666666667 0.95181404419463
14.4 0.953230095499262
14.4333333333333 0.953599604858454
14.4666666666667 0.95267894397471
14.5 0.952942949840255
14.5333333333333 0.953076443073428
14.5666666666667 0.952565516561079
14.6 0.953533940297242
14.6333333333333 0.955028465280773
14.6666666666667 0.956041602193992
14.7 0.95537691055477
14.7333333333333 0.956066350966526
14.7666666666667 0.957527407620866
14.8 0.95815067616483
14.8333333333333 0.960779795491246
14.8666666666667 0.9630329220072
14.9 0.965385509276036
14.9333333333333 0.963781210584426
14.9666666666667 0.962638903662851
15 0.962717613969059
15.0333333333333 0.962470699864526
15.0666666666667 0.962659001918757
15.1 0.963413742794987
15.1333333333333 0.964568268652887
15.1666666666667 0.964570005044531
15.2 0.963392165188661
15.2333333333333 0.963672057149689
15.2666666666667 0.96307282130133
15.3 0.965358187606312
15.3333333333333 0.96618928140883
15.3666666666667 0.965961621672068
15.4 0.965247193176357
15.4333333333333 0.967058219820933
15.4666666666667 0.967981744236882
15.5 0.967282660193824
15.5333333333333 0.969121383589084
15.5666666666667 0.970261030680408
15.6 0.969484691686358
15.6333333333333 0.96992854553974
15.6666666666667 0.970356044383373
15.7 0.971148194342332
15.7333333333333 0.97060489609006
15.7666666666667 0.969669419120414
15.8 0.967271746805829
15.8333333333333 0.963536548495329
15.8666666666667 0.960998931599038
15.9 0.95821266300821
15.9333333333333 0.954230964696012
15.9666666666667 0.951416563163015
16 0.946754810754553
16.0333333333333 0.9450895398669
16.0666666666667 0.946330826853721
16.1 0.945912157830104
16.1333333333333 0.945809262353907
16.1666666666667 0.946989869476732
16.2 0.945805753979293
16.2333333333333 0.946266852614131
16.2666666666667 0.947984998035266
16.3 0.950461262018113
16.3333333333333 0.951677391542273
16.3666666666667 0.953431470281201
16.4 0.952963715758626
16.4333333333333 0.953928253859699
16.4666666666667 0.955107626027582
16.5 0.958921157783986
16.5333333333333 0.960250238597552
16.5666666666667 0.960300625914656
16.6 0.962057029821377
16.6333333333333 0.962182524770724
16.6666666666667 0.962370656303784
16.7 0.962633982644457
16.7333333333333 0.963597095562449
16.7666666666667 0.963860028380849
16.8 0.963362770777949
16.8333333333333 0.963718226009185
16.8666666666667 0.965179062988101
16.9 0.96439133461496
16.9333333333333 0.963647927338793
16.9666666666667 0.961979932736761
17 0.958697456243681
17.0333333333333 0.956862385738783
17.0666666666667 0.956120293006633
17.1 0.953174789064493
17.1333333333333 0.95219869210476
17.1666666666667 0.952604503013582
17.2 0.953184609502355
17.2333333333333 0.952854408992438
17.2666666666667 0.953667320344212
17.3 0.953193614643331
17.3333333333333 0.951680999900603
17.3666666666667 0.951052753406418
17.4 0.953237212235308
17.4333333333333 0.955085017690807
17.4666666666667 0.955233430161606
17.5 0.956460246768864
17.5333333333333 0.958616392782105
17.5666666666667 0.958225230929125
17.6 0.957952347799835
17.6333333333333 0.958534902395335
17.6666666666667 0.959117195649947
17.7 0.960836081937377
17.7333333333333 0.96113947646417
17.7666666666667 0.960099374881551
17.8 0.958511656822772
17.8333333333333 0.959411237883712
17.8666666666667 0.959687587151454
17.9 0.958065650625212
17.9333333333333 0.95580090726634
17.9666666666667 0.953849826530722
18 0.951367424433916
18.0333333333333 0.947456719136131
18.0666666666667 0.943985979133285
18.1 0.940816009915097
18.1333333333333 0.939271862195848
18.1666666666667 0.940504563674818
18.2 0.940705001238057
18.2333333333333 0.940999406821812
18.2666666666667 0.941751309326799
18.3 0.941790379198651
18.3333333333333 0.941559752936334
18.3666666666667 0.940086942460867
18.4 0.942716663765272
18.4333333333333 0.944593718614693
18.4666666666667 0.945707714155937
18.5 0.94598912333677
18.5333333333333 0.945555624326105
18.5666666666667 0.947633833220906
18.6 0.948362890698172
18.6333333333333 0.951145492192017
18.6666666666667 0.954698936977309
18.7 0.957647589958736
18.7333333333333 0.957011017027132
18.7666666666667 0.955146018653343
18.8 0.952609554264947
18.8333333333333 0.951201001201255
18.8666666666667 0.95047973565625
18.9 0.949939931215524
18.9333333333333 0.949014923835903
18.9666666666667 0.94649924020462
19 0.945625668566974
19.0333333333333 0.945861406597132
19.0666666666667 0.94570319713173
19.1 0.949539612769852
19.1333333333333 0.952155903312195
19.1666666666667 0.953448980843119
19.2 0.954856728893144
19.2333333333333 0.957311078902623
19.2666666666667 0.958438344067795
19.3 0.957885554844309
19.3333333333333 0.956853868316281
19.3666666666667 0.958167782376526
19.4 0.957110268665752
19.4333333333333 0.95537691154141
19.4666666666667 0.956530307167155
19.5 0.957561650681088
19.5333333333333 0.956943961393571
19.5666666666667 0.956396776113973
19.6 0.956351351723548
19.6333333333333 0.95566478203245
19.6666666666667 0.95566985341295
19.7 0.955441697133702
19.7333333333333 0.952409139166969
19.7666666666667 0.945409832938404
19.8 0.931388361627527
19.8333333333333 0.921038387189738
19.8666666666667 0.919349570625313
19.9 0.926762994331661
19.9333333333333 0.934677619847751
19.9666666666667 0.938791231558051
20 0.940938877376508
20.0333333333333 0.943852610950613
20.0666666666667 0.946951300560182
20.1 0.949780224729331
20.1333333333333 0.953462109902929
20.1666666666667 0.957585532877601
20.2 0.961259628007565
20.2333333333333 0.962799608332225
20.2666666666667 0.964977862302187
20.3 0.970193649125599
20.3333333333333 0.971318890705983
20.3666666666667 0.971139080693906
20.4 0.967155515475215
20.4333333333333 0.963841193689275
20.4666666666667 0.962766399705632
20.5 0.958379654494594
20.5333333333333 0.950809822705409
20.5666666666667 0.944596587602767
20.6 0.935022299962558
20.6333333333333 0.925680779702728
20.6666666666667 0.921499515984066
20.7 0.91826303662979
20.7333333333333 0.917052103137095
20.7666666666667 0.916294350338404
20.8 0.915548969177954
20.8333333333333 0.916535603157348
20.8666666666667 0.91811840708496
20.9 0.917507429221662
20.9333333333333 0.918563675838238
20.9666666666667 0.921519514211378
21 0.923236503114102
21.0333333333333 0.925992345466524
21.0666666666667 0.927707314520403
21.1 0.930493783455991
21.1333333333333 0.932604262721119
21.1666666666667 0.932611946073773
21.2 0.934575252297058
21.2333333333333 0.934245121451178
21.2666666666667 0.936173364010484
21.3 0.936502659380652
21.3333333333333 0.936309606237388
21.3666666666667 0.934165951039886
21.4 0.934578515408588
21.4333333333333 0.935467964214489
21.4666666666667 0.934727746122937
21.5 0.936086053091761
21.5333333333333 0.936776946952395
21.5666666666667 0.936756310134567
21.6 0.93673515737597
21.6333333333333 0.934875078516978
21.6666666666667 0.936694264769704
21.7 0.938604291947219
21.7333333333333 0.938187018147354
21.7666666666667 0.938374375417172
21.8 0.939673024010986
21.8333333333333 0.941286253386702
21.8666666666667 0.941013848615803
21.9 0.941293160001907
21.9333333333333 0.941258316876545
21.9666666666667 0.941606367424746
22 0.94019491730902
22.0333333333333 0.939276175357885
22.0666666666667 0.939068748225942
22.1 0.939398403185116
22.1333333333333 0.938302333653518
22.1666666666667 0.93631854687601
22.2 0.933083815910486
22.2333333333333 0.930059497601408
22.2666666666667 0.928546978403092
22.3 0.930098407944576
22.3333333333333 0.932024140127957
22.3666666666667 0.932945694386784
22.4 0.932791679435136
22.4333333333333 0.931867118294498
22.4666666666667 0.933615674297422
22.5 0.93497765466871
22.5333333333333 0.934552882162414
22.5666666666667 0.934440408455422
22.6 0.934376695569358
22.6333333333333 0.934630411835709
22.6666666666667 0.937809076062706
22.7 0.938525807518138
22.7333333333333 0.939568326437324
22.7666666666667 0.939876232087997
22.8 0.939864824683862
22.8333333333333 0.938267420632737
22.8666666666667 0.935858110642735
22.9 0.929797186323754
22.9333333333333 0.924926580413152
22.9666666666667 0.923465083267214
23 0.923044116641833
23.0333333333333 0.922378424586486
23.0666666666667 0.922606471594887
23.1 0.926215143901241
23.1333333333333 0.930359385731477
23.1666666666667 0.937151818684047
23.2 0.945122259052115
23.2333333333333 0.950536211934561
23.2666666666667 0.95455221747996
23.3 0.954768498509684
23.3333333333333 0.952046854364125
23.3666666666667 0.949086661634892
23.4 0.940120806457068
23.4333333333333 0.930748244554327
23.4666666666667 0.929478732699463
23.5 0.932528512248916
23.5333333333333 0.930611370847174
23.5666666666667 0.924961065487971
23.6 0.916806567944272
23.6333333333333 0.914009998269833
23.6666666666667 0.915234103201469
23.7 0.915375779132631
23.7333333333333 0.915053580655143
23.7666666666667 0.917030598654323
23.8 0.918354983461793
23.8333333333333 0.918914318454039
23.8666666666667 0.92088621703384
23.9 0.923864850844997
23.9333333333333 0.928563991072467
23.9666666666667 0.931144319931697
24 0.9323555469994
24.0333333333333 0.93464021004501
24.0666666666667 0.936063917046332
24.1 0.936510793450951
24.1333333333333 0.93659708493821
24.1666666666667 0.934340632300786
24.2 0.93016500100547
24.2333333333333 0.925902959938627
24.2666666666667 0.923568090566389
24.3 0.922858720189854
24.3333333333333 0.922754575911661
24.3666666666667 0.921227020152029
24.4 0.91934558215824
24.4333333333333 0.919290122276834
24.4666666666667 0.922520122810185
24.5 0.924035831851569
24.5333333333333 0.926138463460514
24.5666666666667 0.928201820155025
24.6 0.931082465580215
24.6333333333333 0.932375408969901
24.6666666666667 0.933889747830083
24.7 0.932193154196634
24.7333333333333 0.929269696041984
24.7666666666667 0.926801865591054
24.8 0.92210903493614
24.8333333333333 0.918170529911205
24.8666666666667 0.916991855586246
24.9 0.91281110425656
24.9333333333333 0.905146605646248
24.9666666666667 0.8999455594851
25 0.895403766829915
25.0333333333333 0.894933224011188
25.0666666666667 0.897700743758417
25.1 0.900756636773684
25.1333333333333 0.903131781373847
25.1666666666667 0.906077735483924
25.2 0.90958718943471
25.2333333333333 0.913764024392304
25.2666666666667 0.917516604331155
25.3 0.921827348452572
25.3333333333333 0.925860145134308
25.3666666666667 0.92920805565493
25.4 0.931160273077656
25.4333333333333 0.934826251338489
25.4666666666667 0.93917811042224
25.5 0.943876781065658
25.5333333333333 0.944647819197369
25.5666666666667 0.945968908596988
25.6 0.942189605161132
25.6333333333333 0.938505735662365
25.6666666666667 0.937057642563722
25.7 0.933795213371743
25.7333333333333 0.924085497231235
25.7666666666667 0.917494613854267
25.8 0.907883582764682
25.8333333333333 0.900727779444516
25.8666666666667 0.900544101057857
25.9 0.905356008186602
25.9333333333333 0.911286411681133
25.9666666666667 0.914954221491581
26 0.917530197849417
26.0333333333333 0.920795764220727
26.0666666666667 0.924309716348681
26.1 0.926729033418453
26.1333333333333 0.930349888595701
26.1666666666667 0.932742952719462
26.2 0.93300209654006
26.2333333333333 0.929713108476934
26.2666666666667 0.925357153649129
26.3 0.919983523701435
26.3333333333333 0.91663522413848
26.3666666666667 0.91540722101701
26.4 0.906862970959181
26.4333333333333 0.89867045884061
26.4666666666667 0.894890193865759
26.5 0.890598283170944
26.5333333333333 0.887196861127621
26.5666666666667 0.886479358850682
26.6 0.887232376243572
26.6333333333333 0.888290553676956
26.6666666666667 0.889581295753269
26.7 0.89230844900747
26.7333333333333 0.895469355545373
26.7666666666667 0.896870955280936
26.8 0.900607170413594
26.8333333333333 0.9041296488452
26.8666666666667 0.907324601523987
26.9 0.908659564546849
26.9333333333333 0.909555301994755
26.9666666666667 0.910338442381362
27 0.91318071909526
27.0333333333333 0.911908427201229
27.0666666666667 0.912137975893487
27.1 0.915948158055192
27.1333333333333 0.920127184437043
27.1666666666667 0.922261106815474
27.2 0.921961308097892
27.2333333333333 0.918703166130879
27.2666666666667 0.919993094890067
27.3 0.920640754957388
27.3333333333333 0.920254118067919
27.3666666666667 0.919609719789926
27.4 0.917262198563073
27.4333333333333 0.91601386836861
27.4666666666667 0.912641142844531
27.5 0.909854175846007
27.5333333333333 0.906504566672209
27.5666666666667 0.900322756897652
27.6 0.894563580200822
27.6333333333333 0.891905878027294
27.6666666666667 0.892534602015323
27.7 0.884730767074745
27.7333333333333 0.880471004092075
27.7666666666667 0.882593930026812
27.8 0.882724503259694
27.8333333333333 0.883177985850802
27.8666666666667 0.883899522423356
27.9 0.885089761308788
27.9333333333333 0.889976092655961
27.9666666666667 0.892870797855298
28 0.90016020599641
28.0333333333333 0.904630819812234
28.0666666666667 0.907803007428145
28.1 0.912189872369625
28.1333333333333 0.916160964105075
28.1666666666667 0.919119976481517
28.2 0.924183443654122
28.2333333333333 0.924860172155748
28.2666666666667 0.925015113424371
28.3 0.919980680513053
28.3333333333333 0.916213890551591
28.3666666666667 0.913384009887831
28.4 0.9066475855244
28.4333333333333 0.899356297835041
28.4666666666667 0.892175981567081
28.5 0.880518889982157
28.5333333333333 0.873754083478832
28.5666666666667 0.871483414574015
28.6 0.865947008920923
28.6333333333333 0.861834161510175
28.6666666666667 0.862512211531138
28.7 0.861037601930702
28.7333333333333 0.861980252081897
28.7666666666667 0.863678588594459
28.8 0.863455663936782
28.8333333333333 0.863793131300157
28.8666666666667 0.866490727054648
28.9 0.867867327778752
28.9333333333333 0.869627172650369
28.9666666666667 0.871034026295157
29 0.871749770027812
29.0333333333333 0.87033801733257
29.0666666666667 0.869642419773146
29.1 0.870731095358722
29.1333333333333 0.875938259995883
29.1666666666667 0.878193105106154
29.2 0.879471312386001
29.2333333333333 0.879644261614285
29.2666666666667 0.880721692401819
29.3 0.879453448434048
29.3333333333333 0.877622158490829
29.3666666666667 0.879238387551366
29.4 0.881262287623593
29.4333333333333 0.882860886454977
29.4666666666667 0.884620096515651
29.5 0.884658806152136
29.5333333333333 0.8845379306048
29.5666666666667 0.883625697824072
29.6 0.882788327580073
29.6333333333333 0.882451572297576
29.6666666666667 0.88258785003371
29.7 0.883069613951154
29.7333333333333 0.885859290073085
29.7666666666667 0.882944610897946
29.8 0.882953026868403
29.8333333333333 0.884614858947532
29.8666666666667 0.884612148230306
29.9 0.884793957546545
29.9333333333333 0.884038706248433
29.9666666666667 0.882742098532277
30 0.886636247405994
30.0333333333333 0.885482093320957
30.0666666666667 0.887787795963251
30.1 0.886750976518924
30.1333333333333 0.88772746204469
30.1666666666667 0.887037596879632
30.2 0.886936795940174
30.2333333333333 0.887705014250984
30.2666666666667 0.885945138663962
30.3 0.883189727323451
30.3333333333333 0.881076049248316
30.3666666666667 0.876395347444103
30.4 0.874056740059734
30.4333333333333 0.869088415258617
30.4666666666667 0.861979643347874
30.5 0.856809933720376
30.5333333333333 0.852927414771721
30.5666666666667 0.85055312616634
30.6 0.847870196697053
30.6333333333333 0.84221641409904
30.6666666666667 0.8472948198393
30.7 0.849815268401472
30.7333333333333 0.852854899761928
30.7666666666667 0.85603804547481
30.8 0.859888978319915
30.8333333333333 0.862277675524562
30.8666666666667 0.86643455442871
30.9 0.868528500358049
30.9333333333333 0.869985258015044
30.9666666666667 0.871547196663686
31 0.874023138875162
31.0333333333333 0.870967981770374
31.0666666666667 0.874718291224926
31.1 0.871551920821386
31.1333333333333 0.869652199789929
31.1666666666667 0.869346366405384
31.2 0.86520595485239
31.2333333333333 0.856760128147421
31.2666666666667 0.848203369923429
31.3 0.8393761031629
31.3333333333333 0.833697628192526
31.3666666666667 0.829071355220223
31.4 0.824882796708469
31.4333333333333 0.822792605822474
31.4666666666667 0.823339600539449
31.5 0.822366724728789
31.5333333333333 0.821710225517911
31.5666666666667 0.822743878773477
31.6 0.823857888627763
31.6333333333333 0.82673513448234
31.6666666666667 0.82763973721791
31.7 0.827939683197597
31.7333333333333 0.827661397002438
31.7666666666667 0.829232989159945
31.8 0.829514126701721
31.8333333333333 0.828976105519697
31.8666666666667 0.827036834618473
31.9 0.824838944980243
31.9333333333333 0.82077832906796
31.9666666666667 0.817069941223004
32 0.811736606613368
32.0333333333333 0.807462561243446
32.0666666666667 0.803532385449536
32.1 0.793332412010408
32.1333333333333 0.785113657746996
32.1666666666667 0.778984505904757
32.2 0.771938195094399
32.2333333333333 0.765662073229577
32.2666666666667 0.765495827520442
32.3 0.767568278438641
32.3333333333333 0.76099943579004
32.3666666666667 0.756636717577839
32.4 0.756949864707661
32.4333333333333 0.75312869506891
32.4666666666667 0.743621083208828
32.5 0.734847745112596
32.5333333333333 0.727060668926716
32.5666666666667 0.72019393799487
32.6 0.710808556419739
32.6333333333333 0.703461996875112
32.6666666666667 0.695937956743812
32.7 0.686837757662469
32.7333333333333 0.679591779659768
32.7666666666667 0.673633577713676
32.8 0.663633775737472
32.8333333333333 0.656694456860097
32.8666666666667 0.650222486118872
32.9 0.63863972068205
32.9333333333333 0.630903728898695
32.9666666666667 0.627911691133819
33 0.616101455761571
33.0333333333333 0.611456610727996
33.0666666666667 0.610878713564816
33.1 0.610351686663137
33.1333333333333 0.604303754165385
33.1666666666667 0.59569337502897
33.2 0.5860711107885
33.2333333333333 0.579715279399803
33.2666666666667 0.574402527242978
33.3 0.564826136489475
33.3333333333333 0.556685111436631
33.3666666666667 0.551263092704589
33.4 0.539046464108978
33.4333333333333 0.530342771670884
33.4666666666667 0.524761605815395
33.5 0.517947215098797
33.5333333333333 0.512768155020506
33.5666666666667 0.505592887338882
33.6 0.496468711861383
33.6333333333333 0.489948891127787
33.6666666666667 0.484205238081565
33.7 0.474393146177786
33.7333333333333 0.467791166453831
33.7666666666667 0.461812154773144
33.8 0.448792778156042
33.8333333333333 0.43921231880002
33.8666666666667 0.433898324632573
33.9 0.426201791479351
33.9333333333333 0.419397441921959
33.9666666666667 0.413545616434362
34 0.402866123418937
34.0333333333333 0.393853032775669
34.0666666666667 0.388873904147441
34.1 0.378588799152172
34.1333333333333 0.3717438022506
34.1666666666667 0.365896945767878
34.2 0.357045353933423
34.2333333333333 0.348396406355655
34.2666666666667 0.34167315881288
34.3 0.331587476905682
34.3333333333333 0.326244955335575
34.3666666666667 0.319797024076035
34.4 0.307963955694459
34.4333333333333 0.300771633876261
34.4666666666667 0.297868260336448
34.5 0.286331530539185
34.5333333333333 0.277479526706788
34.5666666666667 0.271161414179609
34.6 0.261588797454779
34.6333333333333 0.256384037681491
34.6666666666667 0.25005170104009
34.7 0.240517144389321
34.7333333333333 0.234613120520195
34.7666666666667 0.233592664464619
34.8 0.236620378481594
34.8333333333333 0.22832621349665
34.8666666666667 0.213977317034047
34.9 0.202630516069996
34.9333333333333 0.201385717468268
34.9666666666667 0.197794825769845
35 0.183725037280716
35.0333333333333 0.176558156037225
35.0666666666667 0.175582673718018
35.1 0.176781731556362
35.1333333333333 0.170891609763258
35.1666666666667 0.160842467518926
35.2 0.147929799701381
35.2333333333333 0.138824549428698
35.2666666666667 0.132234148430195
35.3 0.12356206476455
35.3333333333333 0.119259177476825
35.3666666666667 0.113335263536375
35.4 0.0980942587898548
35.4333333333333 0.0904848758388204
35.4666666666667 0.0837905304206636
35.5 0.073767167197789
35.5333333333333 0.0655813088262951
35.5666666666667 0.058814306467445
35.6 0.0499024359156949
35.6333333333333 0.0420156373014615
35.6666666666667 0.0367675317564842
35.7 0.0243033027948804
35.7333333333333 0.0185818542700009
35.7666666666667 0.0131165840056439
35.8 0.00441257054798259
35.8333333333333 -0.00233738354176734
35.8666666666667 -0.00750839287943121
35.9 -0.0183971664356154
35.9333333333333 -0.0284089576242032
35.9666666666667 -0.0336140376389655
36 -0.0415725614354712
36.0333333333333 -0.048224141504635
36.0666666666667 -0.0539929743437544
36.1 -0.0650066102837825
36.1333333333333 -0.0747104406605676
36.1666666666667 -0.0831107940554165
36.2 -0.0878557492142106
36.2333333333333 -0.0975893504954823
36.2666666666667 -0.108515339019954
36.3 -0.118384467882093
36.3333333333333 -0.127077819078165
36.3666666666667 -0.135776347466053
36.4 -0.14594783261908
36.4333333333333 -0.155418799545523
36.4666666666667 -0.163598958854557
36.5 -0.171289576447323
36.5333333333333 -0.179834663234141
36.5666666666667 -0.192151922776667
36.6 -0.201759820366506
36.6333333333333 -0.209066870795197
36.6666666666667 -0.217939142132669
36.7 -0.227069879892702
36.7333333333333 -0.237219866324009
36.7666666666667 -0.247068511171579
36.8 -0.25398018735781
36.8333333333333 -0.264351911667266
36.8666666666667 -0.275578552551663
36.9 -0.283824664076625
36.9333333333333 -0.289982980944977
36.9666666666667 -0.297110142805771
37 -0.303760295588282
37.0333333333333 -0.317870089974
37.0666666666667 -0.329702267917241
37.1 -0.338219961791895
37.1333333333333 -0.34605839906857
37.1666666666667 -0.354553562774166
37.2 -0.365714731235472
37.2333333333333 -0.374053748115027
37.2666666666667 -0.382626161892767
37.3 -0.390373809293953
37.3333333333333 -0.397682615256405
37.3666666666667 -0.408608456005668
37.4 -0.418354283947095
37.4333333333333 -0.425784531168998
37.4666666666667 -0.434588813729502
37.5 -0.443639735613803
37.5333333333333 -0.450996929732163
37.5666666666667 -0.462397739883159
37.6 -0.471477436128386
37.6333333333333 -0.47910079679474
37.6666666666667 -0.489560161517498
37.7 -0.500327024987636
37.7333333333333 -0.511576713175043
37.7666666666667 -0.518784586959239
37.8 -0.529186545645835
37.8333333333333 -0.537012013161934
37.8666666666667 -0.542537736470224
37.9 -0.551584039052297
37.9333333333333 -0.560953914040609
37.9666666666667 -0.570632318310802
38 -0.579084462205867
38.0333333333333 -0.58700116758826
38.0666666666667 -0.596300472833782
38.1 -0.607064683713062
38.1333333333333 -0.615494352417882
38.1666666666667 -0.625967740118335
38.2 -0.634742460349074
38.2333333333333 -0.647270812146999
38.2666666666667 -0.65605252519688
38.3 -0.664141513243428
38.3333333333333 -0.67022005688867
38.3666666666667 -0.678937417315575
38.4 -0.688729847896244
38.4333333333333 -0.696808602516927
38.4666666666667 -0.705544138655942
38.5 -0.718604663422765
38.5333333333333 -0.724583438131218
38.5666666666667 -0.732237509274571
38.6 -0.738649582676597
38.6333333333333 -0.74668705522456
38.6666666666667 -0.759657781327805
38.7 -0.766860515972728
38.7333333333333 -0.778313563980251
38.7666666666667 -0.785302425989346
38.8 -0.795323700224419
38.8333333333333 -0.803447920107267
38.8666666666667 -0.813760600827914
38.9 -0.829922004470694
38.9333333333333 -0.836300146817755
38.9666666666667 -0.841929880099625
39 -0.850459894156289
39.0333333333333 -0.859113731258285
39.0666666666667 -0.868928386898362
39.1 -0.878627985985026
39.1333333333333 -0.886143103841114
39.1666666666667 -0.895513621811542
39.2 -0.904917882406947
39.2333333333333 -0.91182708444479
39.2666666666667 -0.926113505802983
39.3 -0.934915503922966
39.3333333333333 -0.950261169339882
39.3666666666667 -0.960029294693495
39.4 -0.959104605759032
39.4333333333333 -0.964189775099421
39.4666666666667 -0.975997629840148
39.5 -0.988385660511319
39.5333333333333 -0.990985306656018
39.5666666666667 -1.00177325508679
39.6 -1.01002614588114
39.6333333333333 -1.01851599831801
39.6666666666667 -1.02613386052986
39.7 -1.04430378235539
39.7333333333333 -1.05139724576723
39.7666666666667 -1.05558653211943
39.8 -1.06800682530456
39.8333333333333 -1.07614910789954
39.8666666666667 -1.09157238356204
39.9 -1.09668379972101
39.9333333333333 -1.10304442134112
39.9666666666667 -1.11298572726496
40 -1.13806499782302
40.0333333333333 -1.1413871142862
40.0666666666667 -1.14599889642309
40.1 -1.15939132660636
40.1333333333333 -1.16820125832409
40.1666666666667 -1.17414159989113
40.2 -1.1862091829921
40.2333333333333 -1.19492016897823
40.2666666666667 -1.20279684029017
40.3 -1.21330981757708
40.3333333333333 -1.22042785730477
40.3666666666667 -1.22832018108348
40.4 -1.23760203967501
40.4333333333333 -1.24579723502036
40.4666666666667 -1.25289512697386
40.5 -1.26076989609619
40.5333333333333 -1.27139439287034
40.5666666666667 -1.27811641202019
40.6 -1.2862877383917
40.6333333333333 -1.29384789247972
40.6666666666667 -1.29991372287892
40.7 -1.31173413361687
40.7333333333333 -1.32052515063687
40.7666666666667 -1.32930537526405
40.8 -1.33826434215567
40.8333333333333 -1.34820054461697
40.8666666666667 -1.35233967013961
40.9 -1.36546337548532
40.9333333333333 -1.37488339920303
40.9666666666667 -1.38318252726326
41 -1.39355998230243
41.0333333333333 -1.40155882967117
41.0666666666667 -1.4101433535268
41.1 -1.41967922635054
41.1333333333333 -1.42829144765552
41.1666666666667 -1.43662796135724
41.2 -1.4462862219632
41.2333333333333 -1.45531841732806
41.2666666666667 -1.46381501625808
41.3 -1.47253157360945
41.3333333333333 -1.48126605675321
41.3666666666667 -1.4904004969007
41.4 -1.50010079462958
41.4333333333333 -1.50938660372787
41.4666666666667 -1.51817762270193
41.5 -1.52729388551322
41.5333333333333 -1.53541692885775
41.5666666666667 -1.54461148875475
41.6 -1.55469967506192
41.6333333333333 -1.56110427772372
41.6666666666667 -1.57289917140979
41.7 -1.58273095310934
41.7333333333333 -1.58988153945102
41.7666666666667 -1.59806720844274
41.8 -1.60710085233822
41.8333333333333 -1.61669199858564
41.8666666666667 -1.6253522868802
41.9 -1.63466884821471
41.9333333333333 -1.64311343980805
41.9666666666667 -1.65268801554228
42 -1.66170632537832
42.0333333333333 -1.66947503781909
42.0666666666667 -1.67735687646308
42.1 -1.68940907620577
42.1333333333333 -1.69738217621552
42.1666666666667 -1.7075369272543
42.2 -1.71469851025119
42.2333333333333 -1.72105364547038
42.2666666666667 -1.72753556679285
42.3 -1.73317450855811
42.3333333333333 -1.73813239497504
42.3666666666667 -1.74185278495564
42.4 -1.74403216201841
42.4333333333333 -1.74730302820662
42.4666666666667 -1.75166910664282
42.5 -1.75424623144265
42.5333333333333 -1.75523430027394
42.5666666666667 -1.7581987809704
42.6 -1.76005504270899
42.6333333333333 -1.76004958008863
42.6666666666667 -1.75996186966734
42.7 -1.76141284882314
42.7333333333333 -1.76291313864399
42.7666666666667 -1.76333850767868
42.8 -1.76177203734876
42.8333333333333 -1.7603500055763
42.8666666666667 -1.76233834573505
42.9 -1.76394380861452
42.9333333333333 -1.76679310684101
42.9666666666667 -1.76368800146547
43 -1.75882170066358
43.0333333333333 -1.75706641550309
43.0666666666667 -1.75938634907681
43.1 -1.76022066282251
43.1333333333333 -1.75964561102762
43.1666666666667 -1.75882935157393
43.2 -1.7597051056445
43.2333333333333 -1.75841406250099
43.2666666666667 -1.76047609847656
43.3 -1.75995378558819
43.3333333333333 -1.75942318230978
43.3666666666667 -1.75987915488732
43.4 -1.75942330925997
43.4333333333333 -1.75990416647561
43.4666666666667 -1.7598270903047
43.5 -1.76042206430465
43.5333333333333 -1.7598712591653
43.5666666666667 -1.76032519592982
43.6 -1.76319866481913
43.6333333333333 -1.76241642240892
43.6666666666667 -1.76006592057276
43.7 -1.75999809229494
43.7333333333333 -1.76083792107279
43.7666666666667 -1.7588386390961
43.8 -1.7570606729899
43.8333333333333 -1.75567692782346
43.8666666666667 -1.75679667154973
43.9 -1.75687145290888
43.9333333333333 -1.75689240887974
43.9666666666667 -1.75927358637009
44 -1.7619877994469
44.0333333333333 -1.76264970325073
44.0666666666667 -1.76051597748131
44.1 -1.76306686869054
44.1333333333333 -1.76450207049528
44.1666666666667 -1.7646009011528
44.2 -1.76343782163362
44.2333333333333 -1.76319004803367
44.2666666666667 -1.76437597748357
44.3 -1.76494461124916
44.3333333333333 -1.76430663826899
44.3666666666667 -1.766074167455
44.4 -1.76547436970098
44.4333333333333 -1.76505859791088
44.4666666666667 -1.76513793467254
44.5 -1.7652520736645
44.5333333333333 -1.76543031139087
44.5666666666667 -1.76515280915818
44.6 -1.76309000660406
44.6333333333333 -1.76272094160516
44.6666666666667 -1.76387115785226
44.7 -1.76542620109839
44.7333333333333 -1.76720404221256
44.7666666666667 -1.7679206177005
44.8 -1.76772059136192
44.8333333333333 -1.76813088784306
44.8666666666667 -1.76824099597335
44.9 -1.76865424238465
44.9333333333333 -1.76720488955755
44.9666666666667 -1.76815527119231
45 -1.77032021128588
45.0333333333333 -1.76917160266861
45.0666666666667 -1.76844229785845
45.1 -1.76953079282612
45.1333333333333 -1.76941689761588
45.1666666666667 -1.76827214786299
45.2 -1.7685021375448
45.2333333333333 -1.76978373641502
45.2666666666667 -1.7707781601668
45.3 -1.7708100633792
45.3333333333333 -1.77028341607037
45.3666666666667 -1.76949395591429
45.4 -1.76898773130508
45.4333333333333 -1.76813120411438
45.4666666666667 -1.76983696953747
45.5 -1.77066862602411
45.5333333333333 -1.77070514009222
45.5666666666667 -1.77239550857327
45.6 -1.77357058660292
45.6333333333333 -1.77486227756019
45.6666666666667 -1.77440272009826
45.7 -1.77454034583725
45.7333333333333 -1.77524578743473
45.7666666666667 -1.77576700337202
45.8 -1.77513965888187
45.8333333333333 -1.77295446691192
45.8666666666667 -1.77237387518842
45.9 -1.77596163473387
45.9333333333333 -1.77739925289742
45.9666666666667 -1.77752700986346
46 -1.77868891802687
46.0333333333333 -1.77693423317301
46.0666666666667 -1.77599003352698
46.1 -1.77543313431858
46.1333333333333 -1.77689284072632
46.1666666666667 -1.77568630719986
46.2 -1.77615513948665
46.2333333333333 -1.77553642265812
46.2666666666667 -1.7768380768166
46.3 -1.77716457812023
46.3333333333333 -1.77649328794423
46.3666666666667 -1.77781350112949
46.4 -1.77921783583574
46.4333333333333 -1.77864961769158
46.4666666666667 -1.77979038659513
46.5 -1.77971239401259
46.5333333333333 -1.78114046966361
46.5666666666667 -1.77852557244882
46.6 -1.77807023093877
46.6333333333333 -1.77756805533625
46.6666666666667 -1.77790676952142
46.7 -1.77719778715993
46.7333333333333 -1.77596335635872
46.7666666666667 -1.77676496206545
46.8 -1.77689347149662
46.8333333333333 -1.77851499062412
46.8666666666667 -1.77823002566363
46.9 -1.77769818125501
46.9333333333333 -1.77760291267757
46.9666666666667 -1.77786067917221
47 -1.77766918689513
47.0333333333333 -1.7772660918472
47.0666666666667 -1.77648409369209
47.1 -1.77731896984438
47.1333333333333 -1.77853677499222
47.1666666666667 -1.77870007176466
47.2 -1.77862520960658
47.2333333333333 -1.77927444669848
47.2666666666667 -1.78019239958705
47.3 -1.77905975426242
47.3333333333333 -1.77842704958672
47.3666666666667 -1.77866533494941
47.4 -1.77698470100194
47.4333333333333 -1.77649416547957
47.4666666666667 -1.77544476370022
47.5 -1.77526713796388
47.5333333333333 -1.7752753801908
47.5666666666667 -1.77520185429588
47.6 -1.77579819091522
47.6333333333333 -1.77652627507566
47.6666666666667 -1.77689282967364
47.7 -1.77606427614022
47.7333333333333 -1.7767622122583
47.7666666666667 -1.778251149356
47.8 -1.77965425391403
47.8333333333333 -1.77743821336953
47.8666666666667 -1.77666771436496
47.9 -1.77655860603718
47.9333333333333 -1.77738369126028
47.9666666666667 -1.7773102088291
48 -1.77700952371905
48.0333333333333 -1.77660215095033
48.0666666666667 -1.77699304624062
48.1 -1.7767870376261
48.1333333333333 -1.77551124193643
48.1666666666667 -1.77603253402129
48.2 -1.77470372275793
48.2333333333333 -1.77357328012879
48.2666666666667 -1.77274187329793
48.3 -1.77202635545758
48.3333333333333 -1.77157084280937
48.3666666666667 -1.77206571204849
48.4 -1.77256955899336
48.4333333333333 -1.77301926826921
48.4666666666667 -1.7730514486447
48.5 -1.77400748918904
48.5333333333333 -1.77468537556516
48.5666666666667 -1.77408357546089
48.6 -1.77392549857484
48.6333333333333 -1.77297638186247
48.6666666666667 -1.77405421328335
48.7 -1.77460801636129
48.7333333333333 -1.77414881612134
48.7666666666667 -1.77534319779417
48.8 -1.77558423965343
48.8333333333333 -1.77689589226257
48.8666666666667 -1.7776790319294
48.9 -1.7767059856226
48.9333333333333 -1.77484051434997
48.9666666666667 -1.7751678551781
49 -1.77628077164082
49.0333333333333 -1.77644729052085
49.0666666666667 -1.7763360958189
49.1 -1.77557961026216
49.1333333333333 -1.77514988340851
49.1666666666667 -1.77457965381921
49.2 -1.7758845351038
49.2333333333333 -1.77727697859708
49.2666666666667 -1.77783190946585
49.3 -1.77867993199672
49.3333333333333 -1.77968699131559
49.3666666666667 -1.78001087912829
49.4 -1.78095365746786
49.4333333333333 -1.78109560620568
49.4666666666667 -1.78193211462034
49.5 -1.78397292709585
49.5333333333333 -1.78266310060487
49.5666666666667 -1.78147721359312
49.6 -1.7804258642691
49.6333333333333 -1.78005543050869
49.6666666666667 -1.78132169515586
49.7 -1.78123521404591
49.7333333333333 -1.78145646590074
49.7666666666667 -1.78094243014131
49.8 -1.7806394135378
49.8333333333333 -1.78020395430329
49.8666666666667 -1.77766815778447
49.9 -1.77870377337159
49.9333333333333 -1.77880959546028
49.9666666666667 -1.78042198572586
50 -1.78026555637176
50.0333333333333 -1.78012598779583
50.0666666666667 -1.78089924083857
50.1 -1.7811478619122
50.1333333333333 -1.78462260284424
50.1666666666667 -1.78475330116236
50.2 -1.78419236196085
50.2333333333333 -1.78397787067863
50.2666666666667 -1.78360832149551
50.3 -1.78345920917537
50.3333333333333 -1.78470967684468
50.3666666666667 -1.78361530800005
50.4 -1.78229004739312
50.4333333333333 -1.78191637392888
50.4666666666667 -1.78248451586605
50.5 -1.78463517716032
50.5333333333333 -1.78190746181571
50.5666666666667 -1.78064054104896
50.6 -1.78047099175474
50.6333333333333 -1.77978100136997
50.6666666666667 -1.77956602170685
50.7 -1.77861917259132
50.7333333333333 -1.78136554371969
50.7666666666667 -1.78253768389022
50.8 -1.78314583231424
50.8333333333333 -1.78318009951291
50.8666666666667 -1.78376713496604
50.9 -1.78461295266118
50.9333333333333 -1.78125928662755
50.9666666666667 -1.77740785698631
51 -1.77468075347274
51.0333333333333 -1.77134039097512
51.0666666666667 -1.77096010711924
51.1 -1.7703161465577
51.1333333333333 -1.76924993541333
51.1666666666667 -1.76857036005051
51.2 -1.76901937890548
51.2333333333333 -1.76713934341519
51.2666666666667 -1.76829818192048
51.3 -1.76786009214429
51.3333333333333 -1.7683432759723
51.3666666666667 -1.76759353246766
51.4 -1.76728798664951
51.4333333333333 -1.7675432455162
51.4666666666667 -1.76722848658662
51.5 -1.76756595059875
51.5333333333333 -1.76685704623773
51.5666666666667 -1.76545668251463
51.6 -1.76692807222378
51.6333333333333 -1.76686864750942
51.6666666666667 -1.76626560611042
51.7 -1.7668026537335
51.7333333333333 -1.76623912800668
51.7666666666667 -1.76844888796372
51.8 -1.76876848195308
51.8333333333333 -1.76744015078322
51.8666666666667 -1.76861117541469
51.9 -1.76649745937157
51.9333333333333 -1.76392296123848
51.9666666666667 -1.76213942271034
52 -1.75796784308864
52.0333333333333 -1.75490620352386
52.0666666666667 -1.75145194122083
52.1 -1.746595013423
52.1333333333333 -1.74269528219446
52.1666666666667 -1.73862446784295
52.2 -1.73442804410637
52.2333333333333 -1.73247040155395
52.2666666666667 -1.73314545957819
52.3 -1.73154373186275
52.3333333333333 -1.73111108372524
52.3666666666667 -1.7303619578172
52.4 -1.72955828007322
52.4333333333333 -1.73034569522944
52.4666666666667 -1.73040272266036
52.5 -1.73062710172722
52.5333333333333 -1.7322401290474
52.5666666666667 -1.73308054433661
52.6 -1.73249410454178
52.6333333333333 -1.73245542605721
52.6666666666667 -1.73295367231271
52.7 -1.73390867875526
52.7333333333333 -1.73445599330528
52.7666666666667 -1.73450967475555
52.8 -1.73681312369202
52.8333333333333 -1.7368273845709
52.8666666666667 -1.7340194283
52.9 -1.73339425983177
52.9333333333333 -1.73482262223371
52.9666666666667 -1.73632579188812
53 -1.73588216096851
53.0333333333333 -1.73556575841381
53.0666666666667 -1.73554685847034
53.1 -1.73446489153134
53.1333333333333 -1.73229797542461
53.1666666666667 -1.73366630993108
53.2 -1.73386883782248
53.2333333333333 -1.73304749480249
53.2666666666667 -1.73171129656669
53.3 -1.73229159601866
53.3333333333333 -1.7329895188427
53.3666666666667 -1.73332702811572
53.4 -1.73356896858754
53.4333333333333 -1.73377675052326
53.4666666666667 -1.7349849094231
53.5 -1.73514686245859
53.5333333333333 -1.73571776880254
53.5666666666667 -1.73660912868767
53.6 -1.7379505847195
53.6333333333333 -1.73867841823345
53.6666666666667 -1.73955199884546
53.7 -1.73986711819467
53.7333333333333 -1.73957401561591
53.7666666666667 -1.73905091875176
53.8 -1.7366986638418
53.8333333333333 -1.73588748910899
53.8666666666667 -1.73536316193451
53.9 -1.73237586014662
53.9333333333333 -1.72934756300207
53.9666666666667 -1.72587648827117
54 -1.72216695906667
54.0333333333333 -1.71934279854998
54.0666666666667 -1.71552605019166
54.1 -1.71069782001988
54.1333333333333 -1.70907851759554
54.1666666666667 -1.70954916352715
54.2 -1.71003975513402
54.2333333333333 -1.7104848005117
54.2666666666667 -1.71137795129789
54.3 -1.71224045116776
54.3333333333333 -1.71153124184668
54.3666666666667 -1.71309037739399
54.4 -1.71538835879551
54.4333333333333 -1.71705584457316
54.4666666666667 -1.71770568852917
54.5 -1.71783181868428
54.5333333333333 -1.71757078594606
54.5666666666667 -1.71916737268395
54.6 -1.7191015507951
54.6333333333333 -1.71975537060533
54.6666666666667 -1.71963236510588
54.7 -1.72035751356372
54.7333333333333 -1.72095770127232
54.7666666666667 -1.72055716468328
54.8 -1.71823339158046
54.8333333333333 -1.71738294518501
54.8666666666667 -1.71424793886542
54.9 -1.71100211013902
54.9333333333333 -1.70624243742125
54.9666666666667 -1.70215577974264
55 -1.69860774303211
55.0333333333333 -1.69516422876965
55.0666666666667 -1.69277151623758
55.1 -1.68902335240034
55.1333333333333 -1.68708266467145
55.1666666666667 -1.68761486985857
55.2 -1.68752158943685
55.2333333333333 -1.68621454153022
55.2666666666667 -1.68723270395758
55.3 -1.68614924247018
55.3333333333333 -1.68616544622451
55.3666666666667 -1.68445184971118
55.4 -1.6865995210647
55.4333333333333 -1.68996089295212
55.4666666666667 -1.69203936042082
55.5 -1.69054407730465
55.5333333333333 -1.68919530148096
55.5666666666667 -1.6888758715249
55.6 -1.6882527745489
55.6333333333333 -1.68725279088649
55.6666666666667 -1.68818285295969
55.7 -1.68697753826412
55.7333333333333 -1.68816063018137
55.7666666666667 -1.69006112876202
55.8 -1.69091994429357
55.8333333333333 -1.69085988120992
55.8666666666667 -1.69161631725263
55.9 -1.69350967969052
55.9333333333333 -1.69498736400783
55.9666666666667 -1.69520244191001
56 -1.69494715948746
56.0333333333333 -1.69338133206341
56.0666666666667 -1.6921053751154
56.1 -1.6883658709609
56.1333333333333 -1.68623350093331
56.1666666666667 -1.68451596523151
56.2 -1.68241451007395
56.2333333333333 -1.67927736302341
56.2666666666667 -1.67791637775279
56.3 -1.67606701670089
56.3333333333333 -1.67259893663615
56.3666666666667 -1.66761769837489
56.4 -1.66330899360902
56.4333333333333 -1.66264627537528
56.4666666666667 -1.66274262630403
56.5 -1.66326756026912
56.5333333333333 -1.66127686395848
56.5666666666667 -1.66046886212325
56.6 -1.65847504510226
56.6333333333333 -1.66008715276579
56.6666666666667 -1.66135723834941
56.7 -1.66197684106802
56.7333333333333 -1.66212539639589
56.7666666666667 -1.66181439662526
56.8 -1.66166617745676
56.8333333333333 -1.66189561187276
56.8666666666667 -1.66038481234547
56.9 -1.66150277082479
56.9333333333333 -1.66463603448634
56.9666666666667 -1.66518894612829
57 -1.66586134827117
57.0333333333333 -1.66659817305706
57.0666666666667 -1.66641248490632
57.1 -1.66412471682749
57.1333333333333 -1.66225877262045
57.1666666666667 -1.65812199911116
57.2 -1.65591220675535
57.2333333333333 -1.65362108876921
57.2666666666667 -1.650611861473
57.3 -1.64763170084131
57.3333333333333 -1.64570770835073
57.3666666666667 -1.63977773482
57.4 -1.63558504203452
57.4333333333333 -1.63406054221666
57.4666666666667 -1.63516164691809
57.5 -1.63560492063432
57.5333333333333 -1.63557803469734
57.5666666666667 -1.63607996087126
57.6 -1.63578927200933
57.6333333333333 -1.63730060263035
57.6666666666667 -1.63791062248941
57.7 -1.6390791621409
57.7333333333333 -1.63999221147904
57.7666666666667 -1.64124883998133
57.8 -1.6417382435436
57.8333333333333 -1.6414027213177
57.8666666666667 -1.64423204547502
57.9 -1.64294553819089
57.9333333333333 -1.64326208831511
57.9666666666667 -1.64214486991591
58 -1.64075809814083
58.0333333333333 -1.63797761551106
58.0666666666667 -1.63613237169442
58.1 -1.63688475306408
58.1333333333333 -1.63661381504328
58.1666666666667 -1.63395544658545
58.2 -1.62780024621716
58.2333333333333 -1.62465591931739
58.2666666666667 -1.62186789193736
58.3 -1.61003845342821
58.3333333333333 -1.60156411477597
58.3666666666667 -1.59826708520936
58.4 -1.59500218646332
58.4333333333333 -1.59227228510651
58.4666666666667 -1.5915430029168
58.5 -1.59073714046984
58.5333333333333 -1.59016019820912
58.5666666666667 -1.59166802652114
58.6 -1.59327902228857
58.6333333333333 -1.59566126344225
58.6666666666667 -1.59673117924058
58.7 -1.59773219154805
58.7333333333333 -1.59719054818722
58.7666666666667 -1.59855100722822
58.8 -1.59838021876386
58.8333333333333 -1.60001971865064
58.8666666666667 -1.59917466372951
58.9 -1.59858597076991
58.9333333333333 -1.59903650880513
58.9666666666667 -1.59829047773246
59 -1.59923400199447
59.0333333333333 -1.59953544693232
59.0666666666667 -1.60003580584459
59.1 -1.60010746430189
59.1333333333333 -1.60194253283484
59.1666666666667 -1.60392932300501
59.2 -1.60476620652102
59.2333333333333 -1.60743849043315
59.2666666666667 -1.60927989672325
59.3 -1.60831881433683
59.3333333333333 -1.60754877070877
59.3666666666667 -1.60622314606662
59.4 -1.60266155441495
59.4333333333333 -1.60065720088807
59.4666666666667 -1.60060309423712
59.5 -1.59877891282345
59.5333333333333 -1.59503096416097
59.5666666666667 -1.59188146827922
59.6 -1.58187978510813
59.6333333333333 -1.57344904803307
59.6666666666667 -1.56668513327685
59.7 -1.55762223232004
59.7333333333333 -1.55309631990621
59.7666666666667 -1.54953597308188
59.8 -1.54374928693011
59.8333333333333 -1.53900615249353
59.8666666666667 -1.54105490204623
59.9 -1.5395846044573
59.9333333333333 -1.53964895434606
59.9666666666667 -1.54082139978529
60 -1.54111780055741
60.0333333333333 -1.5428233675924
60.0666666666667 -1.54585476176452
60.1 -1.54682807236638
60.1333333333333 -1.54769640323111
60.1666666666667 -1.54842141356833
60.2 -1.54844001699929
60.2333333333333 -1.54997553660728
60.2666666666667 -1.55202043218241
60.3 -1.55159739091423
60.3333333333333 -1.5504422170887
60.3666666666667 -1.55072946178827
60.4 -1.55163631095051
60.4333333333333 -1.55087181617229
60.4666666666667 -1.55083912729179
60.5 -1.55188377467986
60.5333333333333 -1.55221844835937
60.5666666666667 -1.55226324224936
60.6 -1.55235142923341
60.6333333333333 -1.54986129219032
60.6666666666667 -1.54720201206967
60.7 -1.54456343811281
60.7333333333333 -1.54253981165398
60.7666666666667 -1.53832273208098
60.8 -1.53301093910254
60.8333333333333 -1.52963152669201
60.8666666666667 -1.52545896103255
60.9 -1.51895299388201
60.9333333333333 -1.51298699452075
60.9666666666667 -1.50639630677594
61 -1.49538264703816
61.0333333333333 -1.4874980423705
61.0666666666667 -1.48361056241234
61.1 -1.4823484261771
61.1333333333333 -1.48127828111091
61.1666666666667 -1.48114636727056
61.2 -1.48042940741922
61.2333333333333 -1.4825451582546
61.2666666666667 -1.48320716218223
61.3 -1.48511590755469
61.3333333333333 -1.48511764733548
61.3666666666667 -1.48604817683021
61.4 -1.48643810517201
61.4333333333333 -1.48719697903498
61.4666666666667 -1.49016293661061
61.5 -1.49111690660942
61.5333333333333 -1.48920345110734
61.5666666666667 -1.49074338603932
61.6 -1.49109782222346
61.6333333333333 -1.49062238071106
61.6666666666667 -1.49043030177759
61.7 -1.48811965631832
61.7333333333333 -1.48612438874575
61.7666666666667 -1.48476429344034
61.8 -1.48163142967903
61.8333333333333 -1.47762894765003
61.8666666666667 -1.47265166109122
61.9 -1.46925952507204
61.9333333333333 -1.46529845273911
61.9666666666667 -1.4641592792414
62 -1.46366006802984
62.0333333333333 -1.46330626321182
62.0666666666667 -1.4642006928015
62.1 -1.47042519551402
62.1333333333333 -1.47803745480829
62.1666666666667 -1.48692018195353
62.2 -1.49718273628342
62.2333333333333 -1.50503733118168
62.2666666666667 -1.51218094966139
62.3 -1.52148327757989
62.3333333333333 -1.52987759449802
62.3666666666667 -1.54021332833538
62.4 -1.55002385038074
62.4333333333333 -1.55881986805751
62.4666666666667 -1.56774919058349
62.5 -1.57899925853447
62.5333333333333 -1.58849569036646
62.5666666666667 -1.5966018571176
62.6 -1.60724725329462
62.6333333333333 -1.61536145438005
62.6666666666667 -1.62374122723846
62.7 -1.63275036875484
62.7333333333333 -1.64057862203521
62.7666666666667 -1.64849474801233
62.8 -1.6565103957443
62.8333333333333 -1.6668852848113
62.8666666666667 -1.67677281456047
62.9 -1.68594405943864
62.9333333333333 -1.69420750307189
62.9666666666667 -1.70294805382782
63 -1.71406791579423
63.0333333333333 -1.72361141275892
63.0666666666667 -1.733920583299
63.1 -1.74486081457265
63.1333333333333 -1.75137886265648
63.1666666666667 -1.75858758009681
63.2 -1.7679119735676
63.2333333333333 -1.77574388487283
63.2666666666667 -1.78353663756704
63.3 -1.79346184676391
63.3333333333333 -1.80212677138946
63.3666666666667 -1.81076660086995
63.4 -1.81991727689827
63.4333333333333 -1.82815661155081
63.4666666666667 -1.83731564645175
63.5 -1.84617635625413
63.5333333333333 -1.85672350444754
63.5666666666667 -1.86576226760828
63.6 -1.87532344905537
63.6333333333333 -1.8848510311303
63.6666666666667 -1.89212422547946
63.7 -1.90075583593697
63.7333333333333 -1.90976565308768
63.7666666666667 -1.92002251577449
63.8 -1.93110937860805
63.8333333333333 -1.9387886176157
63.8666666666667 -1.94967397319525
63.9 -1.96029108090941
63.9333333333333 -1.9672963310489
63.9666666666667 -1.97723712211034
64 -1.98567960160565
64.0333333333333 -1.99386528310151
64.0666666666667 -2.00264890513175
64.1 -2.01158453892165
64.1333333333333 -2.02025108501884
64.1666666666667 -2.02842591628933
64.2 -2.03949531442084
64.2333333333333 -2.04898828930553
64.2666666666667 -2.06028798565896
64.3 -2.06926341671519
64.3333333333333 -2.077127135929
64.3666666666667 -2.08668077190115
64.4 -2.09592949014381
64.4333333333333 -2.10485973029627
64.4666666666667 -2.11447828220883
64.5 -2.12330207505327
64.5333333333333 -2.13127026771234
64.5666666666667 -2.14107483644556
64.6 -2.14999397622766
64.6333333333333 -2.16005739825718
64.6666666666667 -2.16864086340867
64.7 -2.1780431494295
64.7333333333333 -2.18519031854728
64.7666666666667 -2.19488128915205
64.8 -2.20394392060817
64.8333333333333 -2.21287472537718
64.8666666666667 -2.2223482088197
64.9 -2.23181085222033
64.9333333333333 -2.24130657149641
64.9666666666667 -2.24958488481139
65 -2.25916825545737
65.0333333333333 -2.26681240465563
65.0666666666667 -2.27748991087996
65.1 -2.28836970570461
65.1333333333333 -2.29688960089254
65.1666666666667 -2.30534324036829
65.2 -2.31619890552459
65.2333333333333 -2.32471962518222
65.2666666666667 -2.33186572873271
65.3 -2.3408303910133
65.3333333333333 -2.35215654985305
65.3666666666667 -2.36076040539658
65.4 -2.36976428312751
65.4333333333333 -2.37827070852535
65.4666666666667 -2.38744519898482
65.5 -2.3961516895299
65.5333333333333 -2.40441337572335
65.5666666666667 -2.41239153467879
65.6 -2.4224340273079
65.6333333333333 -2.4315818338081
65.6666666666667 -2.44055652191562
65.7 -2.45109036344068
65.7333333333333 -2.45977075063895
65.7666666666667 -2.46849272855563
65.8 -2.47818999811145
65.8333333333333 -2.48566959569856
65.8666666666667 -2.49350118874877
65.9 -2.50341135956696
65.9333333333333 -2.51394481621265
65.9666666666667 -2.52455204086191
66 -2.53322344892432
66.0333333333333 -2.54188034728697
66.0666666666667 -2.55280368157569
66.1 -2.56249667316114
66.1333333333333 -2.57184653859798
66.1666666666667 -2.58017493001972
66.2 -2.5911637010431
66.2333333333333 -2.59906711796059
66.2666666666667 -2.60656115259326
66.3 -2.61654570575483
66.3333333333333 -2.62555997528584
66.3666666666667 -2.63254690911469
66.4 -2.64298736355777
66.4333333333333 -2.65191933566116
66.4666666666667 -2.65899123521815
66.5 -2.66835724914988
66.5333333333333 -2.67602071902025
66.5666666666667 -2.68366974447919
66.6 -2.69239322327258
66.6333333333333 -2.70056115904612
66.6666666666667 -2.71005251134279
66.7 -2.71795421914793
66.7333333333333 -2.72684562060289
66.7666666666667 -2.73410780021007
66.8 -2.74380858133281
66.8333333333333 -2.75359107535482
66.8666666666667 -2.7626173883319
66.9 -2.77340769120824
66.9333333333333 -2.78266164785517
66.9666666666667 -2.79122080867893
67 -2.80079344542572
67.0333333333333 -2.80781262810778
67.0666666666667 -2.81679054304432
67.1 -2.82598727429763
67.1333333333333 -2.83657834909616
67.1666666666667 -2.84444389306205
67.2 -2.85258926361025
67.2333333333333 -2.86014724786587
67.2666666666667 -2.8690179634512
67.3 -2.87797590039508
67.3333333333333 -2.88926899682966
67.3666666666667 -2.89825426127316
67.4 -2.90793220550966
67.4333333333333 -2.91517414554487
67.4666666666667 -2.92237165146546
67.5 -2.93047809873239
67.5333333333333 -2.94299166170345
67.5666666666667 -2.95198742116182
67.6 -2.96143631568181
67.6333333333333 -2.96928109177115
67.6666666666667 -2.97859132790694
67.7 -2.98832037401549
67.7333333333333 -2.9971693439802
67.7666666666667 -3.00655534277738
67.8 -3.01648148169699
67.8333333333333 -3.02518423819003
67.8666666666667 -3.03409639590384
67.9 -3.04476428784911
67.9333333333333 -3.0533219183676
67.9666666666667 -3.06283237637563
68 -3.07318536392282
68.0333333333333 -3.08120455085678
68.0666666666667 -3.09063758605547
68.1 -3.09828497546229
68.1333333333333 -3.10799429276269
68.1666666666667 -3.11652446039571
68.2 -3.12698091548906
68.2333333333333 -3.1354977909925
68.2666666666667 3.13911427773932
68.3 3.12961064237838
68.3333333333333 3.12139304377659
68.3666666666667 3.10965074839241
68.4 3.09961835066619
68.4333333333333 3.09220597559738
68.4666666666667 3.08264527556789
68.5 3.07441905222922
68.5333333333333 3.06623808633834
68.5666666666667 3.05661264964259
68.6 3.04652820788665
68.6333333333333 3.03827438862231
68.6666666666667 3.02844446905649
68.7 3.01818060914769
68.7333333333333 3.01178033936403
68.7666666666667 3.00235906095272
68.8 2.99128578369275
68.8333333333333 2.98369636403001
68.8666666666667 2.97502490662048
68.9 2.96741286348498
68.9333333333333 2.95818020957722
68.9666666666667 2.94896302780116
69 2.93846647518967
69.0333333333333 2.92910538505321
69.0666666666667 2.92077110105406
69.1 2.90986860868125
69.1333333333333 2.90212888975351
69.1666666666667 2.89379259096842
69.2 2.88453363681238
69.2333333333333 2.87604562984696
69.2666666666667 2.86920715768721
69.3 2.85868167011781
69.3333333333333 2.84869953361823
69.3666666666667 2.84092573779801
69.4 2.82794433692227
69.4333333333333 2.81947685912025
69.4666666666667 2.81090658474193
69.5 2.80082861606586
69.5333333333333 2.79319819909467
69.5666666666667 2.78441470811109
69.6 2.77336601836622
69.6333333333333 2.76502167262855
69.6666666666667 2.75542135307626
69.7 2.74606009469735
69.7333333333333 2.73857649796521
69.7666666666667 2.72951864203724
69.8 2.72083723963716
69.8333333333333 2.71119320533912
69.8666666666667 2.70244774891561
69.9 2.69192847584875
69.9333333333333 2.6834819827722
69.9666666666667 2.67478725101216
70 2.66575921334157
70.0333333333333 2.65643775853946
70.0666666666667 2.64557583677409
70.1 2.63581651299079
70.1333333333333 2.62829694123699
70.1666666666667 2.61973804790696
70.2 2.61030721678855
70.2333333333333 2.60115890456594
70.2666666666667 2.59168447309538
70.3 2.58172855616883
70.3333333333333 2.57376306500973
70.3666666666667 2.5637572356571
70.4 2.5546936095373
70.4333333333333 2.54527160453994
70.4666666666667 2.53509518186493
70.5 2.52548987535003
70.5333333333333 2.51709770090133
70.5666666666667 2.50920998670376
70.6 2.49881526612568
70.6333333333333 2.49081351605507
70.6666666666667 2.48337020582412
70.7 2.47032728267683
70.7333333333333 2.46054914493708
70.7666666666667 2.45281635706406
70.8 2.44420972337109
70.8333333333333 2.43542370731384
70.8666666666667 2.42618262253435
70.9 2.41701704038049
70.9333333333333 2.41125882432873
70.9666666666667 2.40480976130961
71 2.39364842290799
71.0333333333333 2.38433091067041
71.0666666666667 2.37342721002309
71.1 2.36485177969374
71.1333333333333 2.35712508831827
71.1666666666667 2.35031271895854
71.2 2.3408372404098
71.2333333333333 2.33288229559492
71.2666666666667 2.32048507486967
71.3 2.31104807317556
71.3333333333333 2.30277398430068
71.3666666666667 2.29392123693921
71.4 2.28330466180145
71.4333333333333 2.2783259699478
71.4666666666667 2.26716472038856
71.5 2.25482909375202
71.5333333333333 2.24614660583692
71.5666666666667 2.2378017433205
71.6 2.22673020486655
71.6333333333333 2.21838486440005
71.6666666666667 2.2087347075087
71.7 2.20020664558362
71.7333333333333 2.18942124212762
71.7666666666667 2.18153694996874
71.8 2.17317701719913
71.8333333333333 2.16501806202209
71.8666666666667 2.15536057125144
71.9 2.14548487725321
71.9333333333333 2.13603079863154
71.9666666666667 2.1300335372953
72 2.12024379801385
72.0333333333333 2.11255391317405
72.0666666666667 2.10256483994273
72.1 2.092337185446
72.1333333333333 2.08406548857836
72.1666666666667 2.07580873688481
72.2 2.06662971835313
72.2333333333333 2.05625881806818
72.2666666666667 2.04921670763106
72.3 2.03900933124597
72.3333333333333 2.03034489267613
72.3666666666667 2.02010648744077
72.4 2.00762057252741
72.4333333333333 2.00203027945476
72.4666666666667 1.99656465560068
72.5 1.9908383915444
72.5333333333333 1.98502905876094
72.5666666666667 1.98277234541927
72.6 1.98021690049604
72.6333333333333 1.97986408841965
72.6666666666667 1.98189077761118
72.7 1.98154936190924
72.7333333333333 1.98200595825636
72.7666666666667 1.98196017455453
72.8 1.9802640750542
72.8333333333333 1.98219002571016
72.8666666666667 1.98235705107809
72.9 1.98146024920901
72.9333333333333 1.98118826261678
72.9666666666667 1.98073842214306
73 1.98168824070851
73.0333333333333 1.98310238635895
73.0666666666667 1.98272061111254
73.1 1.98055990873189
73.1333333333333 1.98008955686782
73.1666666666667 1.98016491089001
73.2 1.97983976603591
73.2333333333333 1.97955849853421
73.2666666666667 1.97842979859941
73.3 1.98010994329355
73.3333333333333 1.97954414604063
73.3666666666667 1.98023651096451
73.4 1.98072872729773
73.4333333333333 1.98186378288098
73.4666666666667 1.98260393325666
73.5 1.98227250488812
73.5333333333333 1.98379873043294
73.5666666666667 1.9829351268057
73.6 1.98411648449546
73.6333333333333 1.98316764107419
73.6666666666667 1.98324774750528
73.7 1.98350569153487
73.7333333333333 1.98394132159706
73.7666666666667 1.98388211350355
73.8 1.98449103280947
73.8333333333333 1.9838973732495
73.8666666666667 1.98274579078017
73.9 1.98307208724758
73.9333333333333 1.98225243418244
73.9666666666667 1.98261582397753
74 1.98283242817222
74.0333333333333 1.98175718700595
74.0666666666667 1.98201523774066
74.1 1.98242695591422
74.1333333333333 1.98453933794376
74.1666666666667 1.98494683360332
74.2 1.98582548855339
74.2333333333333 1.98569126760876
74.2666666666667 1.98600392922271
74.3 1.98691229477355
74.3333333333333 1.9865834028606
74.3666666666667 1.9886028592651
74.4 1.987421295593
74.4333333333333 1.9858359399047
74.4666666666667 1.98543198725604
74.5 1.98649751014864
74.5333333333333 1.98673061334449
74.5666666666667 1.98679555807467
74.6 1.98685066168503
74.6333333333333 1.98756147549359
74.6666666666667 1.98729273384615
74.7 1.98642524975081
74.7333333333333 1.98673944419698
74.7666666666667 1.98746888303388
74.8 1.98885308504649
74.8333333333333 1.98793739544377
74.8666666666667 1.98787442029166
74.9 1.98880717333178
74.9333333333333 1.98985747264744
74.9666666666667 1.99061945336888
75 1.99057743627826
75.0333333333333 1.99224113149847
75.0666666666667 1.99305206636967
75.1 1.99355719532544
75.1333333333333 1.99340159080614
75.1666666666667 1.99300433770461
75.2 1.99301176507556
75.2333333333333 1.99341010714497
75.2666666666667 1.99269832683546
75.3 1.9932831909359
75.3333333333333 1.99336804439951
75.3666666666667 1.99303442789165
75.4 1.99240438371325
75.4333333333333 1.99238365219387
75.4666666666667 1.99204068175416
75.5 1.99132432851871
75.5333333333333 1.99267604178396
75.5666666666667 1.99315300509728
75.6 1.99326567422638
75.6333333333333 1.99340438281821
75.6666666666667 1.99458850726858
75.7 1.9946241188145
75.7333333333333 1.99582383177608
75.7666666666667 1.99685173064445
75.8 1.99614174183795
75.8333333333333 1.99641741004282
75.8666666666667 1.99619764891204
75.9 1.9960003639658
75.9333333333333 1.99431020523756
75.9666666666667 1.99395974875108
76 1.99409463600387
76.0333333333333 1.99286305702768
76.0666666666667 1.99114572474816
76.1 1.99202831294528
76.1333333333333 1.99120468366791
76.1666666666667 1.99142558636443
76.2 1.99104795179196
76.2333333333333 1.9924663099918
76.2666666666667 1.99281714646813
76.3 1.99276643090088
76.3333333333333 1.99210126804575
76.3666666666667 1.99271988514144
76.4 1.99260119155539
76.4333333333333 1.99380779333956
76.4666666666667 1.99371038924213
76.5 1.99546160499886
76.5333333333333 1.99520923505453
76.5666666666667 1.99634820498946
76.6 1.99608275224859
76.6333333333333 1.99730625802312
76.6666666666667 1.99712862473703
76.7 1.99769741229343
76.7333333333333 1.99750571254824
76.7666666666667 1.99651626078804
76.8 1.99443995784419
76.8333333333333 1.9952850868596
76.8666666666667 1.99681406381069
76.9 1.99643106926318
76.9333333333333 1.99674673969307
76.9666666666667 1.99574351908689
77 1.99749694209778
77.0333333333333 1.99668211509922
77.0666666666667 1.99808175194902
77.1 1.99865567766804
77.1333333333333 2.00119731053242
77.1666666666667 2.00097813451336
77.2 2.00059333000829
77.2333333333333 1.99980017597361
77.2666666666667 2.00220301050115
77.3 2.00168395595072
77.3333333333333 2.00294410748758
77.3666666666667 2.00155614367657
77.4 2.00179206825375
77.4333333333333 2.00249899477962
77.4666666666667 2.00282554017011
77.5 2.00213853699483
77.5333333333333 2.0012259521909
77.5666666666667 2.00102787173159
77.6 1.99996883909911
77.6333333333333 2.00085680158446
77.6666666666667 1.9997871974877
77.7 2.0009673900296
77.7333333333333 2.0012667753304
77.7666666666667 2.00110156391985
77.8 2.00100735802245
77.8333333333333 2.00026308549274
77.8666666666667 2.00158715025646
77.9 2.00133265495584
77.9333333333333 2.0022321609759
77.9666666666667 2.00256327890456
78 2.00228391940599
78.0333333333333 2.00048871807663
78.0666666666667 2.00171865874817
78.1 2.00215021376943
78.1333333333333 2.00232280072465
78.1666666666667 2.00197984487445
78.2 2.00176150339461
78.2333333333333 2.00099236038946
78.2666666666667 2.00191252919091
78.3 2.00070709994855
78.3333333333333 1.99960305916081
78.3666666666667 1.99936381298827
78.4 1.99971228032042
78.4333333333333 1.99910848621157
78.4666666666667 1.99869906962268
78.5 1.99876051278397
78.5333333333333 2.00034066995115
78.5666666666667 2.00161688552899
78.6 2.00121440361323
78.6333333333333 2.00292741184043
78.6666666666667 2.00442570435991
78.7 2.00465900067684
78.7333333333333 2.0031605958567
78.7666666666667 2.00297897383002
78.8 2.00474547984065
78.8333333333333 2.00392516710763
78.8666666666667 2.00344748875019
78.9 2.00331070730751
78.9333333333333 2.00348726751541
78.9666666666667 2.00321161089689
79 2.00346016138092
79.0333333333333 2.00339602540477
79.0666666666667 2.00338623076172
79.1 2.0026014331277
79.1333333333333 2.00257513852893
79.1666666666667 2.0025346060148
79.2 2.00246721944817
79.2333333333333 2.0025114482348
79.2666666666667 2.00135990810718
79.3 2.00051889741881
79.3333333333333 2.00299195579876
79.3666666666667 2.00466752996291
79.4 2.00470338558132
79.4333333333333 2.00560574115559
79.4666666666667 2.00563673547764
79.5 2.00601850687158
79.5333333333333 2.00581375867391
79.5666666666667 2.00463722055531
79.6 2.00525268184637
79.6333333333333 2.00404622857572
79.6666666666667 2.00281406883051
79.7 2.00308821801086
79.7333333333333 2.00217255716472
79.7666666666667 2.0009746959995
79.8 1.99992538010417
79.8333333333333 2.000351642476
79.8666666666667 2.00090073224835
79.9 1.99994928696396
79.9333333333333 1.99898593701987
79.9666666666667 1.99966220466596
80 1.99844064012802
80.0333333333333 1.9988813161375
80.0666666666667 1.99877224459878
80.1 1.99871455762009
80.1333333333333 1.99863578845312
80.1666666666667 2.00022009582501
80.2 2.00008632848439
80.2333333333333 1.99946177196899
80.2666666666667 2.00072654398285
80.3 2.0001958530905
80.3333333333333 1.9990449378348
80.3666666666667 1.9978168907976
80.4 1.99798204559297
80.4333333333333 1.99769206939039
80.4666666666667 1.99713261614045
80.5 1.99656232735261
80.5333333333333 1.99672906837906
80.5666666666667 1.99654909934079
80.6 1.99568078713876
80.6333333333333 1.99685193561951
80.6666666666667 1.9980440985391
80.7 1.99764827057108
80.7333333333333 1.99657224909993
80.7666666666667 1.9967915032483
80.8 1.99768205414996
80.8333333333333 1.99811713793511
80.8666666666667 1.99736899535281
80.9 1.99782895633463
80.9333333333333 1.99915319068786
80.9666666666667 2.0000239754733
81 2.00014583131765
81.0333333333333 2.00067412292256
81.0666666666667 2.00062284948943
81.1 2.00028286185549
81.1333333333333 2.00034153667975
81.1666666666667 2.00083051493826
81.2 1.99988673075346
81.2333333333333 2.00053249307796
81.2666666666667 1.99965171376727
81.3 1.99881977202784
81.3333333333333 1.99949989072427
81.3666666666667 1.9998116423844
81.4 1.99928527135927
81.4333333333333 1.99920864993606
81.4666666666667 2.00082523034897
81.5 2.00126024690115
81.5333333333333 2.00074837392272
81.5666666666667 2.00240996883885
81.6 2.00323013388443
81.6333333333333 2.00439056530346
81.6666666666667 2.00370663622367
81.7 2.00361699322137
81.7333333333333 2.00491619992766
81.7666666666667 2.00555637536803
81.8 2.005625153096
81.8333333333333 2.00564319555704
81.8666666666667 2.00686227876932
81.9 2.00630399802815
81.9333333333333 2.00585425526669
81.9666666666667 2.00578133865924
82 2.00553605011681
82.0333333333333 2.00640010806162
82.0666666666667 2.00624494309909
82.1 2.00561975263588
82.1333333333333 2.00530664555837
82.1666666666667 2.00545550209329
82.2 2.00769119294176
82.2333333333333 2.00729856673285
82.2666666666667 2.0085214271857
82.3 2.00890865761379
82.3333333333333 2.00990857303081
82.3666666666667 2.01087977098031
82.4 2.011780123348
82.4333333333333 2.01132145594213
82.4666666666667 2.01255921477664
82.5 2.0124681631224
82.5333333333333 2.01362040253068
82.5666666666667 2.01353000128237
82.6 2.01287055711842
82.6333333333333 2.01374219703645
82.6666666666667 2.01386030593453
82.7 2.01385675167742
82.7333333333333 2.01356404348029
82.7666666666667 2.01328694442898
82.8 2.01264514513786
82.8333333333333 2.01232872465561
82.8666666666667 2.01196874703217
82.9 2.01157609575623
82.9333333333333 2.01139526303911
82.9666666666667 2.01300865249145
83 2.01307000190656
83.0333333333333 2.01370503701923
83.0666666666667 2.01394422535206
83.1 2.01428550687208
83.1333333333333 2.01647997685117
83.1666666666667 2.01608425620726
83.2 2.01604631812881
83.2333333333333 2.01562514882466
83.2666666666667 2.01502042975304
83.3 2.01435339562592
83.3333333333333 2.01475928996202
83.3666666666667 2.01548212393216
83.4 2.0152420029388
83.4333333333333 2.01465873700875
83.4666666666667 2.01458567452396
83.5 2.01597221145559
83.5333333333333 2.01630163727707
83.5666666666667 2.01582733095693
83.6 2.01478184769145
83.6333333333333 2.01508809067442
83.6666666666667 2.01509816148635
83.7 2.01494248890403
83.7333333333333 2.01470140746952
83.7666666666667 2.01589224461351
83.8 2.01840974628947
83.8333333333333 2.01907345374539
83.8666666666667 2.01869995393848
83.9 2.01936950360934
83.9333333333333 2.01962891047328
83.9666666666667 2.02013743406421
84 2.01880848656101
84.0333333333333 2.01934982251754
84.0666666666667 2.01900494044265
84.1 2.01950613911839
84.1333333333333 2.0183117369184
84.1666666666667 2.01707285243619
84.2 2.01614852842519
84.2333333333333 2.01572090363537
84.2666666666667 2.01416177066474
84.3 2.01302045395385
84.3333333333333 2.01345782369136
84.3666666666667 2.01344300508133
84.4 2.01371461521233
84.4333333333333 2.01590674172749
84.4666666666667 2.015726900864
84.5 2.01508998003247
84.5333333333333 2.01432936690319
84.5666666666667 2.01512976610684
84.6 2.01844015512029
84.6333333333333 2.01940837262712
84.6666666666667 2.01868886664803
84.7 2.01897184564017
84.7333333333333 2.0194785497148
84.7666666666667 2.01878337327289
84.8 2.01853241741608
84.8333333333333 2.01710634918394
84.8666666666667 2.01710898869131
84.9 2.01681408343321
84.9333333333333 2.0173601826828
84.9666666666667 2.01684379226107
85 2.01670114426716
85.0333333333333 2.01675108848559
85.0666666666667 2.01761154785211
85.1 2.01809122531999
85.1333333333333 2.01847222670779
85.1666666666667 2.01830813259804
85.2 2.01907485983087
85.2333333333333 2.01957077818416
85.2666666666667 2.02085806415947
85.3 2.02078476244004
85.3333333333333 2.02097053150977
85.3666666666667 2.02253873284536
85.4 2.02327881187734
85.4333333333333 2.02285235948311
85.4666666666667 2.02365560470838
85.5 2.02417352610619
85.5333333333333 2.02595519785804
85.5666666666667 2.02543283021655
85.6 2.02473129023414
85.6333333333333 2.0236186053517
85.6666666666667 2.02339487207023
85.7 2.02315631014686
85.7333333333333 2.02362737329093
85.7666666666667 2.02351826277945
85.8 2.02304276569535
85.8333333333333 2.02239120403294
85.8666666666667 2.02314321053243
85.9 2.02447756367199
85.9333333333333 2.02539116744038
85.9666666666667 2.02456329676945
86 2.02514219232556
86.0333333333333 2.02600372101473
86.0666666666667 2.02694117442975
86.1 2.02677970444108
86.1333333333333 2.02751518517716
86.1666666666667 2.02818428689099
86.2 2.0285213546924
86.2333333333333 2.02678468567318
86.2666666666667 2.02534230736512
86.3 2.02659923655891
86.3333333333333 2.0266511353574
86.3666666666667 2.02826869792882
86.4 2.02711321367312
86.4333333333333 2.02654941194261
86.4666666666667 2.02589117091878
86.5 2.02599008864178
86.5333333333333 2.02589692092762
86.5666666666667 2.02600324964433
86.6 2.02643152564402
86.6333333333333 2.02747940169575
86.6666666666667 2.02838214137674
86.7 2.02854876347764
86.7333333333333 2.02941674701244
86.7666666666667 2.03059914173202
86.8 2.0299144491708
86.8333333333333 2.02974190382461
86.8666666666667 2.0303252403974
86.9 2.0311762873524
86.9333333333333 2.03202438078735
86.9666666666667 2.03118594886043
87 2.03214100250148
87.0333333333333 2.03347570190624
87.0666666666667 2.03240795691121
87.1 2.03117878317688
87.1333333333333 2.02786132744856
87.1666666666667 2.02644157737631
87.2 2.0238901147624
87.2333333333333 2.01861399867398
87.2666666666667 2.0138602181037
87.3 2.00690861632973
87.3333333333333 2.0042001168551
87.3666666666667 2.00249394223261
87.4 2.00151603927378
87.4333333333333 1.99948685478534
87.4666666666667 1.99884618522545
87.5 1.99961245602753
87.5333333333333 2.00049087868511
87.5666666666667 2.00229111124458
87.6 2.00559394879995
87.6333333333333 2.00577976690959
87.6666666666667 2.00678661896889
87.7 2.00914949185348
87.7333333333333 2.00980584201416
87.7666666666667 2.00663749440117
87.8 2.0050973161759
87.8333333333333 2.00709252895564
87.8666666666667 2.00570240101856
87.9 2.00533916992303
87.9333333333333 2.00583623618413
87.9666666666667 2.00577604842882
88 2.00580256312278
88.0333333333333 2.00598770431901
88.0666666666667 2.00630387174776
88.1 2.00518715749847
88.1333333333333 2.00428262765893
88.1666666666667 2.00400811196474
88.2 2.00335274244693
88.2333333333333 2.00434306686828
88.2666666666667 2.00448530491337
88.3 2.00754349555767
88.3333333333333 2.01057542364462
88.3666666666667 2.00955588097098
88.4 2.00814364889739
88.4333333333333 2.00372420578424
88.4666666666667 2.00207706617129
88.5 1.99678975975948
88.5333333333333 1.99124936154212
88.5666666666667 1.98379459481755
88.6 1.97779613918276
88.6333333333333 1.96751810706531
88.6666666666667 1.96377676409436
88.7 1.95072603775136
88.7333333333333 1.94448866089037
88.7666666666667 1.94190910942455
88.8 1.93889657581199
88.8333333333333 1.93611796759132
88.8666666666667 1.93069601661242
88.9 1.92767126879567
88.9333333333333 1.92836920036179
88.9666666666667 1.92825608606297
89 1.92788451614395
89.0333333333333 1.92627244068414
89.0666666666667 1.92576052671476
89.1 1.92823217614423
89.1333333333333 1.92901616276171
89.1666666666667 1.93059516994264
89.2 1.92743151431953
89.2333333333333 1.92468733248551
89.2666666666667 1.92187842114775
89.3 1.91594217904677
89.3333333333333 1.91078474330849
89.3666666666667 1.90660018233249
89.4 1.89936430382874
89.4333333333333 1.89329188878604
89.4666666666667 1.88700898730045
89.5 1.88217505407581
89.5333333333333 1.8739933601513
89.5666666666667 1.86671964964907
89.6 1.85783857457181
89.6333333333333 1.84886909784138
89.6666666666667 1.84293397403953
89.7 1.83341602838137
89.7333333333333 1.82548072476978
89.7666666666667 1.81664042529337
89.8 1.80962267980835
89.8333333333333 1.79968020808746
89.8666666666667 1.79130054020119
89.9 1.78199322991564
89.9333333333333 1.77440609139987
89.9666666666667 1.76738984657298
90 1.75805183307107
90.0333333333333 1.74965023905851
90.0666666666667 1.7395851583563
90.1 1.73111498063633
90.1333333333333 1.72246796349992
90.1666666666667 1.71604864833
90.2 1.70621598754033
90.2333333333333 1.69839496896962
90.2666666666667 1.69032386677848
90.3 1.68169339483846
90.3333333333333 1.67311588675029
90.3666666666667 1.66334644435167
90.4 1.65757778346481
90.4333333333333 1.64867823756452
90.4666666666667 1.64127482805142
90.5 1.6328832383192
90.5333333333333 1.62548752889306
90.5666666666667 1.61695772859543
90.6 1.60857528988933
90.6333333333333 1.60051636151372
90.6666666666667 1.5920477898195
90.7 1.58376740783838
90.7333333333333 1.57518598720404
90.7666666666667 1.56819866493422
90.8 1.55868606268094
90.8333333333333 1.55283865482935
90.8666666666667 1.54334914542746
90.9 1.53626731293708
90.9333333333333 1.52575411914827
90.9666666666667 1.51849953116525
91 1.51047845472317
91.0333333333333 1.50229928922586
91.0666666666667 1.49399401385823
91.1 1.4850840152821
91.1333333333333 1.47712072171579
91.1666666666667 1.46808913213174
91.2 1.46010589631001
91.2333333333333 1.45070111093927
91.2666666666667 1.44299664037055
91.3 1.43533004672441
91.3333333333333 1.42613156459538
91.3666666666667 1.41801042908202
91.4 1.41042831545049
91.4333333333333 1.40029639666242
91.4666666666667 1.3914399413533
91.5 1.38419948580931
91.5333333333333 1.37516540633153
91.5666666666667 1.36698986857653
91.6 1.35851314619453
91.6333333333333 1.35118311418961
91.6666666666667 1.34261332060637
91.7 1.33347786916974
91.7333333333333 1.32505626035064
91.7666666666667 1.31643117895102
91.8 1.30833355953193
91.8333333333333 1.29959850697483
91.8666666666667 1.29317668987275
91.9 1.28363745366576
91.9333333333333 1.27480397569138
91.9666666666667 1.26688168872988
92 1.26083244042109
92.0333333333333 1.25214659011712
92.0666666666667 1.24343150119828
92.1 1.23615381150359
92.1333333333333 1.22604392232956
92.1666666666667 1.21759579491449
92.2 1.20473024567104
92.2333333333333 1.20013817965689
92.2666666666667 1.19211081470035
92.3 1.18357685979993
92.3333333333333 1.17596098000131
92.3666666666667 1.16726539937329
92.4 1.15946840541477
92.4333333333333 1.15007279876017
92.4666666666667 1.14292902761179
92.5 1.13346103975736
92.5333333333333 1.12448793469525
92.5666666666667 1.11611505994653
92.6 1.10828640339867
92.6333333333333 1.10045260181934
92.6666666666667 1.0915344169829
92.7 1.083994229606
92.7333333333333 1.07599863494164
92.7666666666667 1.06724671160816
92.8 1.05597979551951
92.8333333333333 1.04904373366631
92.8666666666667 1.03958310348997
92.9 1.03114713499403
92.9333333333333 1.02294881195854
92.9666666666667 1.01547096065858
93 1.0065837817937
93.0333333333333 0.998932866950009
93.0666666666667 0.990957484926238
93.1 0.981926063040984
93.1333333333333 0.974490177704367
93.1666666666667 0.965758426537505
93.2 0.958459934889556
93.2333333333333 0.949875658017765
93.2666666666667 0.940063044209703
93.3 0.932209542059304
93.3333333333333 0.926300395160206
93.3666666666667 0.917875560369072
93.4 0.911137318180028
93.4333333333333 0.904036893353585
93.4666666666667 0.890428091420089
93.5 0.882530216006112
93.5333333333333 0.874321787436697
93.5666666666667 0.867051908408962
93.6 0.857262109333109
93.6333333333333 0.848978524130926
93.6666666666667 0.842020615181599
93.7 0.83327971901883
93.7333333333333 0.825324441991539
93.7666666666667 0.816986216163782
93.8 0.810152879007626
93.8333333333333 0.799528503999478
93.8666666666667 0.791658775786508
93.9 0.782455723892998
93.9333333333333 0.774836503340194
93.9666666666667 0.765755826619534
94 0.757045771345798
94.0333333333333 0.749264532393304
94.0666666666667 0.741080377678785
94.1 0.73190628839924
94.1333333333333 0.721342084541621
94.1666666666667 0.715264145845309
94.2 0.706307008927009
94.2333333333333 0.698457572820152
94.2666666666667 0.690164559780726
94.3 0.682055974174806
94.3333333333333 0.67321548004992
94.3666666666667 0.663982629430548
94.4 0.657005945077329
94.4333333333333 0.647323909033288
94.4666666666667 0.639474259208998
94.5 0.630252009429056
94.5333333333333 0.622278371797867
94.5666666666667 0.612987265861415
94.6 0.604356288510708
94.6333333333333 0.596053745603009
94.6666666666667 0.587688687513408
94.7 0.579150062854122
94.7333333333333 0.570458763186216
94.7666666666667 0.561670236893352
94.8 0.553073972287567
94.8333333333333 0.545449440303409
94.8666666666667 0.53690167238746
94.9 0.528993207015255
94.9333333333333 0.518929898640023
94.9666666666667 0.511439931201056
95 0.504292042349659
95.0333333333333 0.495887579886279
95.0666666666667 0.486614967890822
95.1 0.477626194716562
95.1333333333333 0.469607017978844
95.1666666666667 0.460135126553477
95.2 0.451872937356777
95.2333333333333 0.444106537401375
95.2666666666667 0.434186450558966
95.3 0.427745548905949
95.3333333333333 0.419531746776629
95.3666666666667 0.411801250524639
95.4 0.401553138206122
95.4333333333333 0.395470057436038
95.4666666666667 0.385484000249703
95.5 0.379232387469429
95.5333333333333 0.369511276262267
95.5666666666667 0.361157963884982
95.6 0.352924314341464
95.6333333333333 0.343566941136064
95.6666666666667 0.33506238085197
95.7 0.328458372454068
95.7333333333333 0.319014250474229
95.7666666666667 0.311445614582273
95.8 0.305721287321526
95.8333333333333 0.295814361673837
95.8666666666667 0.288085509270398
95.9 0.279186329028271
95.9333333333333 0.271980887062819
95.9666666666667 0.264906122899502
96 0.253984743411119
96.0333333333333 0.247070343512306
96.0666666666667 0.240099819300753
96.1 0.232181396968513
96.1333333333333 0.222227590041874
96.1666666666667 0.21556398021112
96.2 0.206523221822942
96.2333333333333 0.196254198686246
96.2666666666667 0.186865467651803
96.3 0.178150604560324
96.3333333333333 0.17126588811603
96.3666666666667 0.164824345506952
96.4 0.155733159925028
96.4333333333333 0.146510876765563
96.4666666666667 0.138927069311067
96.5 0.128970197631878
96.5333333333333 0.121639804157275
96.5666666666667 0.115473689620958
96.6 0.106999479554462
96.6333333333333 0.0989098000787638
96.6666666666667 0.0896743491494625
96.7 0.082303534480367
96.7333333333333 0.0728017577372378
96.7666666666667 0.0669528361873428
96.8 0.0577490767775076
96.8333333333333 0.0501885816795814
96.8666666666667 0.0420894097605143
96.9 0.0322104619007461
96.9333333333333 0.0243993974899873
96.9666666666667 0.0139975305266407
97 0.00703642902317855
97.0333333333333 -0.00189620314403151
97.0666666666667 -0.00943280532819221
97.1 -0.0173053579351424
97.1333333333333 -0.0259683747816717
97.1666666666667 -0.0371045883892093
97.2 -0.044705558116455
97.2333333333333 -0.0522812508637723
97.2666666666667 -0.0599349279199259
97.3 -0.0683474110759189
97.3333333333333 -0.0773387926638141
97.3666666666667 -0.0867665877365714
97.4 -0.0957039542638365
97.4333333333333 -0.104951911032138
97.4666666666667 -0.113405833611726
97.5 -0.119696300710694
97.5333333333333 -0.128400682019485
97.5666666666667 -0.138801538988674
97.6 -0.146688070525002
97.6333333333333 -0.156200649801875
97.6666666666667 -0.163260110272414
97.7 -0.171153007001755
97.7333333333333 -0.179118567718382
97.7666666666667 -0.186687597995988
97.8 -0.195265157160597
97.8333333333333 -0.202520706423012
97.8666666666667 -0.211975340501904
97.9 -0.220847386626443
97.9333333333333 -0.228380007852763
97.9666666666667 -0.235528952463412
98 -0.242723090559593
98.0333333333333 -0.251467337813375
98.0666666666667 -0.259835562184046
98.1 -0.268284689572641
98.1333333333333 -0.275598460357272
98.1666666666667 -0.284543917390583
98.2 -0.293488671581354
98.2333333333333 -0.302137832901342
98.2666666666667 -0.308313677033197
98.3 -0.318330244030075
98.3333333333333 -0.326602242775821
98.3666666666667 -0.335294028116636
98.4 -0.343708960399093
98.4333333333333 -0.35132926503054
98.4666666666667 -0.359679911638557
98.5 -0.367008968112158
98.5333333333333 -0.376838267787339
98.5666666666667 -0.384914141337164
98.6 -0.393799908329245
98.6333333333333 -0.401067893010075
98.6666666666667 -0.410205787011625
98.7 -0.418080493619168
98.7333333333333 -0.42511040611967
98.7666666666667 -0.433854923727868
98.8 -0.4404511274551
98.8333333333333 -0.450489992353269
98.8666666666667 -0.458081595922786
98.9 -0.466811508079079
98.9333333333333 -0.474730948429452
98.9666666666667 -0.48399817298553
99 -0.491630815470619
99.0333333333333 -0.500348954902067
99.0666666666667 -0.509655609412459
99.1 -0.516506918184775
99.1333333333333 -0.524780984729218
99.1666666666667 -0.532188323790569
99.2 -0.541753035965622
99.2333333333333 -0.549211841598369
99.2666666666667 -0.557613554959905
99.3 -0.566022170203977
99.3333333333333 -0.574079434484649
99.3666666666667 -0.582779259975619
99.4 -0.59184157292131
99.4333333333333 -0.600709570467062
99.4666666666667 -0.607951489709714
99.5 -0.615547379636018
99.5333333333333 -0.6236468665737
99.5666666666667 -0.632961084240178
99.6 -0.641081269030313
99.6333333333333 -0.649762476788937
99.6666666666667 -0.66042230591806
99.7 -0.667912512791912
99.7333333333333 -0.675457841868778
99.7666666666667 -0.684636302877095
99.8 -0.693526432170801
99.8333333333333 -0.70131530753749
99.8666666666667 -0.709832055498417
99.9 -0.718972789538769
99.9333333333333 -0.727133028906581
99.9666666666667 -0.735381835450712
100 -0.74402448344523
100.033333333333 -0.753040824739508
100.066666666667 -0.760080228051399
100.1 -0.770350384832717
100.133333333333 -0.779169660296222
100.166666666667 -0.78779361121874
100.2 -0.794648519225723
100.233333333333 -0.804984597932159
100.266666666667 -0.812690861084491
100.3 -0.820153475123685
100.333333333333 -0.827870397382029
100.366666666667 -0.83641803592311
100.4 -0.845237780300842
100.433333333333 -0.852980783266597
100.466666666667 -0.861187428894226
100.5 -0.869866863098042
100.533333333333 -0.879690056590803
100.566666666667 -0.887428123911284
100.6 -0.896468045800456
100.633333333333 -0.90380633805598
100.666666666667 -0.91070316220198
100.7 -0.918818622531362
100.733333333333 -0.927774438226515
100.766666666667 -0.935385045313109
100.8 -0.942174649516565
100.833333333333 -0.950455300333589
100.866666666667 -0.959054921402519
100.9 -0.967357261246619
100.933333333333 -0.976530014095422
100.966666666667 -0.984627446227894
101 -0.992692244250236
101.033333333333 -1.00027119649134
101.066666666667 -1.00972111822503
101.1 -1.01859381381809
101.133333333333 -1.02676178431665
101.166666666667 -1.03436659718847
101.2 -1.04377495016936
101.233333333333 -1.05205212813726
101.266666666667 -1.06125997485763
101.3 -1.06948130569798
101.333333333333 -1.07832260509932
101.366666666667 -1.08746636359112
101.4 -1.09559493256214
101.433333333333 -1.10420966318823
101.466666666667 -1.11217079136857
101.5 -1.120407623527
101.533333333333 -1.12867966293954
101.566666666667 -1.13811327975554
101.6 -1.14907927832699
101.633333333333 -1.15566654950349
101.666666666667 -1.16175958677476
101.7 -1.16468688637533
101.733333333333 -1.16883412912237
101.766666666667 -1.17203237605257
101.8 -1.17287695325173
101.833333333333 -1.1720466533817
101.866666666667 -1.17103378965227
101.9 -1.17099899794803
101.933333333333 -1.1723615960398
101.966666666667 -1.16962326457039
102 -1.16933521149953
102.033333333333 -1.16921766702329
102.066666666667 -1.16976883469034
102.1 -1.1694796032138
102.133333333333 -1.16975781478202
102.166666666667 -1.17018239536563
102.2 -1.16896415809741
102.233333333333 -1.16847254149554
102.266666666667 -1.16849663370939
102.3 -1.16741233457266
102.333333333333 -1.16849502452096
102.366666666667 -1.16840439275555
102.4 -1.16837024398488
102.433333333333 -1.16712791824791
102.466666666667 -1.16898077941395
102.5 -1.17010654085929
102.533333333333 -1.17049583717571
102.566666666667 -1.16977541285379
102.6 -1.169405418517
102.633333333333 -1.16804840541418
102.666666666667 -1.1684177328001
102.7 -1.16634449731404
102.733333333333 -1.16451510453673
102.766666666667 -1.16494366596554
102.8 -1.16503388725041
102.833333333333 -1.16384580053492
102.866666666667 -1.16504855140101
102.9 -1.16647461474902
102.933333333333 -1.16543686232816
102.966666666667 -1.16622191519428
103 -1.16539813014156
103.033333333333 -1.16437950241669
103.066666666667 -1.16372813106701
103.1 -1.16391953196942
103.133333333333 -1.16453258184869
103.166666666667 -1.16521607514143
103.2 -1.16451591836675
103.233333333333 -1.16462259321659
103.266666666667 -1.16590512148674
103.3 -1.16645965881607
103.333333333333 -1.1651071474692
103.366666666667 -1.16411718892755
103.4 -1.16498300557399
103.433333333333 -1.16206441961382
103.466666666667 -1.15946406414062
103.5 -1.15918014765797
103.533333333333 -1.15874298178423
103.566666666667 -1.15904379182152
103.6 -1.15811712956928
103.633333333333 -1.15803680080088
103.666666666667 -1.15801270983277
103.7 -1.15778935138358
103.733333333333 -1.15729346702128
103.766666666667 -1.1572595892567
103.8 -1.15842013479969
103.833333333333 -1.15797135402768
103.866666666667 -1.15858442755145
103.9 -1.15726435012303
103.933333333333 -1.15677723843607
103.966666666667 -1.15668531832329
104 -1.1583695321744
104.033333333333 -1.15727399502086
104.066666666667 -1.15706557394095
104.1 -1.15750067748011
104.133333333333 -1.15678673630854
104.166666666667 -1.1561597328276
104.2 -1.15679552931613
104.233333333333 -1.15622717947387
104.266666666667 -1.15559030947917
104.3 -1.15449942352047
104.333333333333 -1.15295234206171
104.366666666667 -1.153196045553
104.4 -1.15362714470113
104.433333333333 -1.15496621794008
104.466666666667 -1.15267562011735
104.5 -1.1522866961194
104.533333333333 -1.15400814350478
104.566666666667 -1.1556610942441
104.6 -1.15446208310881
104.633333333333 -1.1557824580835
104.666666666667 -1.15605841531988
104.7 -1.15501322200185
104.733333333333 -1.15407627549348
104.766666666667 -1.15350570188403
104.8 -1.15415783113988
104.833333333333 -1.15345434087564
104.866666666667 -1.15277106546168
104.9 -1.1525691942943
104.933333333333 -1.15187124588358
104.966666666667 -1.15188542912076
105 -1.15208897794882
105.033333333333 -1.15205001682614
105.066666666667 -1.1509441363567
105.1 -1.1501567701882
105.133333333333 -1.14890196782425
105.166666666667 -1.14741517254158
105.2 -1.14761647743568
105.233333333333 -1.14681493610232
105.266666666667 -1.14722509482392
105.3 -1.14952063669729
105.333333333333 -1.1498582194678
105.366666666667 -1.15078414583723
105.4 -1.15063153940959
105.433333333333 -1.14930029851373
105.466666666667 -1.14918419159195
105.5 -1.14990346511646
105.533333333333 -1.14880179335671
105.566666666667 -1.14838217072516
105.6 -1.14855195058657
105.633333333333 -1.14737803326249
105.666666666667 -1.1472356384472
105.7 -1.14809791101984
105.733333333333 -1.14725906869034
105.766666666667 -1.14692238170554
105.8 -1.14718169498578
105.833333333333 -1.14596394349704
105.866666666667 -1.14682898385967
105.9 -1.14659967869863
105.933333333333 -1.14498561066603
105.966666666667 -1.14363448236402
106 -1.14342595552016
106.033333333333 -1.14595262693068
106.066666666667 -1.14678960538909
106.1 -1.1473581383975
106.133333333333 -1.14837406434346
106.166666666667 -1.14773944543775
106.2 -1.14682559464258
106.233333333333 -1.145940632825
106.266666666667 -1.14616538144693
106.3 -1.14797695749939
106.333333333333 -1.14923056300159
106.366666666667 -1.14901868455185
106.4 -1.14781315716614
106.433333333333 -1.14524225498409
106.466666666667 -1.14443372756545
106.5 -1.14450312422347
106.533333333333 -1.14590001793343
106.566666666667 -1.14574966957836
106.6 -1.14534953004534
106.633333333333 -1.14513272327521
106.666666666667 -1.14595870907783
106.7 -1.14504951462082
106.733333333333 -1.14487482599424
106.766666666667 -1.14408773288561
106.8 -1.14345464321797
106.833333333333 -1.14370648143411
106.866666666667 -1.14523069883967
106.9 -1.14665003849633
106.933333333333 -1.14683311956924
106.966666666667 -1.14695073292305
107 -1.14757934889479
107.033333333333 -1.14854731664937
107.066666666667 -1.14865765634587
107.1 -1.1476186416122
107.133333333333 -1.14733392426918
107.166666666667 -1.14663668692797
107.2 -1.1440599279053
107.233333333333 -1.14442318341814
107.266666666667 -1.14342761130156
107.3 -1.1421905174236
107.333333333333 -1.14213484129844
107.366666666667 -1.14213648944524
107.4 -1.14268456262574
107.433333333333 -1.14247219417009
107.466666666667 -1.14226087925975
107.5 -1.14218228763709
107.533333333333 -1.14223750035814
107.566666666667 -1.14217537288295
107.6 -1.14176132933084
107.633333333333 -1.14160426433302
107.666666666667 -1.14184112341433
107.7 -1.14058960628146
107.733333333333 -1.14180230953249
107.766666666667 -1.14279608586525
107.8 -1.14240277161506
107.833333333333 -1.14160722633966
107.866666666667 -1.14069942713228
107.9 -1.14206801959801
107.933333333333 -1.14166088666521
107.966666666667 -1.14058282295528
108 -1.13868349780363
108.033333333333 -1.13807535462005
108.066666666667 -1.13842479053728
108.1 -1.13723843787813
108.133333333333 -1.1370814223671
108.166666666667 -1.13784896395243
108.2 -1.13786239115338
108.233333333333 -1.13738210433302
108.266666666667 -1.1380719266095
108.3 -1.13827221391711
108.333333333333 -1.13876021441789
108.366666666667 -1.13796475244855
108.4 -1.13760637674979
108.433333333333 -1.13594496315411
108.466666666667 -1.13610817138982
108.5 -1.13609467124633
108.533333333333 -1.13666231206785
108.566666666667 -1.13660329304174
108.6 -1.13693021104153
108.633333333333 -1.13613782146512
108.666666666667 -1.13619732548441
108.7 -1.13515123023537
108.733333333333 -1.13521028155069
108.766666666667 -1.13431693535081
108.8 -1.13286786327272
108.833333333333 -1.13178671897084
108.866666666667 -1.13142054866032
108.9 -1.13140090339573
108.933333333333 -1.13062038395334
108.966666666667 -1.13087651140301
109 -1.12997152769763
109.033333333333 -1.13180556019345
109.066666666667 -1.1322422920081
109.1 -1.13235500257954
109.133333333333 -1.13333509818859
109.166666666667 -1.13146503115548
109.2 -1.13166782462808
109.233333333333 -1.13027617057714
109.266666666667 -1.13169408468804
109.3 -1.13051395328056
109.333333333333 -1.12952233496874
109.366666666667 -1.12966964987217
109.4 -1.13086371700654
109.433333333333 -1.12940126862717
109.466666666667 -1.12956138167192
109.5 -1.12952142354255
109.533333333333 -1.12955108329864
109.566666666667 -1.12866940362759
109.6 -1.12664414659659
109.633333333333 -1.12588837110021
109.666666666667 -1.12519558045762
109.7 -1.12573926303122
109.733333333333 -1.1248522170825
109.766666666667 -1.12612330680608
109.8 -1.12681076485545
109.833333333333 -1.1281928372209
109.866666666667 -1.1275785921536
109.9 -1.12678152082155
109.933333333333 -1.12763782862482
109.966666666667 -1.12712665897244
110 -1.12776122222379
110.033333333333 -1.12530054954251
110.066666666667 -1.12544538489715
110.1 -1.12428826674445
110.133333333333 -1.12377487869942
110.166666666667 -1.12368553929055
110.2 -1.12484848364058
110.233333333333 -1.12497282136928
110.266666666667 -1.12488542216369
110.3 -1.12543853045733
110.333333333333 -1.125298739762
110.366666666667 -1.12617528529459
110.4 -1.12518712171679
110.433333333333 -1.12322572012326
110.466666666667 -1.12262633767625
110.5 -1.12406911881371
110.533333333333 -1.12506555478666
110.566666666667 -1.124919323675
110.6 -1.12602921060404
110.633333333333 -1.12660640641459
110.666666666667 -1.1273305085215
110.7 -1.12817787769655
110.733333333333 -1.1283660770162
110.766666666667 -1.12894737657677
110.8 -1.12908277951167
110.833333333333 -1.12848606502145
110.866666666667 -1.12831292377374
110.9 -1.12905236937475
110.933333333333 -1.1295794655441
110.966666666667 -1.12774619477539
111 -1.12759539863231
111.033333333333 -1.12854474529953
111.066666666667 -1.12889585750803
111.1 -1.12884942245431
111.133333333333 -1.12845519345279
111.166666666667 -1.12731363866952
111.2 -1.12580355040265
111.233333333333 -1.12444010697192
111.266666666667 -1.12392612370528
111.3 -1.12439489004291
111.333333333333 -1.12651647891985
111.366666666667 -1.12573184387427
111.4 -1.12671015878654
111.433333333333 -1.12656633341765
111.466666666667 -1.12719605890444
111.5 -1.12794138809751
111.533333333333 -1.12778480962873
111.566666666667 -1.12770263167454
111.6 -1.12759099717433
111.633333333333 -1.12657919723282
111.666666666667 -1.12590959497368
111.7 -1.12453363252184
111.733333333333 -1.12374071282098
111.766666666667 -1.12298817808785
111.8 -1.12387539106568
111.833333333333 -1.12358195700937
111.866666666667 -1.1238703281597
111.9 -1.12446525828033
111.933333333333 -1.12388582525318
111.966666666667 -1.12377002089345
112 -1.12440851056018
112.033333333333 -1.12474246846364
112.066666666667 -1.12440731609716
112.1 -1.12428442170986
112.133333333333 -1.12426417975372
112.166666666667 -1.12446656221137
112.2 -1.12465795422037
112.233333333333 -1.12458735022951
112.266666666667 -1.12543650369362
112.3 -1.12374067446409
112.333333333333 -1.12371811788474
112.366666666667 -1.12424765255245
112.4 -1.12451507696989
112.433333333333 -1.12249195110199
112.466666666667 -1.12201501694354
112.5 -1.12106495184476
112.533333333333 -1.1221256465288
112.566666666667 -1.12187140373492
112.6 -1.12158723993156
112.633333333333 -1.12218260468624
112.666666666667 -1.12248196770902
112.7 -1.12259346410419
112.733333333333 -1.12362858096936
112.766666666667 -1.1235759228224
112.8 -1.12408390931635
112.833333333333 -1.12454462245762
112.866666666667 -1.12469692533229
112.9 -1.12308224340872
112.933333333333 -1.12409638784084
112.966666666667 -1.12436872332219
113 -1.1248966547712
113.033333333333 -1.12357282109459
113.066666666667 -1.1232830526871
113.1 -1.12479835680316
113.133333333333 -1.12489674282305
113.166666666667 -1.12441125334448
113.2 -1.12482740028277
113.233333333333 -1.12528068125367
113.266666666667 -1.12402248314102
113.3 -1.1226790200828
113.333333333333 -1.12154342555672
113.366666666667 -1.12177372741129
113.4 -1.12199029370724
113.433333333333 -1.12013362941224
113.466666666667 -1.11989341600506
113.5 -1.1213096132644
113.533333333333 -1.12287649617803
113.566666666667 -1.12146927216826
113.6 -1.12146901311559
113.633333333333 -1.12183448563375
113.666666666667 -1.12170115785788
113.7 -1.12046758683878
113.733333333333 -1.11998784325479
113.766666666667 -1.11999437289731
113.8 -1.11966529956689
113.833333333333 -1.11909941322408
113.866666666667 -1.11816535780375
113.9 -1.11883192585344
113.933333333333 -1.11868736213707
113.966666666667 -1.11907652588259
114 -1.11895424117259
114.033333333333 -1.11756278815764
114.066666666667 -1.1170180408089
114.1 -1.11548715403338
114.133333333333 -1.11498918745074
114.166666666667 -1.11504749487598
114.2 -1.11519464924473
114.233333333333 -1.11444308941764
114.266666666667 -1.11433385019081
114.3 -1.11568373484579
114.333333333333 -1.11717568404996
114.366666666667 -1.11780414734455
114.4 -1.11929076013962
114.433333333333 -1.12131054197899
114.466666666667 -1.12328440126305
114.5 -1.12351437514533
114.533333333333 -1.12163278054627
114.566666666667 -1.11970705863047
114.6 -1.11946574012949
114.633333333333 -1.12063058234465
114.666666666667 -1.12036074091094
114.7 -1.11921975027929
114.733333333333 -1.11869531340831
114.766666666667 -1.11827384027027
114.8 -1.11896373764859
114.833333333333 -1.11982039433335
114.866666666667 -1.12094755581571
114.9 -1.12113391156383
114.933333333333 -1.12391990026557
114.966666666667 -1.12769420418378
115 -1.13155105934561
115.033333333333 -1.13535224002011
115.066666666667 -1.13945498573084
115.1 -1.14385233410951
115.133333333333 -1.14655997392811
115.166666666667 -1.14567196539239
115.2 -1.14471798810997
115.233333333333 -1.14390639691623
115.266666666667 -1.14671241437389
115.3 -1.14929568154968
115.333333333333 -1.15186267415613
115.366666666667 -1.14953854548519
115.4 -1.14949013554613
115.433333333333 -1.14784856051692
115.466666666667 -1.14572873994192
115.5 -1.14467767790356
115.533333333333 -1.14508754606577
115.566666666667 -1.14360356576603
115.6 -1.14239667670658
115.633333333333 -1.14224274742762
115.666666666667 -1.14321711889141
115.7 -1.14344059346393
115.733333333333 -1.1420886971943
115.766666666667 -1.14285266859392
115.8 -1.14255677079594
115.833333333333 -1.14236665228928
115.866666666667 -1.1403831566489
115.9 -1.1408633469748
115.933333333333 -1.14060875185895
115.966666666667 -1.14162477130504
116 -1.1423344289769
116.033333333333 -1.14234002937529
116.066666666667 -1.14252688538405
116.1 -1.14366600095814
116.133333333333 -1.14312177695191
116.166666666667 -1.14232478077846
116.2 -1.14155358827975
116.233333333333 -1.14236518835608
116.266666666667 -1.1424388765052
116.3 -1.1414827763652
116.333333333333 -1.13916671313713
116.366666666667 -1.13793771654449
116.4 -1.13777623110376
116.433333333333 -1.13685751341619
116.466666666667 -1.13772276120677
116.5 -1.13784331052828
116.533333333333 -1.13977961201304
116.566666666667 -1.13974652633664
116.6 -1.13950306126167
116.633333333333 -1.14204989699086
116.666666666667 -1.1466340700162
116.7 -1.15096250451325
116.733333333333 -1.15682089644927
116.766666666667 -1.16023139208445
116.8 -1.16958735117662
116.833333333333 -1.17647408721255
116.866666666667 -1.18492563027784
116.9 -1.1901779790309
116.933333333333 -1.19173593890314
116.966666666667 -1.19451162983911
117 -1.19697388165194
117.033333333333 -1.19869806242315
117.066666666667 -1.20107673470018
117.1 -1.20132621204785
117.133333333333 -1.2032459714435
117.166666666667 -1.20261502526687
117.2 -1.20252788578156
117.233333333333 -1.20218306965371
117.266666666667 -1.20180237323328
117.3 -1.19839524353491
117.333333333333 -1.19781152858276
117.366666666667 -1.19720009578017
117.4 -1.19792938937028
117.433333333333 -1.19644903382835
117.466666666667 -1.19671705295478
117.5 -1.19652573418517
117.533333333333 -1.19798320422796
117.566666666667 -1.19810165441617
117.6 -1.1987259799743
117.633333333333 -1.19826944793483
117.666666666667 -1.19961162815389
117.7 -1.19882662566224
117.733333333333 -1.19968700764136
117.766666666667 -1.19932436038955
117.8 -1.19963633683167
117.833333333333 -1.19780537503273
117.866666666667 -1.19986880123391
117.9 -1.19988591105132
117.933333333333 -1.20016724068513
117.966666666667 -1.19870450231649
118 -1.19924779368613
118.033333333333 -1.20030497974562
118.066666666667 -1.19932837434857
118.1 -1.19900423917475
118.133333333333 -1.19927253217265
118.166666666667 -1.19710362479218
118.2 -1.19712887403112
118.233333333333 -1.1967334125698
118.266666666667 -1.19804191639468
118.3 -1.19716070576944
118.333333333333 -1.19964586753235
118.366666666667 -1.19655717792749
118.4 -1.19809293633958
118.433333333333 -1.19707301795683
118.466666666667 -1.19971523767588
118.5 -1.19911818201423
118.533333333333 -1.20006095707726
118.566666666667 -1.19809939541135
118.6 -1.19736096558933
118.633333333333 -1.1980980568281
118.666666666667 -1.19763585632309
118.7 -1.19570133522966
118.733333333333 -1.1965689024489
118.766666666667 -1.19636209460051
118.8 -1.19658890287598
118.833333333333 -1.19684073623103
118.866666666667 -1.19788864444055
118.9 -1.19739042433183
118.933333333333 -1.19700320968897
118.966666666667 -1.19568200452978
119 -1.19658844080632
119.033333333333 -1.19640166683948
119.066666666667 -1.19560633434987
119.1 -1.19668979206117
119.133333333333 -1.1964411075507
119.166666666667 -1.19860809567549
119.2 -1.19716725113321
119.233333333333 -1.19771603890551
119.266666666667 -1.19817469210996
119.3 -1.19833231799001
119.333333333333 -1.19795005856449
119.366666666667 -1.19897774353375
119.4 -1.19904154080124
119.433333333333 -1.19977457439725
119.466666666667 -1.19876149074675
119.5 -1.19870667023623
119.533333333333 -1.19941068479869
119.566666666667 -1.19926646567178
119.6 -1.1983471102551
119.633333333333 -1.19877548995256
119.666666666667 -1.19875970842796
119.7 -1.19850983759573
119.733333333333 -1.19866309322105
119.766666666667 -1.19883075309032
119.8 -1.19884381745567
119.833333333333 -1.19879076994853
119.866666666667 -1.19834863302342
119.9 -1.19819607450889
119.933333333333 -1.19834749198644
119.966666666667 -1.19825364830992
120 -1.19818701109768
120.033333333333 -1.19893497511915
120.066666666667 -1.19887697969631
120.1 -1.19893646945018
120.133333333333 -1.19830487525599
120.166666666667 -1.19829074166714
120.2 -1.19889442704903
120.233333333333 -1.19892839898002
120.266666666667 -1.19878621485126
120.3 -1.19828770291021
120.333333333333 -1.19828850809886
120.366666666667 -1.19883659337439
120.4 -1.19883723299047
120.433333333333 -1.19837795196102
120.466666666667 -1.1988768073994
120.5 -1.19856326259013
120.533333333333 -1.19950307135552
120.566666666667 -1.19890984248034
120.6 -1.19947814414427
120.633333333333 -1.19878025912685
120.666666666667 -1.19829998267532
120.7 -1.19823906450461
120.733333333333 -1.19909478329749
120.766666666667 -1.19843673939613
120.8 -1.19828690033062
120.833333333333 -1.19903099255159
120.866666666667 -1.19821959427755
120.9 -1.19825970303958
120.933333333333 -1.19891284454066
120.966666666667 -1.19827234355117
121 -1.19872347578646
121.033333333333 -1.19925913220867
121.066666666667 -1.19829023680233
121.1 -1.19862511949278
121.133333333333 -1.19905177164846
121.166666666667 -1.19832907316659
121.2 -1.19885401030793
121.233333333333 -1.19883274298074
121.266666666667 -1.19880009198514
121.3 -1.19885564142182
121.333333333333 -1.19825468869949
121.366666666667 -1.19884505756235
121.4 -1.19886265321234
121.433333333333 -1.19824355246838
121.466666666667 -1.19891101280097
121.5 -1.19881347646696
121.533333333333 -1.19886060367463
121.566666666667 -1.19880437807426
121.6 -1.1988855659676
121.633333333333 -1.1991201496942
121.666666666667 -1.19886016156274
121.7 -1.1990347269863
121.733333333333 -1.19893806355886
121.766666666667 -1.19889655179488
121.8 -1.1987954404839
121.833333333333 -1.1988061928327
121.866666666667 -1.19886993385136
121.9 -1.19888302177196
121.933333333333 -1.19881987128522
121.966666666667 -1.1988000442313
122 -1.19882635983156
122.033333333333 -1.19894293918911
122.066666666667 -1.19888813755326
122.1 -1.19878382719537
122.133333333333 -1.19910492298349
122.166666666667 -1.19888610516649
122.2 -1.19888684070675
122.233333333333 -1.19931486088987
122.266666666667 -1.19909027554198
122.3 -1.19894301119343
122.333333333333 -1.19882521340048
122.366666666667 -1.19890398252335
122.4 -1.1994344887628
122.433333333333 -1.19882814909315
122.466666666667 -1.19917587783354
122.5 -1.19823636840881
122.533333333333 -1.19894521962677
122.566666666667 -1.19917004457091
122.6 -1.19884783336973
122.633333333333 -1.19903853772873
122.666666666667 -1.19945052979944
122.7 -1.19903859820763
122.733333333333 -1.19880386224106
122.766666666667 -1.19912549957927
122.8 -1.19915626896141
122.833333333333 -1.19888827160253
122.866666666667 -1.1990625827922
122.9 -1.19903495180326
122.933333333333 -1.19921814364088
122.966666666667 -1.19950156916603
123 -1.19940032410312
123.033333333333 -1.19920071065125
123.066666666667 -1.19885000973003
123.1 -1.19942682413294
123.133333333333 -1.19869907206742
123.166666666667 -1.19916027422688
123.2 -1.1991443543326
123.233333333333 -1.19915164359934
123.266666666667 -1.19911415524668
123.3 -1.19889273326003
123.333333333333 -1.1989374567515
123.366666666667 -1.19882219345845
123.4 -1.19902139212955
123.433333333333 -1.19926761967562
123.466666666667 -1.19880754596274
123.5 -1.19909279516242
123.533333333333 -1.19905657248089
123.566666666667 -1.19917262892763
123.6 -1.19915460711697
123.633333333333 -1.19918138223942
123.666666666667 -1.1990721322543
123.7 -1.19944369905501
123.733333333333 -1.19915949483772
123.766666666667 -1.19876126205554
123.8 -1.1994376197742
123.833333333333 -1.19915226925722
123.866666666667 -1.19904642320028
123.9 -1.19886537118594
123.933333333333 -1.1992178427823
123.966666666667 -1.19884766327743
124 -1.19902387665693
124.033333333333 -1.19938212940384
124.066666666667 -1.19876976829911
124.1 -1.19887234177379
124.133333333333 -1.19904281880263
124.166666666667 -1.198839167176
124.2 -1.19915926749537
124.233333333333 -1.19879051634344
124.266666666667 -1.19947312379342
124.3 -1.19935407846444
124.333333333333 -1.19948272953697
124.366666666667 -1.19909502706818
124.4 -1.19914589771205
124.433333333333 -1.19883742231851
124.466666666667 -1.19941349888248
124.5 -1.19946406388225
124.533333333333 -1.19903111380517
124.566666666667 -1.19880349006366
124.6 -1.19909309477349
124.633333333333 -1.1987257505626
124.666666666667 -1.19870746291684
124.7 -1.19948830218735
124.733333333333 -1.19892774203813
124.766666666667 -1.19867339092223
124.8 -1.19883438452686
124.833333333333 -1.19893660317322
124.866666666667 -1.1989931289602
124.9 -1.19910744433863
124.933333333333 -1.19913044859541
124.966666666667 -1.1995506894473
125 -1.19943639394303
125.033333333333 -1.19943043368087
125.066666666667 -1.19910692707677
125.1 -1.19954862565333
125.133333333333 -1.19936958430615
125.166666666667 -1.19907973328855
125.2 -1.1991180478143
125.233333333333 -1.19917300357288
125.266666666667 -1.1988611554246
125.3 -1.19906411801323
125.333333333333 -1.19957695393383
125.366666666667 -1.19938290661659
125.4 -1.19942165773927
125.433333333333 -1.19891324189286
125.466666666667 -1.19909590413337
125.5 -1.19818601620942
125.533333333333 -1.19883676530625
125.566666666667 -1.19920110777002
125.6 -1.19953125792748
125.633333333333 -1.19945329197436
125.666666666667 -1.19876547633372
125.7 -1.19914442338952
125.733333333333 -1.19947222783106
125.766666666667 -1.19935097094617
125.8 -1.19914529595041
125.833333333333 -1.19941577992554
125.866666666667 -1.19883666104652
125.9 -1.19942934562847
125.933333333333 -1.19909201361414
125.966666666667 -1.19915066727515
126 -1.1991407696423
126.033333333333 -1.1993702242265
126.066666666667 -1.19906296745434
126.1 -1.1993477662814
126.133333333333 -1.19877555422212
126.166666666667 -1.19932863330552
126.2 -1.1988187400975
126.233333333333 -1.19887515626703
126.266666666667 -1.19887049287092
126.3 -1.19906513966409
126.333333333333 -1.19918833053235
126.366666666667 -1.19895050787173
126.4 -1.19878657002279
126.433333333333 -1.19903357411477
126.466666666667 -1.19949805272115
126.5 -1.19946488918164
126.533333333333 -1.19916020591334
126.566666666667 -1.1990155742111
126.6 -1.19920607147173
126.633333333333 -1.19883274519229
126.666666666667 -1.19937747036623
126.7 -1.19936861188402
126.733333333333 -1.19925496538028
126.766666666667 -1.19914545769427
126.8 -1.19903994922241
126.833333333333 -1.19914453442215
126.866666666667 -1.19889007869191
126.9 -1.19939887331061
126.933333333333 -1.19878512380135
126.966666666667 -1.19913985456992
127 -1.19886017233502
127.033333333333 -1.19901741577848
127.066666666667 -1.19930150810727
127.1 -1.19876873268878
127.133333333333 -1.19889449051975
127.166666666667 -1.19908203146118
127.2 -1.19906814425837
127.233333333333 -1.19936633499188
127.266666666667 -1.19893862386883
127.3 -1.19909514053895
127.333333333333 -1.19941717176788
127.366666666667 -1.19921871436161
127.4 -1.1988369040688
127.433333333333 -1.19927999672616
127.466666666667 -1.19935799474432
127.5 -1.19882167525357
127.533333333333 -1.19943946067931
127.566666666667 -1.19902854568841
127.6 -1.19949761117213
127.633333333333 -1.19914763875498
127.666666666667 -1.19938692068229
127.7 -1.1989800329169
127.733333333333 -1.19936907513464
127.766666666667 -1.19911256837235
127.8 -1.19908512664516
127.833333333333 -1.19875437801488
127.866666666667 -1.19889882950157
127.9 -1.19915040323979
127.933333333333 -1.19935389838405
127.966666666667 -1.19933450413476
128 -1.19944826327053
128.033333333333 -1.19878811490549
128.066666666667 -1.19940948516498
128.1 -1.19912894375185
128.133333333333 -1.19889447164168
128.166666666667 -1.19934390712606
128.2 -1.19906103221553
128.233333333333 -1.19947246187265
128.266666666667 -1.19954213484671
128.3 -1.19945356430358
128.333333333333 -1.19875752083198
128.366666666667 -1.19921095033916
128.4 -1.199189600535
128.433333333333 -1.19944613138647
128.466666666667 -1.19903417978091
128.5 -1.19888647345336
128.533333333333 -1.19940777232666
128.566666666667 -1.19905347896274
128.6 -1.19941911115075
128.633333333333 -1.19923561033154
128.666666666667 -1.19915488572442
128.7 -1.19935026861889
128.733333333333 -1.19914637944107
128.766666666667 -1.19911164398154
128.8 -1.19938989049813
128.833333333333 -1.19904455217659
128.866666666667 -1.19884261178711
128.9 -1.19906490068904
128.933333333333 -1.19942785560627
128.966666666667 -1.19938173768492
129 -1.19944133124782
129.033333333333 -1.19918203037668
129.066666666667 -1.19929538804537
129.1 -1.19948915159163
129.133333333333 -1.19913610540556
129.166666666667 -1.19946130016566
129.2 -1.19932020555056
129.233333333333 -1.19901470104919
129.266666666667 -1.19913887475466
129.3 -1.19918727623871
129.333333333333 -1.1990222089243
129.366666666667 -1.19942033410918
129.4 -1.19920396904085
129.433333333333 -1.19944691378102
129.466666666667 -1.19934731401841
129.5 -1.19913003291329
129.533333333333 -1.19940906909949
129.566666666667 -1.19937300923892
129.6 -1.19901194138787
129.633333333333 -1.1994029209054
129.666666666667 -1.1994370284622
129.7 -1.19931479973369
129.733333333333 -1.19903089379164
129.766666666667 -1.19908868404024
129.8 -1.19943508527586
129.833333333333 -1.1993757286003
129.866666666667 -1.19911175293433
129.9 -1.19909667103448
129.933333333333 -1.19904379544896
129.966666666667 -1.19939578409167
130 -1.1994553142752
130.033333333333 -1.19941046602074
130.066666666667 -1.19932170999713
130.1 -1.19937873660872
130.133333333333 -1.19874127264092
130.166666666667 -1.19939455804541
130.2 -1.19900745154693
130.233333333333 -1.19876474260536
130.266666666667 -1.19889120955388
130.3 -1.19940941426238
130.333333333333 -1.19934868598768
130.366666666667 -1.19942207808746
130.4 -1.19941191905033
130.433333333333 -1.19877875846126
130.466666666667 -1.19905865733597
130.5 -1.19884180860733
130.533333333333 -1.1994139782596
130.566666666667 -1.19902015687676
130.6 -1.19942313775986
130.633333333333 -1.19944657535121
130.666666666667 -1.19946811095401
130.7 -1.19877425541818
130.733333333333 -1.19930544572629
130.766666666667 -1.19902476918599
130.8 -1.19940894024219
130.833333333333 -1.19933927382204
130.866666666667 -1.19930042216815
130.9 -1.19911264570086
130.933333333333 -1.19882960553747
130.966666666667 -1.19933692333767
131 -1.19953415211665
131.033333333333 -1.19913650369234
131.066666666667 -1.19903853497633
131.1 -1.19931899912322
131.133333333333 -1.19895228552558
131.166666666667 -1.19939486566922
131.2 -1.19915394742945
131.233333333333 -1.19935869645063
131.266666666667 -1.19946778404617
131.3 -1.19905800475693
131.333333333333 -1.1989870864146
131.366666666667 -1.19872726934891
131.4 -1.19943330385919
131.433333333333 -1.19905901950154
131.466666666667 -1.19876828953027
131.5 -1.1993322795511
131.533333333333 -1.19898481046756
131.566666666667 -1.19941608386833
131.6 -1.19932325319436
131.633333333333 -1.19940750081785
131.666666666667 -1.19904207631693
131.7 -1.19879382088861
131.733333333333 -1.19903403579552
131.766666666667 -1.19948723939347
131.8 -1.19942527069079
131.833333333333 -1.19938510117157
131.866666666667 -1.19933425891052
131.9 -1.19907880146492
131.933333333333 -1.19905441128848
131.966666666667 -1.19903739679675
132 -1.1993186993429
132.033333333333 -1.19954779717582
132.066666666667 -1.19917465351126
132.1 -1.19948102984284
132.133333333333 -1.19910553173931
132.166666666667 -1.19957294872251
132.2 -1.1994852905928
132.233333333333 -1.19935011726565
132.266666666667 -1.19941615048929
132.3 -1.19918673704426
132.333333333333 -1.19942119896526
132.366666666667 -1.19878091628045
132.4 -1.19943442582259
132.433333333333 -1.19946265507122
132.466666666667 -1.19900889910705
132.5 -1.19936183812003
132.533333333333 -1.19949856905336
132.566666666667 -1.19945205632691
132.6 -1.19911275884635
132.633333333333 -1.19898581408623
132.666666666667 -1.19946059604578
132.7 -1.19946308044225
132.733333333333 -1.19899157166863
132.766666666667 -1.19907751043084
132.8 -1.19880258321138
132.833333333333 -1.19880575388667
132.866666666667 -1.19937045696576
132.9 -1.19943204672293
132.933333333333 -1.19883945864881
132.966666666667 -1.19941036382509
133 -1.1993848461198
133.033333333333 -1.1994882468473
133.066666666667 -1.19915236797022
133.1 -1.19944042611763
133.133333333333 -1.19943549906802
133.166666666667 -1.19947140632936
133.2 -1.19880237917091
133.233333333333 -1.19893878936529
133.266666666667 -1.19874400432088
133.3 -1.19882193780752
133.333333333333 -1.19909785749609
133.366666666667 -1.19934290493579
133.4 -1.19891764749022
133.433333333333 -1.19941858487518
133.466666666667 -1.19950465243806
133.5 -1.19941443661337
133.533333333333 -1.19891472926591
133.566666666667 -1.1988877277135
133.6 -1.19948303071939
133.633333333333 -1.19951572663102
133.666666666667 -1.19911689094163
133.7 -1.19918746759705
133.733333333333 -1.19937813542318
133.766666666667 -1.19881966189224
133.8 -1.19916774593365
133.833333333333 -1.19913539495122
133.866666666667 -1.19881396451004
133.9 -1.19904419313231
133.933333333333 -1.1987028223693
133.966666666667 -1.19876950985529
134 -1.19908477500317
134.033333333333 -1.19948697954739
134.066666666667 -1.19918784034301
134.1 -1.19885975079405
134.133333333333 -1.19937487053917
134.166666666667 -1.19938748807552
134.2 -1.19912487858783
134.233333333333 -1.19934111785131
134.266666666667 -1.19912955162162
134.3 -1.19951132206386
134.333333333333 -1.19902439387724
134.366666666667 -1.1993879099335
134.4 -1.19945541123219
134.433333333333 -1.19917992906557
134.466666666667 -1.19886811181643
134.5 -1.19904431113852
134.533333333333 -1.19888148141318
134.566666666667 -1.19885342719991
134.6 -1.19951463943221
134.633333333333 -1.19942761300096
134.666666666667 -1.19909708317918
134.7 -1.19892693426917
134.733333333333 -1.19902836714589
134.766666666667 -1.19877063359351
134.8 -1.19883412119525
134.833333333333 -1.19913891011876
134.866666666667 -1.19943186481625
134.9 -1.19943222232687
134.933333333333 -1.19920322767879
134.966666666667 -1.19915322514881
135 -1.19917211576728
135.033333333333 -1.19947512788923
135.066666666667 -1.19924238285731
135.1 -1.19888498452086
135.133333333333 -1.19908177782434
135.166666666667 -1.19890655313022
135.2 -1.19894067616026
135.233333333333 -1.1988245541658
135.266666666667 -1.19939555615065
135.3 -1.19909668070087
135.333333333333 -1.19884091380921
135.366666666667 -1.19909306469576
135.4 -1.1994488978357
135.433333333333 -1.19918928419003
135.466666666667 -1.19949589901153
135.5 -1.19901002699748
135.533333333333 -1.19942031300951
135.566666666667 -1.19911137119102
135.6 -1.19918421188645
135.633333333333 -1.19949286141525
135.666666666667 -1.19881272617327
135.7 -1.19943385332548
135.733333333333 -1.1991955374852
135.766666666667 -1.19943725667991
135.8 -1.19957112176809
135.833333333333 -1.19913561769967
135.866666666667 -1.199464251619
135.9 -1.19941173041497
135.933333333333 -1.19948168541719
135.966666666667 -1.19917762967648
136 -1.19889424257863
136.033333333333 -1.19942521240091
136.066666666667 -1.19957443440866
136.1 -1.19942979431461
136.133333333333 -1.19952299210386
136.166666666667 -1.19947901886597
136.2 -1.19892614863907
136.233333333333 -1.19947964997763
136.266666666667 -1.1991415283137
136.3 -1.19921582315325
136.333333333333 -1.19957464127992
136.366666666667 -1.1992068127667
136.4 -1.1987782320139
136.433333333333 -1.19935739882119
136.466666666667 -1.19951446917231
136.5 -1.19888684069594
136.533333333333 -1.19875646340976
136.566666666667 -1.19951508312957
136.6 -1.19923484955575
136.633333333333 -1.19891384597202
136.666666666667 -1.19919925781335
136.7 -1.19926191620789
136.733333333333 -1.19955030570303
136.766666666667 -1.19942869998113
136.8 -1.1988615766912
136.833333333333 -1.19889921961251
136.866666666667 -1.19944205044407
136.9 -1.19952617870265
136.933333333333 -1.19914182635486
136.966666666667 -1.1994581706744
137 -1.19905330005382
137.033333333333 -1.1988269110858
137.066666666667 -1.19951790856665
137.1 -1.19878396806588
137.133333333333 -1.19907061186255
137.166666666667 -1.19944045394319
137.2 -1.19918503671075
137.233333333333 -1.19939641204761
137.266666666667 -1.19889495915096
137.3 -1.19878605010877
137.333333333333 -1.19895253123755
137.366666666667 -1.19873080555566
137.4 -1.19909970622866
137.433333333333 -1.19949382499909
137.466666666667 -1.19910174499231
137.5 -1.19943254225698
137.533333333333 -1.19914819856788
137.566666666667 -1.19936949123918
137.6 -1.19888550707272
137.633333333333 -1.19919002019
137.666666666667 -1.19882875601229
137.7 -1.19893418151011
137.733333333333 -1.19878213903111
137.766666666667 -1.1988773027564
137.8 -1.19947459710186
137.833333333333 -1.19917377821205
137.866666666667 -1.19910578206012
137.9 -1.19951625697057
137.933333333333 -1.19888639561657
137.966666666667 -1.199013926923
138 -1.19882794733259
138.033333333333 -1.19890561913848
138.066666666667 -1.19947660678395
138.1 -1.199142929543
138.133333333333 -1.19946014322334
138.166666666667 -1.19889379963251
138.2 -1.19953428124629
138.233333333333 -1.19949024851434
138.266666666667 -1.19948325058397
138.3 -1.19884200767494
138.333333333333 -1.19915662998257
138.366666666667 -1.1994779622326
138.4 -1.19948070660094
138.433333333333 -1.19936991080255
138.466666666667 -1.19888039889427
138.5 -1.19942760174421
138.533333333333 -1.1989089421742
138.566666666667 -1.19884594398362
138.6 -1.19922723365843
138.633333333333 -1.19923248054642
138.666666666667 -1.1995315597047
138.7 -1.19878055302015
138.733333333333 -1.19882222111227
138.766666666667 -1.19951014515592
138.8 -1.19882606041556
138.833333333333 -1.1995356466738
138.866666666667 -1.19927435146445
138.9 -1.19926663666441
138.933333333333 -1.19915033196572
138.966666666667 -1.19958681268819
139 -1.19953457390541
139.033333333333 -1.1995252642962
139.066666666667 -1.19927500804295
139.1 -1.19948553352459
139.133333333333 -1.19925866891942
139.166666666667 -1.19951702685713
139.2 -1.19914203046725
139.233333333333 -1.19911836990047
139.266666666667 -1.19905794428698
139.3 -1.19920304147025
139.333333333333 -1.19909748158898
139.366666666667 -1.19923775235161
139.4 -1.19912767836575
139.433333333333 -1.19910463150345
139.466666666667 -1.19945549206521
139.5 -1.19914488127442
139.533333333333 -1.19893788593749
139.566666666667 -1.19947186806015
139.6 -1.19950047285009
139.633333333333 -1.19928245547688
139.666666666667 -1.1995507583878
139.7 -1.19909080403219
139.733333333333 -1.19957795257292
139.766666666667 -1.19950072252962
139.8 -1.19890529751383
139.833333333333 -1.19951402559717
139.866666666667 -1.19919478183337
139.9 -1.19880692559727
139.933333333333 -1.19889425893883
139.966666666667 -1.19906697526061
140 -1.19939120737705
140.033333333333 -1.19939890176113
140.066666666667 -1.19948060806181
140.1 -1.19944234254806
140.133333333333 -1.19910032042451
140.166666666667 -1.19951383720051
140.2 -1.19915121532461
140.233333333333 -1.19912726342536
140.266666666667 -1.19908191656154
140.3 -1.19911546255922
140.333333333333 -1.1992229289746
140.366666666667 -1.19949983725849
140.4 -1.19954220434494
140.433333333333 -1.19949606267615
140.466666666667 -1.19949600397066
140.5 -1.19936659716824
140.533333333333 -1.1989261530482
140.566666666667 -1.19915368561805
140.6 -1.19941795197861
};

 \spy [red] on (13.6,1.3)
             in node [left] at (13.25,4.0);
             
\end{groupplot}

\end{tikzpicture}


==> plot/orientation_nofabric.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines={circle, magnification=4, size=2cm, connect spies}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Time (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Yaw (rad)},
ymajorgrids,
ymin=-3.44922839442909, ymax=3.45284488117591,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.574854723106388
0.0333333333333333 0.576922791305039
0.0666666666666667 0.575359010164309
0.1 0.577314984743107
0.133333333333333 0.578048098815097
0.166666666666667 0.577553909574436
0.2 0.571401001414893
0.233333333333333 0.57746330038861
0.266666666666667 0.577408232802847
0.3 0.57993177600335
0.333333333333333 0.579893018065647
0.366666666666667 0.581029201474215
0.4 0.581012663042513
0.433333333333333 0.58575291268363
0.466666666666667 0.590859767573971
0.5 0.585973448662922
0.533333333333333 0.59972966843761
0.566666666666667 0.606956627829381
0.6 0.613772529917549
0.633333333333333 0.621015403138419
0.666666666666667 0.627666596964234
0.7 0.636188232396361
0.733333333333333 0.644870209205422
0.766666666666667 0.646442011998489
0.8 0.65540387922542
0.833333333333333 0.663114913458407
0.866666666666667 0.683004452265009
0.9 0.690075694148698
0.933333333333333 0.698204007013244
0.966666666666667 0.711592311814174
1 0.720595207143851
1.03333333333333 0.729062987934036
1.06666666666667 0.738123408091383
1.1 0.749777059874168
1.13333333333333 0.757837428459143
1.16666666666667 0.765091226214372
1.2 0.779554173445125
1.23333333333333 0.786517737729831
1.26666666666667 0.795962037315971
1.3 0.805443151584272
1.33333333333333 0.813097201502583
1.36666666666667 0.8207335893448
1.4 0.830518793320019
1.43333333333333 0.840081842953441
1.46666666666667 0.849010105452197
1.5 0.857621649102692
1.53333333333333 0.863913481446095
1.56666666666667 0.870481219434371
1.6 0.87434326983969
1.63333333333333 0.878195012719646
1.66666666666667 0.882749737682412
1.7 0.886521502240814
1.73333333333333 0.889189595914767
1.76666666666667 0.892931959246643
1.8 0.895578940518439
1.83333333333333 0.897984884967751
1.86666666666667 0.901344367341837
1.9 0.902943056358839
1.93333333333333 0.907251809543665
1.96666666666667 0.905306198854074
2 0.905551547853591
2.03333333333333 0.908037065032866
2.06666666666667 0.909472974106968
2.1 0.906945212819669
2.13333333333333 0.909554902235885
2.16666666666667 0.903932633033781
2.2 0.911180433505143
2.23333333333333 0.907655166568665
2.26666666666667 0.908173122976185
2.3 0.907146633140506
2.33333333333333 0.901495401296484
2.36666666666667 0.909646904328722
2.4 0.910250863357674
2.43333333333333 0.909919434602094
2.46666666666667 0.912814380351259
2.5 0.911053576735815
2.53333333333333 0.91288189563653
2.56666666666667 0.917009559259588
2.6 0.910998522864951
2.63333333333333 0.913611117492189
2.66666666666667 0.908869825660245
2.7 0.913837080552401
2.73333333333333 0.915583752848253
2.76666666666667 0.913231040800767
2.8 0.908081958894673
2.83333333333333 0.914943923445914
2.86666666666667 0.912728764067557
2.9 0.916641083702092
2.93333333333333 0.912140180932173
2.96666666666667 0.916239112310042
3 0.907803053007628
3.03333333333333 0.914903663499338
3.06666666666667 0.911192370371952
3.1 0.915504804401248
3.13333333333333 0.916477064846778
3.16666666666667 0.918899766531828
3.2 0.917915521877687
3.23333333333333 0.919334762996522
3.26666666666667 0.920171131496734
3.3 0.920450398174428
3.33333333333333 0.919319081831618
3.36666666666667 0.920182466081731
3.4 0.919778837448985
3.43333333333333 0.918331418407016
3.46666666666667 0.919170761629348
3.5 0.919623373402632
3.53333333333333 0.919584981471465
3.56666666666667 0.920350358580163
3.6 0.920766821770657
3.63333333333333 0.923031214288458
3.66666666666667 0.92296948562904
3.7 0.922993101590147
3.73333333333333 0.922654395212455
3.76666666666667 0.923348640985972
3.8 0.924953667242486
3.83333333333333 0.925593359032576
3.86666666666667 0.925020756831809
3.9 0.926431012191874
3.93333333333333 0.927043775296907
3.96666666666667 0.92695101075207
4 0.928456791009034
4.03333333333333 0.929495983448047
4.06666666666667 0.927093200955123
4.1 0.926164660223354
4.13333333333333 0.926223249015084
4.16666666666667 0.92711416625472
4.2 0.927134188703059
4.23333333333333 0.92772792840546
4.26666666666667 0.928021915061141
4.3 0.927304225305174
4.33333333333333 0.928232379681098
4.36666666666667 0.928458117417816
4.4 0.92905397943958
4.43333333333333 0.930164750454153
4.46666666666667 0.929850310909691
4.5 0.931733733391351
4.53333333333333 0.932820387230583
4.56666666666667 0.931588504100382
4.6 0.931928320528087
4.63333333333333 0.932074762612286
4.66666666666667 0.932137844176893
4.7 0.931396128487929
4.73333333333333 0.931939592187773
4.76666666666667 0.932168525280698
4.8 0.932986042378074
4.83333333333333 0.931559071636332
4.86666666666667 0.932081601424851
4.9 0.932211069691232
4.93333333333333 0.931141014926287
4.96666666666667 0.931473244645696
5 0.931606030284332
5.03333333333333 0.931680808043765
5.06666666666667 0.929835639007223
5.1 0.931303939092155
5.13333333333333 0.932366276391139
5.16666666666667 0.932423317373821
5.2 0.93312178411085
5.23333333333333 0.934521148216181
5.26666666666667 0.936275123495804
5.3 0.935347240959203
5.33333333333333 0.936111817533551
5.36666666666667 0.938326053865186
5.4 0.937151862913024
5.43333333333333 0.937254205611056
5.46666666666667 0.936794554040285
5.5 0.937279207955536
5.53333333333333 0.937824934066818
5.56666666666667 0.93727311114798
5.6 0.937410701294579
5.63333333333333 0.937145287351905
5.66666666666667 0.937581116208583
5.7 0.937019751531881
5.73333333333333 0.937486685800338
5.76666666666667 0.938650791030562
5.8 0.938419511224764
5.83333333333333 0.937261100782117
5.86666666666667 0.937626276732676
5.9 0.938214276987529
5.93333333333333 0.938613863348797
5.96666666666667 0.939119860971439
6 0.939147927233465
6.03333333333333 0.939573349988969
6.06666666666667 0.94008967434855
6.1 0.940685248924421
6.13333333333333 0.940858934135576
6.16666666666667 0.941247919013192
6.2 0.941224180519793
6.23333333333333 0.940827174391602
6.26666666666667 0.941330830029841
6.3 0.941969082889381
6.33333333333333 0.94197510599285
6.36666666666667 0.941630506275777
6.4 0.9417433511915
6.43333333333333 0.942558258347971
6.46666666666667 0.941756380657096
6.5 0.943591375951532
6.53333333333333 0.944322808567022
6.56666666666667 0.944858985221043
6.6 0.946428610124693
6.63333333333333 0.948334259351685
6.66666666666667 0.949723304299358
6.7 0.950441528308024
6.73333333333333 0.948164956967165
6.76666666666667 0.945355401454951
6.8 0.948961025711046
6.83333333333333 0.950736515448898
6.86666666666667 0.951534511369756
6.9 0.952038128606069
6.93333333333333 0.951094325068253
6.96666666666667 0.949929669332851
7 0.952779899496623
7.03333333333333 0.953458085326429
7.06666666666667 0.952918816575755
7.1 0.950532389823972
7.13333333333333 0.947667630649245
7.16666666666667 0.947270288653971
7.2 0.947831781962289
7.23333333333333 0.949413262628612
7.26666666666667 0.949549262825796
7.3 0.949026311956706
7.33333333333333 0.948892714223745
7.36666666666667 0.950538498762991
7.4 0.950762330227414
7.43333333333333 0.948745102436097
7.46666666666667 0.949822799766676
7.5 0.949985799069789
7.53333333333333 0.949850230271766
7.56666666666667 0.949259096677215
7.6 0.949697735580169
7.63333333333333 0.949796425328273
7.66666666666667 0.951168163570787
7.7 0.951006681986115
7.73333333333333 0.952260847279958
7.76666666666667 0.953361789783166
7.8 0.953700289256103
7.83333333333333 0.95318504776034
7.86666666666667 0.952865942957497
7.9 0.953442205851461
7.93333333333333 0.950476969055849
7.96666666666667 0.951709516630235
8 0.951508122819326
8.03333333333333 0.951919243329691
8.06666666666667 0.952031905885424
8.1 0.953164794221842
8.13333333333333 0.953850147375088
8.16666666666667 0.954278374509577
8.2 0.954038627608866
8.23333333333333 0.955015873061112
8.26666666666667 0.955553146178218
8.3 0.954682954176714
8.33333333333333 0.95579100670233
8.36666666666667 0.956847334177247
8.4 0.957621967880812
8.43333333333333 0.957184552727321
8.46666666666667 0.957955433396867
8.5 0.958470107875391
8.53333333333333 0.957981916832474
8.56666666666667 0.958451219408885
8.6 0.959126245429863
8.63333333333333 0.958059407457356
8.66666666666667 0.957043302614434
8.7 0.957539065408812
8.73333333333333 0.958928824366038
8.76666666666667 0.95824491375313
8.8 0.958003751720817
8.83333333333333 0.957152316952045
8.86666666666667 0.958389263526339
8.9 0.959808310458104
8.93333333333333 0.95980823762488
8.96666666666667 0.960458195229325
9 0.962562354822183
9.03333333333333 0.962376093821556
9.06666666666667 0.963572451691958
9.1 0.963397030494942
9.13333333333333 0.965020537163039
9.16666666666667 0.965372749945239
9.2 0.96416920007557
9.23333333333333 0.962864338434706
9.26666666666667 0.964708229204461
9.3 0.964906616896014
9.33333333333333 0.964898750604369
9.36666666666667 0.965727671351193
9.4 0.965847642530703
9.43333333333333 0.965819008103822
9.46666666666667 0.965119709638005
9.5 0.96458936414464
9.53333333333333 0.96438483753068
9.56666666666667 0.965354901077268
9.6 0.965040823036316
9.63333333333333 0.963768606359247
9.66666666666667 0.963720312808316
9.7 0.964739472515704
9.73333333333333 0.965378906141443
9.76666666666667 0.964498035640293
9.8 0.966383622356509
9.83333333333333 0.968733149511388
9.86666666666667 0.968917457512667
9.9 0.970008010831235
9.93333333333333 0.970517153027668
9.96666666666667 0.969844900999591
10 0.968327184342085
10.0333333333333 0.967817933922422
10.0666666666667 0.967927185196942
10.1 0.968459891239424
10.1333333333333 0.96848972305354
10.1666666666667 0.969088909988931
10.2 0.969671643281095
10.2333333333333 0.969465506056932
10.2666666666667 0.970468576018227
10.3 0.968898980874011
10.3333333333333 0.968598216066011
10.3666666666667 0.968352695278091
10.4 0.968824337134574
10.4333333333333 0.968181573265172
10.4666666666667 0.968548818271349
10.5 0.969028283288946
10.5333333333333 0.969845609534486
10.5666666666667 0.970627026949861
10.6 0.971518747066029
10.6333333333333 0.971286143423468
10.6666666666667 0.972671380320692
10.7 0.973191926702186
10.7333333333333 0.973199283936699
10.7666666666667 0.973960242457665
10.8 0.972436632977288
10.8333333333333 0.971439875533976
10.8666666666667 0.971865415784929
10.9 0.97158950538056
10.9333333333333 0.972190803703662
10.9666666666667 0.973339621675731
11 0.974603813856013
11.0333333333333 0.974632812888965
11.0666666666667 0.97321427472407
11.1 0.975148033291091
11.1333333333333 0.97892598613088
11.1666666666667 0.977722718535237
11.2 0.9759225881621
11.2333333333333 0.975550535031336
11.2666666666667 0.976581925058303
11.3 0.978068149258858
11.3333333333333 0.978825648448637
11.3666666666667 0.979328759327881
11.4 0.98070070234413
11.4333333333333 0.979051877227807
11.4666666666667 0.979703528426307
11.5 0.982120453338579
11.5333333333333 0.98427104744398
11.5666666666667 0.982386378480691
11.6 0.980526133337663
11.6333333333333 0.979449362245758
11.6666666666667 0.979028539759618
11.7 0.979656744610944
11.7333333333333 0.981225204541385
11.7666666666667 0.981814042607251
11.8 0.980495203793981
11.8333333333333 0.981208842860313
11.8666666666667 0.982690711626792
11.9 0.983659431608197
11.9333333333333 0.982643357222802
11.9666666666667 0.983136881447058
12 0.986366365477292
12.0333333333333 0.987574115288826
12.0666666666667 0.986799577643357
12.1 0.985121836085493
12.1333333333333 0.986648574125308
12.1666666666667 0.986787436746426
12.2 0.988219302635878
12.2333333333333 0.987176978591576
12.2666666666667 0.98631256035037
12.3 0.984524238673618
12.3333333333333 0.980644113847065
12.3666666666667 0.977630053681889
12.4 0.972366901336979
12.4333333333333 0.967779017385526
12.4666666666667 0.965162633402322
12.5 0.965093852674031
12.5333333333333 0.963948971854066
12.5666666666667 0.964749783707076
12.6 0.965677305504732
12.6333333333333 0.96525496079449
12.6666666666667 0.964446345087308
12.7 0.963481644036372
12.7333333333333 0.962519256903545
12.7666666666667 0.962321000927629
12.8 0.967197899237611
12.8333333333333 0.966815018776397
12.8666666666667 0.967564258958672
12.9 0.967520460620141
12.9333333333333 0.968312694642209
12.9666666666667 0.970099238137722
13 0.970952450019135
13.0333333333333 0.97063866473973
13.0666666666667 0.970924738222247
13.1 0.970282045680644
13.1333333333333 0.970005388826387
13.1666666666667 0.97085193301269
13.2 0.971297158563185
13.2333333333333 0.971116443097188
13.2666666666667 0.971582665488243
13.3 0.973368704816398
13.3333333333333 0.972878643671575
13.3666666666667 0.970644754494481
13.4 0.969435823278713
13.4333333333333 0.969805469259229
13.4666666666667 0.969897301206248
13.5 0.970129949641127
13.5333333333333 0.968959792545553
13.5666666666667 0.968141785530853
13.6 0.96688842545645
13.6333333333333 0.966404074282995
13.6666666666667 0.966955828155634
13.7 0.970270161756467
13.7333333333333 0.973113960008574
13.7666666666667 0.973677127266853
13.8 0.975611603814151
13.8333333333333 0.976908668234369
13.8666666666667 0.977364785686533
13.9 0.975602050914401
13.9333333333333 0.975445145546283
13.9666666666667 0.976671024972291
14 0.976919458240692
14.0333333333333 0.977284595916289
14.0666666666667 0.975944052626408
14.1 0.973579191792418
14.1333333333333 0.970354151344714
14.1666666666667 0.967048922724497
14.2 0.963231916792943
14.2333333333333 0.958816600767613
14.2666666666667 0.956329732326081
14.3 0.953384954277159
14.3333333333333 0.950660713688602
14.3666666666667 0.95181404419463
14.4 0.953230095499262
14.4333333333333 0.953599604858454
14.4666666666667 0.95267894397471
14.5 0.952942949840255
14.5333333333333 0.953076443073428
14.5666666666667 0.952565516561079
14.6 0.953533940297242
14.6333333333333 0.955028465280773
14.6666666666667 0.956041602193992
14.7 0.95537691055477
14.7333333333333 0.956066350966526
14.7666666666667 0.957527407620866
14.8 0.95815067616483
14.8333333333333 0.960779795491246
14.8666666666667 0.9630329220072
14.9 0.965385509276036
14.9333333333333 0.963781210584426
14.9666666666667 0.962638903662851
15 0.962717613969059
15.0333333333333 0.962470699864526
15.0666666666667 0.962659001918757
15.1 0.963413742794987
15.1333333333333 0.964568268652887
15.1666666666667 0.964570005044531
15.2 0.963392165188661
15.2333333333333 0.963672057149689
15.2666666666667 0.96307282130133
15.3 0.965358187606312
15.3333333333333 0.96618928140883
15.3666666666667 0.965961621672068
15.4 0.965247193176357
15.4333333333333 0.967058219820933
15.4666666666667 0.967981744236882
15.5 0.967282660193824
15.5333333333333 0.969121383589084
15.5666666666667 0.970261030680408
15.6 0.969484691686358
15.6333333333333 0.96992854553974
15.6666666666667 0.970356044383373
15.7 0.971148194342332
15.7333333333333 0.97060489609006
15.7666666666667 0.969669419120414
15.8 0.967271746805829
15.8333333333333 0.963536548495329
15.8666666666667 0.960998931599038
15.9 0.95821266300821
15.9333333333333 0.954230964696012
15.9666666666667 0.951416563163015
16 0.946754810754553
16.0333333333333 0.9450895398669
16.0666666666667 0.946330826853721
16.1 0.945912157830104
16.1333333333333 0.945809262353907
16.1666666666667 0.946989869476732
16.2 0.945805753979293
16.2333333333333 0.946266852614131
16.2666666666667 0.947984998035266
16.3 0.950461262018113
16.3333333333333 0.951677391542273
16.3666666666667 0.953431470281201
16.4 0.952963715758626
16.4333333333333 0.953928253859699
16.4666666666667 0.955107626027582
16.5 0.958921157783986
16.5333333333333 0.960250238597552
16.5666666666667 0.960300625914656
16.6 0.962057029821377
16.6333333333333 0.962182524770724
16.6666666666667 0.962370656303784
16.7 0.962633982644457
16.7333333333333 0.963597095562449
16.7666666666667 0.963860028380849
16.8 0.963362770777949
16.8333333333333 0.963718226009185
16.8666666666667 0.965179062988101
16.9 0.96439133461496
16.9333333333333 0.963647927338793
16.9666666666667 0.961979932736761
17 0.958697456243681
17.0333333333333 0.956862385738783
17.0666666666667 0.956120293006633
17.1 0.953174789064493
17.1333333333333 0.95219869210476
17.1666666666667 0.952604503013582
17.2 0.953184609502355
17.2333333333333 0.952854408992438
17.2666666666667 0.953667320344212
17.3 0.953193614643331
17.3333333333333 0.951680999900603
17.3666666666667 0.951052753406418
17.4 0.953237212235308
17.4333333333333 0.955085017690807
17.4666666666667 0.955233430161606
17.5 0.956460246768864
17.5333333333333 0.958616392782105
17.5666666666667 0.958225230929125
17.6 0.957952347799835
17.6333333333333 0.958534902395335
17.6666666666667 0.959117195649947
17.7 0.960836081937377
17.7333333333333 0.96113947646417
17.7666666666667 0.960099374881551
17.8 0.958511656822772
17.8333333333333 0.959411237883712
17.8666666666667 0.959687587151454
17.9 0.958065650625212
17.9333333333333 0.95580090726634
17.9666666666667 0.953849826530722
18 0.951367424433916
18.0333333333333 0.947456719136131
18.0666666666667 0.943985979133285
18.1 0.940816009915097
18.1333333333333 0.939271862195848
18.1666666666667 0.940504563674818
18.2 0.940705001238057
18.2333333333333 0.940999406821812
18.2666666666667 0.941751309326799
18.3 0.941790379198651
18.3333333333333 0.941559752936334
18.3666666666667 0.940086942460867
18.4 0.942716663765272
18.4333333333333 0.944593718614693
18.4666666666667 0.945707714155937
18.5 0.94598912333677
18.5333333333333 0.945555624326105
18.5666666666667 0.947633833220906
18.6 0.948362890698172
18.6333333333333 0.951145492192017
18.6666666666667 0.954698936977309
18.7 0.957647589958736
18.7333333333333 0.957011017027132
18.7666666666667 0.955146018653343
18.8 0.952609554264947
18.8333333333333 0.951201001201255
18.8666666666667 0.95047973565625
18.9 0.949939931215524
18.9333333333333 0.949014923835903
18.9666666666667 0.94649924020462
19 0.945625668566974
19.0333333333333 0.945861406597132
19.0666666666667 0.94570319713173
19.1 0.949539612769852
19.1333333333333 0.952155903312195
19.1666666666667 0.953448980843119
19.2 0.954856728893144
19.2333333333333 0.957311078902623
19.2666666666667 0.958438344067795
19.3 0.957885554844309
19.3333333333333 0.956853868316281
19.3666666666667 0.958167782376526
19.4 0.957110268665752
19.4333333333333 0.95537691154141
19.4666666666667 0.956530307167155
19.5 0.957561650681088
19.5333333333333 0.956943961393571
19.5666666666667 0.956396776113973
19.6 0.956351351723548
19.6333333333333 0.95566478203245
19.6666666666667 0.95566985341295
19.7 0.955441697133702
19.7333333333333 0.952409139166969
19.7666666666667 0.945409832938404
19.8 0.931388361627527
19.8333333333333 0.921038387189738
19.8666666666667 0.919349570625313
19.9 0.926762994331661
19.9333333333333 0.934677619847751
19.9666666666667 0.938791231558051
20 0.940938877376508
20.0333333333333 0.943852610950613
20.0666666666667 0.946951300560182
20.1 0.949780224729331
20.1333333333333 0.953462109902929
20.1666666666667 0.957585532877601
20.2 0.961259628007565
20.2333333333333 0.962799608332225
20.2666666666667 0.964977862302187
20.3 0.970193649125599
20.3333333333333 0.971318890705983
20.3666666666667 0.971139080693906
20.4 0.967155515475215
20.4333333333333 0.963841193689275
20.4666666666667 0.962766399705632
20.5 0.958379654494594
20.5333333333333 0.950809822705409
20.5666666666667 0.944596587602767
20.6 0.935022299962558
20.6333333333333 0.925680779702728
20.6666666666667 0.921499515984066
20.7 0.91826303662979
20.7333333333333 0.917052103137095
20.7666666666667 0.916294350338404
20.8 0.915548969177954
20.8333333333333 0.916535603157348
20.8666666666667 0.91811840708496
20.9 0.917507429221662
20.9333333333333 0.918563675838238
20.9666666666667 0.921519514211378
21 0.923236503114102
21.0333333333333 0.925992345466524
21.0666666666667 0.927707314520403
21.1 0.930493783455991
21.1333333333333 0.932604262721119
21.1666666666667 0.932611946073773
21.2 0.934575252297058
21.2333333333333 0.934245121451178
21.2666666666667 0.936173364010484
21.3 0.936502659380652
21.3333333333333 0.936309606237388
21.3666666666667 0.934165951039886
21.4 0.934578515408588
21.4333333333333 0.935467964214489
21.4666666666667 0.934727746122937
21.5 0.936086053091761
21.5333333333333 0.936776946952395
21.5666666666667 0.936756310134567
21.6 0.93673515737597
21.6333333333333 0.934875078516978
21.6666666666667 0.936694264769704
21.7 0.938604291947219
21.7333333333333 0.938187018147354
21.7666666666667 0.938374375417172
21.8 0.939673024010986
21.8333333333333 0.941286253386702
21.8666666666667 0.941013848615803
21.9 0.941293160001907
21.9333333333333 0.941258316876545
21.9666666666667 0.941606367424746
22 0.94019491730902
22.0333333333333 0.939276175357885
22.0666666666667 0.939068748225942
22.1 0.939398403185116
22.1333333333333 0.938302333653518
22.1666666666667 0.93631854687601
22.2 0.933083815910486
22.2333333333333 0.930059497601408
22.2666666666667 0.928546978403092
22.3 0.930098407944576
22.3333333333333 0.932024140127957
22.3666666666667 0.932945694386784
22.4 0.932791679435136
22.4333333333333 0.931867118294498
22.4666666666667 0.933615674297422
22.5 0.93497765466871
22.5333333333333 0.934552882162414
22.5666666666667 0.934440408455422
22.6 0.934376695569358
22.6333333333333 0.934630411835709
22.6666666666667 0.937809076062706
22.7 0.938525807518138
22.7333333333333 0.939568326437324
22.7666666666667 0.939876232087997
22.8 0.939864824683862
22.8333333333333 0.938267420632737
22.8666666666667 0.935858110642735
22.9 0.929797186323754
22.9333333333333 0.924926580413152
22.9666666666667 0.923465083267214
23 0.923044116641833
23.0333333333333 0.922378424586486
23.0666666666667 0.922606471594887
23.1 0.926215143901241
23.1333333333333 0.930359385731477
23.1666666666667 0.937151818684047
23.2 0.945122259052115
23.2333333333333 0.950536211934561
23.2666666666667 0.95455221747996
23.3 0.954768498509684
23.3333333333333 0.952046854364125
23.3666666666667 0.949086661634892
23.4 0.940120806457068
23.4333333333333 0.930748244554327
23.4666666666667 0.929478732699463
23.5 0.932528512248916
23.5333333333333 0.930611370847174
23.5666666666667 0.924961065487971
23.6 0.916806567944272
23.6333333333333 0.914009998269833
23.6666666666667 0.915234103201469
23.7 0.915375779132631
23.7333333333333 0.915053580655143
23.7666666666667 0.917030598654323
23.8 0.918354983461793
23.8333333333333 0.918914318454039
23.8666666666667 0.92088621703384
23.9 0.923864850844997
23.9333333333333 0.928563991072467
23.9666666666667 0.931144319931697
24 0.9323555469994
24.0333333333333 0.93464021004501
24.0666666666667 0.936063917046332
24.1 0.936510793450951
24.1333333333333 0.93659708493821
24.1666666666667 0.934340632300786
24.2 0.93016500100547
24.2333333333333 0.925902959938627
24.2666666666667 0.923568090566389
24.3 0.922858720189854
24.3333333333333 0.922754575911661
24.3666666666667 0.921227020152029
24.4 0.91934558215824
24.4333333333333 0.919290122276834
24.4666666666667 0.922520122810185
24.5 0.924035831851569
24.5333333333333 0.926138463460514
24.5666666666667 0.928201820155025
24.6 0.931082465580215
24.6333333333333 0.932375408969901
24.6666666666667 0.933889747830083
24.7 0.932193154196634
24.7333333333333 0.929269696041984
24.7666666666667 0.926801865591054
24.8 0.92210903493614
24.8333333333333 0.918170529911205
24.8666666666667 0.916991855586246
24.9 0.91281110425656
24.9333333333333 0.905146605646248
24.9666666666667 0.8999455594851
25 0.895403766829915
25.0333333333333 0.894933224011188
25.0666666666667 0.897700743758417
25.1 0.900756636773684
25.1333333333333 0.903131781373847
25.1666666666667 0.906077735483924
25.2 0.90958718943471
25.2333333333333 0.913764024392304
25.2666666666667 0.917516604331155
25.3 0.921827348452572
25.3333333333333 0.925860145134308
25.3666666666667 0.92920805565493
25.4 0.931160273077656
25.4333333333333 0.934826251338489
25.4666666666667 0.93917811042224
25.5 0.943876781065658
25.5333333333333 0.944647819197369
25.5666666666667 0.945968908596988
25.6 0.942189605161132
25.6333333333333 0.938505735662365
25.6666666666667 0.937057642563722
25.7 0.933795213371743
25.7333333333333 0.924085497231235
25.7666666666667 0.917494613854267
25.8 0.907883582764682
25.8333333333333 0.900727779444516
25.8666666666667 0.900544101057857
25.9 0.905356008186602
25.9333333333333 0.911286411681133
25.9666666666667 0.914954221491581
26 0.917530197849417
26.0333333333333 0.920795764220727
26.0666666666667 0.924309716348681
26.1 0.926729033418453
26.1333333333333 0.930349888595701
26.1666666666667 0.932742952719462
26.2 0.93300209654006
26.2333333333333 0.929713108476934
26.2666666666667 0.925357153649129
26.3 0.919983523701435
26.3333333333333 0.91663522413848
26.3666666666667 0.91540722101701
26.4 0.906862970959181
26.4333333333333 0.89867045884061
26.4666666666667 0.894890193865759
26.5 0.890598283170944
26.5333333333333 0.887196861127621
26.5666666666667 0.886479358850682
26.6 0.887232376243572
26.6333333333333 0.888290553676956
26.6666666666667 0.889581295753269
26.7 0.89230844900747
26.7333333333333 0.895469355545373
26.7666666666667 0.896870955280936
26.8 0.900607170413594
26.8333333333333 0.9041296488452
26.8666666666667 0.907324601523987
26.9 0.908659564546849
26.9333333333333 0.909555301994755
26.9666666666667 0.910338442381362
27 0.91318071909526
27.0333333333333 0.911908427201229
27.0666666666667 0.912137975893487
27.1 0.915948158055192
27.1333333333333 0.920127184437043
27.1666666666667 0.922261106815474
27.2 0.921961308097892
27.2333333333333 0.918703166130879
27.2666666666667 0.919993094890067
27.3 0.920640754957388
27.3333333333333 0.920254118067919
27.3666666666667 0.919609719789926
27.4 0.917262198563073
27.4333333333333 0.91601386836861
27.4666666666667 0.912641142844531
27.5 0.909854175846007
27.5333333333333 0.906504566672209
27.5666666666667 0.900322756897652
27.6 0.894563580200822
27.6333333333333 0.891905878027294
27.6666666666667 0.892534602015323
27.7 0.884730767074745
27.7333333333333 0.880471004092075
27.7666666666667 0.882593930026812
27.8 0.882724503259694
27.8333333333333 0.883177985850802
27.8666666666667 0.883899522423356
27.9 0.885089761308788
27.9333333333333 0.889976092655961
27.9666666666667 0.892870797855298
28 0.90016020599641
28.0333333333333 0.904630819812234
28.0666666666667 0.907803007428145
28.1 0.912189872369625
28.1333333333333 0.916160964105075
28.1666666666667 0.919119976481517
28.2 0.924183443654122
28.2333333333333 0.924860172155748
28.2666666666667 0.925015113424371
28.3 0.919980680513053
28.3333333333333 0.916213890551591
28.3666666666667 0.913384009887831
28.4 0.9066475855244
28.4333333333333 0.899356297835041
28.4666666666667 0.892175981567081
28.5 0.880518889982157
28.5333333333333 0.873754083478832
28.5666666666667 0.871483414574015
28.6 0.865947008920923
28.6333333333333 0.861834161510175
28.6666666666667 0.862512211531138
28.7 0.861037601930702
28.7333333333333 0.861980252081897
28.7666666666667 0.863678588594459
28.8 0.863455663936782
28.8333333333333 0.863793131300157
28.8666666666667 0.866490727054648
28.9 0.867867327778752
28.9333333333333 0.869627172650369
28.9666666666667 0.871034026295157
29 0.871749770027812
29.0333333333333 0.87033801733257
29.0666666666667 0.869642419773146
29.1 0.870731095358722
29.1333333333333 0.875938259995883
29.1666666666667 0.878193105106154
29.2 0.879471312386001
29.2333333333333 0.879644261614285
29.2666666666667 0.880721692401819
29.3 0.879453448434048
29.3333333333333 0.877622158490829
29.3666666666667 0.879238387551366
29.4 0.881262287623593
29.4333333333333 0.882860886454977
29.4666666666667 0.884620096515651
29.5 0.884658806152136
29.5333333333333 0.8845379306048
29.5666666666667 0.883625697824072
29.6 0.882788327580073
29.6333333333333 0.882451572297576
29.6666666666667 0.88258785003371
29.7 0.883069613951154
29.7333333333333 0.885859290073085
29.7666666666667 0.882944610897946
29.8 0.882953026868403
29.8333333333333 0.884614858947532
29.8666666666667 0.884612148230306
29.9 0.884793957546545
29.9333333333333 0.884038706248433
29.9666666666667 0.882742098532277
30 0.886636247405994
30.0333333333333 0.885482093320957
30.0666666666667 0.887787795963251
30.1 0.886750976518924
30.1333333333333 0.88772746204469
30.1666666666667 0.887037596879632
30.2 0.886936795940174
30.2333333333333 0.887705014250984
30.2666666666667 0.885945138663962
30.3 0.883189727323451
30.3333333333333 0.881076049248316
30.3666666666667 0.876395347444103
30.4 0.874056740059734
30.4333333333333 0.869088415258617
30.4666666666667 0.861979643347874
30.5 0.856809933720376
30.5333333333333 0.852927414771721
30.5666666666667 0.85055312616634
30.6 0.847870196697053
30.6333333333333 0.84221641409904
30.6666666666667 0.8472948198393
30.7 0.849815268401472
30.7333333333333 0.852854899761928
30.7666666666667 0.85603804547481
30.8 0.859888978319915
30.8333333333333 0.862277675524562
30.8666666666667 0.86643455442871
30.9 0.868528500358049
30.9333333333333 0.869985258015044
30.9666666666667 0.871547196663686
31 0.874023138875162
31.0333333333333 0.870967981770374
31.0666666666667 0.874718291224926
31.1 0.871551920821386
31.1333333333333 0.869652199789929
31.1666666666667 0.869346366405384
31.2 0.86520595485239
31.2333333333333 0.856760128147421
31.2666666666667 0.848203369923429
31.3 0.8393761031629
31.3333333333333 0.833697628192526
31.3666666666667 0.829071355220223
31.4 0.824882796708469
31.4333333333333 0.822792605822474
31.4666666666667 0.823339600539449
31.5 0.822366724728789
31.5333333333333 0.821710225517911
31.5666666666667 0.822743878773477
31.6 0.823857888627763
31.6333333333333 0.82673513448234
31.6666666666667 0.82763973721791
31.7 0.827939683197597
31.7333333333333 0.827661397002438
31.7666666666667 0.829232989159945
31.8 0.829514126701721
31.8333333333333 0.828976105519697
31.8666666666667 0.827036834618473
31.9 0.824838944980243
31.9333333333333 0.82077832906796
31.9666666666667 0.817069941223004
32 0.811736606613368
32.0333333333333 0.807462561243446
32.0666666666667 0.803532385449536
32.1 0.793332412010408
32.1333333333333 0.785113657746996
32.1666666666667 0.778984505904757
32.2 0.771938195094399
32.2333333333333 0.765662073229577
32.2666666666667 0.765495827520442
32.3 0.767568278438641
32.3333333333333 0.76099943579004
32.3666666666667 0.756636717577839
32.4 0.756949864707661
32.4333333333333 0.75312869506891
32.4666666666667 0.743621083208828
32.5 0.734847745112596
32.5333333333333 0.727060668926716
32.5666666666667 0.72019393799487
32.6 0.710808556419739
32.6333333333333 0.703461996875112
32.6666666666667 0.695937956743812
32.7 0.686837757662469
32.7333333333333 0.679591779659768
32.7666666666667 0.673633577713676
32.8 0.663633775737472
32.8333333333333 0.656694456860097
32.8666666666667 0.650222486118872
32.9 0.63863972068205
32.9333333333333 0.630903728898695
32.9666666666667 0.627911691133819
33 0.616101455761571
33.0333333333333 0.611456610727996
33.0666666666667 0.610878713564816
33.1 0.610351686663137
33.1333333333333 0.604303754165385
33.1666666666667 0.59569337502897
33.2 0.5860711107885
33.2333333333333 0.579715279399803
33.2666666666667 0.574402527242978
33.3 0.564826136489475
33.3333333333333 0.556685111436631
33.3666666666667 0.551263092704589
33.4 0.539046464108978
33.4333333333333 0.530342771670884
33.4666666666667 0.524761605815395
33.5 0.517947215098797
33.5333333333333 0.512768155020506
33.5666666666667 0.505592887338882
33.6 0.496468711861383
33.6333333333333 0.489948891127787
33.6666666666667 0.484205238081565
33.7 0.474393146177786
33.7333333333333 0.467791166453831
33.7666666666667 0.461812154773144
33.8 0.448792778156042
33.8333333333333 0.43921231880002
33.8666666666667 0.433898324632573
33.9 0.426201791479351
33.9333333333333 0.419397441921959
33.9666666666667 0.413545616434362
34 0.402866123418937
34.0333333333333 0.393853032775669
34.0666666666667 0.388873904147441
34.1 0.378588799152172
34.1333333333333 0.3717438022506
34.1666666666667 0.365896945767878
34.2 0.357045353933423
34.2333333333333 0.348396406355655
34.2666666666667 0.34167315881288
34.3 0.331587476905682
34.3333333333333 0.326244955335575
34.3666666666667 0.319797024076035
34.4 0.307963955694459
34.4333333333333 0.300771633876261
34.4666666666667 0.297868260336448
34.5 0.286331530539185
34.5333333333333 0.277479526706788
34.5666666666667 0.271161414179609
34.6 0.261588797454779
34.6333333333333 0.256384037681491
34.6666666666667 0.25005170104009
34.7 0.240517144389321
34.7333333333333 0.234613120520195
34.7666666666667 0.233592664464619
34.8 0.236620378481594
34.8333333333333 0.22832621349665
34.8666666666667 0.213977317034047
34.9 0.202630516069996
34.9333333333333 0.201385717468268
34.9666666666667 0.197794825769845
35 0.183725037280716
35.0333333333333 0.176558156037225
35.0666666666667 0.175582673718018
35.1 0.176781731556362
35.1333333333333 0.170891609763258
35.1666666666667 0.160842467518926
35.2 0.147929799701381
35.2333333333333 0.138824549428698
35.2666666666667 0.132234148430195
35.3 0.12356206476455
35.3333333333333 0.119259177476825
35.3666666666667 0.113335263536375
35.4 0.0980942587898548
35.4333333333333 0.0904848758388204
35.4666666666667 0.0837905304206636
35.5 0.073767167197789
35.5333333333333 0.0655813088262951
35.5666666666667 0.058814306467445
35.6 0.0499024359156949
35.6333333333333 0.0420156373014615
35.6666666666667 0.0367675317564842
35.7 0.0243033027948804
35.7333333333333 0.0185818542700009
35.7666666666667 0.0131165840056439
35.8 0.00441257054798259
35.8333333333333 -0.00233738354176734
35.8666666666667 -0.00750839287943121
35.9 -0.0183971664356154
35.9333333333333 -0.0284089576242032
35.9666666666667 -0.0336140376389655
36 -0.0415725614354712
36.0333333333333 -0.048224141504635
36.0666666666667 -0.0539929743437544
36.1 -0.0650066102837825
36.1333333333333 -0.0747104406605676
36.1666666666667 -0.0831107940554165
36.2 -0.0878557492142106
36.2333333333333 -0.0975893504954823
36.2666666666667 -0.108515339019954
36.3 -0.118384467882093
36.3333333333333 -0.127077819078165
36.3666666666667 -0.135776347466053
36.4 -0.14594783261908
36.4333333333333 -0.155418799545523
36.4666666666667 -0.163598958854557
36.5 -0.171289576447323
36.5333333333333 -0.179834663234141
36.5666666666667 -0.192151922776667
36.6 -0.201759820366506
36.6333333333333 -0.209066870795197
36.6666666666667 -0.217939142132669
36.7 -0.227069879892702
36.7333333333333 -0.237219866324009
36.7666666666667 -0.247068511171579
36.8 -0.25398018735781
36.8333333333333 -0.264351911667266
36.8666666666667 -0.275578552551663
36.9 -0.283824664076625
36.9333333333333 -0.289982980944977
36.9666666666667 -0.297110142805771
37 -0.303760295588282
37.0333333333333 -0.317870089974
37.0666666666667 -0.329702267917241
37.1 -0.338219961791895
37.1333333333333 -0.34605839906857
37.1666666666667 -0.354553562774166
37.2 -0.365714731235472
37.2333333333333 -0.374053748115027
37.2666666666667 -0.382626161892767
37.3 -0.390373809293953
37.3333333333333 -0.397682615256405
37.3666666666667 -0.408608456005668
37.4 -0.418354283947095
37.4333333333333 -0.425784531168998
37.4666666666667 -0.434588813729502
37.5 -0.443639735613803
37.5333333333333 -0.450996929732163
37.5666666666667 -0.462397739883159
37.6 -0.471477436128386
37.6333333333333 -0.47910079679474
37.6666666666667 -0.489560161517498
37.7 -0.500327024987636
37.7333333333333 -0.511576713175043
37.7666666666667 -0.518784586959239
37.8 -0.529186545645835
37.8333333333333 -0.537012013161934
37.8666666666667 -0.542537736470224
37.9 -0.551584039052297
37.9333333333333 -0.560953914040609
37.9666666666667 -0.570632318310802
38 -0.579084462205867
38.0333333333333 -0.58700116758826
38.0666666666667 -0.596300472833782
38.1 -0.607064683713062
38.1333333333333 -0.615494352417882
38.1666666666667 -0.625967740118335
38.2 -0.634742460349074
38.2333333333333 -0.647270812146999
38.2666666666667 -0.65605252519688
38.3 -0.664141513243428
38.3333333333333 -0.67022005688867
38.3666666666667 -0.678937417315575
38.4 -0.688729847896244
38.4333333333333 -0.696808602516927
38.4666666666667 -0.705544138655942
38.5 -0.718604663422765
38.5333333333333 -0.724583438131218
38.5666666666667 -0.732237509274571
38.6 -0.738649582676597
38.6333333333333 -0.74668705522456
38.6666666666667 -0.759657781327805
38.7 -0.766860515972728
38.7333333333333 -0.778313563980251
38.7666666666667 -0.785302425989346
38.8 -0.795323700224419
38.8333333333333 -0.803447920107267
38.8666666666667 -0.813760600827914
38.9 -0.829922004470694
38.9333333333333 -0.836300146817755
38.9666666666667 -0.841929880099625
39 -0.850459894156289
39.0333333333333 -0.859113731258285
39.0666666666667 -0.868928386898362
39.1 -0.878627985985026
39.1333333333333 -0.886143103841114
39.1666666666667 -0.895513621811542
39.2 -0.904917882406947
39.2333333333333 -0.91182708444479
39.2666666666667 -0.926113505802983
39.3 -0.934915503922966
39.3333333333333 -0.950261169339882
39.3666666666667 -0.960029294693495
39.4 -0.959104605759032
39.4333333333333 -0.964189775099421
39.4666666666667 -0.975997629840148
39.5 -0.988385660511319
39.5333333333333 -0.990985306656018
39.5666666666667 -1.00177325508679
39.6 -1.01002614588114
39.6333333333333 -1.01851599831801
39.6666666666667 -1.02613386052986
39.7 -1.04430378235539
39.7333333333333 -1.05139724576723
39.7666666666667 -1.05558653211943
39.8 -1.06800682530456
39.8333333333333 -1.07614910789954
39.8666666666667 -1.09157238356204
39.9 -1.09668379972101
39.9333333333333 -1.10304442134112
39.9666666666667 -1.11298572726496
40 -1.13806499782302
40.0333333333333 -1.1413871142862
40.0666666666667 -1.14599889642309
40.1 -1.15939132660636
40.1333333333333 -1.16820125832409
40.1666666666667 -1.17414159989113
40.2 -1.1862091829921
40.2333333333333 -1.19492016897823
40.2666666666667 -1.20279684029017
40.3 -1.21330981757708
40.3333333333333 -1.22042785730477
40.3666666666667 -1.22832018108348
40.4 -1.23760203967501
40.4333333333333 -1.24579723502036
40.4666666666667 -1.25289512697386
40.5 -1.26076989609619
40.5333333333333 -1.27139439287034
40.5666666666667 -1.27811641202019
40.6 -1.2862877383917
40.6333333333333 -1.29384789247972
40.6666666666667 -1.29991372287892
40.7 -1.31173413361687
40.7333333333333 -1.32052515063687
40.7666666666667 -1.32930537526405
40.8 -1.33826434215567
40.8333333333333 -1.34820054461697
40.8666666666667 -1.35233967013961
40.9 -1.36546337548532
40.9333333333333 -1.37488339920303
40.9666666666667 -1.38318252726326
41 -1.39355998230243
41.0333333333333 -1.40155882967117
41.0666666666667 -1.4101433535268
41.1 -1.41967922635054
41.1333333333333 -1.42829144765552
41.1666666666667 -1.43662796135724
41.2 -1.4462862219632
41.2333333333333 -1.45531841732806
41.2666666666667 -1.46381501625808
41.3 -1.47253157360945
41.3333333333333 -1.48126605675321
41.3666666666667 -1.4904004969007
41.4 -1.50010079462958
41.4333333333333 -1.50938660372787
41.4666666666667 -1.51817762270193
41.5 -1.52729388551322
41.5333333333333 -1.53541692885775
41.5666666666667 -1.54461148875475
41.6 -1.55469967506192
41.6333333333333 -1.56110427772372
41.6666666666667 -1.57289917140979
41.7 -1.58273095310934
41.7333333333333 -1.58988153945102
41.7666666666667 -1.59806720844274
41.8 -1.60710085233822
41.8333333333333 -1.61669199858564
41.8666666666667 -1.6253522868802
41.9 -1.63466884821471
41.9333333333333 -1.64311343980805
41.9666666666667 -1.65268801554228
42 -1.66170632537832
42.0333333333333 -1.66947503781909
42.0666666666667 -1.67735687646308
42.1 -1.68940907620577
42.1333333333333 -1.69738217621552
42.1666666666667 -1.7075369272543
42.2 -1.71469851025119
42.2333333333333 -1.72105364547038
42.2666666666667 -1.72753556679285
42.3 -1.73317450855811
42.3333333333333 -1.73813239497504
42.3666666666667 -1.74185278495564
42.4 -1.74403216201841
42.4333333333333 -1.74730302820662
42.4666666666667 -1.75166910664282
42.5 -1.75424623144265
42.5333333333333 -1.75523430027394
42.5666666666667 -1.7581987809704
42.6 -1.76005504270899
42.6333333333333 -1.76004958008863
42.6666666666667 -1.75996186966734
42.7 -1.76141284882314
42.7333333333333 -1.76291313864399
42.7666666666667 -1.76333850767868
42.8 -1.76177203734876
42.8333333333333 -1.7603500055763
42.8666666666667 -1.76233834573505
42.9 -1.76394380861452
42.9333333333333 -1.76679310684101
42.9666666666667 -1.76368800146547
43 -1.75882170066358
43.0333333333333 -1.75706641550309
43.0666666666667 -1.75938634907681
43.1 -1.76022066282251
43.1333333333333 -1.75964561102762
43.1666666666667 -1.75882935157393
43.2 -1.7597051056445
43.2333333333333 -1.75841406250099
43.2666666666667 -1.76047609847656
43.3 -1.75995378558819
43.3333333333333 -1.75942318230978
43.3666666666667 -1.75987915488732
43.4 -1.75942330925997
43.4333333333333 -1.75990416647561
43.4666666666667 -1.7598270903047
43.5 -1.76042206430465
43.5333333333333 -1.7598712591653
43.5666666666667 -1.76032519592982
43.6 -1.76319866481913
43.6333333333333 -1.76241642240892
43.6666666666667 -1.76006592057276
43.7 -1.75999809229494
43.7333333333333 -1.76083792107279
43.7666666666667 -1.7588386390961
43.8 -1.7570606729899
43.8333333333333 -1.75567692782346
43.8666666666667 -1.75679667154973
43.9 -1.75687145290888
43.9333333333333 -1.75689240887974
43.9666666666667 -1.75927358637009
44 -1.7619877994469
44.0333333333333 -1.76264970325073
44.0666666666667 -1.76051597748131
44.1 -1.76306686869054
44.1333333333333 -1.76450207049528
44.1666666666667 -1.7646009011528
44.2 -1.76343782163362
44.2333333333333 -1.76319004803367
44.2666666666667 -1.76437597748357
44.3 -1.76494461124916
44.3333333333333 -1.76430663826899
44.3666666666667 -1.766074167455
44.4 -1.76547436970098
44.4333333333333 -1.76505859791088
44.4666666666667 -1.76513793467254
44.5 -1.7652520736645
44.5333333333333 -1.76543031139087
44.5666666666667 -1.76515280915818
44.6 -1.76309000660406
44.6333333333333 -1.76272094160516
44.6666666666667 -1.76387115785226
44.7 -1.76542620109839
44.7333333333333 -1.76720404221256
44.7666666666667 -1.7679206177005
44.8 -1.76772059136192
44.8333333333333 -1.76813088784306
44.8666666666667 -1.76824099597335
44.9 -1.76865424238465
44.9333333333333 -1.76720488955755
44.9666666666667 -1.76815527119231
45 -1.77032021128588
45.0333333333333 -1.76917160266861
45.0666666666667 -1.76844229785845
45.1 -1.76953079282612
45.1333333333333 -1.76941689761588
45.1666666666667 -1.76827214786299
45.2 -1.7685021375448
45.2333333333333 -1.76978373641502
45.2666666666667 -1.7707781601668
45.3 -1.7708100633792
45.3333333333333 -1.77028341607037
45.3666666666667 -1.76949395591429
45.4 -1.76898773130508
45.4333333333333 -1.76813120411438
45.4666666666667 -1.76983696953747
45.5 -1.77066862602411
45.5333333333333 -1.77070514009222
45.5666666666667 -1.77239550857327
45.6 -1.77357058660292
45.6333333333333 -1.77486227756019
45.6666666666667 -1.77440272009826
45.7 -1.77454034583725
45.7333333333333 -1.77524578743473
45.7666666666667 -1.77576700337202
45.8 -1.77513965888187
45.8333333333333 -1.77295446691192
45.8666666666667 -1.77237387518842
45.9 -1.77596163473387
45.9333333333333 -1.77739925289742
45.9666666666667 -1.77752700986346
46 -1.77868891802687
46.0333333333333 -1.77693423317301
46.0666666666667 -1.77599003352698
46.1 -1.77543313431858
46.1333333333333 -1.77689284072632
46.1666666666667 -1.77568630719986
46.2 -1.77615513948665
46.2333333333333 -1.77553642265812
46.2666666666667 -1.7768380768166
46.3 -1.77716457812023
46.3333333333333 -1.77649328794423
46.3666666666667 -1.77781350112949
46.4 -1.77921783583574
46.4333333333333 -1.77864961769158
46.4666666666667 -1.77979038659513
46.5 -1.77971239401259
46.5333333333333 -1.78114046966361
46.5666666666667 -1.77852557244882
46.6 -1.77807023093877
46.6333333333333 -1.77756805533625
46.6666666666667 -1.77790676952142
46.7 -1.77719778715993
46.7333333333333 -1.77596335635872
46.7666666666667 -1.77676496206545
46.8 -1.77689347149662
46.8333333333333 -1.77851499062412
46.8666666666667 -1.77823002566363
46.9 -1.77769818125501
46.9333333333333 -1.77760291267757
46.9666666666667 -1.77786067917221
47 -1.77766918689513
47.0333333333333 -1.7772660918472
47.0666666666667 -1.77648409369209
47.1 -1.77731896984438
47.1333333333333 -1.77853677499222
47.1666666666667 -1.77870007176466
47.2 -1.77862520960658
47.2333333333333 -1.77927444669848
47.2666666666667 -1.78019239958705
47.3 -1.77905975426242
47.3333333333333 -1.77842704958672
47.3666666666667 -1.77866533494941
47.4 -1.77698470100194
47.4333333333333 -1.77649416547957
47.4666666666667 -1.77544476370022
47.5 -1.77526713796388
47.5333333333333 -1.7752753801908
47.5666666666667 -1.77520185429588
47.6 -1.77579819091522
47.6333333333333 -1.77652627507566
47.6666666666667 -1.77689282967364
47.7 -1.77606427614022
47.7333333333333 -1.7767622122583
47.7666666666667 -1.778251149356
47.8 -1.77965425391403
47.8333333333333 -1.77743821336953
47.8666666666667 -1.77666771436496
47.9 -1.77655860603718
47.9333333333333 -1.77738369126028
47.9666666666667 -1.7773102088291
48 -1.77700952371905
48.0333333333333 -1.77660215095033
48.0666666666667 -1.77699304624062
48.1 -1.7767870376261
48.1333333333333 -1.77551124193643
48.1666666666667 -1.77603253402129
48.2 -1.77470372275793
48.2333333333333 -1.77357328012879
48.2666666666667 -1.77274187329793
48.3 -1.77202635545758
48.3333333333333 -1.77157084280937
48.3666666666667 -1.77206571204849
48.4 -1.77256955899336
48.4333333333333 -1.77301926826921
48.4666666666667 -1.7730514486447
48.5 -1.77400748918904
48.5333333333333 -1.77468537556516
48.5666666666667 -1.77408357546089
48.6 -1.77392549857484
48.6333333333333 -1.77297638186247
48.6666666666667 -1.77405421328335
48.7 -1.77460801636129
48.7333333333333 -1.77414881612134
48.7666666666667 -1.77534319779417
48.8 -1.77558423965343
48.8333333333333 -1.77689589226257
48.8666666666667 -1.7776790319294
48.9 -1.7767059856226
48.9333333333333 -1.77484051434997
48.9666666666667 -1.7751678551781
49 -1.77628077164082
49.0333333333333 -1.77644729052085
49.0666666666667 -1.7763360958189
49.1 -1.77557961026216
49.1333333333333 -1.77514988340851
49.1666666666667 -1.77457965381921
49.2 -1.7758845351038
49.2333333333333 -1.77727697859708
49.2666666666667 -1.77783190946585
49.3 -1.77867993199672
49.3333333333333 -1.77968699131559
49.3666666666667 -1.78001087912829
49.4 -1.78095365746786
49.4333333333333 -1.78109560620568
49.4666666666667 -1.78193211462034
49.5 -1.78397292709585
49.5333333333333 -1.78266310060487
49.5666666666667 -1.78147721359312
49.6 -1.7804258642691
49.6333333333333 -1.78005543050869
49.6666666666667 -1.78132169515586
49.7 -1.78123521404591
49.7333333333333 -1.78145646590074
49.7666666666667 -1.78094243014131
49.8 -1.7806394135378
49.8333333333333 -1.78020395430329
49.8666666666667 -1.77766815778447
49.9 -1.77870377337159
49.9333333333333 -1.77880959546028
49.9666666666667 -1.78042198572586
50 -1.78026555637176
50.0333333333333 -1.78012598779583
50.0666666666667 -1.78089924083857
50.1 -1.7811478619122
50.1333333333333 -1.78462260284424
50.1666666666667 -1.78475330116236
50.2 -1.78419236196085
50.2333333333333 -1.78397787067863
50.2666666666667 -1.78360832149551
50.3 -1.78345920917537
50.3333333333333 -1.78470967684468
50.3666666666667 -1.78361530800005
50.4 -1.78229004739312
50.4333333333333 -1.78191637392888
50.4666666666667 -1.78248451586605
50.5 -1.78463517716032
50.5333333333333 -1.78190746181571
50.5666666666667 -1.78064054104896
50.6 -1.78047099175474
50.6333333333333 -1.77978100136997
50.6666666666667 -1.77956602170685
50.7 -1.77861917259132
50.7333333333333 -1.78136554371969
50.7666666666667 -1.78253768389022
50.8 -1.78314583231424
50.8333333333333 -1.78318009951291
50.8666666666667 -1.78376713496604
50.9 -1.78461295266118
50.9333333333333 -1.78125928662755
50.9666666666667 -1.77740785698631
51 -1.77468075347274
51.0333333333333 -1.77134039097512
51.0666666666667 -1.77096010711924
51.1 -1.7703161465577
51.1333333333333 -1.76924993541333
51.1666666666667 -1.76857036005051
51.2 -1.76901937890548
51.2333333333333 -1.76713934341519
51.2666666666667 -1.76829818192048
51.3 -1.76786009214429
51.3333333333333 -1.7683432759723
51.3666666666667 -1.76759353246766
51.4 -1.76728798664951
51.4333333333333 -1.7675432455162
51.4666666666667 -1.76722848658662
51.5 -1.76756595059875
51.5333333333333 -1.76685704623773
51.5666666666667 -1.76545668251463
51.6 -1.76692807222378
51.6333333333333 -1.76686864750942
51.6666666666667 -1.76626560611042
51.7 -1.7668026537335
51.7333333333333 -1.76623912800668
51.7666666666667 -1.76844888796372
51.8 -1.76876848195308
51.8333333333333 -1.76744015078322
51.8666666666667 -1.76861117541469
51.9 -1.76649745937157
51.9333333333333 -1.76392296123848
51.9666666666667 -1.76213942271034
52 -1.75796784308864
52.0333333333333 -1.75490620352386
52.0666666666667 -1.75145194122083
52.1 -1.746595013423
52.1333333333333 -1.74269528219446
52.1666666666667 -1.73862446784295
52.2 -1.73442804410637
52.2333333333333 -1.73247040155395
52.2666666666667 -1.73314545957819
52.3 -1.73154373186275
52.3333333333333 -1.73111108372524
52.3666666666667 -1.7303619578172
52.4 -1.72955828007322
52.4333333333333 -1.73034569522944
52.4666666666667 -1.73040272266036
52.5 -1.73062710172722
52.5333333333333 -1.7322401290474
52.5666666666667 -1.73308054433661
52.6 -1.73249410454178
52.6333333333333 -1.73245542605721
52.6666666666667 -1.73295367231271
52.7 -1.73390867875526
52.7333333333333 -1.73445599330528
52.7666666666667 -1.73450967475555
52.8 -1.73681312369202
52.8333333333333 -1.7368273845709
52.8666666666667 -1.7340194283
52.9 -1.73339425983177
52.9333333333333 -1.73482262223371
52.9666666666667 -1.73632579188812
53 -1.73588216096851
53.0333333333333 -1.73556575841381
53.0666666666667 -1.73554685847034
53.1 -1.73446489153134
53.1333333333333 -1.73229797542461
53.1666666666667 -1.73366630993108
53.2 -1.73386883782248
53.2333333333333 -1.73304749480249
53.2666666666667 -1.73171129656669
53.3 -1.73229159601866
53.3333333333333 -1.7329895188427
53.3666666666667 -1.73332702811572
53.4 -1.73356896858754
53.4333333333333 -1.73377675052326
53.4666666666667 -1.7349849094231
53.5 -1.73514686245859
53.5333333333333 -1.73571776880254
53.5666666666667 -1.73660912868767
53.6 -1.7379505847195
53.6333333333333 -1.73867841823345
53.6666666666667 -1.73955199884546
53.7 -1.73986711819467
53.7333333333333 -1.73957401561591
53.7666666666667 -1.73905091875176
53.8 -1.7366986638418
53.8333333333333 -1.73588748910899
53.8666666666667 -1.73536316193451
53.9 -1.73237586014662
53.9333333333333 -1.72934756300207
53.9666666666667 -1.72587648827117
54 -1.72216695906667
54.0333333333333 -1.71934279854998
54.0666666666667 -1.71552605019166
54.1 -1.71069782001988
54.1333333333333 -1.70907851759554
54.1666666666667 -1.70954916352715
54.2 -1.71003975513402
54.2333333333333 -1.7104848005117
54.2666666666667 -1.71137795129789
54.3 -1.71224045116776
54.3333333333333 -1.71153124184668
54.3666666666667 -1.71309037739399
54.4 -1.71538835879551
54.4333333333333 -1.71705584457316
54.4666666666667 -1.71770568852917
54.5 -1.71783181868428
54.5333333333333 -1.71757078594606
54.5666666666667 -1.71916737268395
54.6 -1.7191015507951
54.6333333333333 -1.71975537060533
54.6666666666667 -1.71963236510588
54.7 -1.72035751356372
54.7333333333333 -1.72095770127232
54.7666666666667 -1.72055716468328
54.8 -1.71823339158046
54.8333333333333 -1.71738294518501
54.8666666666667 -1.71424793886542
54.9 -1.71100211013902
54.9333333333333 -1.70624243742125
54.9666666666667 -1.70215577974264
55 -1.69860774303211
55.0333333333333 -1.69516422876965
55.0666666666667 -1.69277151623758
55.1 -1.68902335240034
55.1333333333333 -1.68708266467145
55.1666666666667 -1.68761486985857
55.2 -1.68752158943685
55.2333333333333 -1.68621454153022
55.2666666666667 -1.68723270395758
55.3 -1.68614924247018
55.3333333333333 -1.68616544622451
55.3666666666667 -1.68445184971118
55.4 -1.6865995210647
55.4333333333333 -1.68996089295212
55.4666666666667 -1.69203936042082
55.5 -1.69054407730465
55.5333333333333 -1.68919530148096
55.5666666666667 -1.6888758715249
55.6 -1.6882527745489
55.6333333333333 -1.68725279088649
55.6666666666667 -1.68818285295969
55.7 -1.68697753826412
55.7333333333333 -1.68816063018137
55.7666666666667 -1.69006112876202
55.8 -1.69091994429357
55.8333333333333 -1.69085988120992
55.8666666666667 -1.69161631725263
55.9 -1.69350967969052
55.9333333333333 -1.69498736400783
55.9666666666667 -1.69520244191001
56 -1.69494715948746
56.0333333333333 -1.69338133206341
56.0666666666667 -1.6921053751154
56.1 -1.6883658709609
56.1333333333333 -1.68623350093331
56.1666666666667 -1.68451596523151
56.2 -1.68241451007395
56.2333333333333 -1.67927736302341
56.2666666666667 -1.67791637775279
56.3 -1.67606701670089
56.3333333333333 -1.67259893663615
56.3666666666667 -1.66761769837489
56.4 -1.66330899360902
56.4333333333333 -1.66264627537528
56.4666666666667 -1.66274262630403
56.5 -1.66326756026912
56.5333333333333 -1.66127686395848
56.5666666666667 -1.66046886212325
56.6 -1.65847504510226
56.6333333333333 -1.66008715276579
56.6666666666667 -1.66135723834941
56.7 -1.66197684106802
56.7333333333333 -1.66212539639589
56.7666666666667 -1.66181439662526
56.8 -1.66166617745676
56.8333333333333 -1.66189561187276
56.8666666666667 -1.66038481234547
56.9 -1.66150277082479
56.9333333333333 -1.66463603448634
56.9666666666667 -1.66518894612829
57 -1.66586134827117
57.0333333333333 -1.66659817305706
57.0666666666667 -1.66641248490632
57.1 -1.66412471682749
57.1333333333333 -1.66225877262045
57.1666666666667 -1.65812199911116
57.2 -1.65591220675535
57.2333333333333 -1.65362108876921
57.2666666666667 -1.650611861473
57.3 -1.64763170084131
57.3333333333333 -1.64570770835073
57.3666666666667 -1.63977773482
57.4 -1.63558504203452
57.4333333333333 -1.63406054221666
57.4666666666667 -1.63516164691809
57.5 -1.63560492063432
57.5333333333333 -1.63557803469734
57.5666666666667 -1.63607996087126
57.6 -1.63578927200933
57.6333333333333 -1.63730060263035
57.6666666666667 -1.63791062248941
57.7 -1.6390791621409
57.7333333333333 -1.63999221147904
57.7666666666667 -1.64124883998133
57.8 -1.6417382435436
57.8333333333333 -1.6414027213177
57.8666666666667 -1.64423204547502
57.9 -1.64294553819089
57.9333333333333 -1.64326208831511
57.9666666666667 -1.64214486991591
58 -1.64075809814083
58.0333333333333 -1.63797761551106
58.0666666666667 -1.63613237169442
58.1 -1.63688475306408
58.1333333333333 -1.63661381504328
58.1666666666667 -1.63395544658545
58.2 -1.62780024621716
58.2333333333333 -1.62465591931739
58.2666666666667 -1.62186789193736
58.3 -1.61003845342821
58.3333333333333 -1.60156411477597
58.3666666666667 -1.59826708520936
58.4 -1.59500218646332
58.4333333333333 -1.59227228510651
58.4666666666667 -1.5915430029168
58.5 -1.59073714046984
58.5333333333333 -1.59016019820912
58.5666666666667 -1.59166802652114
58.6 -1.59327902228857
58.6333333333333 -1.59566126344225
58.6666666666667 -1.59673117924058
58.7 -1.59773219154805
58.7333333333333 -1.59719054818722
58.7666666666667 -1.59855100722822
58.8 -1.59838021876386
58.8333333333333 -1.60001971865064
58.8666666666667 -1.59917466372951
58.9 -1.59858597076991
58.9333333333333 -1.59903650880513
58.9666666666667 -1.59829047773246
59 -1.59923400199447
59.0333333333333 -1.59953544693232
59.0666666666667 -1.60003580584459
59.1 -1.60010746430189
59.1333333333333 -1.60194253283484
59.1666666666667 -1.60392932300501
59.2 -1.60476620652102
59.2333333333333 -1.60743849043315
59.2666666666667 -1.60927989672325
59.3 -1.60831881433683
59.3333333333333 -1.60754877070877
59.3666666666667 -1.60622314606662
59.4 -1.60266155441495
59.4333333333333 -1.60065720088807
59.4666666666667 -1.60060309423712
59.5 -1.59877891282345
59.5333333333333 -1.59503096416097
59.5666666666667 -1.59188146827922
59.6 -1.58187978510813
59.6333333333333 -1.57344904803307
59.6666666666667 -1.56668513327685
59.7 -1.55762223232004
59.7333333333333 -1.55309631990621
59.7666666666667 -1.54953597308188
59.8 -1.54374928693011
59.8333333333333 -1.53900615249353
59.8666666666667 -1.54105490204623
59.9 -1.5395846044573
59.9333333333333 -1.53964895434606
59.9666666666667 -1.54082139978529
60 -1.54111780055741
60.0333333333333 -1.5428233675924
60.0666666666667 -1.54585476176452
60.1 -1.54682807236638
60.1333333333333 -1.54769640323111
60.1666666666667 -1.54842141356833
60.2 -1.54844001699929
60.2333333333333 -1.54997553660728
60.2666666666667 -1.55202043218241
60.3 -1.55159739091423
60.3333333333333 -1.5504422170887
60.3666666666667 -1.55072946178827
60.4 -1.55163631095051
60.4333333333333 -1.55087181617229
60.4666666666667 -1.55083912729179
60.5 -1.55188377467986
60.5333333333333 -1.55221844835937
60.5666666666667 -1.55226324224936
60.6 -1.55235142923341
60.6333333333333 -1.54986129219032
60.6666666666667 -1.54720201206967
60.7 -1.54456343811281
60.7333333333333 -1.54253981165398
60.7666666666667 -1.53832273208098
60.8 -1.53301093910254
60.8333333333333 -1.52963152669201
60.8666666666667 -1.52545896103255
60.9 -1.51895299388201
60.9333333333333 -1.51298699452075
60.9666666666667 -1.50639630677594
61 -1.49538264703816
61.0333333333333 -1.4874980423705
61.0666666666667 -1.48361056241234
61.1 -1.4823484261771
61.1333333333333 -1.48127828111091
61.1666666666667 -1.48114636727056
61.2 -1.48042940741922
61.2333333333333 -1.4825451582546
61.2666666666667 -1.48320716218223
61.3 -1.48511590755469
61.3333333333333 -1.48511764733548
61.3666666666667 -1.48604817683021
61.4 -1.48643810517201
61.4333333333333 -1.48719697903498
61.4666666666667 -1.49016293661061
61.5 -1.49111690660942
61.5333333333333 -1.48920345110734
61.5666666666667 -1.49074338603932
61.6 -1.49109782222346
61.6333333333333 -1.49062238071106
61.6666666666667 -1.49043030177759
61.7 -1.48811965631832
61.7333333333333 -1.48612438874575
61.7666666666667 -1.48476429344034
61.8 -1.48163142967903
61.8333333333333 -1.47762894765003
61.8666666666667 -1.47265166109122
61.9 -1.46925952507204
61.9333333333333 -1.46529845273911
61.9666666666667 -1.4641592792414
62 -1.46366006802984
62.0333333333333 -1.46330626321182
62.0666666666667 -1.4642006928015
62.1 -1.47042519551402
62.1333333333333 -1.47803745480829
62.1666666666667 -1.48692018195353
62.2 -1.49718273628342
62.2333333333333 -1.50503733118168
62.2666666666667 -1.51218094966139
62.3 -1.52148327757989
62.3333333333333 -1.52987759449802
62.3666666666667 -1.54021332833538
62.4 -1.55002385038074
62.4333333333333 -1.55881986805751
62.4666666666667 -1.56774919058349
62.5 -1.57899925853447
62.5333333333333 -1.58849569036646
62.5666666666667 -1.5966018571176
62.6 -1.60724725329462
62.6333333333333 -1.61536145438005
62.6666666666667 -1.62374122723846
62.7 -1.63275036875484
62.7333333333333 -1.64057862203521
62.7666666666667 -1.64849474801233
62.8 -1.6565103957443
62.8333333333333 -1.6668852848113
62.8666666666667 -1.67677281456047
62.9 -1.68594405943864
62.9333333333333 -1.69420750307189
62.9666666666667 -1.70294805382782
63 -1.71406791579423
63.0333333333333 -1.72361141275892
63.0666666666667 -1.733920583299
63.1 -1.74486081457265
63.1333333333333 -1.75137886265648
63.1666666666667 -1.75858758009681
63.2 -1.7679119735676
63.2333333333333 -1.77574388487283
63.2666666666667 -1.78353663756704
63.3 -1.79346184676391
63.3333333333333 -1.80212677138946
63.3666666666667 -1.81076660086995
63.4 -1.81991727689827
63.4333333333333 -1.82815661155081
63.4666666666667 -1.83731564645175
63.5 -1.84617635625413
63.5333333333333 -1.85672350444754
63.5666666666667 -1.86576226760828
63.6 -1.87532344905537
63.6333333333333 -1.8848510311303
63.6666666666667 -1.89212422547946
63.7 -1.90075583593697
63.7333333333333 -1.90976565308768
63.7666666666667 -1.92002251577449
63.8 -1.93110937860805
63.8333333333333 -1.9387886176157
63.8666666666667 -1.94967397319525
63.9 -1.96029108090941
63.9333333333333 -1.9672963310489
63.9666666666667 -1.97723712211034
64 -1.98567960160565
64.0333333333333 -1.99386528310151
64.0666666666667 -2.00264890513175
64.1 -2.01158453892165
64.1333333333333 -2.02025108501884
64.1666666666667 -2.02842591628933
64.2 -2.03949531442084
64.2333333333333 -2.04898828930553
64.2666666666667 -2.06028798565896
64.3 -2.06926341671519
64.3333333333333 -2.077127135929
64.3666666666667 -2.08668077190115
64.4 -2.09592949014381
64.4333333333333 -2.10485973029627
64.4666666666667 -2.11447828220883
64.5 -2.12330207505327
64.5333333333333 -2.13127026771234
64.5666666666667 -2.14107483644556
64.6 -2.14999397622766
64.6333333333333 -2.16005739825718
64.6666666666667 -2.16864086340867
64.7 -2.1780431494295
64.7333333333333 -2.18519031854728
64.7666666666667 -2.19488128915205
64.8 -2.20394392060817
64.8333333333333 -2.21287472537718
64.8666666666667 -2.2223482088197
64.9 -2.23181085222033
64.9333333333333 -2.24130657149641
64.9666666666667 -2.24958488481139
65 -2.25916825545737
65.0333333333333 -2.26681240465563
65.0666666666667 -2.27748991087996
65.1 -2.28836970570461
65.1333333333333 -2.29688960089254
65.1666666666667 -2.30534324036829
65.2 -2.31619890552459
65.2333333333333 -2.32471962518222
65.2666666666667 -2.33186572873271
65.3 -2.3408303910133
65.3333333333333 -2.35215654985305
65.3666666666667 -2.36076040539658
65.4 -2.36976428312751
65.4333333333333 -2.37827070852535
65.4666666666667 -2.38744519898482
65.5 -2.3961516895299
65.5333333333333 -2.40441337572335
65.5666666666667 -2.41239153467879
65.6 -2.4224340273079
65.6333333333333 -2.4315818338081
65.6666666666667 -2.44055652191562
65.7 -2.45109036344068
65.7333333333333 -2.45977075063895
65.7666666666667 -2.46849272855563
65.8 -2.47818999811145
65.8333333333333 -2.48566959569856
65.8666666666667 -2.49350118874877
65.9 -2.50341135956696
65.9333333333333 -2.51394481621265
65.9666666666667 -2.52455204086191
66 -2.53322344892432
66.0333333333333 -2.54188034728697
66.0666666666667 -2.55280368157569
66.1 -2.56249667316114
66.1333333333333 -2.57184653859798
66.1666666666667 -2.58017493001972
66.2 -2.5911637010431
66.2333333333333 -2.59906711796059
66.2666666666667 -2.60656115259326
66.3 -2.61654570575483
66.3333333333333 -2.62555997528584
66.3666666666667 -2.63254690911469
66.4 -2.64298736355777
66.4333333333333 -2.65191933566116
66.4666666666667 -2.65899123521815
66.5 -2.66835724914988
66.5333333333333 -2.67602071902025
66.5666666666667 -2.68366974447919
66.6 -2.69239322327258
66.6333333333333 -2.70056115904612
66.6666666666667 -2.71005251134279
66.7 -2.71795421914793
66.7333333333333 -2.72684562060289
66.7666666666667 -2.73410780021007
66.8 -2.74380858133281
66.8333333333333 -2.75359107535482
66.8666666666667 -2.7626173883319
66.9 -2.77340769120824
66.9333333333333 -2.78266164785517
66.9666666666667 -2.79122080867893
67 -2.80079344542572
67.0333333333333 -2.80781262810778
67.0666666666667 -2.81679054304432
67.1 -2.82598727429763
67.1333333333333 -2.83657834909616
67.1666666666667 -2.84444389306205
67.2 -2.85258926361025
67.2333333333333 -2.86014724786587
67.2666666666667 -2.8690179634512
67.3 -2.87797590039508
67.3333333333333 -2.88926899682966
67.3666666666667 -2.89825426127316
67.4 -2.90793220550966
67.4333333333333 -2.91517414554487
67.4666666666667 -2.92237165146546
67.5 -2.93047809873239
67.5333333333333 -2.94299166170345
67.5666666666667 -2.95198742116182
67.6 -2.96143631568181
67.6333333333333 -2.96928109177115
67.6666666666667 -2.97859132790694
67.7 -2.98832037401549
67.7333333333333 -2.9971693439802
67.7666666666667 -3.00655534277738
67.8 -3.01648148169699
67.8333333333333 -3.02518423819003
67.8666666666667 -3.03409639590384
67.9 -3.04476428784911
67.9333333333333 -3.0533219183676
67.9666666666667 -3.06283237637563
68 -3.07318536392282
68.0333333333333 -3.08120455085678
68.0666666666667 -3.09063758605547
68.1 -3.09828497546229
68.1333333333333 -3.10799429276269
68.1666666666667 -3.11652446039571
68.2 -3.12698091548906
68.2333333333333 -3.1354977909925
68.2666666666667 3.13911427773932
68.3 3.12961064237838
68.3333333333333 3.12139304377659
68.3666666666667 3.10965074839241
68.4 3.09961835066619
68.4333333333333 3.09220597559738
68.4666666666667 3.08264527556789
68.5 3.07441905222922
68.5333333333333 3.06623808633834
68.5666666666667 3.05661264964259
68.6 3.04652820788665
68.6333333333333 3.03827438862231
68.6666666666667 3.02844446905649
68.7 3.01818060914769
68.7333333333333 3.01178033936403
68.7666666666667 3.00235906095272
68.8 2.99128578369275
68.8333333333333 2.98369636403001
68.8666666666667 2.97502490662048
68.9 2.96741286348498
68.9333333333333 2.95818020957722
68.9666666666667 2.94896302780116
69 2.93846647518967
69.0333333333333 2.92910538505321
69.0666666666667 2.92077110105406
69.1 2.90986860868125
69.1333333333333 2.90212888975351
69.1666666666667 2.89379259096842
69.2 2.88453363681238
69.2333333333333 2.87604562984696
69.2666666666667 2.86920715768721
69.3 2.85868167011781
69.3333333333333 2.84869953361823
69.3666666666667 2.84092573779801
69.4 2.82794433692227
69.4333333333333 2.81947685912025
69.4666666666667 2.81090658474193
69.5 2.80082861606586
69.5333333333333 2.79319819909467
69.5666666666667 2.78441470811109
69.6 2.77336601836622
69.6333333333333 2.76502167262855
69.6666666666667 2.75542135307626
69.7 2.74606009469735
69.7333333333333 2.73857649796521
69.7666666666667 2.72951864203724
69.8 2.72083723963716
69.8333333333333 2.71119320533912
69.8666666666667 2.70244774891561
69.9 2.69192847584875
69.9333333333333 2.6834819827722
69.9666666666667 2.67478725101216
70 2.66575921334157
70.0333333333333 2.65643775853946
70.0666666666667 2.64557583677409
70.1 2.63581651299079
70.1333333333333 2.62829694123699
70.1666666666667 2.61973804790696
70.2 2.61030721678855
70.2333333333333 2.60115890456594
70.2666666666667 2.59168447309538
70.3 2.58172855616883
70.3333333333333 2.57376306500973
70.3666666666667 2.5637572356571
70.4 2.5546936095373
70.4333333333333 2.54527160453994
70.4666666666667 2.53509518186493
70.5 2.52548987535003
70.5333333333333 2.51709770090133
70.5666666666667 2.50920998670376
70.6 2.49881526612568
70.6333333333333 2.49081351605507
70.6666666666667 2.48337020582412
70.7 2.47032728267683
70.7333333333333 2.46054914493708
70.7666666666667 2.45281635706406
70.8 2.44420972337109
70.8333333333333 2.43542370731384
70.8666666666667 2.42618262253435
70.9 2.41701704038049
70.9333333333333 2.41125882432873
70.9666666666667 2.40480976130961
71 2.39364842290799
71.0333333333333 2.38433091067041
71.0666666666667 2.37342721002309
71.1 2.36485177969374
71.1333333333333 2.35712508831827
71.1666666666667 2.35031271895854
71.2 2.3408372404098
71.2333333333333 2.33288229559492
71.2666666666667 2.32048507486967
71.3 2.31104807317556
71.3333333333333 2.30277398430068
71.3666666666667 2.29392123693921
71.4 2.28330466180145
71.4333333333333 2.2783259699478
71.4666666666667 2.26716472038856
71.5 2.25482909375202
71.5333333333333 2.24614660583692
71.5666666666667 2.2378017433205
71.6 2.22673020486655
71.6333333333333 2.21838486440005
71.6666666666667 2.2087347075087
71.7 2.20020664558362
71.7333333333333 2.18942124212762
71.7666666666667 2.18153694996874
71.8 2.17317701719913
71.8333333333333 2.16501806202209
71.8666666666667 2.15536057125144
71.9 2.14548487725321
71.9333333333333 2.13603079863154
71.9666666666667 2.1300335372953
72 2.12024379801385
72.0333333333333 2.11255391317405
72.0666666666667 2.10256483994273
72.1 2.092337185446
72.1333333333333 2.08406548857836
72.1666666666667 2.07580873688481
72.2 2.06662971835313
72.2333333333333 2.05625881806818
72.2666666666667 2.04921670763106
72.3 2.03900933124597
72.3333333333333 2.03034489267613
72.3666666666667 2.02010648744077
72.4 2.00762057252741
72.4333333333333 2.00203027945476
72.4666666666667 1.99656465560068
72.5 1.9908383915444
72.5333333333333 1.98502905876094
72.5666666666667 1.98277234541927
72.6 1.98021690049604
72.6333333333333 1.97986408841965
72.6666666666667 1.98189077761118
72.7 1.98154936190924
72.7333333333333 1.98200595825636
72.7666666666667 1.98196017455453
72.8 1.9802640750542
72.8333333333333 1.98219002571016
72.8666666666667 1.98235705107809
72.9 1.98146024920901
72.9333333333333 1.98118826261678
72.9666666666667 1.98073842214306
73 1.98168824070851
73.0333333333333 1.98310238635895
73.0666666666667 1.98272061111254
73.1 1.98055990873189
73.1333333333333 1.98008955686782
73.1666666666667 1.98016491089001
73.2 1.97983976603591
73.2333333333333 1.97955849853421
73.2666666666667 1.97842979859941
73.3 1.98010994329355
73.3333333333333 1.97954414604063
73.3666666666667 1.98023651096451
73.4 1.98072872729773
73.4333333333333 1.98186378288098
73.4666666666667 1.98260393325666
73.5 1.98227250488812
73.5333333333333 1.98379873043294
73.5666666666667 1.9829351268057
73.6 1.98411648449546
73.6333333333333 1.98316764107419
73.6666666666667 1.98324774750528
73.7 1.98350569153487
73.7333333333333 1.98394132159706
73.7666666666667 1.98388211350355
73.8 1.98449103280947
73.8333333333333 1.9838973732495
73.8666666666667 1.98274579078017
73.9 1.98307208724758
73.9333333333333 1.98225243418244
73.9666666666667 1.98261582397753
74 1.98283242817222
74.0333333333333 1.98175718700595
74.0666666666667 1.98201523774066
74.1 1.98242695591422
74.1333333333333 1.98453933794376
74.1666666666667 1.98494683360332
74.2 1.98582548855339
74.2333333333333 1.98569126760876
74.2666666666667 1.98600392922271
74.3 1.98691229477355
74.3333333333333 1.9865834028606
74.3666666666667 1.9886028592651
74.4 1.987421295593
74.4333333333333 1.9858359399047
74.4666666666667 1.98543198725604
74.5 1.98649751014864
74.5333333333333 1.98673061334449
74.5666666666667 1.98679555807467
74.6 1.98685066168503
74.6333333333333 1.98756147549359
74.6666666666667 1.98729273384615
74.7 1.98642524975081
74.7333333333333 1.98673944419698
74.7666666666667 1.98746888303388
74.8 1.98885308504649
74.8333333333333 1.98793739544377
74.8666666666667 1.98787442029166
74.9 1.98880717333178
74.9333333333333 1.98985747264744
74.9666666666667 1.99061945336888
75 1.99057743627826
75.0333333333333 1.99224113149847
75.0666666666667 1.99305206636967
75.1 1.99355719532544
75.1333333333333 1.99340159080614
75.1666666666667 1.99300433770461
75.2 1.99301176507556
75.2333333333333 1.99341010714497
75.2666666666667 1.99269832683546
75.3 1.9932831909359
75.3333333333333 1.99336804439951
75.3666666666667 1.99303442789165
75.4 1.99240438371325
75.4333333333333 1.99238365219387
75.4666666666667 1.99204068175416
75.5 1.99132432851871
75.5333333333333 1.99267604178396
75.5666666666667 1.99315300509728
75.6 1.99326567422638
75.6333333333333 1.99340438281821
75.6666666666667 1.99458850726858
75.7 1.9946241188145
75.7333333333333 1.99582383177608
75.7666666666667 1.99685173064445
75.8 1.99614174183795
75.8333333333333 1.99641741004282
75.8666666666667 1.99619764891204
75.9 1.9960003639658
75.9333333333333 1.99431020523756
75.9666666666667 1.99395974875108
76 1.99409463600387
76.0333333333333 1.99286305702768
76.0666666666667 1.99114572474816
76.1 1.99202831294528
76.1333333333333 1.99120468366791
76.1666666666667 1.99142558636443
76.2 1.99104795179196
76.2333333333333 1.9924663099918
76.2666666666667 1.99281714646813
76.3 1.99276643090088
76.3333333333333 1.99210126804575
76.3666666666667 1.99271988514144
76.4 1.99260119155539
76.4333333333333 1.99380779333956
76.4666666666667 1.99371038924213
76.5 1.99546160499886
76.5333333333333 1.99520923505453
76.5666666666667 1.99634820498946
76.6 1.99608275224859
76.6333333333333 1.99730625802312
76.6666666666667 1.99712862473703
76.7 1.99769741229343
76.7333333333333 1.99750571254824
76.7666666666667 1.99651626078804
76.8 1.99443995784419
76.8333333333333 1.9952850868596
76.8666666666667 1.99681406381069
76.9 1.99643106926318
76.9333333333333 1.99674673969307
76.9666666666667 1.99574351908689
77 1.99749694209778
77.0333333333333 1.99668211509922
77.0666666666667 1.99808175194902
77.1 1.99865567766804
77.1333333333333 2.00119731053242
77.1666666666667 2.00097813451336
77.2 2.00059333000829
77.2333333333333 1.99980017597361
77.2666666666667 2.00220301050115
77.3 2.00168395595072
77.3333333333333 2.00294410748758
77.3666666666667 2.00155614367657
77.4 2.00179206825375
77.4333333333333 2.00249899477962
77.4666666666667 2.00282554017011
77.5 2.00213853699483
77.5333333333333 2.0012259521909
77.5666666666667 2.00102787173159
77.6 1.99996883909911
77.6333333333333 2.00085680158446
77.6666666666667 1.9997871974877
77.7 2.0009673900296
77.7333333333333 2.0012667753304
77.7666666666667 2.00110156391985
77.8 2.00100735802245
77.8333333333333 2.00026308549274
77.8666666666667 2.00158715025646
77.9 2.00133265495584
77.9333333333333 2.0022321609759
77.9666666666667 2.00256327890456
78 2.00228391940599
78.0333333333333 2.00048871807663
78.0666666666667 2.00171865874817
78.1 2.00215021376943
78.1333333333333 2.00232280072465
78.1666666666667 2.00197984487445
78.2 2.00176150339461
78.2333333333333 2.00099236038946
78.2666666666667 2.00191252919091
78.3 2.00070709994855
78.3333333333333 1.99960305916081
78.3666666666667 1.99936381298827
78.4 1.99971228032042
78.4333333333333 1.99910848621157
78.4666666666667 1.99869906962268
78.5 1.99876051278397
78.5333333333333 2.00034066995115
78.5666666666667 2.00161688552899
78.6 2.00121440361323
78.6333333333333 2.00292741184043
78.6666666666667 2.00442570435991
78.7 2.00465900067684
78.7333333333333 2.0031605958567
78.7666666666667 2.00297897383002
78.8 2.00474547984065
78.8333333333333 2.00392516710763
78.8666666666667 2.00344748875019
78.9 2.00331070730751
78.9333333333333 2.00348726751541
78.9666666666667 2.00321161089689
79 2.00346016138092
79.0333333333333 2.00339602540477
79.0666666666667 2.00338623076172
79.1 2.0026014331277
79.1333333333333 2.00257513852893
79.1666666666667 2.0025346060148
79.2 2.00246721944817
79.2333333333333 2.0025114482348
79.2666666666667 2.00135990810718
79.3 2.00051889741881
79.3333333333333 2.00299195579876
79.3666666666667 2.00466752996291
79.4 2.00470338558132
79.4333333333333 2.00560574115559
79.4666666666667 2.00563673547764
79.5 2.00601850687158
79.5333333333333 2.00581375867391
79.5666666666667 2.00463722055531
79.6 2.00525268184637
79.6333333333333 2.00404622857572
79.6666666666667 2.00281406883051
79.7 2.00308821801086
79.7333333333333 2.00217255716472
79.7666666666667 2.0009746959995
79.8 1.99992538010417
79.8333333333333 2.000351642476
79.8666666666667 2.00090073224835
79.9 1.99994928696396
79.9333333333333 1.99898593701987
79.9666666666667 1.99966220466596
80 1.99844064012802
80.0333333333333 1.9988813161375
80.0666666666667 1.99877224459878
80.1 1.99871455762009
80.1333333333333 1.99863578845312
80.1666666666667 2.00022009582501
80.2 2.00008632848439
80.2333333333333 1.99946177196899
80.2666666666667 2.00072654398285
80.3 2.0001958530905
80.3333333333333 1.9990449378348
80.3666666666667 1.9978168907976
80.4 1.99798204559297
80.4333333333333 1.99769206939039
80.4666666666667 1.99713261614045
80.5 1.99656232735261
80.5333333333333 1.99672906837906
80.5666666666667 1.99654909934079
80.6 1.99568078713876
80.6333333333333 1.99685193561951
80.6666666666667 1.9980440985391
80.7 1.99764827057108
80.7333333333333 1.99657224909993
80.7666666666667 1.9967915032483
80.8 1.99768205414996
80.8333333333333 1.99811713793511
80.8666666666667 1.99736899535281
80.9 1.99782895633463
80.9333333333333 1.99915319068786
80.9666666666667 2.0000239754733
81 2.00014583131765
81.0333333333333 2.00067412292256
81.0666666666667 2.00062284948943
81.1 2.00028286185549
81.1333333333333 2.00034153667975
81.1666666666667 2.00083051493826
81.2 1.99988673075346
81.2333333333333 2.00053249307796
81.2666666666667 1.99965171376727
81.3 1.99881977202784
81.3333333333333 1.99949989072427
81.3666666666667 1.9998116423844
81.4 1.99928527135927
81.4333333333333 1.99920864993606
81.4666666666667 2.00082523034897
81.5 2.00126024690115
81.5333333333333 2.00074837392272
81.5666666666667 2.00240996883885
81.6 2.00323013388443
81.6333333333333 2.00439056530346
81.6666666666667 2.00370663622367
81.7 2.00361699322137
81.7333333333333 2.00491619992766
81.7666666666667 2.00555637536803
81.8 2.005625153096
81.8333333333333 2.00564319555704
81.8666666666667 2.00686227876932
81.9 2.00630399802815
81.9333333333333 2.00585425526669
81.9666666666667 2.00578133865924
82 2.00553605011681
82.0333333333333 2.00640010806162
82.0666666666667 2.00624494309909
82.1 2.00561975263588
82.1333333333333 2.00530664555837
82.1666666666667 2.00545550209329
82.2 2.00769119294176
82.2333333333333 2.00729856673285
82.2666666666667 2.0085214271857
82.3 2.00890865761379
82.3333333333333 2.00990857303081
82.3666666666667 2.01087977098031
82.4 2.011780123348
82.4333333333333 2.01132145594213
82.4666666666667 2.01255921477664
82.5 2.0124681631224
82.5333333333333 2.01362040253068
82.5666666666667 2.01353000128237
82.6 2.01287055711842
82.6333333333333 2.01374219703645
82.6666666666667 2.01386030593453
82.7 2.01385675167742
82.7333333333333 2.01356404348029
82.7666666666667 2.01328694442898
82.8 2.01264514513786
82.8333333333333 2.01232872465561
82.8666666666667 2.01196874703217
82.9 2.01157609575623
82.9333333333333 2.01139526303911
82.9666666666667 2.01300865249145
83 2.01307000190656
83.0333333333333 2.01370503701923
83.0666666666667 2.01394422535206
83.1 2.01428550687208
83.1333333333333 2.01647997685117
83.1666666666667 2.01608425620726
83.2 2.01604631812881
83.2333333333333 2.01562514882466
83.2666666666667 2.01502042975304
83.3 2.01435339562592
83.3333333333333 2.01475928996202
83.3666666666667 2.01548212393216
83.4 2.0152420029388
83.4333333333333 2.01465873700875
83.4666666666667 2.01458567452396
83.5 2.01597221145559
83.5333333333333 2.01630163727707
83.5666666666667 2.01582733095693
83.6 2.01478184769145
83.6333333333333 2.01508809067442
83.6666666666667 2.01509816148635
83.7 2.01494248890403
83.7333333333333 2.01470140746952
83.7666666666667 2.01589224461351
83.8 2.01840974628947
83.8333333333333 2.01907345374539
83.8666666666667 2.01869995393848
83.9 2.01936950360934
83.9333333333333 2.01962891047328
83.9666666666667 2.02013743406421
84 2.01880848656101
84.0333333333333 2.01934982251754
84.0666666666667 2.01900494044265
84.1 2.01950613911839
84.1333333333333 2.0183117369184
84.1666666666667 2.01707285243619
84.2 2.01614852842519
84.2333333333333 2.01572090363537
84.2666666666667 2.01416177066474
84.3 2.01302045395385
84.3333333333333 2.01345782369136
84.3666666666667 2.01344300508133
84.4 2.01371461521233
84.4333333333333 2.01590674172749
84.4666666666667 2.015726900864
84.5 2.01508998003247
84.5333333333333 2.01432936690319
84.5666666666667 2.01512976610684
84.6 2.01844015512029
84.6333333333333 2.01940837262712
84.6666666666667 2.01868886664803
84.7 2.01897184564017
84.7333333333333 2.0194785497148
84.7666666666667 2.01878337327289
84.8 2.01853241741608
84.8333333333333 2.01710634918394
84.8666666666667 2.01710898869131
84.9 2.01681408343321
84.9333333333333 2.0173601826828
84.9666666666667 2.01684379226107
85 2.01670114426716
85.0333333333333 2.01675108848559
85.0666666666667 2.01761154785211
85.1 2.01809122531999
85.1333333333333 2.01847222670779
85.1666666666667 2.01830813259804
85.2 2.01907485983087
85.2333333333333 2.01957077818416
85.2666666666667 2.02085806415947
85.3 2.02078476244004
85.3333333333333 2.02097053150977
85.3666666666667 2.02253873284536
85.4 2.02327881187734
85.4333333333333 2.02285235948311
85.4666666666667 2.02365560470838
85.5 2.02417352610619
85.5333333333333 2.02595519785804
85.5666666666667 2.02543283021655
85.6 2.02473129023414
85.6333333333333 2.0236186053517
85.6666666666667 2.02339487207023
85.7 2.02315631014686
85.7333333333333 2.02362737329093
85.7666666666667 2.02351826277945
85.8 2.02304276569535
85.8333333333333 2.02239120403294
85.8666666666667 2.02314321053243
85.9 2.02447756367199
85.9333333333333 2.02539116744038
85.9666666666667 2.02456329676945
86 2.02514219232556
86.0333333333333 2.02600372101473
86.0666666666667 2.02694117442975
86.1 2.02677970444108
86.1333333333333 2.02751518517716
86.1666666666667 2.02818428689099
86.2 2.0285213546924
86.2333333333333 2.02678468567318
86.2666666666667 2.02534230736512
86.3 2.02659923655891
86.3333333333333 2.0266511353574
86.3666666666667 2.02826869792882
86.4 2.02711321367312
86.4333333333333 2.02654941194261
86.4666666666667 2.02589117091878
86.5 2.02599008864178
86.5333333333333 2.02589692092762
86.5666666666667 2.02600324964433
86.6 2.02643152564402
86.6333333333333 2.02747940169575
86.6666666666667 2.02838214137674
86.7 2.02854876347764
86.7333333333333 2.02941674701244
86.7666666666667 2.03059914173202
86.8 2.0299144491708
86.8333333333333 2.02974190382461
86.8666666666667 2.0303252403974
86.9 2.0311762873524
86.9333333333333 2.03202438078735
86.9666666666667 2.03118594886043
87 2.03214100250148
87.0333333333333 2.03347570190624
87.0666666666667 2.03240795691121
87.1 2.03117878317688
87.1333333333333 2.02786132744856
87.1666666666667 2.02644157737631
87.2 2.0238901147624
87.2333333333333 2.01861399867398
87.2666666666667 2.0138602181037
87.3 2.00690861632973
87.3333333333333 2.0042001168551
87.3666666666667 2.00249394223261
87.4 2.00151603927378
87.4333333333333 1.99948685478534
87.4666666666667 1.99884618522545
87.5 1.99961245602753
87.5333333333333 2.00049087868511
87.5666666666667 2.00229111124458
87.6 2.00559394879995
87.6333333333333 2.00577976690959
87.6666666666667 2.00678661896889
87.7 2.00914949185348
87.7333333333333 2.00980584201416
87.7666666666667 2.00663749440117
87.8 2.0050973161759
87.8333333333333 2.00709252895564
87.8666666666667 2.00570240101856
87.9 2.00533916992303
87.9333333333333 2.00583623618413
87.9666666666667 2.00577604842882
88 2.00580256312278
88.0333333333333 2.00598770431901
88.0666666666667 2.00630387174776
88.1 2.00518715749847
88.1333333333333 2.00428262765893
88.1666666666667 2.00400811196474
88.2 2.00335274244693
88.2333333333333 2.00434306686828
88.2666666666667 2.00448530491337
88.3 2.00754349555767
88.3333333333333 2.01057542364462
88.3666666666667 2.00955588097098
88.4 2.00814364889739
88.4333333333333 2.00372420578424
88.4666666666667 2.00207706617129
88.5 1.99678975975948
88.5333333333333 1.99124936154212
88.5666666666667 1.98379459481755
88.6 1.97779613918276
88.6333333333333 1.96751810706531
88.6666666666667 1.96377676409436
88.7 1.95072603775136
88.7333333333333 1.94448866089037
88.7666666666667 1.94190910942455
88.8 1.93889657581199
88.8333333333333 1.93611796759132
88.8666666666667 1.93069601661242
88.9 1.92767126879567
88.9333333333333 1.92836920036179
88.9666666666667 1.92825608606297
89 1.92788451614395
89.0333333333333 1.92627244068414
89.0666666666667 1.92576052671476
89.1 1.92823217614423
89.1333333333333 1.92901616276171
89.1666666666667 1.93059516994264
89.2 1.92743151431953
89.2333333333333 1.92468733248551
89.2666666666667 1.92187842114775
89.3 1.91594217904677
89.3333333333333 1.91078474330849
89.3666666666667 1.90660018233249
89.4 1.89936430382874
89.4333333333333 1.89329188878604
89.4666666666667 1.88700898730045
89.5 1.88217505407581
89.5333333333333 1.8739933601513
89.5666666666667 1.86671964964907
89.6 1.85783857457181
89.6333333333333 1.84886909784138
89.6666666666667 1.84293397403953
89.7 1.83341602838137
89.7333333333333 1.82548072476978
89.7666666666667 1.81664042529337
89.8 1.80962267980835
89.8333333333333 1.79968020808746
89.8666666666667 1.79130054020119
89.9 1.78199322991564
89.9333333333333 1.77440609139987
89.9666666666667 1.76738984657298
90 1.75805183307107
90.0333333333333 1.74965023905851
90.0666666666667 1.7395851583563
90.1 1.73111498063633
90.1333333333333 1.72246796349992
90.1666666666667 1.71604864833
90.2 1.70621598754033
90.2333333333333 1.69839496896962
90.2666666666667 1.69032386677848
90.3 1.68169339483846
90.3333333333333 1.67311588675029
90.3666666666667 1.66334644435167
90.4 1.65757778346481
90.4333333333333 1.64867823756452
90.4666666666667 1.64127482805142
90.5 1.6328832383192
90.5333333333333 1.62548752889306
90.5666666666667 1.61695772859543
90.6 1.60857528988933
90.6333333333333 1.60051636151372
90.6666666666667 1.5920477898195
90.7 1.58376740783838
90.7333333333333 1.57518598720404
90.7666666666667 1.56819866493422
90.8 1.55868606268094
90.8333333333333 1.55283865482935
90.8666666666667 1.54334914542746
90.9 1.53626731293708
90.9333333333333 1.52575411914827
90.9666666666667 1.51849953116525
91 1.51047845472317
91.0333333333333 1.50229928922586
91.0666666666667 1.49399401385823
91.1 1.4850840152821
91.1333333333333 1.47712072171579
91.1666666666667 1.46808913213174
91.2 1.46010589631001
91.2333333333333 1.45070111093927
91.2666666666667 1.44299664037055
91.3 1.43533004672441
91.3333333333333 1.42613156459538
91.3666666666667 1.41801042908202
91.4 1.41042831545049
91.4333333333333 1.40029639666242
91.4666666666667 1.3914399413533
91.5 1.38419948580931
91.5333333333333 1.37516540633153
91.5666666666667 1.36698986857653
91.6 1.35851314619453
91.6333333333333 1.35118311418961
91.6666666666667 1.34261332060637
91.7 1.33347786916974
91.7333333333333 1.32505626035064
91.7666666666667 1.31643117895102
91.8 1.30833355953193
91.8333333333333 1.29959850697483
91.8666666666667 1.29317668987275
91.9 1.28363745366576
91.9333333333333 1.27480397569138
91.9666666666667 1.26688168872988
92 1.26083244042109
92.0333333333333 1.25214659011712
92.0666666666667 1.24343150119828
92.1 1.23615381150359
92.1333333333333 1.22604392232956
92.1666666666667 1.21759579491449
92.2 1.20473024567104
92.2333333333333 1.20013817965689
92.2666666666667 1.19211081470035
92.3 1.18357685979993
92.3333333333333 1.17596098000131
92.3666666666667 1.16726539937329
92.4 1.15946840541477
92.4333333333333 1.15007279876017
92.4666666666667 1.14292902761179
92.5 1.13346103975736
92.5333333333333 1.12448793469525
92.5666666666667 1.11611505994653
92.6 1.10828640339867
92.6333333333333 1.10045260181934
92.6666666666667 1.0915344169829
92.7 1.083994229606
92.7333333333333 1.07599863494164
92.7666666666667 1.06724671160816
92.8 1.05597979551951
92.8333333333333 1.04904373366631
92.8666666666667 1.03958310348997
92.9 1.03114713499403
92.9333333333333 1.02294881195854
92.9666666666667 1.01547096065858
93 1.0065837817937
93.0333333333333 0.998932866950009
93.0666666666667 0.990957484926238
93.1 0.981926063040984
93.1333333333333 0.974490177704367
93.1666666666667 0.965758426537505
93.2 0.958459934889556
93.2333333333333 0.949875658017765
93.2666666666667 0.940063044209703
93.3 0.932209542059304
93.3333333333333 0.926300395160206
93.3666666666667 0.917875560369072
93.4 0.911137318180028
93.4333333333333 0.904036893353585
93.4666666666667 0.890428091420089
93.5 0.882530216006112
93.5333333333333 0.874321787436697
93.5666666666667 0.867051908408962
93.6 0.857262109333109
93.6333333333333 0.848978524130926
93.6666666666667 0.842020615181599
93.7 0.83327971901883
93.7333333333333 0.825324441991539
93.7666666666667 0.816986216163782
93.8 0.810152879007626
93.8333333333333 0.799528503999478
93.8666666666667 0.791658775786508
93.9 0.782455723892998
93.9333333333333 0.774836503340194
93.9666666666667 0.765755826619534
94 0.757045771345798
94.0333333333333 0.749264532393304
94.0666666666667 0.741080377678785
94.1 0.73190628839924
94.1333333333333 0.721342084541621
94.1666666666667 0.715264145845309
94.2 0.706307008927009
94.2333333333333 0.698457572820152
94.2666666666667 0.690164559780726
94.3 0.682055974174806
94.3333333333333 0.67321548004992
94.3666666666667 0.663982629430548
94.4 0.657005945077329
94.4333333333333 0.647323909033288
94.4666666666667 0.639474259208998
94.5 0.630252009429056
94.5333333333333 0.622278371797867
94.5666666666667 0.612987265861415
94.6 0.604356288510708
94.6333333333333 0.596053745603009
94.6666666666667 0.587688687513408
94.7 0.579150062854122
94.7333333333333 0.570458763186216
94.7666666666667 0.561670236893352
94.8 0.553073972287567
94.8333333333333 0.545449440303409
94.8666666666667 0.53690167238746
94.9 0.528993207015255
94.9333333333333 0.518929898640023
94.9666666666667 0.511439931201056
95 0.504292042349659
95.0333333333333 0.495887579886279
95.0666666666667 0.486614967890822
95.1 0.477626194716562
95.1333333333333 0.469607017978844
95.1666666666667 0.460135126553477
95.2 0.451872937356777
95.2333333333333 0.444106537401375
95.2666666666667 0.434186450558966
95.3 0.427745548905949
95.3333333333333 0.419531746776629
95.3666666666667 0.411801250524639
95.4 0.401553138206122
95.4333333333333 0.395470057436038
95.4666666666667 0.385484000249703
95.5 0.379232387469429
95.5333333333333 0.369511276262267
95.5666666666667 0.361157963884982
95.6 0.352924314341464
95.6333333333333 0.343566941136064
95.6666666666667 0.33506238085197
95.7 0.328458372454068
95.7333333333333 0.319014250474229
95.7666666666667 0.311445614582273
95.8 0.305721287321526
95.8333333333333 0.295814361673837
95.8666666666667 0.288085509270398
95.9 0.279186329028271
95.9333333333333 0.271980887062819
95.9666666666667 0.264906122899502
96 0.253984743411119
96.0333333333333 0.247070343512306
96.0666666666667 0.240099819300753
96.1 0.232181396968513
96.1333333333333 0.222227590041874
96.1666666666667 0.21556398021112
96.2 0.206523221822942
96.2333333333333 0.196254198686246
96.2666666666667 0.186865467651803
96.3 0.178150604560324
96.3333333333333 0.17126588811603
96.3666666666667 0.164824345506952
96.4 0.155733159925028
96.4333333333333 0.146510876765563
96.4666666666667 0.138927069311067
96.5 0.128970197631878
96.5333333333333 0.121639804157275
96.5666666666667 0.115473689620958
96.6 0.106999479554462
96.6333333333333 0.0989098000787638
96.6666666666667 0.0896743491494625
96.7 0.082303534480367
96.7333333333333 0.0728017577372378
96.7666666666667 0.0669528361873428
96.8 0.0577490767775076
96.8333333333333 0.0501885816795814
96.8666666666667 0.0420894097605143
96.9 0.0322104619007461
96.9333333333333 0.0243993974899873
96.9666666666667 0.0139975305266407
97 0.00703642902317855
97.0333333333333 -0.00189620314403151
97.0666666666667 -0.00943280532819221
97.1 -0.0173053579351424
97.1333333333333 -0.0259683747816717
97.1666666666667 -0.0371045883892093
97.2 -0.044705558116455
97.2333333333333 -0.0522812508637723
97.2666666666667 -0.0599349279199259
97.3 -0.0683474110759189
97.3333333333333 -0.0773387926638141
97.3666666666667 -0.0867665877365714
97.4 -0.0957039542638365
97.4333333333333 -0.104951911032138
97.4666666666667 -0.113405833611726
97.5 -0.119696300710694
97.5333333333333 -0.128400682019485
97.5666666666667 -0.138801538988674
97.6 -0.146688070525002
97.6333333333333 -0.156200649801875
97.6666666666667 -0.163260110272414
97.7 -0.171153007001755
97.7333333333333 -0.179118567718382
97.7666666666667 -0.186687597995988
97.8 -0.195265157160597
97.8333333333333 -0.202520706423012
97.8666666666667 -0.211975340501904
97.9 -0.220847386626443
97.9333333333333 -0.228380007852763
97.9666666666667 -0.235528952463412
98 -0.242723090559593
98.0333333333333 -0.251467337813375
98.0666666666667 -0.259835562184046
98.1 -0.268284689572641
98.1333333333333 -0.275598460357272
98.1666666666667 -0.284543917390583
98.2 -0.293488671581354
98.2333333333333 -0.302137832901342
98.2666666666667 -0.308313677033197
98.3 -0.318330244030075
98.3333333333333 -0.326602242775821
98.3666666666667 -0.335294028116636
98.4 -0.343708960399093
98.4333333333333 -0.35132926503054
98.4666666666667 -0.359679911638557
98.5 -0.367008968112158
98.5333333333333 -0.376838267787339
98.5666666666667 -0.384914141337164
98.6 -0.393799908329245
98.6333333333333 -0.401067893010075
98.6666666666667 -0.410205787011625
98.7 -0.418080493619168
98.7333333333333 -0.42511040611967
98.7666666666667 -0.433854923727868
98.8 -0.4404511274551
98.8333333333333 -0.450489992353269
98.8666666666667 -0.458081595922786
98.9 -0.466811508079079
98.9333333333333 -0.474730948429452
98.9666666666667 -0.48399817298553
99 -0.491630815470619
99.0333333333333 -0.500348954902067
99.0666666666667 -0.509655609412459
99.1 -0.516506918184775
99.1333333333333 -0.524780984729218
99.1666666666667 -0.532188323790569
99.2 -0.541753035965622
99.2333333333333 -0.549211841598369
99.2666666666667 -0.557613554959905
99.3 -0.566022170203977
99.3333333333333 -0.574079434484649
99.3666666666667 -0.582779259975619
99.4 -0.59184157292131
99.4333333333333 -0.600709570467062
99.4666666666667 -0.607951489709714
99.5 -0.615547379636018
99.5333333333333 -0.6236468665737
99.5666666666667 -0.632961084240178
99.6 -0.641081269030313
99.6333333333333 -0.649762476788937
99.6666666666667 -0.66042230591806
99.7 -0.667912512791912
99.7333333333333 -0.675457841868778
99.7666666666667 -0.684636302877095
99.8 -0.693526432170801
99.8333333333333 -0.70131530753749
99.8666666666667 -0.709832055498417
99.9 -0.718972789538769
99.9333333333333 -0.727133028906581
99.9666666666667 -0.735381835450712
100 -0.74402448344523
100.033333333333 -0.753040824739508
100.066666666667 -0.760080228051399
100.1 -0.770350384832717
100.133333333333 -0.779169660296222
100.166666666667 -0.78779361121874
100.2 -0.794648519225723
100.233333333333 -0.804984597932159
100.266666666667 -0.812690861084491
100.3 -0.820153475123685
100.333333333333 -0.827870397382029
100.366666666667 -0.83641803592311
100.4 -0.845237780300842
100.433333333333 -0.852980783266597
100.466666666667 -0.861187428894226
100.5 -0.869866863098042
100.533333333333 -0.879690056590803
100.566666666667 -0.887428123911284
100.6 -0.896468045800456
100.633333333333 -0.90380633805598
100.666666666667 -0.91070316220198
100.7 -0.918818622531362
100.733333333333 -0.927774438226515
100.766666666667 -0.935385045313109
100.8 -0.942174649516565
100.833333333333 -0.950455300333589
100.866666666667 -0.959054921402519
100.9 -0.967357261246619
100.933333333333 -0.976530014095422
100.966666666667 -0.984627446227894
101 -0.992692244250236
101.033333333333 -1.00027119649134
101.066666666667 -1.00972111822503
101.1 -1.01859381381809
101.133333333333 -1.02676178431665
101.166666666667 -1.03436659718847
101.2 -1.04377495016936
101.233333333333 -1.05205212813726
101.266666666667 -1.06125997485763
101.3 -1.06948130569798
101.333333333333 -1.07832260509932
101.366666666667 -1.08746636359112
101.4 -1.09559493256214
101.433333333333 -1.10420966318823
101.466666666667 -1.11217079136857
101.5 -1.120407623527
101.533333333333 -1.12867966293954
101.566666666667 -1.13811327975554
101.6 -1.14907927832699
101.633333333333 -1.15566654950349
101.666666666667 -1.16175958677476
101.7 -1.16468688637533
101.733333333333 -1.16883412912237
101.766666666667 -1.17203237605257
101.8 -1.17287695325173
101.833333333333 -1.1720466533817
101.866666666667 -1.17103378965227
101.9 -1.17099899794803
101.933333333333 -1.1723615960398
101.966666666667 -1.16962326457039
102 -1.16933521149953
102.033333333333 -1.16921766702329
102.066666666667 -1.16976883469034
102.1 -1.1694796032138
102.133333333333 -1.16975781478202
102.166666666667 -1.17018239536563
102.2 -1.16896415809741
102.233333333333 -1.16847254149554
102.266666666667 -1.16849663370939
102.3 -1.16741233457266
102.333333333333 -1.16849502452096
102.366666666667 -1.16840439275555
102.4 -1.16837024398488
102.433333333333 -1.16712791824791
102.466666666667 -1.16898077941395
102.5 -1.17010654085929
102.533333333333 -1.17049583717571
102.566666666667 -1.16977541285379
102.6 -1.169405418517
102.633333333333 -1.16804840541418
102.666666666667 -1.1684177328001
102.7 -1.16634449731404
102.733333333333 -1.16451510453673
102.766666666667 -1.16494366596554
102.8 -1.16503388725041
102.833333333333 -1.16384580053492
102.866666666667 -1.16504855140101
102.9 -1.16647461474902
102.933333333333 -1.16543686232816
102.966666666667 -1.16622191519428
103 -1.16539813014156
103.033333333333 -1.16437950241669
103.066666666667 -1.16372813106701
103.1 -1.16391953196942
103.133333333333 -1.16453258184869
103.166666666667 -1.16521607514143
103.2 -1.16451591836675
103.233333333333 -1.16462259321659
103.266666666667 -1.16590512148674
103.3 -1.16645965881607
103.333333333333 -1.1651071474692
103.366666666667 -1.16411718892755
103.4 -1.16498300557399
103.433333333333 -1.16206441961382
103.466666666667 -1.15946406414062
103.5 -1.15918014765797
103.533333333333 -1.15874298178423
103.566666666667 -1.15904379182152
103.6 -1.15811712956928
103.633333333333 -1.15803680080088
103.666666666667 -1.15801270983277
103.7 -1.15778935138358
103.733333333333 -1.15729346702128
103.766666666667 -1.1572595892567
103.8 -1.15842013479969
103.833333333333 -1.15797135402768
103.866666666667 -1.15858442755145
103.9 -1.15726435012303
103.933333333333 -1.15677723843607
103.966666666667 -1.15668531832329
104 -1.1583695321744
104.033333333333 -1.15727399502086
104.066666666667 -1.15706557394095
104.1 -1.15750067748011
104.133333333333 -1.15678673630854
104.166666666667 -1.1561597328276
104.2 -1.15679552931613
104.233333333333 -1.15622717947387
104.266666666667 -1.15559030947917
104.3 -1.15449942352047
104.333333333333 -1.15295234206171
104.366666666667 -1.153196045553
104.4 -1.15362714470113
104.433333333333 -1.15496621794008
104.466666666667 -1.15267562011735
104.5 -1.1522866961194
104.533333333333 -1.15400814350478
104.566666666667 -1.1556610942441
104.6 -1.15446208310881
104.633333333333 -1.1557824580835
104.666666666667 -1.15605841531988
104.7 -1.15501322200185
104.733333333333 -1.15407627549348
104.766666666667 -1.15350570188403
104.8 -1.15415783113988
104.833333333333 -1.15345434087564
104.866666666667 -1.15277106546168
104.9 -1.1525691942943
104.933333333333 -1.15187124588358
104.966666666667 -1.15188542912076
105 -1.15208897794882
105.033333333333 -1.15205001682614
105.066666666667 -1.1509441363567
105.1 -1.1501567701882
105.133333333333 -1.14890196782425
105.166666666667 -1.14741517254158
105.2 -1.14761647743568
105.233333333333 -1.14681493610232
105.266666666667 -1.14722509482392
105.3 -1.14952063669729
105.333333333333 -1.1498582194678
105.366666666667 -1.15078414583723
105.4 -1.15063153940959
105.433333333333 -1.14930029851373
105.466666666667 -1.14918419159195
105.5 -1.14990346511646
105.533333333333 -1.14880179335671
105.566666666667 -1.14838217072516
105.6 -1.14855195058657
105.633333333333 -1.14737803326249
105.666666666667 -1.1472356384472
105.7 -1.14809791101984
105.733333333333 -1.14725906869034
105.766666666667 -1.14692238170554
105.8 -1.14718169498578
105.833333333333 -1.14596394349704
105.866666666667 -1.14682898385967
105.9 -1.14659967869863
105.933333333333 -1.14498561066603
105.966666666667 -1.14363448236402
106 -1.14342595552016
106.033333333333 -1.14595262693068
106.066666666667 -1.14678960538909
106.1 -1.1473581383975
106.133333333333 -1.14837406434346
106.166666666667 -1.14773944543775
106.2 -1.14682559464258
106.233333333333 -1.145940632825
106.266666666667 -1.14616538144693
106.3 -1.14797695749939
106.333333333333 -1.14923056300159
106.366666666667 -1.14901868455185
106.4 -1.14781315716614
106.433333333333 -1.14524225498409
106.466666666667 -1.14443372756545
106.5 -1.14450312422347
106.533333333333 -1.14590001793343
106.566666666667 -1.14574966957836
106.6 -1.14534953004534
106.633333333333 -1.14513272327521
106.666666666667 -1.14595870907783
106.7 -1.14504951462082
106.733333333333 -1.14487482599424
106.766666666667 -1.14408773288561
106.8 -1.14345464321797
106.833333333333 -1.14370648143411
106.866666666667 -1.14523069883967
106.9 -1.14665003849633
106.933333333333 -1.14683311956924
106.966666666667 -1.14695073292305
107 -1.14757934889479
107.033333333333 -1.14854731664937
107.066666666667 -1.14865765634587
107.1 -1.1476186416122
107.133333333333 -1.14733392426918
107.166666666667 -1.14663668692797
107.2 -1.1440599279053
107.233333333333 -1.14442318341814
107.266666666667 -1.14342761130156
107.3 -1.1421905174236
107.333333333333 -1.14213484129844
107.366666666667 -1.14213648944524
107.4 -1.14268456262574
107.433333333333 -1.14247219417009
107.466666666667 -1.14226087925975
107.5 -1.14218228763709
107.533333333333 -1.14223750035814
107.566666666667 -1.14217537288295
107.6 -1.14176132933084
107.633333333333 -1.14160426433302
107.666666666667 -1.14184112341433
107.7 -1.14058960628146
107.733333333333 -1.14180230953249
107.766666666667 -1.14279608586525
107.8 -1.14240277161506
107.833333333333 -1.14160722633966
107.866666666667 -1.14069942713228
107.9 -1.14206801959801
107.933333333333 -1.14166088666521
107.966666666667 -1.14058282295528
108 -1.13868349780363
108.033333333333 -1.13807535462005
108.066666666667 -1.13842479053728
108.1 -1.13723843787813
108.133333333333 -1.1370814223671
108.166666666667 -1.13784896395243
108.2 -1.13786239115338
108.233333333333 -1.13738210433302
108.266666666667 -1.1380719266095
108.3 -1.13827221391711
108.333333333333 -1.13876021441789
108.366666666667 -1.13796475244855
108.4 -1.13760637674979
108.433333333333 -1.13594496315411
108.466666666667 -1.13610817138982
108.5 -1.13609467124633
108.533333333333 -1.13666231206785
108.566666666667 -1.13660329304174
108.6 -1.13693021104153
108.633333333333 -1.13613782146512
108.666666666667 -1.13619732548441
108.7 -1.13515123023537
108.733333333333 -1.13521028155069
108.766666666667 -1.13431693535081
108.8 -1.13286786327272
108.833333333333 -1.13178671897084
108.866666666667 -1.13142054866032
108.9 -1.13140090339573
108.933333333333 -1.13062038395334
108.966666666667 -1.13087651140301
109 -1.12997152769763
109.033333333333 -1.13180556019345
109.066666666667 -1.1322422920081
109.1 -1.13235500257954
109.133333333333 -1.13333509818859
109.166666666667 -1.13146503115548
109.2 -1.13166782462808
109.233333333333 -1.13027617057714
109.266666666667 -1.13169408468804
109.3 -1.13051395328056
109.333333333333 -1.12952233496874
109.366666666667 -1.12966964987217
109.4 -1.13086371700654
109.433333333333 -1.12940126862717
109.466666666667 -1.12956138167192
109.5 -1.12952142354255
109.533333333333 -1.12955108329864
109.566666666667 -1.12866940362759
109.6 -1.12664414659659
109.633333333333 -1.12588837110021
109.666666666667 -1.12519558045762
109.7 -1.12573926303122
109.733333333333 -1.1248522170825
109.766666666667 -1.12612330680608
109.8 -1.12681076485545
109.833333333333 -1.1281928372209
109.866666666667 -1.1275785921536
109.9 -1.12678152082155
109.933333333333 -1.12763782862482
109.966666666667 -1.12712665897244
110 -1.12776122222379
110.033333333333 -1.12530054954251
110.066666666667 -1.12544538489715
110.1 -1.12428826674445
110.133333333333 -1.12377487869942
110.166666666667 -1.12368553929055
110.2 -1.12484848364058
110.233333333333 -1.12497282136928
110.266666666667 -1.12488542216369
110.3 -1.12543853045733
110.333333333333 -1.125298739762
110.366666666667 -1.12617528529459
110.4 -1.12518712171679
110.433333333333 -1.12322572012326
110.466666666667 -1.12262633767625
110.5 -1.12406911881371
110.533333333333 -1.12506555478666
110.566666666667 -1.124919323675
110.6 -1.12602921060404
110.633333333333 -1.12660640641459
110.666666666667 -1.1273305085215
110.7 -1.12817787769655
110.733333333333 -1.1283660770162
110.766666666667 -1.12894737657677
110.8 -1.12908277951167
110.833333333333 -1.12848606502145
110.866666666667 -1.12831292377374
110.9 -1.12905236937475
110.933333333333 -1.1295794655441
110.966666666667 -1.12774619477539
111 -1.12759539863231
111.033333333333 -1.12854474529953
111.066666666667 -1.12889585750803
111.1 -1.12884942245431
111.133333333333 -1.12845519345279
111.166666666667 -1.12731363866952
111.2 -1.12580355040265
111.233333333333 -1.12444010697192
111.266666666667 -1.12392612370528
111.3 -1.12439489004291
111.333333333333 -1.12651647891985
111.366666666667 -1.12573184387427
111.4 -1.12671015878654
111.433333333333 -1.12656633341765
111.466666666667 -1.12719605890444
111.5 -1.12794138809751
111.533333333333 -1.12778480962873
111.566666666667 -1.12770263167454
111.6 -1.12759099717433
111.633333333333 -1.12657919723282
111.666666666667 -1.12590959497368
111.7 -1.12453363252184
111.733333333333 -1.12374071282098
111.766666666667 -1.12298817808785
111.8 -1.12387539106568
111.833333333333 -1.12358195700937
111.866666666667 -1.1238703281597
111.9 -1.12446525828033
111.933333333333 -1.12388582525318
111.966666666667 -1.12377002089345
112 -1.12440851056018
112.033333333333 -1.12474246846364
112.066666666667 -1.12440731609716
112.1 -1.12428442170986
112.133333333333 -1.12426417975372
112.166666666667 -1.12446656221137
112.2 -1.12465795422037
112.233333333333 -1.12458735022951
112.266666666667 -1.12543650369362
112.3 -1.12374067446409
112.333333333333 -1.12371811788474
112.366666666667 -1.12424765255245
112.4 -1.12451507696989
112.433333333333 -1.12249195110199
112.466666666667 -1.12201501694354
112.5 -1.12106495184476
112.533333333333 -1.1221256465288
112.566666666667 -1.12187140373492
112.6 -1.12158723993156
112.633333333333 -1.12218260468624
112.666666666667 -1.12248196770902
112.7 -1.12259346410419
112.733333333333 -1.12362858096936
112.766666666667 -1.1235759228224
112.8 -1.12408390931635
112.833333333333 -1.12454462245762
112.866666666667 -1.12469692533229
112.9 -1.12308224340872
112.933333333333 -1.12409638784084
112.966666666667 -1.12436872332219
113 -1.1248966547712
113.033333333333 -1.12357282109459
113.066666666667 -1.1232830526871
113.1 -1.12479835680316
113.133333333333 -1.12489674282305
113.166666666667 -1.12441125334448
113.2 -1.12482740028277
113.233333333333 -1.12528068125367
113.266666666667 -1.12402248314102
113.3 -1.1226790200828
113.333333333333 -1.12154342555672
113.366666666667 -1.12177372741129
113.4 -1.12199029370724
113.433333333333 -1.12013362941224
113.466666666667 -1.11989341600506
113.5 -1.1213096132644
113.533333333333 -1.12287649617803
113.566666666667 -1.12146927216826
113.6 -1.12146901311559
113.633333333333 -1.12183448563375
113.666666666667 -1.12170115785788
113.7 -1.12046758683878
113.733333333333 -1.11998784325479
113.766666666667 -1.11999437289731
113.8 -1.11966529956689
113.833333333333 -1.11909941322408
113.866666666667 -1.11816535780375
113.9 -1.11883192585344
113.933333333333 -1.11868736213707
113.966666666667 -1.11907652588259
114 -1.11895424117259
114.033333333333 -1.11756278815764
114.066666666667 -1.1170180408089
114.1 -1.11548715403338
114.133333333333 -1.11498918745074
114.166666666667 -1.11504749487598
114.2 -1.11519464924473
114.233333333333 -1.11444308941764
114.266666666667 -1.11433385019081
114.3 -1.11568373484579
114.333333333333 -1.11717568404996
114.366666666667 -1.11780414734455
114.4 -1.11929076013962
114.433333333333 -1.12131054197899
114.466666666667 -1.12328440126305
114.5 -1.12351437514533
114.533333333333 -1.12163278054627
114.566666666667 -1.11970705863047
114.6 -1.11946574012949
114.633333333333 -1.12063058234465
114.666666666667 -1.12036074091094
114.7 -1.11921975027929
114.733333333333 -1.11869531340831
114.766666666667 -1.11827384027027
114.8 -1.11896373764859
114.833333333333 -1.11982039433335
114.866666666667 -1.12094755581571
114.9 -1.12113391156383
114.933333333333 -1.12391990026557
114.966666666667 -1.12769420418378
115 -1.13155105934561
115.033333333333 -1.13535224002011
115.066666666667 -1.13945498573084
115.1 -1.14385233410951
115.133333333333 -1.14655997392811
115.166666666667 -1.14567196539239
115.2 -1.14471798810997
115.233333333333 -1.14390639691623
115.266666666667 -1.14671241437389
115.3 -1.14929568154968
115.333333333333 -1.15186267415613
115.366666666667 -1.14953854548519
115.4 -1.14949013554613
115.433333333333 -1.14784856051692
115.466666666667 -1.14572873994192
115.5 -1.14467767790356
115.533333333333 -1.14508754606577
115.566666666667 -1.14360356576603
115.6 -1.14239667670658
115.633333333333 -1.14224274742762
115.666666666667 -1.14321711889141
115.7 -1.14344059346393
115.733333333333 -1.1420886971943
115.766666666667 -1.14285266859392
115.8 -1.14255677079594
115.833333333333 -1.14236665228928
115.866666666667 -1.1403831566489
115.9 -1.1408633469748
115.933333333333 -1.14060875185895
115.966666666667 -1.14162477130504
116 -1.1423344289769
116.033333333333 -1.14234002937529
116.066666666667 -1.14252688538405
116.1 -1.14366600095814
116.133333333333 -1.14312177695191
116.166666666667 -1.14232478077846
116.2 -1.14155358827975
116.233333333333 -1.14236518835608
116.266666666667 -1.1424388765052
116.3 -1.1414827763652
116.333333333333 -1.13916671313713
116.366666666667 -1.13793771654449
116.4 -1.13777623110376
116.433333333333 -1.13685751341619
116.466666666667 -1.13772276120677
116.5 -1.13784331052828
116.533333333333 -1.13977961201304
116.566666666667 -1.13974652633664
116.6 -1.13950306126167
116.633333333333 -1.14204989699086
116.666666666667 -1.1466340700162
116.7 -1.15096250451325
116.733333333333 -1.15682089644927
116.766666666667 -1.16023139208445
116.8 -1.16958735117662
116.833333333333 -1.17647408721255
116.866666666667 -1.18492563027784
116.9 -1.1901779790309
116.933333333333 -1.19173593890314
116.966666666667 -1.19451162983911
117 -1.19697388165194
117.033333333333 -1.19869806242315
117.066666666667 -1.20107673470018
117.1 -1.20132621204785
117.133333333333 -1.2032459714435
117.166666666667 -1.20261502526687
117.2 -1.20252788578156
117.233333333333 -1.20218306965371
117.266666666667 -1.20180237323328
117.3 -1.19839524353491
117.333333333333 -1.19781152858276
117.366666666667 -1.19720009578017
117.4 -1.19792938937028
117.433333333333 -1.19644903382835
117.466666666667 -1.19671705295478
117.5 -1.19652573418517
117.533333333333 -1.19798320422796
117.566666666667 -1.19810165441617
117.6 -1.1987259799743
117.633333333333 -1.19826944793483
117.666666666667 -1.19961162815389
117.7 -1.19882662566224
117.733333333333 -1.19968700764136
117.766666666667 -1.19932436038955
117.8 -1.19963633683167
117.833333333333 -1.19780537503273
117.866666666667 -1.19986880123391
117.9 -1.19988591105132
117.933333333333 -1.20016724068513
117.966666666667 -1.19870450231649
118 -1.19924779368613
118.033333333333 -1.20030497974562
118.066666666667 -1.19932837434857
118.1 -1.19900423917475
118.133333333333 -1.19927253217265
118.166666666667 -1.19710362479218
118.2 -1.19712887403112
118.233333333333 -1.1967334125698
118.266666666667 -1.19804191639468
118.3 -1.19716070576944
118.333333333333 -1.19964586753235
118.366666666667 -1.19655717792749
118.4 -1.19809293633958
118.433333333333 -1.19707301795683
118.466666666667 -1.19971523767588
118.5 -1.19911818201423
118.533333333333 -1.20006095707726
118.566666666667 -1.19809939541135
118.6 -1.19736096558933
118.633333333333 -1.1980980568281
118.666666666667 -1.19763585632309
118.7 -1.19570133522966
118.733333333333 -1.1965689024489
118.766666666667 -1.19636209460051
118.8 -1.19658890287598
118.833333333333 -1.19684073623103
118.866666666667 -1.19788864444055
118.9 -1.19739042433183
118.933333333333 -1.19700320968897
118.966666666667 -1.19568200452978
119 -1.19658844080632
119.033333333333 -1.19640166683948
119.066666666667 -1.19560633434987
119.1 -1.19668979206117
119.133333333333 -1.1964411075507
119.166666666667 -1.19860809567549
119.2 -1.19716725113321
119.233333333333 -1.19771603890551
119.266666666667 -1.19817469210996
119.3 -1.19833231799001
119.333333333333 -1.19795005856449
119.366666666667 -1.19897774353375
119.4 -1.19904154080124
119.433333333333 -1.19977457439725
119.466666666667 -1.19876149074675
119.5 -1.19870667023623
119.533333333333 -1.19941068479869
119.566666666667 -1.19926646567178
119.6 -1.1983471102551
119.633333333333 -1.19877548995256
119.666666666667 -1.19875970842796
119.7 -1.19850983759573
119.733333333333 -1.19866309322105
119.766666666667 -1.19883075309032
119.8 -1.19884381745567
119.833333333333 -1.19879076994853
119.866666666667 -1.19834863302342
119.9 -1.19819607450889
119.933333333333 -1.19834749198644
119.966666666667 -1.19825364830992
120 -1.19818701109768
120.033333333333 -1.19893497511915
120.066666666667 -1.19887697969631
120.1 -1.19893646945018
120.133333333333 -1.19830487525599
120.166666666667 -1.19829074166714
120.2 -1.19889442704903
120.233333333333 -1.19892839898002
120.266666666667 -1.19878621485126
120.3 -1.19828770291021
120.333333333333 -1.19828850809886
120.366666666667 -1.19883659337439
120.4 -1.19883723299047
120.433333333333 -1.19837795196102
120.466666666667 -1.1988768073994
120.5 -1.19856326259013
120.533333333333 -1.19950307135552
120.566666666667 -1.19890984248034
120.6 -1.19947814414427
120.633333333333 -1.19878025912685
120.666666666667 -1.19829998267532
120.7 -1.19823906450461
120.733333333333 -1.19909478329749
120.766666666667 -1.19843673939613
120.8 -1.19828690033062
120.833333333333 -1.19903099255159
120.866666666667 -1.19821959427755
120.9 -1.19825970303958
120.933333333333 -1.19891284454066
120.966666666667 -1.19827234355117
121 -1.19872347578646
121.033333333333 -1.19925913220867
121.066666666667 -1.19829023680233
121.1 -1.19862511949278
121.133333333333 -1.19905177164846
121.166666666667 -1.19832907316659
121.2 -1.19885401030793
121.233333333333 -1.19883274298074
121.266666666667 -1.19880009198514
121.3 -1.19885564142182
121.333333333333 -1.19825468869949
121.366666666667 -1.19884505756235
121.4 -1.19886265321234
121.433333333333 -1.19824355246838
121.466666666667 -1.19891101280097
121.5 -1.19881347646696
121.533333333333 -1.19886060367463
121.566666666667 -1.19880437807426
121.6 -1.1988855659676
121.633333333333 -1.1991201496942
121.666666666667 -1.19886016156274
121.7 -1.1990347269863
121.733333333333 -1.19893806355886
121.766666666667 -1.19889655179488
121.8 -1.1987954404839
121.833333333333 -1.1988061928327
121.866666666667 -1.19886993385136
121.9 -1.19888302177196
121.933333333333 -1.19881987128522
121.966666666667 -1.1988000442313
122 -1.19882635983156
122.033333333333 -1.19894293918911
122.066666666667 -1.19888813755326
122.1 -1.19878382719537
122.133333333333 -1.19910492298349
122.166666666667 -1.19888610516649
122.2 -1.19888684070675
122.233333333333 -1.19931486088987
122.266666666667 -1.19909027554198
122.3 -1.19894301119343
122.333333333333 -1.19882521340048
122.366666666667 -1.19890398252335
122.4 -1.1994344887628
122.433333333333 -1.19882814909315
122.466666666667 -1.19917587783354
122.5 -1.19823636840881
122.533333333333 -1.19894521962677
122.566666666667 -1.19917004457091
122.6 -1.19884783336973
122.633333333333 -1.19903853772873
122.666666666667 -1.19945052979944
122.7 -1.19903859820763
122.733333333333 -1.19880386224106
122.766666666667 -1.19912549957927
122.8 -1.19915626896141
122.833333333333 -1.19888827160253
122.866666666667 -1.1990625827922
122.9 -1.19903495180326
122.933333333333 -1.19921814364088
122.966666666667 -1.19950156916603
123 -1.19940032410312
123.033333333333 -1.19920071065125
123.066666666667 -1.19885000973003
123.1 -1.19942682413294
123.133333333333 -1.19869907206742
123.166666666667 -1.19916027422688
123.2 -1.1991443543326
123.233333333333 -1.19915164359934
123.266666666667 -1.19911415524668
123.3 -1.19889273326003
123.333333333333 -1.1989374567515
123.366666666667 -1.19882219345845
123.4 -1.19902139212955
123.433333333333 -1.19926761967562
123.466666666667 -1.19880754596274
123.5 -1.19909279516242
123.533333333333 -1.19905657248089
123.566666666667 -1.19917262892763
123.6 -1.19915460711697
123.633333333333 -1.19918138223942
123.666666666667 -1.1990721322543
123.7 -1.19944369905501
123.733333333333 -1.19915949483772
123.766666666667 -1.19876126205554
123.8 -1.1994376197742
123.833333333333 -1.19915226925722
123.866666666667 -1.19904642320028
123.9 -1.19886537118594
123.933333333333 -1.1992178427823
123.966666666667 -1.19884766327743
124 -1.19902387665693
124.033333333333 -1.19938212940384
124.066666666667 -1.19876976829911
124.1 -1.19887234177379
124.133333333333 -1.19904281880263
124.166666666667 -1.198839167176
124.2 -1.19915926749537
124.233333333333 -1.19879051634344
124.266666666667 -1.19947312379342
124.3 -1.19935407846444
124.333333333333 -1.19948272953697
124.366666666667 -1.19909502706818
124.4 -1.19914589771205
124.433333333333 -1.19883742231851
124.466666666667 -1.19941349888248
124.5 -1.19946406388225
124.533333333333 -1.19903111380517
124.566666666667 -1.19880349006366
124.6 -1.19909309477349
124.633333333333 -1.1987257505626
124.666666666667 -1.19870746291684
124.7 -1.19948830218735
124.733333333333 -1.19892774203813
124.766666666667 -1.19867339092223
124.8 -1.19883438452686
124.833333333333 -1.19893660317322
124.866666666667 -1.1989931289602
124.9 -1.19910744433863
124.933333333333 -1.19913044859541
124.966666666667 -1.1995506894473
125 -1.19943639394303
125.033333333333 -1.19943043368087
125.066666666667 -1.19910692707677
125.1 -1.19954862565333
125.133333333333 -1.19936958430615
125.166666666667 -1.19907973328855
125.2 -1.1991180478143
125.233333333333 -1.19917300357288
125.266666666667 -1.1988611554246
125.3 -1.19906411801323
125.333333333333 -1.19957695393383
125.366666666667 -1.19938290661659
125.4 -1.19942165773927
125.433333333333 -1.19891324189286
125.466666666667 -1.19909590413337
125.5 -1.19818601620942
125.533333333333 -1.19883676530625
125.566666666667 -1.19920110777002
125.6 -1.19953125792748
125.633333333333 -1.19945329197436
125.666666666667 -1.19876547633372
125.7 -1.19914442338952
125.733333333333 -1.19947222783106
125.766666666667 -1.19935097094617
125.8 -1.19914529595041
125.833333333333 -1.19941577992554
125.866666666667 -1.19883666104652
125.9 -1.19942934562847
125.933333333333 -1.19909201361414
125.966666666667 -1.19915066727515
126 -1.1991407696423
126.033333333333 -1.1993702242265
126.066666666667 -1.19906296745434
126.1 -1.1993477662814
126.133333333333 -1.19877555422212
126.166666666667 -1.19932863330552
126.2 -1.1988187400975
126.233333333333 -1.19887515626703
126.266666666667 -1.19887049287092
126.3 -1.19906513966409
126.333333333333 -1.19918833053235
126.366666666667 -1.19895050787173
126.4 -1.19878657002279
126.433333333333 -1.19903357411477
126.466666666667 -1.19949805272115
126.5 -1.19946488918164
126.533333333333 -1.19916020591334
126.566666666667 -1.1990155742111
126.6 -1.19920607147173
126.633333333333 -1.19883274519229
126.666666666667 -1.19937747036623
126.7 -1.19936861188402
126.733333333333 -1.19925496538028
126.766666666667 -1.19914545769427
126.8 -1.19903994922241
126.833333333333 -1.19914453442215
126.866666666667 -1.19889007869191
126.9 -1.19939887331061
126.933333333333 -1.19878512380135
126.966666666667 -1.19913985456992
127 -1.19886017233502
127.033333333333 -1.19901741577848
127.066666666667 -1.19930150810727
127.1 -1.19876873268878
127.133333333333 -1.19889449051975
127.166666666667 -1.19908203146118
127.2 -1.19906814425837
127.233333333333 -1.19936633499188
127.266666666667 -1.19893862386883
127.3 -1.19909514053895
127.333333333333 -1.19941717176788
127.366666666667 -1.19921871436161
127.4 -1.1988369040688
127.433333333333 -1.19927999672616
127.466666666667 -1.19935799474432
127.5 -1.19882167525357
127.533333333333 -1.19943946067931
127.566666666667 -1.19902854568841
127.6 -1.19949761117213
127.633333333333 -1.19914763875498
127.666666666667 -1.19938692068229
127.7 -1.1989800329169
127.733333333333 -1.19936907513464
127.766666666667 -1.19911256837235
127.8 -1.19908512664516
127.833333333333 -1.19875437801488
127.866666666667 -1.19889882950157
127.9 -1.19915040323979
127.933333333333 -1.19935389838405
127.966666666667 -1.19933450413476
128 -1.19944826327053
128.033333333333 -1.19878811490549
128.066666666667 -1.19940948516498
128.1 -1.19912894375185
128.133333333333 -1.19889447164168
128.166666666667 -1.19934390712606
128.2 -1.19906103221553
128.233333333333 -1.19947246187265
128.266666666667 -1.19954213484671
128.3 -1.19945356430358
128.333333333333 -1.19875752083198
128.366666666667 -1.19921095033916
128.4 -1.199189600535
128.433333333333 -1.19944613138647
128.466666666667 -1.19903417978091
128.5 -1.19888647345336
128.533333333333 -1.19940777232666
128.566666666667 -1.19905347896274
128.6 -1.19941911115075
128.633333333333 -1.19923561033154
128.666666666667 -1.19915488572442
128.7 -1.19935026861889
128.733333333333 -1.19914637944107
128.766666666667 -1.19911164398154
128.8 -1.19938989049813
128.833333333333 -1.19904455217659
128.866666666667 -1.19884261178711
128.9 -1.19906490068904
128.933333333333 -1.19942785560627
128.966666666667 -1.19938173768492
129 -1.19944133124782
129.033333333333 -1.19918203037668
129.066666666667 -1.19929538804537
129.1 -1.19948915159163
129.133333333333 -1.19913610540556
129.166666666667 -1.19946130016566
129.2 -1.19932020555056
129.233333333333 -1.19901470104919
129.266666666667 -1.19913887475466
129.3 -1.19918727623871
129.333333333333 -1.1990222089243
129.366666666667 -1.19942033410918
129.4 -1.19920396904085
129.433333333333 -1.19944691378102
129.466666666667 -1.19934731401841
129.5 -1.19913003291329
129.533333333333 -1.19940906909949
129.566666666667 -1.19937300923892
129.6 -1.19901194138787
129.633333333333 -1.1994029209054
129.666666666667 -1.1994370284622
129.7 -1.19931479973369
129.733333333333 -1.19903089379164
129.766666666667 -1.19908868404024
129.8 -1.19943508527586
129.833333333333 -1.1993757286003
129.866666666667 -1.19911175293433
129.9 -1.19909667103448
129.933333333333 -1.19904379544896
129.966666666667 -1.19939578409167
130 -1.1994553142752
130.033333333333 -1.19941046602074
130.066666666667 -1.19932170999713
130.1 -1.19937873660872
130.133333333333 -1.19874127264092
130.166666666667 -1.19939455804541
130.2 -1.19900745154693
130.233333333333 -1.19876474260536
130.266666666667 -1.19889120955388
130.3 -1.19940941426238
130.333333333333 -1.19934868598768
130.366666666667 -1.19942207808746
130.4 -1.19941191905033
130.433333333333 -1.19877875846126
130.466666666667 -1.19905865733597
130.5 -1.19884180860733
130.533333333333 -1.1994139782596
130.566666666667 -1.19902015687676
130.6 -1.19942313775986
130.633333333333 -1.19944657535121
130.666666666667 -1.19946811095401
130.7 -1.19877425541818
130.733333333333 -1.19930544572629
130.766666666667 -1.19902476918599
130.8 -1.19940894024219
130.833333333333 -1.19933927382204
130.866666666667 -1.19930042216815
130.9 -1.19911264570086
130.933333333333 -1.19882960553747
130.966666666667 -1.19933692333767
131 -1.19953415211665
131.033333333333 -1.19913650369234
131.066666666667 -1.19903853497633
131.1 -1.19931899912322
131.133333333333 -1.19895228552558
131.166666666667 -1.19939486566922
131.2 -1.19915394742945
131.233333333333 -1.19935869645063
131.266666666667 -1.19946778404617
131.3 -1.19905800475693
131.333333333333 -1.1989870864146
131.366666666667 -1.19872726934891
131.4 -1.19943330385919
131.433333333333 -1.19905901950154
131.466666666667 -1.19876828953027
131.5 -1.1993322795511
131.533333333333 -1.19898481046756
131.566666666667 -1.19941608386833
131.6 -1.19932325319436
131.633333333333 -1.19940750081785
131.666666666667 -1.19904207631693
131.7 -1.19879382088861
131.733333333333 -1.19903403579552
131.766666666667 -1.19948723939347
131.8 -1.19942527069079
131.833333333333 -1.19938510117157
131.866666666667 -1.19933425891052
131.9 -1.19907880146492
131.933333333333 -1.19905441128848
131.966666666667 -1.19903739679675
132 -1.1993186993429
132.033333333333 -1.19954779717582
132.066666666667 -1.19917465351126
132.1 -1.19948102984284
132.133333333333 -1.19910553173931
132.166666666667 -1.19957294872251
132.2 -1.1994852905928
132.233333333333 -1.19935011726565
132.266666666667 -1.19941615048929
132.3 -1.19918673704426
132.333333333333 -1.19942119896526
132.366666666667 -1.19878091628045
132.4 -1.19943442582259
132.433333333333 -1.19946265507122
132.466666666667 -1.19900889910705
132.5 -1.19936183812003
132.533333333333 -1.19949856905336
132.566666666667 -1.19945205632691
132.6 -1.19911275884635
132.633333333333 -1.19898581408623
132.666666666667 -1.19946059604578
132.7 -1.19946308044225
132.733333333333 -1.19899157166863
132.766666666667 -1.19907751043084
132.8 -1.19880258321138
132.833333333333 -1.19880575388667
132.866666666667 -1.19937045696576
132.9 -1.19943204672293
132.933333333333 -1.19883945864881
132.966666666667 -1.19941036382509
133 -1.1993848461198
133.033333333333 -1.1994882468473
133.066666666667 -1.19915236797022
133.1 -1.19944042611763
133.133333333333 -1.19943549906802
133.166666666667 -1.19947140632936
133.2 -1.19880237917091
133.233333333333 -1.19893878936529
133.266666666667 -1.19874400432088
133.3 -1.19882193780752
133.333333333333 -1.19909785749609
133.366666666667 -1.19934290493579
133.4 -1.19891764749022
133.433333333333 -1.19941858487518
133.466666666667 -1.19950465243806
133.5 -1.19941443661337
133.533333333333 -1.19891472926591
133.566666666667 -1.1988877277135
133.6 -1.19948303071939
133.633333333333 -1.19951572663102
133.666666666667 -1.19911689094163
133.7 -1.19918746759705
133.733333333333 -1.19937813542318
133.766666666667 -1.19881966189224
133.8 -1.19916774593365
133.833333333333 -1.19913539495122
133.866666666667 -1.19881396451004
133.9 -1.19904419313231
133.933333333333 -1.1987028223693
133.966666666667 -1.19876950985529
134 -1.19908477500317
134.033333333333 -1.19948697954739
134.066666666667 -1.19918784034301
134.1 -1.19885975079405
134.133333333333 -1.19937487053917
134.166666666667 -1.19938748807552
134.2 -1.19912487858783
134.233333333333 -1.19934111785131
134.266666666667 -1.19912955162162
134.3 -1.19951132206386
134.333333333333 -1.19902439387724
134.366666666667 -1.1993879099335
134.4 -1.19945541123219
134.433333333333 -1.19917992906557
134.466666666667 -1.19886811181643
134.5 -1.19904431113852
134.533333333333 -1.19888148141318
134.566666666667 -1.19885342719991
134.6 -1.19951463943221
134.633333333333 -1.19942761300096
134.666666666667 -1.19909708317918
134.7 -1.19892693426917
134.733333333333 -1.19902836714589
134.766666666667 -1.19877063359351
134.8 -1.19883412119525
134.833333333333 -1.19913891011876
134.866666666667 -1.19943186481625
134.9 -1.19943222232687
134.933333333333 -1.19920322767879
134.966666666667 -1.19915322514881
135 -1.19917211576728
135.033333333333 -1.19947512788923
135.066666666667 -1.19924238285731
135.1 -1.19888498452086
135.133333333333 -1.19908177782434
135.166666666667 -1.19890655313022
135.2 -1.19894067616026
135.233333333333 -1.1988245541658
135.266666666667 -1.19939555615065
135.3 -1.19909668070087
135.333333333333 -1.19884091380921
135.366666666667 -1.19909306469576
135.4 -1.1994488978357
135.433333333333 -1.19918928419003
135.466666666667 -1.19949589901153
135.5 -1.19901002699748
135.533333333333 -1.19942031300951
135.566666666667 -1.19911137119102
135.6 -1.19918421188645
135.633333333333 -1.19949286141525
135.666666666667 -1.19881272617327
135.7 -1.19943385332548
135.733333333333 -1.1991955374852
135.766666666667 -1.19943725667991
135.8 -1.19957112176809
135.833333333333 -1.19913561769967
135.866666666667 -1.199464251619
135.9 -1.19941173041497
135.933333333333 -1.19948168541719
135.966666666667 -1.19917762967648
136 -1.19889424257863
136.033333333333 -1.19942521240091
136.066666666667 -1.19957443440866
136.1 -1.19942979431461
136.133333333333 -1.19952299210386
136.166666666667 -1.19947901886597
136.2 -1.19892614863907
136.233333333333 -1.19947964997763
136.266666666667 -1.1991415283137
136.3 -1.19921582315325
136.333333333333 -1.19957464127992
136.366666666667 -1.1992068127667
136.4 -1.1987782320139
136.433333333333 -1.19935739882119
136.466666666667 -1.19951446917231
136.5 -1.19888684069594
136.533333333333 -1.19875646340976
136.566666666667 -1.19951508312957
136.6 -1.19923484955575
136.633333333333 -1.19891384597202
136.666666666667 -1.19919925781335
136.7 -1.19926191620789
136.733333333333 -1.19955030570303
136.766666666667 -1.19942869998113
136.8 -1.1988615766912
136.833333333333 -1.19889921961251
136.866666666667 -1.19944205044407
136.9 -1.19952617870265
136.933333333333 -1.19914182635486
136.966666666667 -1.1994581706744
137 -1.19905330005382
137.033333333333 -1.1988269110858
137.066666666667 -1.19951790856665
137.1 -1.19878396806588
137.133333333333 -1.19907061186255
137.166666666667 -1.19944045394319
137.2 -1.19918503671075
137.233333333333 -1.19939641204761
137.266666666667 -1.19889495915096
137.3 -1.19878605010877
137.333333333333 -1.19895253123755
137.366666666667 -1.19873080555566
137.4 -1.19909970622866
137.433333333333 -1.19949382499909
137.466666666667 -1.19910174499231
137.5 -1.19943254225698
137.533333333333 -1.19914819856788
137.566666666667 -1.19936949123918
137.6 -1.19888550707272
137.633333333333 -1.19919002019
137.666666666667 -1.19882875601229
137.7 -1.19893418151011
137.733333333333 -1.19878213903111
137.766666666667 -1.1988773027564
137.8 -1.19947459710186
137.833333333333 -1.19917377821205
137.866666666667 -1.19910578206012
137.9 -1.19951625697057
137.933333333333 -1.19888639561657
137.966666666667 -1.199013926923
138 -1.19882794733259
138.033333333333 -1.19890561913848
138.066666666667 -1.19947660678395
138.1 -1.199142929543
138.133333333333 -1.19946014322334
138.166666666667 -1.19889379963251
138.2 -1.19953428124629
138.233333333333 -1.19949024851434
138.266666666667 -1.19948325058397
138.3 -1.19884200767494
138.333333333333 -1.19915662998257
138.366666666667 -1.1994779622326
138.4 -1.19948070660094
138.433333333333 -1.19936991080255
138.466666666667 -1.19888039889427
138.5 -1.19942760174421
138.533333333333 -1.1989089421742
138.566666666667 -1.19884594398362
138.6 -1.19922723365843
138.633333333333 -1.19923248054642
138.666666666667 -1.1995315597047
138.7 -1.19878055302015
138.733333333333 -1.19882222111227
138.766666666667 -1.19951014515592
138.8 -1.19882606041556
138.833333333333 -1.1995356466738
138.866666666667 -1.19927435146445
138.9 -1.19926663666441
138.933333333333 -1.19915033196572
138.966666666667 -1.19958681268819
139 -1.19953457390541
139.033333333333 -1.1995252642962
139.066666666667 -1.19927500804295
139.1 -1.19948553352459
139.133333333333 -1.19925866891942
139.166666666667 -1.19951702685713
139.2 -1.19914203046725
139.233333333333 -1.19911836990047
139.266666666667 -1.19905794428698
139.3 -1.19920304147025
139.333333333333 -1.19909748158898
139.366666666667 -1.19923775235161
139.4 -1.19912767836575
139.433333333333 -1.19910463150345
139.466666666667 -1.19945549206521
139.5 -1.19914488127442
139.533333333333 -1.19893788593749
139.566666666667 -1.19947186806015
139.6 -1.19950047285009
139.633333333333 -1.19928245547688
139.666666666667 -1.1995507583878
139.7 -1.19909080403219
139.733333333333 -1.19957795257292
139.766666666667 -1.19950072252962
139.8 -1.19890529751383
139.833333333333 -1.19951402559717
139.866666666667 -1.19919478183337
139.9 -1.19880692559727
139.933333333333 -1.19889425893883
139.966666666667 -1.19906697526061
140 -1.19939120737705
140.033333333333 -1.19939890176113
140.066666666667 -1.19948060806181
140.1 -1.19944234254806
140.133333333333 -1.19910032042451
140.166666666667 -1.19951383720051
140.2 -1.19915121532461
140.233333333333 -1.19912726342536
140.266666666667 -1.19908191656154
140.3 -1.19911546255922
140.333333333333 -1.1992229289746
140.366666666667 -1.19949983725849
140.4 -1.19954220434494
140.433333333333 -1.19949606267615
140.466666666667 -1.19949600397066
140.5 -1.19936659716824
140.533333333333 -1.1989261530482
140.566666666667 -1.19915368561805
140.6 -1.19941795197861
};

 \spy [red] on (3.8,1.5)
             in node [left] at (4.3,4.0);
             
\end{axis}

\end{tikzpicture}


==> plot/orientation_withfabric.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines={circle, magnification=4, size=2cm, connect spies}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Time (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Yaw (rad)},
ymajorgrids,
ymin=-3.44989528101842, ymax=3.45320084363198,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1.00089611192278
0.0333333333333333 1.00759487068037
0.0666666666666667 1.0136568920828
0.1 1.01842404154268
0.133333333333333 1.02542595371563
0.166666666666667 1.03402639837435
0.2 1.04256553980637
0.233333333333333 1.05005781758988
0.266666666666667 1.05770804872401
0.3 1.06762250946684
0.333333333333333 1.07537026242425
0.366666666666667 1.08326647888351
0.4 1.09198597437902
0.433333333333333 1.10103832308878
0.466666666666667 1.10935845939646
0.5 1.11768305850818
0.533333333333333 1.12628429246047
0.566666666666667 1.1371391416642
0.6 1.14384951741345
0.633333333333333 1.15096924429285
0.666666666666667 1.15922498877689
0.7 1.16622062501365
0.733333333333333 1.17654681234186
0.766666666666667 1.18401963155231
0.8 1.19455549928038
0.833333333333333 1.20132947674527
0.866666666666667 1.21383950693194
0.9 1.22049003504048
0.933333333333333 1.22850090650575
0.966666666666667 1.23669079189402
1 1.2457101838748
1.03333333333333 1.25330783339312
1.06666666666667 1.26079251630213
1.1 1.27090142546412
1.13333333333333 1.27889798158451
1.16666666666667 1.28625971131821
1.2 1.29487107607089
1.23333333333333 1.30339963349981
1.26666666666667 1.3109403412057
1.3 1.31789382369639
1.33333333333333 1.3260111637095
1.36666666666667 1.3350499412606
1.4 1.34285661580876
1.43333333333333 1.35080830239648
1.46666666666667 1.35855392107471
1.5 1.36914049200219
1.53333333333333 1.37434986456245
1.56666666666667 1.38784853443114
1.6 1.39660533742416
1.63333333333333 1.4045782534019
1.66666666666667 1.4121243471177
1.7 1.421553763878
1.73333333333333 1.42940989287768
1.76666666666667 1.4371025009823
1.8 1.44518499686722
1.83333333333333 1.4548588371397
1.86666666666667 1.46346452937413
1.9 1.47266720265767
1.93333333333333 1.48217798242262
1.96666666666667 1.48941958772418
2 1.49587361097126
2.03333333333333 1.50072724769099
2.06666666666667 1.50387387429838
2.1 1.50659169905357
2.13333333333333 1.50814192414774
2.16666666666667 1.50828856072067
2.2 1.50847771932857
2.23333333333333 1.50685520756216
2.26666666666667 1.50641523555766
2.3 1.50455335874077
2.33333333333333 1.50359067746703
2.36666666666667 1.50254194473904
2.4 1.50082869897237
2.43333333333333 1.49960681901616
2.46666666666667 1.49479575610285
2.5 1.50335671695923
2.53333333333333 1.50023118261496
2.56666666666667 1.50285668290539
2.6 1.50165591449807
2.63333333333333 1.50529408292722
2.66666666666667 1.49658377825326
2.7 1.49765377484776
2.73333333333333 1.49235494838965
2.76666666666667 1.49005505967398
2.8 1.48586675787694
2.83333333333333 1.47914676370712
2.86666666666667 1.47147520275938
2.9 1.46596419712609
2.93333333333333 1.45949871618788
2.96666666666667 1.45032666224417
3 1.44013780100444
3.03333333333333 1.43331657994911
3.06666666666667 1.42546432587445
3.1 1.41709535474149
3.13333333333333 1.40975638631953
3.16666666666667 1.40329506294504
3.2 1.39559683292874
3.23333333333333 1.38601766303696
3.26666666666667 1.37516136460006
3.3 1.36435776860424
3.33333333333333 1.34850783052694
3.36666666666667 1.3391355430612
3.4 1.33352047732354
3.43333333333333 1.33049005473545
3.46666666666667 1.32720484901892
3.5 1.32436468673554
3.53333333333333 1.32180969961843
3.56666666666667 1.32058054831751
3.6 1.31976014234241
3.63333333333333 1.32002157556933
3.66666666666667 1.3222085293099
3.7 1.32094363047926
3.73333333333333 1.31986130433358
3.76666666666667 1.31832495449891
3.8 1.31662902283569
3.83333333333333 1.31423458840192
3.86666666666667 1.31461311041705
3.9 1.32040662527973
3.93333333333333 1.32300548477764
3.96666666666667 1.32088117875849
4 1.31904734070149
4.03333333333333 1.3237188818325
4.06666666666667 1.32385911799793
4.1 1.32670388693924
4.13333333333333 1.32535696802845
4.16666666666667 1.32621679715747
4.2 1.325968347648
4.23333333333333 1.3261786510049
4.26666666666667 1.32512490931731
4.3 1.32524227422382
4.33333333333333 1.3257180442458
4.36666666666667 1.32640151206819
4.4 1.32657309066078
4.43333333333333 1.32574142427986
4.46666666666667 1.32603271234823
4.5 1.3267977823783
4.53333333333333 1.32769656670182
4.56666666666667 1.32627876970054
4.6 1.32443622322112
4.63333333333333 1.32519823414017
4.66666666666667 1.32386715044012
4.7 1.32449581896381
4.73333333333333 1.3240775543478
4.76666666666667 1.32647718968
4.8 1.32680882941935
4.83333333333333 1.32901475595919
4.86666666666667 1.32973780219133
4.9 1.33037880384482
4.93333333333333 1.32946170515519
4.96666666666667 1.33058318723241
5 1.33203927862262
5.03333333333333 1.33286374325908
5.06666666666667 1.33149754396661
5.1 1.33041225933829
5.13333333333333 1.33017158681686
5.16666666666667 1.32925060168509
5.2 1.3293803648228
5.23333333333333 1.32936491764708
5.26666666666667 1.32999118841521
5.3 1.33084141021805
5.33333333333333 1.33064934064041
5.36666666666667 1.33071452946626
5.4 1.33236521756418
5.43333333333333 1.33074233257366
5.46666666666667 1.33063840374301
5.5 1.33003174655299
5.53333333333333 1.33012086385136
5.56666666666667 1.33258711895951
5.6 1.33245507829262
5.63333333333333 1.33334052317064
5.66666666666667 1.33444389838247
5.7 1.33534536737846
5.73333333333333 1.336089776009
5.76666666666667 1.33523498149652
5.8 1.33507541355261
5.83333333333333 1.33490648084047
5.86666666666667 1.33505349946396
5.9 1.33507984174203
5.93333333333333 1.33310713196531
5.96666666666667 1.33342855278606
6 1.33427827813139
6.03333333333333 1.33294250869966
6.06666666666667 1.333510884437
6.1 1.33333642718672
6.13333333333333 1.33390333843348
6.16666666666667 1.3337203986277
6.2 1.33234387774454
6.23333333333333 1.33288103785818
6.26666666666667 1.3340350699138
6.3 1.3324536851487
6.33333333333333 1.33393059146935
6.36666666666667 1.33430881204131
6.4 1.33575609719521
6.43333333333333 1.33667939476765
6.46666666666667 1.33695393908404
6.5 1.33767616955946
6.53333333333333 1.33886937445546
6.56666666666667 1.33782925068876
6.6 1.33710182574171
6.63333333333333 1.33762932422684
6.66666666666667 1.33680558506019
6.7 1.33694079457644
6.73333333333333 1.3365116853568
6.76666666666667 1.3355600192012
6.8 1.33723866378076
6.83333333333333 1.33777139848272
6.86666666666667 1.3360934490068
6.9 1.33618056287577
6.93333333333333 1.33709258595256
6.96666666666667 1.33772212476358
7 1.33793545045048
7.03333333333333 1.3382340225717
7.06666666666667 1.33888884209398
7.1 1.33850388563338
7.13333333333333 1.3372713450069
7.16666666666667 1.33868556001702
7.2 1.33936344788052
7.23333333333333 1.33912877356826
7.26666666666667 1.33958055251094
7.3 1.3413636728232
7.33333333333333 1.33931981535272
7.36666666666667 1.34091295466566
7.4 1.33991629312962
7.43333333333333 1.33996360600128
7.46666666666667 1.33909156925799
7.5 1.33936773904826
7.53333333333333 1.3388163490534
7.56666666666667 1.33791772617345
7.6 1.33851852052314
7.63333333333333 1.33785564960109
7.66666666666667 1.33882717357381
7.7 1.33846818090375
7.73333333333333 1.34091933943043
7.76666666666667 1.34126157592714
7.8 1.34015203681707
7.83333333333333 1.33988147658757
7.86666666666667 1.33999219039606
7.9 1.33950329233187
7.93333333333333 1.33993101957451
7.96666666666667 1.34094814522979
8 1.3415979611643
8.03333333333333 1.34135816221278
8.06666666666667 1.34197557135827
8.1 1.3423932957067
8.13333333333333 1.34254010068836
8.16666666666667 1.3418257288317
8.2 1.34164505911314
8.23333333333333 1.34183145503137
8.26666666666667 1.34071526819078
8.3 1.34039728109247
8.33333333333333 1.34068397581214
8.36666666666667 1.34000848002233
8.4 1.33863726991416
8.43333333333333 1.33854677522972
8.46666666666667 1.3403646269103
8.5 1.34077007374475
8.53333333333333 1.34023877754426
8.56666666666667 1.3413121535764
8.6 1.34256189708428
8.63333333333333 1.34258984695871
8.66666666666667 1.34261907677939
8.7 1.34295108815868
8.73333333333333 1.34226999638508
8.76666666666667 1.34115567860066
8.8 1.34119153419983
8.83333333333333 1.34143237961553
8.86666666666667 1.34140084109046
8.9 1.34035158752452
8.93333333333333 1.3402675754696
8.96666666666667 1.34036593840965
9 1.34156814256353
9.03333333333333 1.34160974805567
9.06666666666667 1.34050010670318
9.1 1.34031829328994
9.13333333333333 1.33972246949869
9.16666666666667 1.33860487276761
9.2 1.33853021425325
9.23333333333333 1.34021131449749
9.26666666666667 1.340184816238
9.3 1.34137641111822
9.33333333333333 1.34223477247009
9.36666666666667 1.34278247915071
9.4 1.34351449866505
9.43333333333333 1.34434263392341
9.46666666666667 1.34472285663806
9.5 1.34462610829009
9.53333333333333 1.34482253200128
9.56666666666667 1.3441182392482
9.6 1.34427245532411
9.63333333333333 1.34572817579444
9.66666666666667 1.34675176393341
9.7 1.34602076973059
9.73333333333333 1.34478860612862
9.76666666666667 1.34510066727471
9.8 1.3459956670596
9.83333333333333 1.34681348876603
9.86666666666667 1.34524210810787
9.9 1.34411015325503
9.93333333333333 1.34414789442492
9.96666666666667 1.34309987243561
10 1.34264758693489
10.0333333333333 1.34319073648215
10.0666666666667 1.34342529988475
10.1 1.34458414568177
10.1333333333333 1.3460716988475
10.1666666666667 1.34573326462416
10.2 1.3458010494839
10.2333333333333 1.34656455123303
10.2666666666667 1.34843068581273
10.3 1.34829390551256
10.3333333333333 1.34694900200883
10.3666666666667 1.34524188805342
10.4 1.34499778902212
10.4333333333333 1.34559944564911
10.4666666666667 1.34619988123208
10.5 1.34582971523594
10.5333333333333 1.3454905271255
10.5666666666667 1.34349541813022
10.6 1.34542263255146
10.6333333333333 1.34340686524318
10.6666666666667 1.34299089185731
10.7 1.34220101150093
10.7333333333333 1.34361003229218
10.7666666666667 1.34345862899891
10.8 1.34260773340378
10.8333333333333 1.34485788595879
10.8666666666667 1.34586143191398
10.9 1.34484166507931
10.9333333333333 1.34508543949633
10.9666666666667 1.34712878025243
11 1.34698562594358
11.0333333333333 1.34813930798841
11.0666666666667 1.34802025724901
11.1 1.34757160468662
11.1333333333333 1.34713700367119
11.1666666666667 1.34539709376653
11.2 1.34457491272931
11.2333333333333 1.34404592600956
11.2666666666667 1.34353445495632
11.3 1.34555022608836
11.3333333333333 1.34521287981645
11.3666666666667 1.34481636950776
11.4 1.34586895341334
11.4333333333333 1.34686482780484
11.4666666666667 1.34589188422313
11.5 1.34695516648425
11.5333333333333 1.34723867893133
11.5666666666667 1.34669518539424
11.6 1.34760688709432
11.6333333333333 1.34663851450546
11.6666666666667 1.34749106843872
11.7 1.34957687222067
11.7333333333333 1.35007648812888
11.7666666666667 1.35039276611798
11.8 1.35013193051499
11.8333333333333 1.34997990227574
11.8666666666667 1.35091342098736
11.9 1.3501911592579
11.9333333333333 1.34895786269626
11.9666666666667 1.34862813073093
12 1.34837619539801
12.0333333333333 1.34728864955631
12.0666666666667 1.34755378957849
12.1 1.34781234524721
12.1333333333333 1.34850422071705
12.1666666666667 1.34836283307104
12.2 1.3484502908572
12.2333333333333 1.34935140253143
12.2666666666667 1.35012743395979
12.3 1.34967333717628
12.3333333333333 1.35032849061659
12.3666666666667 1.35134480337839
12.4 1.35097108092538
12.4333333333333 1.35101540584133
12.4666666666667 1.35273840133381
12.5 1.35147992179164
12.5333333333333 1.35240441897743
12.5666666666667 1.35390145716483
12.6 1.3540808110665
12.6333333333333 1.35344421989139
12.6666666666667 1.35310649592261
12.7 1.35091555383978
12.7333333333333 1.3529483853997
12.7666666666667 1.35186185246215
12.8 1.35224712347414
12.8333333333333 1.35044485781724
12.8666666666667 1.34995208368757
12.9 1.34924180982905
12.9333333333333 1.3514066863994
12.9666666666667 1.35192619040327
13 1.35263975526947
13.0333333333333 1.35260539272208
13.0666666666667 1.35386524609402
13.1 1.35495061559637
13.1333333333333 1.35478877700271
13.1666666666667 1.35477099815911
13.2 1.35463331327889
13.2333333333333 1.35414903619439
13.2666666666667 1.35385657931109
13.3 1.35287290113506
13.3333333333333 1.35365576693666
13.3666666666667 1.35319269894936
13.4 1.35305799181423
13.4333333333333 1.35246206251289
13.4666666666667 1.35285061152822
13.5 1.35357414949808
13.5333333333333 1.35278225848975
13.5666666666667 1.35207149815206
13.6 1.35144802869451
13.6333333333333 1.35083123265271
13.6666666666667 1.35034198330944
13.7 1.35094811655646
13.7333333333333 1.35169123679537
13.7666666666667 1.35272167745663
13.8 1.35379464359452
13.8333333333333 1.35575416959012
13.8666666666667 1.35716091915957
13.9 1.35665280295645
13.9333333333333 1.35739090955782
13.9666666666667 1.35710391078453
14 1.35806413183502
14.0333333333333 1.35765903843994
14.0666666666667 1.35649911793359
14.1 1.35568814321387
14.1333333333333 1.35501000288689
14.1666666666667 1.35772471115966
14.2 1.36025106444678
14.2333333333333 1.36525556972083
14.2666666666667 1.36938755509882
14.3 1.37355895323434
14.3333333333333 1.37726856632301
14.3666666666667 1.3853716900099
14.4 1.3893957811085
14.4333333333333 1.39425983956898
14.4666666666667 1.40012239371274
14.5 1.40527350469523
14.5333333333333 1.41468067108058
14.5666666666667 1.42442652342186
14.6 1.43426728887717
14.6333333333333 1.44241704018202
14.6666666666667 1.45081690984701
14.7 1.45911998178595
14.7333333333333 1.46686148561766
14.7666666666667 1.47478583428761
14.8 1.48525464165277
14.8333333333333 1.49716132061138
14.8666666666667 1.50304999202531
14.9 1.50702924298873
14.9333333333333 1.51251971709074
14.9666666666667 1.51462391892303
15 1.51559428584531
15.0333333333333 1.51520170096282
15.0666666666667 1.513978629551
15.1 1.51481870534008
15.1333333333333 1.51529313830611
15.1666666666667 1.51409317259669
15.2 1.51502526826408
15.2333333333333 1.51662673928213
15.2666666666667 1.51859924768369
15.3 1.51907766240057
15.3333333333333 1.51768592809381
15.3666666666667 1.51878021539648
15.4 1.51980131381895
15.4333333333333 1.51901050365425
15.4666666666667 1.51773581802213
15.5 1.5161068745477
15.5333333333333 1.5159273505131
15.5666666666667 1.5165031252192
15.6 1.51693367076451
15.6333333333333 1.51759129843747
15.6666666666667 1.51761883030174
15.7 1.5173078201471
15.7333333333333 1.51653945919301
15.7666666666667 1.51743738499951
15.8 1.51949705615824
15.8333333333333 1.51729810490097
15.8666666666667 1.51572619339831
15.9 1.51490576217652
15.9333333333333 1.51598689996931
15.9666666666667 1.5171932483274
16 1.51907044331609
16.0333333333333 1.52065180203788
16.0666666666667 1.52160274853969
16.1 1.51969708730219
16.1333333333333 1.51979572682978
16.1666666666667 1.52041352172739
16.2 1.52032493758143
16.2333333333333 1.51952971603823
16.2666666666667 1.52037768406501
16.3 1.51966653242069
16.3333333333333 1.51903938091982
16.3666666666667 1.51866069573152
16.4 1.51793892114593
16.4333333333333 1.51859297430893
16.4666666666667 1.51927283136935
16.5 1.51981551267682
16.5333333333333 1.51971048881773
16.5666666666667 1.51836252740488
16.6 1.51899826673272
16.6333333333333 1.51832451604944
16.6666666666667 1.51924917203017
16.7 1.51777476989756
16.7333333333333 1.51915302237816
16.7666666666667 1.51999200197227
16.8 1.51948058344087
16.8333333333333 1.51911810557087
16.8666666666667 1.51912507197189
16.9 1.52081671040757
16.9333333333333 1.52200262307989
16.9666666666667 1.52262042103893
17 1.52134942314871
17.0333333333333 1.52209337545006
17.0666666666667 1.5209370065763
17.1 1.52113670977357
17.1333333333333 1.51913229555048
17.1666666666667 1.51876561172083
17.2 1.51860043061558
17.2333333333333 1.51916168716837
17.2666666666667 1.51928348826233
17.3 1.52066318082817
17.3333333333333 1.52132259340674
17.3666666666667 1.52078067167923
17.4 1.52149621335805
17.4333333333333 1.52172021061878
17.4666666666667 1.5221810823212
17.5 1.52127284379077
17.5333333333333 1.52145407297587
17.5666666666667 1.52149829317843
17.6 1.52253502719311
17.6333333333333 1.52241726077327
17.6666666666667 1.52253022322654
17.7 1.52338358566726
17.7333333333333 1.52482420553761
17.7666666666667 1.52506572635769
17.8 1.52350832529614
17.8333333333333 1.52267214380964
17.8666666666667 1.5232046463311
17.9 1.5229012579077
17.9333333333333 1.52287027187723
17.9666666666667 1.52164246329494
18 1.52219667683407
18.0333333333333 1.52205605735121
18.0666666666667 1.52126111962079
18.1 1.52266595611654
18.1333333333333 1.52378055557587
18.1666666666667 1.52441528259119
18.2 1.52570631623248
18.2333333333333 1.52599050719634
18.2666666666667 1.52473605551421
18.3 1.52539425255867
18.3333333333333 1.52496560253462
18.3666666666667 1.5249946332243
18.4 1.52534665463918
18.4333333333333 1.52590420552259
18.4666666666667 1.52586053739529
18.5 1.52715511241523
18.5333333333333 1.52741089875021
18.5666666666667 1.52655520093157
18.6 1.52686777913661
18.6333333333333 1.52741654998003
18.6666666666667 1.52550262951882
18.7 1.52678534809181
18.7333333333333 1.52440647510306
18.7666666666667 1.52357814986562
18.8 1.52214877149389
18.8333333333333 1.5213011077768
18.8666666666667 1.52265092048927
18.9 1.52322386948849
18.9333333333333 1.52443234051342
18.9666666666667 1.52499912118529
19 1.52542550842764
19.0333333333333 1.52694926232077
19.0666666666667 1.52745398771517
19.1 1.52994457294213
19.1333333333333 1.5275504666415
19.1666666666667 1.52790234913452
19.2 1.52632387150057
19.2333333333333 1.52740049297272
19.2666666666667 1.52763458184392
19.3 1.52755815527936
19.3333333333333 1.52784102478016
19.3666666666667 1.5290660603416
19.4 1.52858861112182
19.4333333333333 1.52761169331822
19.4666666666667 1.52824199081189
19.5 1.52800244874729
19.5333333333333 1.52665154650224
19.5666666666667 1.52677228606894
19.6 1.52396115580868
19.6333333333333 1.52539540563328
19.6666666666667 1.52648535848712
19.7 1.52810252881803
19.7333333333333 1.52913857264423
19.7666666666667 1.52953777815994
19.8 1.53063684364484
19.8333333333333 1.53087572088965
19.8666666666667 1.53057196523897
19.9 1.52972666903094
19.9333333333333 1.52956678701764
19.9666666666667 1.5276454872026
20 1.52741277674224
20.0333333333333 1.52718601691818
20.0666666666667 1.52643151528548
20.1 1.52565361106884
20.1333333333333 1.52899368508866
20.1666666666667 1.52718036454436
20.2 1.52932122807674
20.2333333333333 1.52450538562788
20.2666666666667 1.52148920314814
20.3 1.51812639414798
20.3333333333333 1.51317572544514
20.3666666666667 1.5077585852096
20.4 1.50082696462203
20.4333333333333 1.49399584544141
20.4666666666667 1.48729823887982
20.5 1.48122253940668
20.5333333333333 1.47528281072864
20.5666666666667 1.47090489587549
20.6 1.46246220782307
20.6333333333333 1.4542919164489
20.6666666666667 1.44448681695302
20.7 1.43669770037929
20.7333333333333 1.42839763669218
20.7666666666667 1.41889855662943
20.8 1.41072443422233
20.8333333333333 1.40220043015671
20.8666666666667 1.39364019113013
20.9 1.38568050732338
20.9333333333333 1.37765988673608
20.9666666666667 1.36912061799835
21 1.36020335372944
21.0333333333333 1.35230760903534
21.0666666666667 1.34251673506148
21.1 1.33407339426809
21.1333333333333 1.32595514726874
21.1666666666667 1.31768281975604
21.2 1.30917550189587
21.2333333333333 1.30161804403135
21.2666666666667 1.29388250286161
21.3 1.28541443681496
21.3333333333333 1.27683912610365
21.3666666666667 1.26764163717429
21.4 1.26019998561125
21.4333333333333 1.25202913018595
21.4666666666667 1.24359814138515
21.5 1.23405024464797
21.5333333333333 1.22476083578273
21.5666666666667 1.21595438560634
21.6 1.20763474431073
21.6333333333333 1.20025749916228
21.6666666666667 1.19144650229565
21.7 1.18326603252924
21.7333333333333 1.17431209386004
21.7666666666667 1.16615211307466
21.8 1.15707563741371
21.8333333333333 1.14813604810745
21.8666666666667 1.14140430644857
21.9 1.13283380490386
21.9333333333333 1.12289917027771
21.9666666666667 1.11432114658552
22 1.10601647532295
22.0333333333333 1.09803376378338
22.0666666666667 1.08984134263251
22.1 1.08210123138208
22.1333333333333 1.07349068294285
22.1666666666667 1.06465368537564
22.2 1.05626951661514
22.2333333333333 1.04869954641264
22.2666666666667 1.04015937134549
22.3 1.03177169970403
22.3333333333333 1.02389140263982
22.3666666666667 1.01569742209843
22.4 1.00649966122708
22.4333333333333 0.998131341009886
22.4666666666667 0.990093328154253
22.5 0.982004170462486
22.5333333333333 0.973657006210815
22.5666666666667 0.965594406175608
22.6 0.956365648515059
22.6333333333333 0.948686501565975
22.6666666666667 0.939045481144987
22.7 0.931153021162876
22.7333333333333 0.923616402551497
22.7666666666667 0.915334335115034
22.8 0.907352795199243
22.8333333333333 0.899433369002287
22.8666666666667 0.891767964685033
22.9 0.879307350988469
22.9333333333333 0.872257210483485
22.9666666666667 0.865182559731085
23 0.855406513815155
23.0333333333333 0.847584639722407
23.0666666666667 0.839100890865703
23.1 0.829579201481857
23.1333333333333 0.821206691262722
23.1666666666667 0.813324860762062
23.2 0.804818392792232
23.2333333333333 0.794664925843747
23.2666666666667 0.787326639111142
23.3 0.779274824612352
23.3333333333333 0.770902466976667
23.3666666666667 0.762452895615029
23.4 0.754261008135387
23.4333333333333 0.74517197734457
23.4666666666667 0.737001974686541
23.5 0.729544146886298
23.5333333333333 0.722350111018307
23.5666666666667 0.713902978770355
23.6 0.705931670614473
23.6333333333333 0.698050337271178
23.6666666666667 0.690761233190059
23.7 0.681133790157369
23.7333333333333 0.673845011174386
23.7666666666667 0.665841046496907
23.8 0.657053765591593
23.8333333333333 0.647269825650101
23.8666666666667 0.638878271534849
23.9 0.629733400409156
23.9333333333333 0.621158203780503
23.9666666666667 0.613695544104016
24 0.605375920358794
24.0333333333333 0.596584292350487
24.0666666666667 0.588269301599544
24.1 0.580076729926589
24.1333333333333 0.570033992741585
24.1666666666667 0.560985446225938
24.2 0.551633856253748
24.2333333333333 0.543156902314826
24.2666666666667 0.534774638263056
24.3 0.525285605856708
24.3333333333333 0.517158219987481
24.3666666666667 0.509494937402779
24.4 0.5015317745688
24.4333333333333 0.491428790459965
24.4666666666667 0.48198231406643
24.5 0.474068640416634
24.5333333333333 0.465536565822736
24.5666666666667 0.456098378834401
24.6 0.448004061738645
24.6333333333333 0.440049724689508
24.6666666666667 0.433931560278049
24.7 0.424120901562948
24.7333333333333 0.415414776428642
24.7666666666667 0.407711889476752
24.8 0.400101858561048
24.8333333333333 0.391957851723527
24.8666666666667 0.38333854393001
24.9 0.375143999529006
24.9333333333333 0.366459046115102
24.9666666666667 0.358954067969726
25 0.349114130103267
25.0333333333333 0.340472900790684
25.0666666666667 0.332521796078114
25.1 0.322962841283441
25.1333333333333 0.31481497269043
25.1666666666667 0.308788474293242
25.2 0.299917772137945
25.2333333333333 0.29087999131877
25.2666666666667 0.283400520098117
25.3 0.2753942538722
25.3333333333333 0.266899426429456
25.3666666666667 0.258002962073014
25.4 0.251169882941606
25.4333333333333 0.241593593691359
25.4666666666667 0.232907016083345
25.5 0.225204159846182
25.5333333333333 0.216411032339665
25.5666666666667 0.207160285326249
25.6 0.197943564687626
25.6333333333333 0.190548179607657
25.6666666666667 0.182841520460448
25.7 0.174610346231034
25.7333333333333 0.165705812771969
25.7666666666667 0.1568011853145
25.8 0.148259788571157
25.8333333333333 0.139728563922924
25.8666666666667 0.131749804302784
25.9 0.123876909647799
25.9333333333333 0.113304792549692
25.9666666666667 0.105059919826539
26 0.0961835028697727
26.0333333333333 0.0888546858741951
26.0666666666667 0.0792067051018064
26.1 0.0730464941150217
26.1333333333333 0.0635505564915546
26.1666666666667 0.0530091856784466
26.2 0.0449403102613661
26.2333333333333 0.0359131206744924
26.2666666666667 0.0286065072162464
26.3 0.0199636129032684
26.3333333333333 0.0124274938733013
26.3666666666667 0.00255863052121199
26.4 -0.0048333742922507
26.4333333333333 -0.0125451316014615
26.4666666666667 -0.0206220823701331
26.5 -0.028898380118436
26.5333333333333 -0.0369401935778043
26.5666666666667 -0.046718210344424
26.6 -0.0553077678071788
26.6333333333333 -0.063719896703925
26.6666666666667 -0.0718670439986772
26.7 -0.0817862230368221
26.7333333333333 -0.0888711395585165
26.7666666666667 -0.0967977846961435
26.8 -0.107001632454529
26.8333333333333 -0.115836412791543
26.8666666666667 -0.123776968079559
26.9 -0.131357384857795
26.9333333333333 -0.140036729352281
26.9666666666667 -0.148082183913184
27 -0.156750872091214
27.0333333333333 -0.164913994843992
27.0666666666667 -0.172999872923049
27.1 -0.180639568438016
27.1333333333333 -0.190302623565955
27.1666666666667 -0.198883262464305
27.2 -0.207088592329753
27.2333333333333 -0.214508992520544
27.2666666666667 -0.222664640639379
27.3 -0.230992319291655
27.3333333333333 -0.238896172731901
27.3666666666667 -0.249671196493707
27.4 -0.257637248430459
27.4333333333333 -0.266612565160938
27.4666666666667 -0.274685441234183
27.5 -0.283265030948271
27.5333333333333 -0.29173899358862
27.5666666666667 -0.299268046591227
27.6 -0.30785872586945
27.6333333333333 -0.316960530805856
27.6666666666667 -0.326511545721355
27.7 -0.334698096554164
27.7333333333333 -0.34346289277224
27.7666666666667 -0.350186899547119
27.8 -0.357624666696466
27.8333333333333 -0.366132660892185
27.8666666666667 -0.373674097214782
27.9 -0.383931538594847
27.9333333333333 -0.392940918158256
27.9666666666667 -0.400989464535522
28 -0.407826700656531
28.0333333333333 -0.416730174343025
28.0666666666667 -0.425005204378531
28.1 -0.431735202536997
28.1333333333333 -0.440194621324627
28.1666666666667 -0.448872953139297
28.2 -0.45765307283274
28.2333333333333 -0.466539106230739
28.2666666666667 -0.474819262494674
28.3 -0.483328068495347
28.3333333333333 -0.491020343276953
28.3666666666667 -0.499746369609403
28.4 -0.506749433147436
28.4333333333333 -0.515326918345797
28.4666666666667 -0.52371682663814
28.5 -0.531810839354339
28.5333333333333 -0.540052520049553
28.5666666666667 -0.548495094333979
28.6 -0.557324741063838
28.6333333333333 -0.565118511842148
28.6666666666667 -0.573529199500621
28.7 -0.582276718801236
28.7333333333333 -0.590835898487011
28.7666666666667 -0.599691488435442
28.8 -0.607904851963618
28.8333333333333 -0.616398086388142
28.8666666666667 -0.62426090937278
28.9 -0.632697453394285
28.9333333333333 -0.640710095973815
28.9666666666667 -0.649249562453137
29 -0.655947910631656
29.0333333333333 -0.667196129014211
29.0666666666667 -0.675096595253043
29.1 -0.684254304269273
29.1333333333333 -0.693196212868915
29.1666666666667 -0.7007969735754
29.2 -0.708970429325933
29.2333333333333 -0.71618650487168
29.2666666666667 -0.725711702860301
29.3 -0.734820491488967
29.3333333333333 -0.743530504824808
29.3666666666667 -0.751331941421754
29.4 -0.759948508017844
29.4333333333333 -0.770362418725558
29.4666666666667 -0.777994268038185
29.5 -0.787333177047571
29.5333333333333 -0.795523130004716
29.5666666666667 -0.803575470907359
29.6 -0.811147503249286
29.6333333333333 -0.819947572328249
29.6666666666667 -0.827674647542924
29.7 -0.836206698275324
29.7333333333333 -0.843968758802961
29.7666666666667 -0.851897681669361
29.8 -0.860567180137861
29.8333333333333 -0.868817367487136
29.8666666666667 -0.877488637716973
29.9 -0.885190604790945
29.9333333333333 -0.893099406349413
29.9666666666667 -0.900645840955423
30 -0.909387414982572
30.0333333333333 -0.918050907814268
30.0666666666667 -0.925396194886891
30.1 -0.933782358112149
30.1333333333333 -0.943171242005646
30.1666666666667 -0.949962868343629
30.2 -0.957261519440515
30.2333333333333 -0.965485919008915
30.2666666666667 -0.974424548675113
30.3 -0.982906789712386
30.3333333333333 -0.991659050792186
30.3666666666667 -1.00068542316088
30.4 -1.00910384051537
30.4333333333333 -1.01485677318643
30.4666666666667 -1.02454706700753
30.5 -1.03390594593293
30.5333333333333 -1.04229879223793
30.5666666666667 -1.0509191211387
30.6 -1.05925322558244
30.6333333333333 -1.06804159202518
30.6666666666667 -1.0762892607534
30.7 -1.08440782323382
30.7333333333333 -1.09281805911699
30.7666666666667 -1.10127722153182
30.8 -1.10955916482616
30.8333333333333 -1.11754361621488
30.8666666666667 -1.12637550420664
30.9 -1.13386657597958
30.9333333333333 -1.14283182881326
30.9666666666667 -1.15106647174021
31 -1.15883046022281
31.0333333333333 -1.1664493409079
31.0666666666667 -1.17466763603853
31.1 -1.18247483609597
31.1333333333333 -1.18883816917761
31.1666666666667 -1.19800935645628
31.2 -1.20965619219458
31.2333333333333 -1.21916767052663
31.2666666666667 -1.22557408029598
31.3 -1.23158524318728
31.3333333333333 -1.24060702024295
31.3666666666667 -1.25118287067206
31.4 -1.26260473590625
31.4333333333333 -1.26823686126668
31.4666666666667 -1.27507246013386
31.5 -1.2786591805096
31.5333333333333 -1.28162188997203
31.5666666666667 -1.28457274302468
31.6 -1.28620930692975
31.6333333333333 -1.28775484261445
31.6666666666667 -1.28833092585693
31.7 -1.28745178754452
31.7333333333333 -1.28750716377753
31.7666666666667 -1.28784487123441
31.8 -1.28910428704569
31.8333333333333 -1.29185498415295
31.8666666666667 -1.29151823535137
31.9 -1.29035807843019
31.9333333333333 -1.29031514173946
31.9666666666667 -1.28713599296286
32 -1.28774574351398
32.0333333333333 -1.28618386988687
32.0666666666667 -1.28411239408717
32.1 -1.28225516281711
32.1333333333333 -1.27600619058789
32.1666666666667 -1.27193249753978
32.2 -1.26869220578166
32.2333333333333 -1.26211028248368
32.2666666666667 -1.25482189285718
32.3 -1.24782678441428
32.3333333333333 -1.24163881496616
32.3666666666667 -1.23428394934427
32.4 -1.22879651911647
32.4333333333333 -1.22425723080954
32.4666666666667 -1.21579142183443
32.5 -1.20563480341518
32.5333333333333 -1.19553257323588
32.5666666666667 -1.18568287839999
32.6 -1.17604288604242
32.6333333333333 -1.16887488240522
32.6666666666667 -1.16525554709538
32.7 -1.1600909838353
32.7333333333333 -1.15735907175969
32.7666666666667 -1.15553280881984
32.8 -1.15377867331511
32.8333333333333 -1.15495455103705
32.8666666666667 -1.15499925411943
32.9 -1.15385033201364
32.9333333333333 -1.15494761306866
32.9666666666667 -1.15449733738764
33 -1.15637107612056
33.0333333333333 -1.16090780597478
33.0666666666667 -1.1589910818068
33.1 -1.15769481887594
33.1333333333333 -1.16147019783496
33.1666666666667 -1.16123186422797
33.2 -1.15890090219105
33.2333333333333 -1.15736662239318
33.2666666666667 -1.15753892274402
33.3 -1.15583999996073
33.3333333333333 -1.15501553761878
33.3666666666667 -1.15596522453203
33.4 -1.15513924739897
33.4333333333333 -1.15605422037064
33.4666666666667 -1.15432926781479
33.5 -1.15234800944465
33.5333333333333 -1.15349572793118
33.5666666666667 -1.15354508561289
33.6 -1.15238154813153
33.6333333333333 -1.15344155988546
33.6666666666667 -1.15387438665497
33.7 -1.15154896129689
33.7333333333333 -1.14967331530264
33.7666666666667 -1.15041235549699
33.8 -1.15107795133049
33.8333333333333 -1.15156538095259
33.8666666666667 -1.15238479266433
33.9 -1.15191665598755
33.9333333333333 -1.15296749118227
33.9666666666667 -1.15292589248265
34 -1.15099137214939
34.0333333333333 -1.15021319369883
34.0666666666667 -1.14951729492445
34.1 -1.14950713517073
34.1333333333333 -1.14680435178763
34.1666666666667 -1.14613623427502
34.2 -1.14669328213053
34.2333333333333 -1.14632505977579
34.2666666666667 -1.14635088007077
34.3 -1.14627341974761
34.3333333333333 -1.14645492238212
34.3666666666667 -1.1470100054904
34.4 -1.14641839650038
34.4333333333333 -1.14561076445576
34.4666666666667 -1.14554746334657
34.5 -1.14646079709873
34.5333333333333 -1.14490705988093
34.5666666666667 -1.14575806949199
34.6 -1.146535371478
34.6333333333333 -1.14675279820618
34.6666666666667 -1.14491405237287
34.7 -1.14810381108248
34.7333333333333 -1.14858653252254
34.7666666666667 -1.14672663599999
34.8 -1.14532118195053
34.8333333333333 -1.1457028753668
34.8666666666667 -1.14472646788308
34.9 -1.14389677731684
34.9333333333333 -1.14255059735604
34.9666666666667 -1.14158155608839
35 -1.14103142631901
35.0333333333333 -1.14269906422953
35.0666666666667 -1.14293539353529
35.1 -1.1427296355572
35.1333333333333 -1.14403903639758
35.1666666666667 -1.14454138783478
35.2 -1.14524451198268
35.2333333333333 -1.14600432256948
35.2666666666667 -1.1445055296383
35.3 -1.14396565835874
35.3333333333333 -1.14459051276705
35.3666666666667 -1.14353668354069
35.4 -1.14478960383158
35.4333333333333 -1.14403568952834
35.4666666666667 -1.14443109102414
35.5 -1.14547188955099
35.5333333333333 -1.14379643685541
35.5666666666667 -1.14507101969185
35.6 -1.14403186665202
35.6333333333333 -1.14149803803649
35.6666666666667 -1.14162607446829
35.7 -1.14063961977906
35.7333333333333 -1.1403739846553
35.7666666666667 -1.13965639981495
35.8 -1.13828187739162
35.8333333333333 -1.13914104180462
35.8666666666667 -1.14118966016969
35.9 -1.14144743523457
35.9333333333333 -1.14184602386564
35.9666666666667 -1.14320750107628
36 -1.14520392480734
36.0333333333333 -1.14489887074657
36.0666666666667 -1.14338226395991
36.1 -1.14351491771847
36.1333333333333 -1.14321827699179
36.1666666666667 -1.14232603334712
36.2 -1.14169498905454
36.2333333333333 -1.14147122941179
36.2666666666667 -1.14163728711377
36.3 -1.14152393879325
36.3333333333333 -1.14127705034733
36.3666666666667 -1.14187523997373
36.4 -1.14104682360615
36.4333333333333 -1.13979659124575
36.4666666666667 -1.14173880587593
36.5 -1.13983840163982
36.5333333333333 -1.13890672536418
36.5666666666667 -1.13692478019525
36.6 -1.13540309412948
36.6333333333333 -1.13619301536415
36.6666666666667 -1.13990241329546
36.7 -1.14165068654784
36.7333333333333 -1.14260240437634
36.7666666666667 -1.14140861110921
36.8 -1.1424980241528
36.8333333333333 -1.14331335194937
36.8666666666667 -1.14324355059795
36.9 -1.14220929215361
36.9333333333333 -1.14162040241901
36.9666666666667 -1.14068447908207
37 -1.14012060005915
37.0333333333333 -1.13908383490677
37.0666666666667 -1.13948104740278
37.1 -1.13994705557343
37.1333333333333 -1.14047119231678
37.1666666666667 -1.14032536197765
37.2 -1.14126179214254
37.2333333333333 -1.14122868870494
37.2666666666667 -1.14164723577415
37.3 -1.14076035515061
37.3333333333333 -1.14023875127718
37.3666666666667 -1.14000069715395
37.4 -1.13791432350179
37.4333333333333 -1.1387741237749
37.4666666666667 -1.1415123398483
37.5 -1.14215794025342
37.5333333333333 -1.14236693289285
37.5666666666667 -1.14237351038631
37.6 -1.14355452213039
37.6333333333333 -1.14478698012036
37.6666666666667 -1.14385360852526
37.7 -1.14191362846456
37.7333333333333 -1.14049057472194
37.7666666666667 -1.14005013502575
37.8 -1.13808996362782
37.8333333333333 -1.13820727008832
37.8666666666667 -1.13874827093318
37.9 -1.1385676538226
37.9333333333333 -1.13882624371552
37.9666666666667 -1.13903101863074
38 -1.1383329792548
38.0333333333333 -1.13928961662796
38.0666666666667 -1.14006353957237
38.1 -1.13962476376747
38.1333333333333 -1.13886346285236
38.1666666666667 -1.13731130589426
38.2 -1.13755299427666
38.2333333333333 -1.13743458138788
38.2666666666667 -1.13837902644873
38.3 -1.13935968483809
38.3333333333333 -1.13866560482676
38.3666666666667 -1.13912720468244
38.4 -1.13839213926349
38.4333333333333 -1.13904605663874
38.4666666666667 -1.13893698015665
38.5 -1.13627097594972
38.5333333333333 -1.13638070475763
38.5666666666667 -1.13558019188291
38.6 -1.13481297427403
38.6333333333333 -1.13329891799026
38.6666666666667 -1.13205663029645
38.7 -1.13314736607077
38.7333333333333 -1.13304262532323
38.7666666666667 -1.1333679426825
38.8 -1.13276904139887
38.8333333333333 -1.13351914157855
38.8666666666667 -1.13469763610796
38.9 -1.13477673231177
38.9333333333333 -1.13437726059164
38.9666666666667 -1.13405362850187
39 -1.13334570382729
39.0333333333333 -1.13291996184391
39.0666666666667 -1.1327675103757
39.1 -1.13369644026335
39.1333333333333 -1.13327429358135
39.1666666666667 -1.13394832194576
39.2 -1.13540931311871
39.2333333333333 -1.13498836618007
39.2666666666667 -1.13464797137695
39.3 -1.13236801209003
39.3333333333333 -1.13177029398498
39.3666666666667 -1.13087178261985
39.4 -1.13008374789485
39.4333333333333 -1.1301525331729
39.4666666666667 -1.12807452926981
39.5 -1.12862586036237
39.5333333333333 -1.1288440630676
39.5666666666667 -1.12956740135158
39.6 -1.13066604153698
39.6333333333333 -1.13043692773126
39.6666666666667 -1.13179852741926
39.7 -1.13165088031782
39.7333333333333 -1.13078922760626
39.7666666666667 -1.13054307919314
39.8 -1.12958824557242
39.8333333333333 -1.13008369284138
39.8666666666667 -1.12923693608571
39.9 -1.12996506592431
39.9333333333333 -1.1299297287117
39.9666666666667 -1.13079550023618
40 -1.13027554800939
40.0333333333333 -1.13061175839896
40.0666666666667 -1.13103137968502
40.1 -1.13071895495239
40.1333333333333 -1.128876977408
40.1666666666667 -1.12891424669942
40.2 -1.12784413606498
40.2333333333333 -1.12748879315862
40.2666666666667 -1.12553803711107
40.3 -1.1262911548805
40.3333333333333 -1.12767266174944
40.3666666666667 -1.1281636595353
40.4 -1.12733585782012
40.4333333333333 -1.12834045502681
40.4666666666667 -1.13053706002453
40.5 -1.13164137433653
40.5333333333333 -1.13160111467022
40.5666666666667 -1.12984649773312
40.6 -1.13016198651785
40.6333333333333 -1.12994187817612
40.6666666666667 -1.12986107599638
40.7 -1.12895825510727
40.7333333333333 -1.12850325566278
40.7666666666667 -1.12926108659001
40.8 -1.12939342215484
40.8333333333333 -1.1286858918805
40.8666666666667 -1.12814155821904
40.9 -1.12935114796224
40.9333333333333 -1.13059292710295
40.9666666666667 -1.12965166842656
41 -1.12761821140388
41.0333333333333 -1.12724012086018
41.0666666666667 -1.12749458831868
41.1 -1.12628849107087
41.1333333333333 -1.12785883746306
41.1666666666667 -1.1298428919047
41.2 -1.13043732652913
41.2333333333333 -1.13040767053984
41.2666666666667 -1.13183531667959
41.3 -1.13305713149199
41.3333333333333 -1.13383187800795
41.3666666666667 -1.13304342966396
41.4 -1.13314052901117
41.4333333333333 -1.13173851590845
41.4666666666667 -1.13029350802736
41.5 -1.12732042754709
41.5333333333333 -1.12709243446158
41.5666666666667 -1.12669855557962
41.6 -1.12679432939014
41.6333333333333 -1.12715416402434
41.6666666666667 -1.12815887548019
41.7 -1.12880523359886
41.7333333333333 -1.12880719393849
41.7666666666667 -1.12746644938508
41.8 -1.12775845719258
41.8333333333333 -1.12723416611785
41.8666666666667 -1.12704782875601
41.9 -1.1261077092454
41.9333333333333 -1.1267085134917
41.9666666666667 -1.12803976617815
42 -1.12863294703333
42.0333333333333 -1.12809236282569
42.0666666666667 -1.12951717988477
42.1 -1.12996398300165
42.1333333333333 -1.12995292910508
42.1666666666667 -1.12874168776232
42.2 -1.12729828583349
42.2333333333333 -1.12620110008513
42.2666666666667 -1.12580507067792
42.3 -1.12543894316997
42.3333333333333 -1.12421064948174
42.3666666666667 -1.12383026353762
42.4 -1.12551452014373
42.4333333333333 -1.12575733900553
42.4666666666667 -1.12693371968874
42.5 -1.12656974794922
42.5333333333333 -1.12517854563609
42.5666666666667 -1.12426135923986
42.6 -1.12455413138206
42.6333333333333 -1.1242176766049
42.6666666666667 -1.12439945584423
42.7 -1.12377734892154
42.7333333333333 -1.12467311478461
42.7666666666667 -1.12425212368979
42.8 -1.12401783986821
42.8333333333333 -1.12442371604841
42.8666666666667 -1.12440324476418
42.9 -1.12535618045776
42.9333333333333 -1.12649720176275
42.9666666666667 -1.12577632518969
43 -1.12404726951896
43.0333333333333 -1.12316232892208
43.0666666666667 -1.12241248630591
43.1 -1.1219027731277
43.1333333333333 -1.12036101584599
43.1666666666667 -1.11953561678442
43.2 -1.1203039630114
43.2333333333333 -1.12149776238258
43.2666666666667 -1.11972304591862
43.3 -1.1196777726484
43.3333333333333 -1.12115513672126
43.3666666666667 -1.11985224729636
43.4 -1.12049529430043
43.4333333333333 -1.12070364661048
43.4666666666667 -1.12154701685015
43.5 -1.1207925056757
43.5333333333333 -1.12066781388223
43.5666666666667 -1.1220537958115
43.6 -1.12264516582034
43.6333333333333 -1.12314242319416
43.6666666666667 -1.12251851947496
43.7 -1.12340560144849
43.7333333333333 -1.12214731956844
43.7666666666667 -1.12028846468808
43.8 -1.11994992617474
43.8333333333333 -1.11943202087221
43.8666666666667 -1.1182374910366
43.9 -1.11801618965365
43.9333333333333 -1.11601106643105
43.9666666666667 -1.11531759650459
44 -1.11554894795554
44.0333333333333 -1.11637655492356
44.0666666666667 -1.11614376659068
44.1 -1.11708572488094
44.1333333333333 -1.11721389943625
44.1666666666667 -1.1165312845808
44.2 -1.11657720778491
44.2333333333333 -1.11525515468082
44.2666666666667 -1.11568867885711
44.3 -1.11557866859489
44.3333333333333 -1.11423274609226
44.3666666666667 -1.11367782077505
44.4 -1.11355427401237
44.4333333333333 -1.11414187942393
44.4666666666667 -1.11352095171509
44.5 -1.11316842410371
44.5333333333333 -1.11256733200763
44.5666666666667 -1.11312013449119
44.6 -1.11199827617061
44.6333333333333 -1.11055292101401
44.6666666666667 -1.11056654814954
44.7 -1.11007006958555
44.7333333333333 -1.10827556896697
44.7666666666667 -1.10686090382699
44.8 -1.10667803050217
44.8333333333333 -1.10862808596112
44.8666666666667 -1.10940615212109
44.9 -1.10942756185506
44.9333333333333 -1.11065278821624
44.9666666666667 -1.11123390968411
45 -1.11143746477568
45.0333333333333 -1.11126371701316
45.0666666666667 -1.11125709830733
45.1 -1.11056391551872
45.1333333333333 -1.11032555859709
45.1666666666667 -1.10998556602468
45.2 -1.11046737064928
45.2333333333333 -1.10983838515867
45.2666666666667 -1.11025067018326
45.3 -1.10983913917762
45.3333333333333 -1.10993657380932
45.3666666666667 -1.11029695140943
45.4 -1.10907526362248
45.4333333333333 -1.108543804039
45.4666666666667 -1.10827837983527
45.5 -1.10703139139824
45.5333333333333 -1.10626673533458
45.5666666666667 -1.10551001079427
45.6 -1.1046506117564
45.6333333333333 -1.10532038964349
45.6666666666667 -1.10669118964907
45.7 -1.10781746863068
45.7333333333333 -1.1096620231039
45.7666666666667 -1.10988406010937
45.8 -1.10929847375206
45.8333333333333 -1.10824576993902
45.8666666666667 -1.10759469880629
45.9 -1.10680552513611
45.9333333333333 -1.10639718749983
45.9666666666667 -1.10506120612045
46 -1.10446826228281
46.0333333333333 -1.10312709172259
46.0666666666667 -1.1036103923707
46.1 -1.10323015264878
46.1333333333333 -1.10292059463681
46.1666666666667 -1.10373422609441
46.2 -1.10390590602528
46.2333333333333 -1.10247360084354
46.2666666666667 -1.10185651251157
46.3 -1.10153250978513
46.3333333333333 -1.10201305486341
46.3666666666667 -1.10011164648492
46.4 -1.09847554660103
46.4333333333333 -1.1003024222864
46.4666666666667 -1.10114866604025
46.5 -1.10185021489864
46.5333333333333 -1.10252944166226
46.5666666666667 -1.1029129808476
46.6 -1.10401022338223
46.6333333333333 -1.10322246625594
46.6666666666667 -1.10091887268985
46.7 -1.10017523755036
46.7333333333333 -1.09898300074779
46.7666666666667 -1.09752678202641
46.8 -1.09765506516688
46.8333333333333 -1.09676274036571
46.8666666666667 -1.09615914191133
46.9 -1.0962916981135
46.9333333333333 -1.09698693334894
46.9666666666667 -1.09805436400542
47 -1.0973724384266
47.0333333333333 -1.09783841893287
47.0666666666667 -1.09732369849997
47.1 -1.09671577619309
47.1333333333333 -1.09679994262666
47.1666666666667 -1.09598907169649
47.2 -1.09610525045817
47.2333333333333 -1.09573080172314
47.2666666666667 -1.0976174867271
47.3 -1.0989361381056
47.3333333333333 -1.09855885786637
47.3666666666667 -1.09885075198336
47.4 -1.09754981862177
47.4333333333333 -1.0994360169279
47.4666666666667 -1.09955455897329
47.5 -1.09758503019687
47.5333333333333 -1.09742096412812
47.5666666666667 -1.09817935418421
47.6 -1.09528813790331
47.6333333333333 -1.09504770105708
47.6666666666667 -1.09395789862679
47.7 -1.09509548119802
47.7333333333333 -1.09405639679995
47.7666666666667 -1.09508892402743
47.8 -1.09584399723874
47.8333333333333 -1.09592535291968
47.8666666666667 -1.09603007485799
47.9 -1.09608234771882
47.9333333333333 -1.09698481076183
47.9666666666667 -1.09701602492891
48 -1.09623744813184
48.0333333333333 -1.09654505114064
48.0666666666667 -1.09730620304143
48.1 -1.09792375123488
48.1333333333333 -1.09914871217081
48.1666666666667 -1.09862240021628
48.2 -1.10023129088206
48.2333333333333 -1.10020547085277
48.2666666666667 -1.09924176877324
48.3 -1.09767430202444
48.3333333333333 -1.09629220465433
48.3666666666667 -1.09616099473263
48.4 -1.09598351797938
48.4333333333333 -1.09413861417334
48.4666666666667 -1.09324495686765
48.5 -1.09409498466857
48.5333333333333 -1.09317241632089
48.5666666666667 -1.09579236129386
48.6 -1.09896846296655
48.6333333333333 -1.09985960787487
48.6666666666667 -1.10503029423926
48.7 -1.1111952553476
48.7333333333333 -1.11749709054426
48.7666666666667 -1.12493100789843
48.8 -1.13298340717151
48.8333333333333 -1.13791618403767
48.8666666666667 -1.14143095818797
48.9 -1.14478151892072
48.9333333333333 -1.15178421151849
48.9666666666667 -1.16123423220666
49 -1.16903572903762
49.0333333333333 -1.1763742100305
49.0666666666667 -1.18470225387748
49.1 -1.19236054044615
49.1333333333333 -1.20169756573685
49.1666666666667 -1.20906003562686
49.2 -1.21854567954667
49.2333333333333 -1.2272433576657
49.2666666666667 -1.23712469834346
49.3 -1.24361698159961
49.3333333333333 -1.25292783903845
49.3666666666667 -1.26245041780189
49.4 -1.270281915947
49.4333333333333 -1.278585772047
49.4666666666667 -1.28532800227356
49.5 -1.29513172267024
49.5333333333333 -1.30329407528191
49.5666666666667 -1.31204223036192
49.6 -1.31986393190544
49.6333333333333 -1.32864587244554
49.6666666666667 -1.33698715959441
49.7 -1.3428827971124
49.7333333333333 -1.35166617374878
49.7666666666667 -1.35924374832612
49.8 -1.36776172048998
49.8333333333333 -1.37625886347506
49.8666666666667 -1.38524794534764
49.9 -1.39394657121654
49.9333333333333 -1.4021575731335
49.9666666666667 -1.41074884999938
50 -1.41857796058047
50.0333333333333 -1.42761537879947
50.0666666666667 -1.43630586452733
50.1 -1.44464153317944
50.1333333333333 -1.45272447823708
50.1666666666667 -1.46124214664257
50.2 -1.46995816390985
50.2333333333333 -1.47832093381273
50.2666666666667 -1.48745623783185
50.3 -1.49506657571873
50.3333333333333 -1.5031248993948
50.3666666666667 -1.51130390182001
50.4 -1.52011830095658
50.4333333333333 -1.52890086019692
50.4666666666667 -1.53758667357954
50.5 -1.54572719891681
50.5333333333333 -1.55336106884394
50.5666666666667 -1.56300257961479
50.6 -1.57096491474195
50.6333333333333 -1.5804453200517
50.6666666666667 -1.58861714454105
50.7 -1.5970656431517
50.7333333333333 -1.60613388888409
50.7666666666667 -1.61496853818881
50.8 -1.62351004964915
50.8333333333333 -1.63118129422432
50.8666666666667 -1.63980349512657
50.9 -1.64698671246449
50.9333333333333 -1.65491398673771
50.9666666666667 -1.66297057692176
51 -1.67208016308139
51.0333333333333 -1.6807559175853
51.0666666666667 -1.68750107447657
51.1 -1.69639050896822
51.1333333333333 -1.70600156388966
51.1666666666667 -1.71549218207896
51.2 -1.72432956564828
51.2333333333333 -1.73420233795893
51.2666666666667 -1.7427434294096
51.3 -1.75130090212
51.3333333333333 -1.75643777288261
51.3666666666667 -1.76613071901414
51.4 -1.77515659493798
51.4333333333333 -1.78304747437565
51.4666666666667 -1.79241186429628
51.5 -1.80071792401134
51.5333333333333 -1.80932681834697
51.5666666666667 -1.81766534430505
51.6 -1.82655123873158
51.6333333333333 -1.83468465412996
51.6666666666667 -1.8426219847149
51.7 -1.85073300539798
51.7333333333333 -1.85864582167668
51.7666666666667 -1.86679092614888
51.8 -1.87611663282715
51.8333333333333 -1.88470151402876
51.8666666666667 -1.89367516575036
51.9 -1.90148302656269
51.9333333333333 -1.911611432896
51.9666666666667 -1.91950172715577
52 -1.9276137557334
52.0333333333333 -1.93527222817731
52.0666666666667 -1.94361490139304
52.1 -1.95159794298386
52.1333333333333 -1.96049355955313
52.1666666666667 -1.96951963585818
52.2 -1.97748580539105
52.2333333333333 -1.98625563013719
52.2666666666667 -1.99431474898643
52.3 -2.00337163437356
52.3333333333333 -2.01171321760451
52.3666666666667 -2.01951017151986
52.4 -2.0277598214159
52.4333333333333 -2.03740079009813
52.4666666666667 -2.04524277210186
52.5 -2.05265533419164
52.5333333333333 -2.06249673468436
52.5666666666667 -2.07190061546362
52.6 -2.08053888580701
52.6333333333333 -2.08878745866527
52.6666666666667 -2.09809116424071
52.7 -2.10614649712655
52.7333333333333 -2.11355574396169
52.7666666666667 -2.12223191407286
52.8 -2.13004198060022
52.8333333333333 -2.13831278400599
52.8666666666667 -2.14602222920945
52.9 -2.15524758695435
52.9333333333333 -2.16434591728504
52.9666666666667 -2.17297252005354
53 -2.18101621017773
53.0333333333333 -2.18905157431288
53.0666666666667 -2.19637093905596
53.1 -2.20479426221475
53.1333333333333 -2.21470507586489
53.1666666666667 -2.22220025302609
53.2 -2.23001574093908
53.2333333333333 -2.2378579999261
53.2666666666667 -2.24617285256344
53.3 -2.25554037558411
53.3333333333333 -2.2630073395694
53.3666666666667 -2.27004544257256
53.4 -2.27988740011354
53.4333333333333 -2.28860442961402
53.4666666666667 -2.29761067110731
53.5 -2.30579520456184
53.5333333333333 -2.31378198193054
53.5666666666667 -2.32141076511486
53.6 -2.33121306820387
53.6333333333333 -2.33924355947248
53.6666666666667 -2.34760723486737
53.7 -2.35590241753386
53.7333333333333 -2.36388225964053
53.7666666666667 -2.37270281731659
53.8 -2.38080579375099
53.8333333333333 -2.38882287757857
53.8666666666667 -2.39659283126728
53.9 -2.40483606811887
53.9333333333333 -2.41303779985647
53.9666666666667 -2.42115729917558
54 -2.43158625217443
54.0333333333333 -2.4401350237924
54.0666666666667 -2.44843243101446
54.1 -2.45688974175986
54.1333333333333 -2.46501560165275
54.1666666666667 -2.47305483980851
54.2 -2.4814398208659
54.2333333333333 -2.48973934013478
54.2666666666667 -2.49817141491772
54.3 -2.50835672550359
54.3333333333333 -2.51638891758633
54.3666666666667 -2.52387473411468
54.4 -2.53305587383765
54.4333333333333 -2.54210421339513
54.4666666666667 -2.55065816886528
54.5 -2.55917417898323
54.5333333333333 -2.5669657298441
54.5666666666667 -2.57547156093242
54.6 -2.58385476702817
54.6333333333333 -2.59230396624449
54.6666666666667 -2.60079468242968
54.7 -2.60863375539849
54.7333333333333 -2.61648282869509
54.7666666666667 -2.62468352886024
54.8 -2.63408680173797
54.8333333333333 -2.64219269496194
54.8666666666667 -2.65147200174908
54.9 -2.65924458061122
54.9333333333333 -2.66600969346965
54.9666666666667 -2.67594487444901
55 -2.68380422909665
55.0333333333333 -2.69212378024088
55.0666666666667 -2.70075020291838
55.1 -2.70887624747524
55.1333333333333 -2.71687196208477
55.1666666666667 -2.72606024203554
55.2 -2.73460136060817
55.2333333333333 -2.74244962998312
55.2666666666667 -2.75123487390247
55.3 -2.75877893960709
55.3333333333333 -2.76701839452983
55.3666666666667 -2.77535081622988
55.4 -2.78573004586502
55.4333333333333 -2.79375884824637
55.4666666666667 -2.80186422298217
55.5 -2.80984281450917
55.5333333333333 -2.81919488061085
55.5666666666667 -2.82823252248484
55.6 -2.83626753020919
55.6333333333333 -2.84473007280232
55.6666666666667 -2.85289188827646
55.7 -2.86247743248128
55.7333333333333 -2.86982400955925
55.7666666666667 -2.87778362100017
55.8 -2.88701014284964
55.8333333333333 -2.89624410182734
55.8666666666667 -2.90483058184468
55.9 -2.91281473172643
55.9333333333333 -2.92095304013799
55.9666666666667 -2.92978930076067
56 -2.93653736432102
56.0333333333333 -2.94422760896908
56.0666666666667 -2.95477723664046
56.1 -2.96306394621937
56.1333333333333 -2.97061485831235
56.1666666666667 -2.9791683810784
56.2 -2.98767810408194
56.2333333333333 -2.99704674696241
56.2666666666667 -3.00522172247099
56.3 -3.01376972058067
56.3333333333333 -3.02263349115806
56.3666666666667 -3.03118853228936
56.4 -3.04042107382207
56.4333333333333 -3.04936492203452
56.4666666666667 -3.057353088602
56.5 -3.06574745344806
56.5333333333333 -3.07645668836301
56.5666666666667 -3.08769667599151
56.6 -3.095509742252
56.6333333333333 -3.09834539473016
56.6666666666667 -3.10414075113527
56.7 -3.10909352305355
56.7333333333333 -3.11326503077679
56.7666666666667 -3.11486415583926
56.8 -3.11370877219413
56.8333333333333 -3.11367695542673
56.8666666666667 -3.11368323206216
56.9 -3.11362617799658
56.9333333333333 -3.11230869237371
56.9666666666667 -3.11126360020184
57 -3.11015684845013
57.0333333333333 -3.10934732432861
57.0666666666667 -3.10979719980538
57.1 -3.11039328595745
57.1333333333333 -3.10940166414232
57.1666666666667 -3.10845395476147
57.2 -3.10816186416
57.2333333333333 -3.10848980216587
57.2666666666667 -3.10757334001084
57.3 -3.10741335155209
57.3333333333333 -3.10746331013182
57.3666666666667 -3.10911032432249
57.4 -3.11084824353883
57.4333333333333 -3.11107105524326
57.4666666666667 -3.11146451389543
57.5 -3.11235954774628
57.5333333333333 -3.11248826425316
57.5666666666667 -3.11202213264755
57.6 -3.11201939760098
57.6333333333333 -3.11144892031282
57.6666666666667 -3.11090389355101
57.7 -3.10990963254469
57.7333333333333 -3.10982165929436
57.7666666666667 -3.10946578648668
57.8 -3.10969246367605
57.8333333333333 -3.10972861676899
57.8666666666667 -3.10973606911991
57.9 -3.10910350529575
57.9333333333333 -3.1076354588013
57.9666666666667 -3.10784971409944
58 -3.10777800516037
58.0333333333333 -3.10771072649551
58.0666666666667 -3.10658576582117
58.1 -3.10687057646337
58.1333333333333 -3.10768632651629
58.1666666666667 -3.10847285774548
58.2 -3.10933026182317
58.2333333333333 -3.10965281066824
58.2666666666667 -3.11143871893226
58.3 -3.11125191809458
58.3333333333333 -3.11224744430863
58.3666666666667 -3.11154495657801
58.4 -3.11078001481716
58.4333333333333 -3.10938365745664
58.4666666666667 -3.10850668289693
58.5 -3.10794009805446
58.5333333333333 -3.10692085757302
58.5666666666667 -3.10631308043454
58.6 -3.10736028932298
58.6333333333333 -3.10792093173197
58.6666666666667 -3.10751276381376
58.7 -3.10745509733825
58.7333333333333 -3.10758856902505
58.7666666666667 -3.10689158803672
58.8 -3.10614461953761
58.8333333333333 -3.10602421748277
58.8666666666667 -3.10674105420332
58.9 -3.10645201766029
58.9333333333333 -3.10640880852192
58.9666666666667 -3.10747742659617
59 -3.10940185751445
59.0333333333333 -3.10882046616921
59.0666666666667 -3.10986366034027
59.1 -3.11071013397459
59.1333333333333 -3.11099090306966
59.1666666666667 -3.11008273618731
59.2 -3.10822612612285
59.2333333333333 -3.10696879592124
59.2666666666667 -3.10714270291647
59.3 -3.10692029883578
59.3333333333333 -3.10638761131075
59.3666666666667 -3.1070001144567
59.4 -3.1086602013564
59.4333333333333 -3.1084921809459
59.4666666666667 -3.10841421036196
59.5 -3.10978719085758
59.5333333333333 -3.11036606537386
59.5666666666667 -3.10894312465294
59.6 -3.10748428914661
59.6333333333333 -3.10813299070584
59.6666666666667 -3.10743619809216
59.7 -3.10693624703301
59.7333333333333 -3.10702670912167
59.7666666666667 -3.10784411400438
59.8 -3.1080726918356
59.8333333333333 -3.10884279169001
59.8666666666667 -3.11103641162078
59.9 -3.10954812772338
59.9333333333333 -3.10857554891817
59.9666666666667 -3.1080485882334
60 -3.10698936084508
60.0333333333333 -3.10619160641791
60.0666666666667 -3.10494350859906
60.1 -3.10429179425121
60.1333333333333 -3.10330638237909
60.1666666666667 -3.10328379253944
60.2 -3.10378045887298
60.2333333333333 -3.10358431413992
60.2666666666667 -3.10475661939816
60.3 -3.10378066562793
60.3333333333333 -3.10257916893997
60.3666666666667 -3.10310210132377
60.4 -3.10158154109923
60.4333333333333 -3.10014770153449
60.4666666666667 -3.10210278740474
60.5 -3.1027356648471
60.5333333333333 -3.10222297384255
60.5666666666667 -3.10233453551667
60.6 -3.10438797545458
60.6333333333333 -3.10519002561905
60.6666666666667 -3.10612092280016
60.7 -3.10460154865671
60.7333333333333 -3.10579461375706
60.7666666666667 -3.10519414542051
60.8 -3.10383370366079
60.8333333333333 -3.10246713870761
60.8666666666667 -3.10295200142879
60.9 -3.10163401705492
60.9333333333333 -3.10186039830333
60.9666666666667 -3.10136553967381
61 -3.10315597960938
61.0333333333333 -3.10321291749138
61.0666666666667 -3.10338588542991
61.1 -3.10288187119572
61.1333333333333 -3.09991560604805
61.1666666666667 -3.09639049190891
61.2 -3.09199316254113
61.2333333333333 -3.08787910083553
61.2666666666667 -3.08200577048803
61.3 -3.07531290707527
61.3333333333333 -3.06814140014108
61.3666666666667 -3.06294793523091
61.4 -3.0578548170211
61.4333333333333 -3.05196949167548
61.4666666666667 -3.04349315665975
61.5 -3.03392442386032
61.5333333333333 -3.02597048963282
61.5666666666667 -3.01844354727913
61.6 -3.01043492290213
61.6333333333333 -3.00150935235592
61.6666666666667 -2.99370179109629
61.7 -2.98548680369909
61.7333333333333 -2.97656485813529
61.7666666666667 -2.96815771804328
61.8 -2.95911508469391
61.8333333333333 -2.94707567621893
61.8666666666667 -2.93871120213684
61.9 -2.93302481782918
61.9333333333333 -2.92869469372794
61.9666666666667 -2.92418940863587
62 -2.92251392922447
62.0333333333333 -2.92255459329573
62.0666666666667 -2.92118971466817
62.1 -2.91839651429918
62.1333333333333 -2.91938620792655
62.1666666666667 -2.92156472765573
62.2 -2.92184897226278
62.2333333333333 -2.92158131894737
62.2666666666667 -2.92046985870499
62.3 -2.91976138083072
62.3333333333333 -2.91876168141071
62.3666666666667 -2.91826175927299
62.4 -2.9184954557602
62.4333333333333 -2.91713840676686
62.4666666666667 -2.91636582222316
62.5 -2.91619959899179
62.5333333333333 -2.91739652956367
62.5666666666667 -2.917827989246
62.6 -2.91745766038606
62.6333333333333 -2.91858011180513
62.6666666666667 -2.91998100496698
62.7 -2.92017863755335
62.7333333333333 -2.91906915243644
62.7666666666667 -2.91846299755741
62.8 -2.91954196291567
62.8333333333333 -2.91997349561691
62.8666666666667 -2.91889250832302
62.9 -2.91914427695266
62.9333333333333 -2.91927350096313
62.9666666666667 -2.92086014245081
63 -2.92044073464735
63.0333333333333 -2.92012583542222
63.0666666666667 -2.9188696737808
63.1 -2.91740804100537
63.1333333333333 -2.91652446620466
63.1666666666667 -2.91649846131817
63.2 -2.91565309444093
63.2333333333333 -2.91443642634441
63.2666666666667 -2.91442011229299
63.3 -2.91513749784756
63.3333333333333 -2.91484771097476
63.3666666666667 -2.91504724896794
63.4 -2.91540612972088
63.4333333333333 -2.91658048708019
63.4666666666667 -2.91681064293993
63.5 -2.9165917985023
63.5333333333333 -2.91595041208039
63.5666666666667 -2.91576558523291
63.6 -2.916090208397
63.6333333333333 -2.91597149322406
63.6666666666667 -2.91613877983718
63.7 -2.91531238033501
63.7333333333333 -2.9156215964028
63.7666666666667 -2.91537859082813
63.8 -2.91471695575329
63.8333333333333 -2.91327519561958
63.8666666666667 -2.9131189944168
63.9 -2.91456401603387
63.9333333333333 -2.91326882374966
63.9666666666667 -2.9121729829195
64 -2.91163100464093
64.0333333333333 -2.91170809535977
64.0666666666667 -2.91272164245528
64.1 -2.910987352526
64.1333333333333 -2.9128837867894
64.1666666666667 -2.91448605380325
64.2 -2.91420884572843
64.2333333333333 -2.91451806365118
64.2666666666667 -2.91480844410729
64.3 -2.91549499588789
64.3333333333333 -2.91554220482167
64.3666666666667 -2.91449179358367
64.4 -2.91491666013577
64.4333333333333 -2.91375164449435
64.4666666666667 -2.9139424274511
64.5 -2.913590216953
64.5333333333333 -2.9138547965908
64.5666666666667 -2.9130374980057
64.6 -2.91188490790942
64.6333333333333 -2.91162863758209
64.6666666666667 -2.91105651490511
64.7 -2.91088555692979
64.7333333333333 -2.90981282598601
64.7666666666667 -2.90920209988367
64.8 -2.90951348545178
64.8333333333333 -2.91164898557188
64.8666666666667 -2.91136785134491
64.9 -2.9114836423856
64.9333333333333 -2.91100446797081
64.9666666666667 -2.90996966729566
65 -2.91159718046886
65.0333333333333 -2.91365265602097
65.0666666666667 -2.91481060094198
65.1 -2.91382987252616
65.1333333333333 -2.91296099219974
65.1666666666667 -2.91212578691881
65.2 -2.91474797072258
65.2333333333333 -2.91509539590263
65.2666666666667 -2.91734184507826
65.3 -2.92123738121365
65.3333333333333 -2.9261154477056
65.3666666666667 -2.93196799547486
65.4 -2.93767943117341
65.4333333333333 -2.9440511084711
65.4666666666667 -2.94904700095776
65.5 -2.9527645911563
65.5333333333333 -2.95499708776446
65.5666666666667 -2.95996394886727
65.6 -2.96814636108866
65.6333333333333 -2.97678609095412
65.6666666666667 -2.98508970979952
65.7 -2.99231749506668
65.7333333333333 -3.00008077960085
65.7666666666667 -3.00840019059112
65.8 -3.01781572156137
65.8333333333333 -3.02558293627424
65.8666666666667 -3.0339592060094
65.9 -3.04222573820266
65.9333333333333 -3.05109063418053
65.9666666666667 -3.06125628164732
66 -3.06940420050907
66.0333333333333 -3.07838497239732
66.0666666666667 -3.08863443583813
66.1 -3.09540397071867
66.1333333333333 -3.10046577970832
66.1666666666667 -3.10458091651843
66.2 -3.10848149648598
66.2333333333333 -3.11167304817686
66.2666666666667 -3.11363811613072
66.3 -3.11575370302236
66.3333333333333 -3.11688934764172
66.3666666666667 -3.11575064202418
66.4 -3.11516244558431
66.4333333333333 -3.11645466045169
66.4666666666667 -3.11584050663783
66.5 -3.1144214860112
66.5333333333333 -3.11361482521881
66.5666666666667 -3.11370355359696
66.6 -3.1130111017777
66.6333333333333 -3.11393724000699
66.6666666666667 -3.11500767329492
66.7 -3.11406381092549
66.7333333333333 -3.11418238288234
66.7666666666667 -3.11249093922236
66.8 -3.10927184195106
66.8333333333333 -3.10625534381252
66.8666666666667 -3.10389187559133
66.9 -3.09718820204948
66.9333333333333 -3.09046630919149
66.9666666666667 -3.08327490291544
67 -3.07612680995318
67.0333333333333 -3.06963768374999
67.0666666666667 -3.06606318506631
67.1 -3.062046389894
67.1333333333333 -3.0573263414439
67.1666666666667 -3.04962185001588
67.2 -3.0422273807328
67.2333333333333 -3.03482369924369
67.2666666666667 -3.02662343271471
67.3 -3.01882053026367
67.3333333333333 -3.01130547304214
67.3666666666667 -3.00250320275852
67.4 -2.99359151402664
67.4333333333333 -2.98544355599736
67.4666666666667 -2.97797864833167
67.5 -2.96843953015574
67.5333333333333 -2.95915345139788
67.5666666666667 -2.95023602374455
67.6 -2.94242601014796
67.6333333333333 -2.9330299797601
67.6666666666667 -2.92434468762836
67.7 -2.91640356273585
67.7333333333333 -2.90772601088888
67.7666666666667 -2.89929675718634
67.8 -2.89069521692669
67.8333333333333 -2.88325125092134
67.8666666666667 -2.87382692467752
67.9 -2.86518594294904
67.9333333333333 -2.85666277403101
67.9666666666667 -2.84731976739982
68 -2.84056547464838
68.0333333333333 -2.83553893698862
68.0666666666667 -2.83046625091711
68.1 -2.82631756375252
68.1333333333333 -2.8233342654712
68.1666666666667 -2.82100550492807
68.2 -2.8202101431911
68.2333333333333 -2.8208714827098
68.2666666666667 -2.82042482081644
68.3 -2.82064665707827
68.3333333333333 -2.82073513405665
68.3666666666667 -2.82205277825345
68.4 -2.82331555238876
68.4333333333333 -2.82547125136574
68.4666666666667 -2.82878093373045
68.5 -2.83276130156254
68.5333333333333 -2.83828691222205
68.5666666666667 -2.84371143986001
68.6 -2.85072285021856
68.6333333333333 -2.85823639819708
68.6666666666667 -2.86393700627194
68.7 -2.86642991299437
68.7333333333333 -2.86993661451304
68.7666666666667 -2.87485761681894
68.8 -2.88232134173315
68.8333333333333 -2.89253676291896
68.8666666666667 -2.90134736397499
68.9 -2.90969925340477
68.9333333333333 -2.91592467885102
68.9666666666667 -2.92387742088905
69 -2.93202398321132
69.0333333333333 -2.94073111236243
69.0666666666667 -2.95004259851339
69.1 -2.95880452272166
69.1333333333333 -2.96785711878559
69.1666666666667 -2.97566919116448
69.2 -2.98356273126491
69.2333333333333 -2.99227586103037
69.2666666666667 -3.00138490716321
69.3 -3.00919191311512
69.3333333333333 -3.01764799501939
69.3666666666667 -3.02527326713482
69.4 -3.0334717395316
69.4333333333333 -3.04181148536535
69.4666666666667 -3.0491569902546
69.5 -3.05959030601842
69.5333333333333 -3.06806384099546
69.5666666666667 -3.07592934916783
69.6 -3.08400347023495
69.6333333333333 -3.09282733951011
69.6666666666667 -3.10065557123682
69.7 -3.10946925307885
69.7333333333333 -3.1191415714695
69.7666666666667 -3.12694338185123
69.8 -3.1361181844434
69.8333333333333 3.13900397075497
69.8666666666667 3.13051684211232
69.9 3.12214642890652
69.9333333333333 3.11409193651418
69.9666666666667 3.10565772958896
70 3.09695910476817
70.0333333333333 3.0887739168307
70.0666666666667 3.08083098646986
70.1 3.07216008559675
70.1333333333333 3.06373867580286
70.1666666666667 3.0548578938339
70.2 3.04595079203102
70.2333333333333 3.03718901887667
70.2666666666667 3.02887699423128
70.3 3.02115711259316
70.3333333333333 3.01344984868426
70.3666666666667 3.00610809955843
70.4 2.99689098967901
70.4333333333333 2.9885689592611
70.4666666666667 2.97960999206469
70.5 2.97209364653115
70.5333333333333 2.96371015612737
70.5666666666667 2.95458839071005
70.6 2.94516471086073
70.6333333333333 2.9356670388068
70.6666666666667 2.92852245541082
70.7 2.92022143505759
70.7333333333333 2.91159454476521
70.7666666666667 2.9036638874105
70.8 2.89641870573061
70.8333333333333 2.88670157353166
70.8666666666667 2.87855182752016
70.9 2.87026809154989
70.9333333333333 2.86245143416468
70.9666666666667 2.85423696976534
71 2.84514030799176
71.0333333333333 2.83719343801205
71.0666666666667 2.82839164838649
71.1 2.82059103541174
71.1333333333333 2.81192208809247
71.1666666666667 2.80399593895052
71.2 2.79521423596474
71.2333333333333 2.78765422058383
71.2666666666667 2.78021190711206
71.3 2.77130027066369
71.3333333333333 2.76140984186313
71.3666666666667 2.75289863028411
71.4 2.74488657468494
71.4333333333333 2.73643909107453
71.4666666666667 2.72870950449188
71.5 2.71918067354371
71.5333333333333 2.71090744779526
71.5666666666667 2.70155687364308
71.6 2.6937957895976
71.6333333333333 2.68600047637179
71.6666666666667 2.6786468688727
71.7 2.67063262753561
71.7333333333333 2.66217829080322
71.7666666666667 2.65425567556293
71.8 2.64511309288847
71.8333333333333 2.63649263663716
71.8666666666667 2.62832127661936
71.9 2.62060874860342
71.9333333333333 2.61250646255563
71.9666666666667 2.60395419132217
72 2.59652786244022
72.0333333333333 2.58817810214483
72.0666666666667 2.57882034601083
72.1 2.57043316819628
72.1333333333333 2.56261029469855
72.1666666666667 2.55402955879772
72.2 2.54574745648112
72.2333333333333 2.53833843717732
72.2666666666667 2.52865981111434
72.3 2.52454262482089
72.3333333333333 2.51186432561489
72.3666666666667 2.50468099130032
72.4 2.49345473169675
72.4333333333333 2.48648968303052
72.4666666666667 2.47856473928272
72.5 2.47064412098125
72.5333333333333 2.46345870584108
72.5666666666667 2.45586099669284
72.6 2.44900619591205
72.6333333333333 2.43728641526858
72.6666666666667 2.42763679260657
72.7 2.41981365813966
72.7333333333333 2.41236186294626
72.7666666666667 2.40327415078641
72.8 2.39515543793598
72.8333333333333 2.38682269366516
72.8666666666667 2.37884452588203
72.9 2.36882889942366
72.9333333333333 2.35987416974
72.9666666666667 2.35246518286582
73 2.34421695992634
73.0333333333333 2.33560679413121
73.0666666666667 2.32578767848979
73.1 2.31785692356491
73.1333333333333 2.31093960775628
73.1666666666667 2.30474396225319
73.2 2.29901388830621
73.2333333333333 2.28618015386014
73.2666666666667 2.27807458015318
73.3 2.26985488074042
73.3333333333333 2.26594840799061
73.3666666666667 2.25551768583174
73.4 2.2442238717062
73.4333333333333 2.23505308684942
73.4666666666667 2.22665888747946
73.5 2.21894227035534
73.5333333333333 2.21096766262589
73.5666666666667 2.20009877183043
73.6 2.19148820458965
73.6333333333333 2.18053692057946
73.6666666666667 2.1725131654631
73.7 2.1644146063823
73.7333333333333 2.1559007576528
73.7666666666667 2.14751837323611
73.8 2.13932397557212
73.8333333333333 2.12800278896644
73.8666666666667 2.12226247938363
73.9 2.11447181344413
73.9333333333333 2.10757064287262
73.9666666666667 2.10010454639136
74 2.0908835422335
74.0333333333333 2.08409481167027
74.0666666666667 2.07510536407881
74.1 2.06607114658369
74.1333333333333 2.05779045483277
74.1666666666667 2.05054799100407
74.2 2.04165846422251
74.2333333333333 2.03340523002174
74.2666666666667 2.0246128234384
74.3 2.0169420365192
74.3333333333333 2.00664888839521
74.3666666666667 1.99925849329542
74.4 1.99272738247989
74.4333333333333 1.98407540529434
74.4666666666667 1.97706512152299
74.5 1.96742388996066
74.5333333333333 1.95955460286112
74.5666666666667 1.95167912465255
74.6 1.94415491468724
74.6333333333333 1.93697116232013
74.6666666666667 1.92661709398323
74.7 1.91864179237485
74.7333333333333 1.91082798243576
74.7666666666667 1.90285093278745
74.8 1.89311868397705
74.8333333333333 1.88472859849009
74.8666666666667 1.87576405715302
74.9 1.86829357267287
74.9333333333333 1.86003006777892
74.9666666666667 1.85292621153574
75 1.84338650674625
75.0333333333333 1.83554560020435
75.0666666666667 1.82580153145422
75.1 1.81849604788762
75.1333333333333 1.81114274240715
75.1666666666667 1.80339045388638
75.2 1.79409121538366
75.2333333333333 1.78531279359358
75.2666666666667 1.77697752578368
75.3 1.76889615122157
75.3333333333333 1.76114250379233
75.3666666666667 1.75336286356149
75.4 1.74510980303777
75.4333333333333 1.73595059199727
75.4666666666667 1.72752005768899
75.5 1.71968885080043
75.5333333333333 1.71191228215569
75.5666666666667 1.70305250246294
75.6 1.69531072946045
75.6333333333333 1.68647903385132
75.6666666666667 1.67715779341064
75.7 1.66868277260241
75.7333333333333 1.66195088886516
75.7666666666667 1.65339522298257
75.8 1.64378589283494
75.8333333333333 1.63636424915742
75.8666666666667 1.62658839367287
75.9 1.61951491012641
75.9333333333333 1.61158545152293
75.9666666666667 1.60440847026564
76 1.5949782749314
76.0333333333333 1.5871863954912
76.0666666666667 1.57893696841141
76.1 1.56998288801333
76.1333333333333 1.56528677262527
76.1666666666667 1.55522860850619
76.2 1.54588695479243
76.2333333333333 1.5382974801506
76.2666666666667 1.53082753749945
76.3 1.52241571436889
76.3333333333333 1.51286700635918
76.3666666666667 1.50403976338063
76.4 1.49950155870188
76.4333333333333 1.48819915345116
76.4666666666667 1.48038633294143
76.5 1.47199145875669
76.5333333333333 1.4641941275858
76.5666666666667 1.45358487264924
76.6 1.44526476652467
76.6333333333333 1.43802121414286
76.6666666666667 1.43058283017792
76.7 1.42312093487346
76.7333333333333 1.41255737444768
76.7666666666667 1.40467438078934
76.8 1.39411504317534
76.8333333333333 1.38644296912033
76.8666666666667 1.38021189677235
76.9 1.3729373581571
76.9333333333333 1.36525890133429
76.9666666666667 1.3559959098836
77 1.34296809437328
77.0333333333333 1.33597283849517
77.0666666666667 1.32786685326503
77.1 1.31978900103144
77.1333333333333 1.31182987837148
77.1666666666667 1.30320259981458
77.2 1.29560001978684
77.2333333333333 1.28771077935312
77.2666666666667 1.27942624955387
77.3 1.27115785749721
77.3333333333333 1.26324732501692
77.3666666666667 1.25599132210009
77.4 1.2468875959279
77.4333333333333 1.23973441494124
77.4666666666667 1.22804959198419
77.5 1.22254273463802
77.5333333333333 1.20985110089081
77.5666666666667 1.20626204097482
77.6 1.19757755614596
77.6333333333333 1.18943533224765
77.6666666666667 1.18131469789807
77.7 1.17282564463763
77.7333333333333 1.16392713145117
77.7666666666667 1.1550277559213
77.8 1.14445757434309
77.8333333333333 1.13774525150481
77.8666666666667 1.13002989588362
77.9 1.12231391931882
77.9333333333333 1.11512326547465
77.9666666666667 1.10661783897555
78 1.09004838714
78.0333333333333 1.0826750027317
78.0666666666667 1.0747149986356
78.1 1.06752136424578
78.1333333333333 1.06213058400999
78.1666666666667 1.05435693944418
78.2 1.04414235481743
78.2333333333333 1.03608094606066
78.2666666666667 1.02081415260155
78.3 1.01213250310227
78.3333333333333 1.00507908463021
78.3666666666667 0.99738311134095
78.4 0.99078759614481
78.4333333333333 0.983481202265814
78.4666666666667 0.976572994243219
78.5 0.973746725248074
78.5333333333333 0.962684109126553
78.5666666666667 0.954974255898491
78.6 0.945884828571698
78.6333333333333 0.936796757075023
78.6666666666667 0.925782289327886
78.7 0.914639007167986
78.7333333333333 0.906891690012443
78.7666666666667 0.901465980351859
78.8 0.896359165382898
78.8333333333333 0.894508955246991
78.8666666666667 0.893154123663039
78.9 0.892067386902402
78.9333333333333 0.894288576554481
78.9666666666667 0.889597959500843
79 0.892615861509278
79.0333333333333 0.892554188528723
79.0666666666667 0.893832291268903
79.1 0.893762119179467
79.1333333333333 0.894152344658156
79.1666666666667 0.892845015024794
79.2 0.894447014321374
79.2333333333333 0.894412673270551
79.2666666666667 0.892775707149337
79.3 0.893114640830734
79.3333333333333 0.892897906296097
79.3666666666667 0.893295578343998
79.4 0.891874115474507
79.4333333333333 0.892129218503494
79.4666666666667 0.892139549185362
79.5 0.893182132959558
79.5333333333333 0.893665753817284
79.5666666666667 0.894373693085053
79.6 0.893911620383203
79.6333333333333 0.894314335114686
79.6666666666667 0.89485507158047
79.7 0.895598247855991
79.7333333333333 0.895153313541606
79.7666666666667 0.895354044432485
79.8 0.895777714622033
79.8333333333333 0.895655250305229
79.8666666666667 0.896060655004535
79.9 0.896944768685159
79.9333333333333 0.89635181465884
79.9666666666667 0.895122158751482
80 0.896327282114097
80.0333333333333 0.895329089393938
80.0666666666667 0.895779850254026
80.1 0.895260171112326
80.1333333333333 0.89564274648684
80.1666666666667 0.894758659315063
80.2 0.893284846990327
80.2333333333333 0.893429844632437
80.2666666666667 0.89393905379626
80.3 0.894882220164587
80.3333333333333 0.894666667765765
80.3666666666667 0.896201218887934
80.4 0.896951380544039
80.4333333333333 0.897522222549541
80.4666666666667 0.89692760165841
80.5 0.897974238537081
80.5333333333333 0.898302632319546
80.5666666666667 0.898567592362008
80.6 0.897241629270311
80.6333333333333 0.898198284164322
80.6666666666667 0.899003097466768
80.7 0.898225508156369
80.7333333333333 0.898018661336757
80.7666666666667 0.896966453248902
80.8 0.897864333141495
80.8333333333333 0.898730720799936
80.8666666666667 0.89778673899623
80.9 0.897510145133351
80.9333333333333 0.897161122479998
80.9666666666667 0.897074857612871
81 0.896724447299008
81.0333333333333 0.897230252056472
81.0666666666667 0.897214297479535
81.1 0.898211115805069
81.1333333333333 0.899446359249059
81.1666666666667 0.898555567536404
81.2 0.899863170641605
81.2333333333333 0.90109608628884
81.2666666666667 0.900720832034107
81.3 0.900821201221654
81.3333333333333 0.900349723847038
81.3666666666667 0.900818263399906
81.4 0.900074991738844
81.4333333333333 0.898961814649926
81.4666666666667 0.898561588903905
81.5 0.899591563421563
81.5333333333333 0.8997890685822
81.5666666666667 0.900392152490088
81.6 0.900757032466296
81.6333333333333 0.901789423854924
81.6666666666667 0.90211863029891
81.7 0.902156610637796
81.7333333333333 0.900505576381353
81.7666666666667 0.901137932030684
81.8 0.903482516983146
81.8333333333333 0.902241469996705
81.8666666666667 0.901983718913118
81.9 0.902687830744691
81.9333333333333 0.90308719204817
81.9666666666667 0.902513802182527
82 0.90226453475936
82.0333333333333 0.903073523444453
82.0666666666667 0.902947680248253
82.1 0.902225019699608
82.1333333333333 0.902914429930312
82.1666666666667 0.90275818218123
82.2 0.901292463151563
82.2333333333333 0.901190567836122
82.2666666666667 0.901579709808484
82.3 0.901720873896481
82.3333333333333 0.900009738969645
82.3666666666667 0.900237815517008
82.4 0.900591815765344
82.4333333333333 0.901262810961398
82.4666666666667 0.901946946162224
82.5 0.901324204634266
82.5333333333333 0.900784486550551
82.5666666666667 0.900888458111956
82.6 0.900914364047734
82.6333333333333 0.900525049035137
82.6666666666667 0.90054998799247
82.7 0.901661668529838
82.7333333333333 0.902356194934117
82.7666666666667 0.903044738527649
82.8 0.90290994547725
82.8333333333333 0.902430220388823
82.8666666666667 0.90465532599095
82.9 0.904385008970272
82.9333333333333 0.90403311488752
82.9666666666667 0.903150747391378
83 0.902691314638484
83.0333333333333 0.902121401062838
83.0666666666667 0.900977440118842
83.1 0.899874157968625
83.1333333333333 0.900238688486577
83.1666666666667 0.901061490358671
83.2 0.90137983285816
83.2333333333333 0.901937638871996
83.2666666666667 0.902470851936466
83.3 0.902397537700119
83.3333333333333 0.902311278838317
83.3666666666667 0.902601684607742
83.4 0.90297916214035
83.4333333333333 0.902788894833016
83.4666666666667 0.901710531949984
83.5 0.901863589161105
83.5333333333333 0.902588383057083
83.5666666666667 0.904365824999559
83.6 0.905257930584444
83.6333333333333 0.903864094062218
83.6666666666667 0.903123224208971
83.7 0.902606743261586
83.7333333333333 0.902857176673768
83.7666666666667 0.90371247273105
83.8 0.902469064554491
83.8333333333333 0.901478282680017
83.8666666666667 0.901325528406517
83.9 0.901164292057631
83.9333333333333 0.901260715732218
83.9666666666667 0.90187036519316
84 0.90080536454076
84.0333333333333 0.901973703212515
84.0666666666667 0.90250949479441
84.1 0.902733732147725
84.1333333333333 0.902461638941178
84.1666666666667 0.903175588685496
84.2 0.903890149141739
84.2333333333333 0.903925432054286
84.2666666666667 0.904248715756797
84.3 0.903806790861937
84.3333333333333 0.903900418917122
84.3666666666667 0.904909715588253
84.4 0.904009601762453
84.4333333333333 0.903055160956331
84.4666666666667 0.903150724176522
84.5 0.903902261759212
84.5333333333333 0.902306585338494
84.5666666666667 0.8993617021653
84.6 0.899304155863976
84.6333333333333 0.900415453456142
84.6666666666667 0.901181022675317
84.7 0.900431817755895
84.7333333333333 0.900922181004201
84.7666666666667 0.901278525063722
84.8 0.901582067545341
84.8333333333333 0.902044042243824
84.8666666666667 0.901639592597576
84.9 0.90256069320487
84.9333333333333 0.903326313157427
84.9666666666667 0.903178306501356
85 0.904044378693446
85.0333333333333 0.903419741054054
85.0666666666667 0.903238465560135
85.1 0.903095260101676
85.1333333333333 0.902229777028763
85.1666666666667 0.903469424938534
85.2 0.903041738170768
85.2333333333333 0.902620437625853
85.2666666666667 0.902527724833753
85.3 0.903602823803372
85.3333333333333 0.903437154181051
85.3666666666667 0.902998944857567
85.4 0.902458928097115
85.4333333333333 0.902415658568379
85.4666666666667 0.902652127817342
85.5 0.902401487103204
85.5333333333333 0.902248785383955
85.5666666666667 0.902936870813915
85.6 0.903949645244613
85.6333333333333 0.904432256421292
85.6666666666667 0.905245636467599
85.7 0.905142634656399
85.7333333333333 0.905420161684252
85.7666666666667 0.906531095729516
85.8 0.906611619199274
85.8333333333333 0.906363281210565
85.8666666666667 0.905343301431285
85.9 0.904840976691936
85.9333333333333 0.904196836265679
85.9666666666667 0.904106981181001
86 0.902998308160899
86.0333333333333 0.904048797694998
86.0666666666667 0.904420592438381
86.1 0.905687997856411
86.1333333333333 0.905920026889885
86.1666666666667 0.905511383102187
86.2 0.903263616212028
86.2333333333333 0.903740182043382
86.2666666666667 0.905121847820905
86.3 0.905378112638261
86.3333333333333 0.904872036240458
86.3666666666667 0.90512122230351
86.4 0.905690797288438
86.4333333333333 0.905810273689157
86.4666666666667 0.905783856660661
86.5 0.906836706572571
86.5333333333333 0.908231064052825
86.5666666666667 0.909298455986377
86.6 0.908907279407223
86.6333333333333 0.909212209055228
86.6666666666667 0.909175580079895
86.7 0.909678312246102
86.7333333333333 0.90922977185073
86.7666666666667 0.908234695050521
86.8 0.907650957472404
86.8333333333333 0.907263108355263
86.8666666666667 0.907331954924951
86.9 0.907484163944388
86.9333333333333 0.908104714215506
86.9666666666667 0.90800201544939
87 0.907734666302696
87.0333333333333 0.908736274479979
87.0666666666667 0.909596348664383
87.1 0.909538481388026
87.1333333333333 0.908588179146622
87.1666666666667 0.908261902057297
87.2 0.908945159129778
87.2333333333333 0.909217298675731
87.2666666666667 0.909315879983319
87.3 0.9091548738088
87.3333333333333 0.908874426361446
87.3666666666667 0.909703515475575
87.4 0.910552319809765
87.4333333333333 0.9107541850385
87.4666666666667 0.909184108198347
87.5 0.909256951780797
87.5333333333333 0.908689716575241
87.5666666666667 0.908720596880481
87.6 0.907583308225615
87.6333333333333 0.907690979356977
87.6666666666667 0.907998322316288
87.7 0.908605560378828
87.7333333333333 0.909899978388314
87.7666666666667 0.911379622654386
87.8 0.911107274333642
87.8333333333333 0.910967270735952
87.8666666666667 0.91190209644426
87.9 0.911750891966474
87.9333333333333 0.910674920007084
87.9666666666667 0.910443174705115
88 0.911816234015325
88.0333333333333 0.913111062084854
88.0666666666667 0.91368772259507
88.1 0.913305467964232
88.1333333333333 0.912935363372329
88.1666666666667 0.913021622032651
88.2 0.912709593292673
88.2333333333333 0.9122926704981
88.2666666666667 0.912074397513741
88.3 0.911292988829978
88.3333333333333 0.909929999924392
88.3666666666667 0.910811786103089
88.4 0.911459244005065
88.4333333333333 0.910071716934277
88.4666666666667 0.909359278329277
88.5 0.909598986950378
88.5333333333333 0.911214332030707
88.5666666666667 0.912363159858844
88.6 0.911439539795086
88.6333333333333 0.910439059531788
88.6666666666667 0.911343403660623
88.7 0.912244844767712
88.7333333333333 0.912323446873179
88.7666666666667 0.913050085911414
88.8 0.912912880248664
88.8333333333333 0.913659780078342
88.8666666666667 0.914723843007592
88.9 0.91542949790249
88.9333333333333 0.914600979590865
88.9666666666667 0.914005649968755
89 0.913999134887209
89.0333333333333 0.913786487471344
89.0666666666667 0.913015503981885
89.1 0.912817373910141
89.1333333333333 0.91357677966904
89.1666666666667 0.913403302332316
89.2 0.914832700221481
89.2333333333333 0.913780051055333
89.2666666666667 0.912859061866198
89.3 0.912667399508999
89.3333333333333 0.913755068963149
89.3666666666667 0.914932737415723
89.4 0.914459361078188
89.4333333333333 0.915116944386985
89.4666666666667 0.915386171825618
89.5 0.915977598662061
89.5333333333333 0.916111951803304
89.5666666666667 0.915208554897174
89.6 0.914828447850494
89.6333333333333 0.913734268413736
89.6666666666667 0.914259764181115
89.7 0.913527067099606
89.7333333333333 0.913303916978006
89.7666666666667 0.913705276545563
89.8 0.914106220756412
89.8333333333333 0.912569304681895
89.8666666666667 0.911931232825076
89.9 0.911969705227546
89.9333333333333 0.913197023614078
89.9666666666667 0.913173330045931
90 0.911724570184676
90.0333333333333 0.913264161822313
90.0666666666667 0.913554368401918
90.1 0.913912556641731
90.1333333333333 0.914981369652556
90.1666666666667 0.914679151816524
90.2 0.91294379434786
90.2333333333333 0.915091857285968
90.2666666666667 0.917273404139886
90.3 0.916899059088207
90.3333333333333 0.913851233077697
90.3666666666667 0.915164319867467
90.4 0.918920922566727
90.4333333333333 0.918934832003003
90.4666666666667 0.914951447772184
90.5 0.914099432489694
90.5333333333333 0.91405891417395
90.5666666666667 0.915594096139645
90.6 0.916114503140975
90.6333333333333 0.916247387829561
90.6666666666667 0.915734135308108
90.7 0.916016886484859
90.7333333333333 0.916454467260388
90.7666666666667 0.917203093057191
90.8 0.916389751968058
90.8333333333333 0.914911199901088
90.8666666666667 0.915521576755445
90.9 0.916190155847188
90.9333333333333 0.917006638334894
90.9666666666667 0.917071116104431
91 0.917427864761548
91.0333333333333 0.918105249579506
91.0666666666667 0.91797756253507
91.1 0.91803753411773
91.1333333333333 0.918334282470886
91.1666666666667 0.917847575654679
91.2 0.917174895819582
91.2333333333333 0.916744696686057
91.2666666666667 0.916875793877726
91.3 0.916925362011004
91.3333333333333 0.916343495577492
91.3666666666667 0.915072245514475
91.4 0.916292641177225
91.4333333333333 0.916714542484655
91.4666666666667 0.917136332470538
91.5 0.917297629444595
91.5333333333333 0.917091000127295
91.5666666666667 0.91869613323002
91.6 0.919355523349661
91.6333333333333 0.917937524197746
91.6666666666667 0.918533863882781
91.7 0.91862305886074
91.7333333333333 0.91969003052038
91.7666666666667 0.920203830276204
91.8 0.920001669159931
91.8333333333333 0.919582369849357
91.8666666666667 0.919311563376204
91.9 0.918332849447853
91.9333333333333 0.91900407588814
91.9666666666667 0.918895795832675
92 0.918186365829603
92.0333333333333 0.91746488878939
92.0666666666667 0.916847940391463
92.1 0.916154510194204
92.1333333333333 0.915955814787809
92.1666666666667 0.917512106001497
92.2 0.917219261416653
92.2333333333333 0.917100031960591
92.2666666666667 0.918190391663037
92.3 0.917822555125878
92.3333333333333 0.918866693878524
92.3666666666667 0.919771527766768
92.4 0.920668270927189
92.4333333333333 0.920011900553483
92.4666666666667 0.920027870403991
92.5 0.921064672790254
92.5333333333333 0.921495783114045
92.5666666666667 0.922961968368465
92.6 0.923158202238901
92.6333333333333 0.92383345690981
92.6666666666667 0.9245979476454
92.7 0.924524737089042
92.7333333333333 0.924782974125326
92.7666666666667 0.925096884946731
92.8 0.92454503918211
92.8333333333333 0.923464777200985
92.8666666666667 0.923046458166187
92.9 0.922794068174757
92.9333333333333 0.922658263090098
92.9666666666667 0.922357099076049
93 0.923165792434743
93.0333333333333 0.923293735352523
93.0666666666667 0.924450264994376
93.1 0.925083943420272
93.1333333333333 0.925938224598183
93.1666666666667 0.926378215566566
93.2 0.926343992175511
93.2333333333333 0.926895081559528
93.2666666666667 0.926405663416196
93.3 0.926032879451465
93.3333333333333 0.926768821381893
93.3666666666667 0.92688760915012
93.4 0.927004541100396
93.4333333333333 0.928938460401339
93.4666666666667 0.931468428809897
93.5 0.934806704070231
93.5333333333333 0.939886790071025
93.5666666666667 0.944817407719673
93.6 0.950492388472684
93.6333333333333 0.958167319684449
93.6666666666667 0.964508521356718
93.7 0.972166076624822
93.7333333333333 0.979551788252448
93.7666666666667 0.985672447095547
93.8 0.99396030041415
93.8333333333333 1.00300654254675
93.8666666666667 1.01012726768276
93.9 1.01892796918101
93.9333333333333 1.03023755330678
93.9666666666667 1.04061524418712
94 1.04594344862655
94.0333333333333 1.05041182269803
94.0666666666667 1.05618278433093
94.1 1.05896521369371
94.1333333333333 1.05953733543561
94.1666666666667 1.05910039397797
94.2 1.05728933051195
94.2333333333333 1.05642549982988
94.2666666666667 1.0556620282587
94.3 1.05564076635816
94.3333333333333 1.05480783810826
94.3666666666667 1.05371405404809
94.4 1.05189705090663
94.4333333333333 1.0536031972557
94.4666666666667 1.05664279004493
94.5 1.05964340881694
94.5333333333333 1.05861360714543
94.5666666666667 1.05904972903186
94.6 1.05942435217717
94.6333333333333 1.05881542656786
94.6666666666667 1.05840253006424
94.7 1.05742723742381
94.7333333333333 1.05948491834375
94.7666666666667 1.05842434302222
94.8 1.05764957565875
94.8333333333333 1.05762213772135
94.8666666666667 1.05846685303023
94.9 1.05803823294553
94.9333333333333 1.05713586404275
94.9666666666667 1.0568321477718
95 1.05506445589933
95.0333333333333 1.05420973833518
95.0666666666667 1.05480952679535
95.1 1.05566477384199
95.1333333333333 1.05671206504488
95.1666666666667 1.05722616310947
95.2 1.05806627248697
95.2333333333333 1.05855014841001
95.2666666666667 1.06081830389586
95.3 1.06257253129595
95.3333333333333 1.06140816679032
95.3666666666667 1.06040860402047
95.4 1.06190278990254
95.4333333333333 1.06077327855271
95.4666666666667 1.06005881540554
95.5 1.05896971099787
95.5333333333333 1.05989259234933
95.5666666666667 1.05999449444265
95.6 1.06092060811179
95.6333333333333 1.06011589859313
95.6666666666667 1.06077684890579
95.7 1.06121842437904
95.7333333333333 1.06040053623036
95.7666666666667 1.05899273392697
95.8 1.05878528933646
95.8333333333333 1.05968949450964
95.8666666666667 1.0592390558765
95.9 1.05845076394552
95.9333333333333 1.05849272914224
95.9666666666667 1.05922572659949
96 1.05954756218888
96.0333333333333 1.06104910223307
96.0666666666667 1.06298959392769
96.1 1.06455173246939
96.1333333333333 1.06440672337828
96.1666666666667 1.06272316219551
96.2 1.06207000385439
96.2333333333333 1.06174540112245
96.2666666666667 1.06050421489778
96.3 1.05853740733454
96.3333333333333 1.06000808041322
96.3666666666667 1.06148331412373
96.4 1.06182509931713
96.4333333333333 1.0617745486228
96.4666666666667 1.06126108038846
96.5 1.06231298328136
96.5333333333333 1.06207797181268
96.5666666666667 1.06244706080499
96.6 1.06157611685131
96.6333333333333 1.06229377783207
96.6666666666667 1.06242830026165
96.7 1.06501583863071
96.7333333333333 1.06325851226995
96.7666666666667 1.06424726499237
96.8 1.06336673348401
96.8333333333333 1.06579898600987
96.8666666666667 1.06446477288299
96.9 1.06642431981867
96.9333333333333 1.06553107335795
96.9666666666667 1.06406590210589
97 1.06216916443128
97.0333333333333 1.06105512399759
97.0666666666667 1.06086158045858
97.1 1.06010178262885
97.1333333333333 1.05852089920765
97.1666666666667 1.0600045209844
97.2 1.06162260475016
97.2333333333333 1.06209067677592
97.2666666666667 1.06052810731277
97.3 1.06340274327988
97.3333333333333 1.06346504245381
97.3666666666667 1.06306240769851
97.4 1.06361498552814
97.4333333333333 1.06335663736405
97.4666666666667 1.06410027748609
97.5 1.06416487683344
97.5333333333333 1.06430256151961
97.5666666666667 1.06450208100756
97.6 1.06552689962091
97.6333333333333 1.06547731372312
97.6666666666667 1.06559631867846
97.7 1.06501204708013
97.7333333333333 1.06437944790923
97.7666666666667 1.06446639671024
97.8 1.06403851309391
97.8333333333333 1.06347229533451
97.8666666666667 1.0629224420974
97.9 1.06227199884579
97.9333333333333 1.06068104229559
97.9666666666667 1.06073327999219
98 1.0604834772822
98.0333333333333 1.06042703745379
98.0666666666667 1.06251406479244
98.1 1.06257858882133
98.1333333333333 1.06320740997341
98.1666666666667 1.0652627079759
98.2 1.06373429416555
98.2333333333333 1.0649056815505
98.2666666666667 1.0639482490694
98.3 1.06501058029291
98.3333333333333 1.06275787554315
98.3666666666667 1.06131632108537
98.4 1.06112389045706
98.4333333333333 1.06411278353243
98.4666666666667 1.06522090210289
98.5 1.06476197879419
98.5333333333333 1.06377658070332
98.5666666666667 1.06496113150368
98.6 1.06333998760496
98.6333333333333 1.06291019819638
98.6666666666667 1.06353352373047
98.7 1.06061669259686
98.7333333333333 1.05903885719606
98.7666666666667 1.06045676521414
98.8 1.06237012564866
98.8333333333333 1.06468208283004
98.8666666666667 1.06349962458219
98.9 1.06533347452883
98.9333333333333 1.06591503236189
98.9666666666667 1.06486604310096
99 1.06656498616152
99.0333333333333 1.06679906872569
99.0666666666667 1.06634765438443
99.1 1.06602878722276
99.1333333333333 1.06576180438956
99.1666666666667 1.06404399507964
99.2 1.06475439817896
99.2333333333333 1.06740574120983
99.2666666666667 1.06276413219863
99.3 1.06562390482363
99.3333333333333 1.06190684762616
99.3666666666667 1.06607364690105
99.4 1.06609966857301
99.4333333333333 1.0643796790731
99.4666666666667 1.06454557716224
99.5 1.06290534100335
99.5333333333333 1.0634686772165
99.5666666666667 1.06334453510303
99.6 1.06580969415646
99.6333333333333 1.07052109095028
99.6666666666667 1.07397735988626
99.7 1.07975652399748
99.7333333333333 1.08420240248904
99.7666666666667 1.09181541539573
99.8 1.09419434034032
99.8333333333333 1.09432192643793
99.8666666666667 1.09055210462936
99.9 1.08408755456167
99.9333333333333 1.07625998191421
99.9666666666667 1.06797378484392
100 1.05905093218132
100.033333333333 1.05113519728021
100.066666666667 1.04350461142079
100.1 1.03689009147941
100.133333333333 1.02704195822145
100.166666666667 1.02014879788649
100.2 1.01217103758931
100.233333333333 1.00418059498458
100.266666666667 0.994322789952336
100.3 0.985701600194683
100.333333333333 0.976284099036053
100.366666666667 0.967150785996068
100.4 0.960040649605017
100.433333333333 0.953409522246109
100.466666666667 0.944404717917652
100.5 0.935152618683952
100.533333333333 0.927271394419853
100.566666666667 0.920932377203642
100.6 0.911226683360845
100.633333333333 0.900872641664887
100.666666666667 0.892946016810582
100.7 0.884361271349558
100.733333333333 0.875137836957427
100.766666666667 0.868509666015403
100.8 0.859148869394803
100.833333333333 0.850281062538822
100.866666666667 0.843124577814197
100.9 0.834855721116347
100.933333333333 0.824006714616849
100.966666666667 0.813354750118251
101 0.806188613015914
101.033333333333 0.796843810897945
101.066666666667 0.790876628787682
101.1 0.780738286764602
101.133333333333 0.774037487261959
101.166666666667 0.768083281876765
101.2 0.759136537068746
101.233333333333 0.748409073491169
101.266666666667 0.742319846787402
101.3 0.732256262613671
101.333333333333 0.720095648244981
101.366666666667 0.711334071252663
101.4 0.704137819767059
101.433333333333 0.697763700397888
101.466666666667 0.690585424550077
101.5 0.679868528913952
101.533333333333 0.671910548445862
101.566666666667 0.663375359279889
101.6 0.654345154113495
101.633333333333 0.646516046449488
101.666666666667 0.638371120367886
101.7 0.629899172014339
101.733333333333 0.62073257077315
101.766666666667 0.605790618684214
101.8 0.60139262807996
101.833333333333 0.589378812872698
101.866666666667 0.582725467020878
101.9 0.58011231820167
101.933333333333 0.572020695231298
101.966666666667 0.563968057239286
102 0.554918897285115
102.033333333333 0.545440634798765
102.066666666667 0.534171207479631
102.1 0.527438007729747
102.133333333333 0.519398610014586
102.166666666667 0.512491036658217
102.2 0.505447524947361
102.233333333333 0.497571760876763
102.266666666667 0.489386938962955
102.3 0.48211957409996
102.333333333333 0.474597022223792
102.366666666667 0.462870355904173
102.4 0.454045329339932
102.433333333333 0.444544737738735
102.466666666667 0.43546071861292
102.5 0.419586075497444
102.533333333333 0.414845503013738
102.566666666667 0.407686894358569
102.6 0.40057610642088
102.633333333333 0.390981048041527
102.666666666667 0.381855759577531
102.7 0.373713241394865
102.733333333333 0.365910621803894
102.766666666667 0.358019877436868
102.8 0.350421630791344
102.833333333333 0.342306112361861
102.866666666667 0.333280478902756
102.9 0.322624948164464
102.933333333333 0.315067684202458
102.966666666667 0.305826521001348
103 0.297093142568828
103.033333333333 0.288139485997238
103.066666666667 0.280603949442917
103.1 0.272049237118222
103.133333333333 0.262679288729683
103.166666666667 0.254819873745398
103.2 0.247108969483977
103.233333333333 0.238953645009755
103.266666666667 0.232600806182715
103.3 0.224914285219363
103.333333333333 0.215505973750416
103.366666666667 0.206930019815604
103.4 0.199158477840868
103.433333333333 0.188183863473691
103.466666666667 0.178798412269468
103.5 0.170501158447562
103.533333333333 0.163456931601531
103.566666666667 0.15490957008292
103.6 0.147045348285194
103.633333333333 0.138529780631821
103.666666666667 0.130185650420201
103.7 0.120073781820612
103.733333333333 0.108541945620866
103.766666666667 0.0990495236581933
103.8 0.0924851422056935
103.833333333333 0.083709191013112
103.866666666667 0.0730714769003509
103.9 0.0643990311730185
103.933333333333 0.0582588774774431
103.966666666667 0.0498597318419652
104 0.0419900786515573
104.033333333333 0.0308653888734631
104.066666666667 0.0231769236898571
104.1 0.0167468280996454
104.133333333333 0.00979834043582789
104.166666666667 0.00163752315198881
104.2 -0.00559685580348641
104.233333333333 -0.0135799567913037
104.266666666667 -0.0205220728259473
104.3 -0.0320042517990836
104.333333333333 -0.0383438359174133
104.366666666667 -0.0431908097523778
104.4 -0.0553212278097508
104.433333333333 -0.0636214966441237
104.466666666667 -0.0699900459307972
104.5 -0.079099100718317
104.533333333333 -0.0879103131647228
104.566666666667 -0.0977482564107937
104.6 -0.105770525281739
104.633333333333 -0.115728602192609
104.666666666667 -0.124707323789982
104.7 -0.131706293486092
104.733333333333 -0.138423820049799
104.766666666667 -0.146036844373889
104.8 -0.156166828147566
104.833333333333 -0.164135738664174
104.866666666667 -0.173734097322582
104.9 -0.179059746973159
104.933333333333 -0.187439460208812
104.966666666667 -0.198626654934044
105 -0.208842051646024
105.033333333333 -0.212128809610589
105.066666666667 -0.223339826360072
105.1 -0.230779623647392
105.133333333333 -0.230060598549466
105.166666666667 -0.246443589119979
105.2 -0.254617636082601
105.233333333333 -0.265577067241319
105.266666666667 -0.280029280364265
105.3 -0.289794581646266
105.333333333333 -0.294471853113632
105.366666666667 -0.301988824301066
105.4 -0.30202869489675
105.433333333333 -0.315820639048331
105.466666666667 -0.322347757815429
105.5 -0.332220894014473
105.533333333333 -0.343497876702845
105.566666666667 -0.349936788764674
105.6 -0.359446881300232
105.633333333333 -0.368692122502122
105.666666666667 -0.373760530283692
105.7 -0.384179676270941
105.733333333333 -0.392312944815684
105.766666666667 -0.400515443619137
105.8 -0.409714585686109
105.833333333333 -0.417979462292023
105.866666666667 -0.426322814340019
105.9 -0.435572160510547
105.933333333333 -0.441603007277863
105.966666666667 -0.449654864398783
106 -0.459572303028022
106.033333333333 -0.46856940055723
106.066666666667 -0.475797766442482
106.1 -0.483654764778498
106.133333333333 -0.492249621458883
106.166666666667 -0.50181940616684
106.2 -0.51119164464328
106.233333333333 -0.522588993242083
106.266666666667 -0.530958795240986
106.3 -0.536865100110446
106.333333333333 -0.543800051663803
106.366666666667 -0.551542534025427
106.4 -0.559012252225691
106.433333333333 -0.564294056878708
106.466666666667 -0.571794944384278
106.5 -0.587111633037323
106.533333333333 -0.59286407701001
106.566666666667 -0.602018875575292
106.6 -0.608766884004726
106.633333333333 -0.617498829932361
106.666666666667 -0.625271655204593
106.7 -0.634601756985673
106.733333333333 -0.645781312289843
106.766666666667 -0.655558546533158
106.8 -0.660003633637416
106.833333333333 -0.666957102649544
106.866666666667 -0.674749770911508
106.9 -0.686297242833568
106.933333333333 -0.693388524544877
106.966666666667 -0.701470860190889
107 -0.710683533444425
107.033333333333 -0.719511044031799
107.066666666667 -0.727344552119906
107.1 -0.733089025170984
107.133333333333 -0.742205693725328
107.166666666667 -0.750836115251695
107.2 -0.756572152268419
107.233333333333 -0.770727336198298
107.266666666667 -0.779492310923494
107.3 -0.78611483787163
107.333333333333 -0.796438018977631
107.366666666667 -0.800750062422058
107.4 -0.808410119012108
107.433333333333 -0.815634095137939
107.466666666667 -0.826506047815333
107.5 -0.835159669023379
107.533333333333 -0.843695300081602
107.566666666667 -0.85218400144307
107.6 -0.853596314982951
107.633333333333 -0.864672815896436
107.666666666667 -0.879801099983511
107.7 -0.886964552206032
107.733333333333 -0.89386692885374
107.766666666667 -0.900495218577718
107.8 -0.915315744609921
107.833333333333 -0.927039018416784
107.866666666667 -0.935404426959864
107.9 -0.935988414307691
107.933333333333 -0.938875566209456
107.966666666667 -0.952783653763204
108 -0.961066419282883
108.033333333333 -0.965418513385408
108.066666666667 -0.973447096459803
108.1 -0.978441608065063
108.133333333333 -0.988820042096899
108.166666666667 -0.996624458578302
108.2 -1.00241300699472
108.233333333333 -1.00849987737568
108.266666666667 -1.01792002197917
108.3 -1.0278783863699
108.333333333333 -1.03303857904161
108.366666666667 -1.04884210033289
108.4 -1.05455008607792
108.433333333333 -1.07236880574883
108.466666666667 -1.07297072600869
108.5 -1.0804856889124
108.533333333333 -1.09412315040639
108.566666666667 -1.10155211911992
108.6 -1.10849477548202
108.633333333333 -1.12128241226192
108.666666666667 -1.12740673373428
108.7 -1.14224096199221
108.733333333333 -1.14629768540864
108.766666666667 -1.15239847307419
108.8 -1.16166381178645
108.833333333333 -1.16584158915313
108.866666666667 -1.17139846979685
108.9 -1.18539424172568
108.933333333333 -1.1940695731043
108.966666666667 -1.20085742095944
109 -1.20843220622099
109.033333333333 -1.2155215874492
109.066666666667 -1.22428740256689
109.1 -1.24091780272214
109.133333333333 -1.24835320990605
109.166666666667 -1.25778730814845
109.2 -1.26392423962452
109.233333333333 -1.27022125073787
109.266666666667 -1.27804461374325
109.3 -1.28987531876424
109.333333333333 -1.29596755708942
109.366666666667 -1.30818863638679
109.4 -1.31537498873582
109.433333333333 -1.32297826121388
109.466666666667 -1.32804067185468
109.5 -1.34028997713915
109.533333333333 -1.34805953494352
109.566666666667 -1.35424557861841
109.6 -1.36173176265148
109.633333333333 -1.37004069687572
109.666666666667 -1.38171677524556
109.7 -1.38783081621185
109.733333333333 -1.39746149498017
109.766666666667 -1.4049000515787
109.8 -1.41320023179924
109.833333333333 -1.4223678900155
109.866666666667 -1.43017085466566
109.9 -1.43809063856556
109.933333333333 -1.44487988835831
109.966666666667 -1.45433079364843
110 -1.46129885879022
110.033333333333 -1.46817599234846
110.066666666667 -1.4782469830602
110.1 -1.48736166509437
110.133333333333 -1.49592842096553
110.166666666667 -1.50439992518463
110.2 -1.5124956098676
110.233333333333 -1.51877715212225
110.266666666667 -1.52920856442033
110.3 -1.53707565036068
110.333333333333 -1.54674271344319
110.366666666667 -1.55607693734973
110.4 -1.56314925762331
110.433333333333 -1.573240973008
110.466666666667 -1.58155742972086
110.5 -1.59014097059113
110.533333333333 -1.59795116728689
110.566666666667 -1.60655916582398
110.6 -1.61483173248873
110.633333333333 -1.62409498291334
110.666666666667 -1.63220421915106
110.7 -1.64232463717916
110.733333333333 -1.64770433372712
110.766666666667 -1.65753020188544
110.8 -1.66568840856903
110.833333333333 -1.67507350514436
110.866666666667 -1.68479102899206
110.9 -1.69212875899728
110.933333333333 -1.69921426930745
110.966666666667 -1.70935935909722
111 -1.71790988398117
111.033333333333 -1.72648947090884
111.066666666667 -1.73363950892671
111.1 -1.74206439749165
111.133333333333 -1.75018339338171
111.166666666667 -1.75828444337499
111.2 -1.76499060083744
111.233333333333 -1.77369287099583
111.266666666667 -1.78133960589233
111.3 -1.78722072036597
111.333333333333 -1.79496136214194
111.366666666667 -1.80159181965587
111.4 -1.81494558678937
111.433333333333 -1.82669067493646
111.466666666667 -1.83323381219963
111.5 -1.84199371930852
111.533333333333 -1.84954613662652
111.566666666667 -1.86024574743088
111.6 -1.87153194593021
111.633333333333 -1.87937755260097
111.666666666667 -1.88718990909635
111.7 -1.89151520287973
111.733333333333 -1.89529693368054
111.766666666667 -1.89732830933472
111.8 -1.90227974276777
111.833333333333 -1.90073217864393
111.866666666667 -1.90461310960452
111.9 -1.90152560897804
111.933333333333 -1.9029797861018
111.966666666667 -1.90200429960485
112 -1.9013390614161
112.033333333333 -1.89980694193876
112.066666666667 -1.89768772039203
112.1 -1.89458332248664
112.133333333333 -1.89004580977987
112.166666666667 -1.8863524610795
112.2 -1.88159108862258
112.233333333333 -1.87513900545181
112.266666666667 -1.86937427735655
112.3 -1.86222635083101
112.333333333333 -1.85368122332305
112.366666666667 -1.84694594221496
112.4 -1.83827655851045
112.433333333333 -1.83918813280481
112.466666666667 -1.83188496061135
112.5 -1.81990298696553
112.533333333333 -1.81216508897463
112.566666666667 -1.8042368202086
112.6 -1.7968804208788
112.633333333333 -1.78819447446348
112.666666666667 -1.78022074640794
112.7 -1.77150003794837
112.733333333333 -1.76417813550106
112.766666666667 -1.75651194508044
112.8 -1.74934413513843
112.833333333333 -1.74129589182128
112.866666666667 -1.72980481759862
112.9 -1.72127975091379
112.933333333333 -1.71096085094037
112.966666666667 -1.70229302751807
113 -1.69794399269833
113.033333333333 -1.69442253020648
113.066666666667 -1.68945103654676
113.1 -1.68741703961455
113.133333333333 -1.68331768018823
113.166666666667 -1.6836287627477
113.2 -1.68161420809442
113.233333333333 -1.68132524634969
113.266666666667 -1.6843751562478
113.3 -1.6855869407231
113.333333333333 -1.68536467892106
113.366666666667 -1.68522904862315
113.4 -1.68367179059545
113.433333333333 -1.68525166409656
113.466666666667 -1.68656149102634
113.5 -1.6849537933619
113.533333333333 -1.68632818735498
113.566666666667 -1.68604191639238
113.6 -1.682244132715
113.633333333333 -1.6813060571719
113.666666666667 -1.68353481145662
113.7 -1.68380423796613
113.733333333333 -1.68240510341324
113.766666666667 -1.68115784658399
113.8 -1.68245779881916
113.833333333333 -1.68027728765685
113.866666666667 -1.68031421161544
113.9 -1.68109009554752
113.933333333333 -1.680369025676
113.966666666667 -1.68002766143741
114 -1.6783958644205
114.033333333333 -1.6795162410206
114.066666666667 -1.68067275898315
114.1 -1.68025667456647
114.133333333333 -1.68248181655549
114.166666666667 -1.68283046177823
114.2 -1.68237642909069
114.233333333333 -1.68255307145357
114.266666666667 -1.68383470371459
114.3 -1.68237993201705
114.333333333333 -1.68373172299614
114.366666666667 -1.68245199389133
114.4 -1.68211454840159
114.433333333333 -1.68214966373534
114.466666666667 -1.68110670611838
114.5 -1.68283390798349
114.533333333333 -1.68026718942667
114.566666666667 -1.68134396186983
114.6 -1.68160702011591
114.633333333333 -1.68100699004833
114.666666666667 -1.68240307232256
114.7 -1.68093254481298
114.733333333333 -1.68154654180101
114.766666666667 -1.68317672281418
114.8 -1.68264369749692
114.833333333333 -1.68113135875119
114.866666666667 -1.68284361662516
114.9 -1.68479486605718
114.933333333333 -1.68492097299032
114.966666666667 -1.68444805071824
115 -1.68491799087184
115.033333333333 -1.68472201783022
115.066666666667 -1.68432654196134
115.1 -1.68404059338592
115.133333333333 -1.68359820651381
115.166666666667 -1.68325335083062
115.2 -1.68209666069949
115.233333333333 -1.68113237669458
115.266666666667 -1.68161568531174
115.3 -1.68177657811338
115.333333333333 -1.68023893749879
115.366666666667 -1.68023441138072
115.4 -1.68083923299782
115.433333333333 -1.68121594479032
115.466666666667 -1.68114392699563
115.5 -1.68123775581024
115.533333333333 -1.68291093959623
115.566666666667 -1.68161790636018
115.6 -1.6812441609721
115.633333333333 -1.68145444147593
115.666666666667 -1.68156173196651
115.7 -1.68202069084778
115.733333333333 -1.68174264710111
115.766666666667 -1.68334253348817
115.8 -1.68259943351297
115.833333333333 -1.68242689183642
115.866666666667 -1.68225931245578
115.9 -1.68107068502343
115.933333333333 -1.67957505868084
115.966666666667 -1.67970920465004
116 -1.68101382063131
116.033333333333 -1.68094381276272
116.066666666667 -1.68125612912921
116.1 -1.68039980562935
116.133333333333 -1.68093731593745
116.166666666667 -1.68082004296068
116.2 -1.68010970170863
116.233333333333 -1.68110320655072
116.266666666667 -1.68218704657495
116.3 -1.6824070800185
116.333333333333 -1.68248458169969
116.366666666667 -1.6831705620796
116.4 -1.68411921090461
116.433333333333 -1.68327140881495
116.466666666667 -1.68259598989352
116.5 -1.68325304943268
116.533333333333 -1.6835318971004
116.566666666667 -1.68266720207938
116.6 -1.68239550929492
116.633333333333 -1.68257062008198
116.666666666667 -1.68316501272372
116.7 -1.68183117578913
116.733333333333 -1.68126703287171
116.766666666667 -1.68188256353931
116.8 -1.68087217366655
116.833333333333 -1.67986812339373
116.866666666667 -1.67970129926972
116.9 -1.68187265893507
116.933333333333 -1.68188092022259
116.966666666667 -1.68089127303196
117 -1.68182288836159
117.033333333333 -1.68277534755494
117.066666666667 -1.68292860902968
117.1 -1.68244825818867
117.133333333333 -1.68241327529833
117.166666666667 -1.68305807834028
117.2 -1.6834189590576
117.233333333333 -1.68345273039381
117.266666666667 -1.68370958832078
117.3 -1.68334164639865
117.333333333333 -1.68282034079729
117.366666666667 -1.68226190316087
117.4 -1.68168218110961
117.433333333333 -1.68052514400314
117.466666666667 -1.67946049140844
117.5 -1.67942231251925
117.533333333333 -1.67908906783324
117.566666666667 -1.67837260466041
117.6 -1.67851155527989
117.633333333333 -1.67838565731658
117.666666666667 -1.67784009681452
117.7 -1.67734277411281
117.733333333333 -1.67662383277334
117.766666666667 -1.67700265434334
117.8 -1.67621778396557
117.833333333333 -1.67864568554097
117.866666666667 -1.68294135335333
117.9 -1.68631425791936
117.933333333333 -1.69036520859865
117.966666666667 -1.69691806365536
118 -1.70290594949269
118.033333333333 -1.70920486386379
118.066666666667 -1.71540748903441
118.1 -1.71945177685553
118.133333333333 -1.7214661031199
118.166666666667 -1.72718741257192
118.2 -1.73582408134429
118.233333333333 -1.74569943053597
118.266666666667 -1.75359895480751
118.3 -1.76100653167558
118.333333333333 -1.7689627884483
118.366666666667 -1.77968450510517
118.4 -1.79195003536437
118.433333333333 -1.8029433027697
118.466666666667 -1.80900793739035
118.5 -1.81327359829386
118.533333333333 -1.81691782934792
118.566666666667 -1.81809683575466
118.6 -1.81956843403472
118.633333333333 -1.82061977304367
118.666666666667 -1.82063077021888
118.7 -1.82015679223672
118.733333333333 -1.81863439574007
118.766666666667 -1.81893914522732
118.8 -1.81775790867392
118.833333333333 -1.81597435669208
118.866666666667 -1.81535621480491
118.9 -1.81548655969015
118.933333333333 -1.81558057594907
118.966666666667 -1.81441673950379
119 -1.8152242555504
119.033333333333 -1.81658126768806
119.066666666667 -1.81697475378478
119.1 -1.81687925286516
119.133333333333 -1.81659350373444
119.166666666667 -1.8165499307645
119.2 -1.81711209951455
119.233333333333 -1.8151744866336
119.266666666667 -1.81454757546851
119.3 -1.81507298032554
119.333333333333 -1.81432968943493
119.366666666667 -1.81425271608741
119.4 -1.814422445223
119.433333333333 -1.81461196098614
119.466666666667 -1.81423854446249
119.5 -1.81496644815247
119.533333333333 -1.81465209573215
119.566666666667 -1.8140453191841
119.6 -1.81289868555259
119.633333333333 -1.81225070856353
119.666666666667 -1.81196375458611
119.7 -1.81136977744702
119.733333333333 -1.81123263899933
119.766666666667 -1.81289323445014
119.8 -1.81260874220772
119.833333333333 -1.81334798989328
119.866666666667 -1.81370744734468
119.9 -1.81488572651883
119.933333333333 -1.81542757672946
119.966666666667 -1.81378038176293
120 -1.8151217559571
120.033333333333 -1.81479926278531
120.066666666667 -1.8141245763055
120.1 -1.81236024477776
120.133333333333 -1.81344994621265
120.166666666667 -1.81364833396995
120.2 -1.81029453801726
120.233333333333 -1.8115644764543
120.266666666667 -1.81056074734194
120.3 -1.81294998051271
120.333333333333 -1.81204532044164
120.366666666667 -1.81152509219923
120.4 -1.81049804858978
120.433333333333 -1.81157853971917
120.466666666667 -1.81076214886101
120.5 -1.81005519915228
120.533333333333 -1.81121438309048
120.566666666667 -1.80971569238573
120.6 -1.81042543459042
120.633333333333 -1.80960073155186
120.666666666667 -1.81227320965095
120.7 -1.81053978902045
120.733333333333 -1.81221209758927
120.766666666667 -1.81298447555938
120.8 -1.81227552786889
120.833333333333 -1.81161155573953
120.866666666667 -1.81169888445873
120.9 -1.8109097736743
120.933333333333 -1.8103188220231
120.966666666667 -1.80945600249982
121 -1.8099157390992
121.033333333333 -1.8087701429819
121.066666666667 -1.8090149592637
121.1 -1.80945926823844
121.133333333333 -1.81025540780966
121.166666666667 -1.810231723072
121.2 -1.81035486766148
121.233333333333 -1.81051695185258
121.266666666667 -1.81117306986717
121.3 -1.81130895872133
121.333333333333 -1.80927900551072
121.366666666667 -1.81055273310816
121.4 -1.81122469415116
121.433333333333 -1.81379789287512
121.466666666667 -1.81266028037152
121.5 -1.81366472547327
121.533333333333 -1.8132457468238
121.566666666667 -1.81242841765075
121.6 -1.8130707341421
121.633333333333 -1.81264325906908
121.666666666667 -1.81295171221353
121.7 -1.81118058919476
121.733333333333 -1.81063884957726
121.766666666667 -1.81081587349059
121.8 -1.81152170381993
121.833333333333 -1.80939867304713
121.866666666667 -1.81078708505609
121.9 -1.81042913035818
121.933333333333 -1.8117856561818
121.966666666667 -1.81145339075556
122 -1.8125937632093
122.033333333333 -1.81327875226125
122.066666666667 -1.81361797822043
122.1 -1.81267907545393
122.133333333333 -1.81273378325904
122.166666666667 -1.8124927021497
122.2 -1.81277813648672
122.233333333333 -1.81419744011724
122.266666666667 -1.81461111896628
122.3 -1.81534211758157
122.333333333333 -1.81561647605807
122.366666666667 -1.81586774910072
122.4 -1.81572996015388
122.433333333333 -1.81462048545
122.466666666667 -1.81573710380406
122.5 -1.81487019069639
122.533333333333 -1.81314026254282
122.566666666667 -1.81299313611221
122.6 -1.81188543912768
122.633333333333 -1.81244865069652
122.666666666667 -1.81239184321222
122.7 -1.81240526893142
122.733333333333 -1.8131901045071
122.766666666667 -1.8146012059559
122.8 -1.81582465751432
122.833333333333 -1.81393542297247
122.866666666667 -1.81513087585143
122.9 -1.8157390279083
122.933333333333 -1.81587560050411
122.966666666667 -1.81396206253214
123 -1.81485293282625
123.033333333333 -1.81651085204811
123.066666666667 -1.81494090335557
123.1 -1.8141128495101
123.133333333333 -1.81508803029921
123.166666666667 -1.8144856311082
123.2 -1.81468498158268
123.233333333333 -1.81414869470955
123.266666666667 -1.81299789944819
123.3 -1.81381614947637
123.333333333333 -1.81461423936638
123.366666666667 -1.81373994884349
123.4 -1.81325171511705
123.433333333333 -1.81274344729443
123.466666666667 -1.81287424676753
123.5 -1.8128356792659
123.533333333333 -1.81347666882752
123.566666666667 -1.81357148593714
123.6 -1.81261692706626
123.633333333333 -1.81371284109663
123.666666666667 -1.81417479958055
123.7 -1.81467060941141
123.733333333333 -1.81429111221861
123.766666666667 -1.81308022088106
123.8 -1.81258088736161
123.833333333333 -1.81209635508002
123.866666666667 -1.81259688684067
123.9 -1.81275505474045
123.933333333333 -1.81207310273281
123.966666666667 -1.81186901394576
124 -1.81142117179779
124.033333333333 -1.81092700793813
124.066666666667 -1.81000427371169
124.1 -1.80755605374542
124.133333333333 -1.80505669301465
124.166666666667 -1.80296521736323
124.2 -1.79887768741143
124.233333333333 -1.79411324168379
124.266666666667 -1.78974650930743
124.3 -1.78490266189734
124.333333333333 -1.77987436188611
124.366666666667 -1.77521003782213
124.4 -1.76943593985326
124.433333333333 -1.7622433787793
124.466666666667 -1.75337899755965
124.5 -1.74377941951635
124.533333333333 -1.73380864747456
124.566666666667 -1.72631294459444
124.6 -1.71964967888191
124.633333333333 -1.7115377444889
124.666666666667 -1.70260694462619
124.7 -1.69499758760199
124.733333333333 -1.68710213135906
124.766666666667 -1.67792550480951
124.8 -1.66900665221699
124.833333333333 -1.65736827268985
124.866666666667 -1.64811942305234
124.9 -1.64207428906286
124.933333333333 -1.63801494344535
124.966666666667 -1.63224021854681
125 -1.62947656106322
125.033333333333 -1.62708920634368
125.066666666667 -1.62576596665064
125.1 -1.62524451816742
125.133333333333 -1.62570335324672
125.166666666667 -1.62658536261174
125.2 -1.62733236943201
125.233333333333 -1.62671221957492
125.266666666667 -1.62664239381436
125.3 -1.62593654601604
125.333333333333 -1.62338740357942
125.366666666667 -1.62067354055788
125.4 -1.62083703561638
125.433333333333 -1.62309062617104
125.466666666667 -1.62529123269315
125.5 -1.62435766905168
125.533333333333 -1.62417652997253
125.566666666667 -1.62367283244242
125.6 -1.62315710152092
125.633333333333 -1.62223932181155
125.666666666667 -1.62270689484155
125.7 -1.62377236276592
125.733333333333 -1.62467590844615
125.766666666667 -1.62336747662095
125.8 -1.62345293644987
125.833333333333 -1.62394357417135
125.866666666667 -1.62490376181245
125.9 -1.62561476624999
125.933333333333 -1.62577850341024
125.966666666667 -1.62533997169392
126 -1.62575016413059
126.033333333333 -1.62574772901314
126.066666666667 -1.62649812627929
126.1 -1.6277551234615
126.133333333333 -1.62637233737971
126.166666666667 -1.62646177607739
126.2 -1.62623388616843
126.233333333333 -1.62466504645975
126.266666666667 -1.62400657750301
126.3 -1.62468660939864
126.333333333333 -1.62227893942018
126.366666666667 -1.62398850945164
126.4 -1.62349111730757
126.433333333333 -1.62320219409377
126.466666666667 -1.62345758335254
126.5 -1.6217054220373
126.533333333333 -1.62574065946904
126.566666666667 -1.62613664331598
126.6 -1.62652100059075
126.633333333333 -1.63026038380899
126.666666666667 -1.63106729708826
126.7 -1.62776537853466
126.733333333333 -1.6252870734908
126.766666666667 -1.62547791721106
126.8 -1.62633915918968
126.833333333333 -1.62420900965625
126.866666666667 -1.62384986950965
126.9 -1.6248895734018
126.933333333333 -1.62457015416285
126.966666666667 -1.62670462248892
127 -1.62336245957743
127.033333333333 -1.62297964533209
127.066666666667 -1.6206981928413
127.1 -1.62162187118007
127.133333333333 -1.62053989001983
127.166666666667 -1.62110829725984
127.2 -1.62062628607521
127.233333333333 -1.61936670861021
127.266666666667 -1.62100744775449
127.3 -1.61988837462278
127.333333333333 -1.62033077094382
127.366666666667 -1.62080497754199
127.4 -1.62141395794654
127.433333333333 -1.62240399582827
127.466666666667 -1.62420520497685
127.5 -1.62721577452929
127.533333333333 -1.63152767106467
127.566666666667 -1.63417558296206
127.6 -1.64077888530377
127.633333333333 -1.64980796652549
127.666666666667 -1.65818549814118
127.7 -1.66682106792929
127.733333333333 -1.6721015598939
127.766666666667 -1.67709922495302
127.8 -1.68226988954098
127.833333333333 -1.68984394236565
127.866666666667 -1.6970412413724
127.9 -1.705109440625
127.933333333333 -1.71272573514467
127.966666666667 -1.72021177531359
128 -1.72819714572484
128.033333333333 -1.73722237195694
128.066666666667 -1.74591756175911
128.1 -1.75524870868659
128.133333333333 -1.76777679666211
128.166666666667 -1.77572016059415
128.2 -1.77978140033006
128.233333333333 -1.78472028826315
128.266666666667 -1.7884521511769
128.3 -1.79040061003254
128.333333333333 -1.79111698561186
128.366666666667 -1.79086631285608
128.4 -1.79067988768353
128.433333333333 -1.78900108514269
128.466666666667 -1.78975554320896
128.5 -1.78830878049207
128.533333333333 -1.7879465778198
128.566666666667 -1.78734431715248
128.6 -1.78746616889788
128.633333333333 -1.78866882669942
128.666666666667 -1.78954788568934
128.7 -1.7892002260995
128.733333333333 -1.78912403293069
128.766666666667 -1.78879828580716
128.8 -1.78927758169857
128.833333333333 -1.78759823440689
128.866666666667 -1.78764774645981
128.9 -1.78707064955263
128.933333333333 -1.78643433787678
128.966666666667 -1.78658823195025
129 -1.78724813805442
129.033333333333 -1.7869251469457
129.066666666667 -1.78700083112823
129.1 -1.78678843429505
129.133333333333 -1.78599029417779
129.166666666667 -1.78659868702598
129.2 -1.78664050911436
129.233333333333 -1.78418240604632
129.266666666667 -1.78526621793687
129.3 -1.7854980774655
129.333333333333 -1.78362447525405
129.366666666667 -1.78344850735768
129.4 -1.78207880140697
129.433333333333 -1.78324803672721
129.466666666667 -1.78074470939454
129.5 -1.77748956108076
129.533333333333 -1.77329129092654
129.566666666667 -1.76876189368081
129.6 -1.76283355279574
129.633333333333 -1.75641928714926
129.666666666667 -1.74804430125023
129.7 -1.74258202015618
129.733333333333 -1.73613973612249
129.766666666667 -1.73110293279528
129.8 -1.72381622822399
129.833333333333 -1.71272129660726
129.866666666667 -1.70621855752408
129.9 -1.69931509975505
129.933333333333 -1.69040187287987
129.966666666667 -1.68157193000213
130 -1.67246456012369
130.033333333333 -1.66449164043986
130.066666666667 -1.65555272055033
130.1 -1.64694505103215
130.133333333333 -1.63792722928859
130.166666666667 -1.63009864660801
130.2 -1.62146844839051
130.233333333333 -1.61273648819873
130.266666666667 -1.60474787526203
130.3 -1.59473022582385
130.333333333333 -1.58261391664546
130.366666666667 -1.57224307208231
130.4 -1.56646674331276
130.433333333333 -1.5621087420799
130.466666666667 -1.55992586017776
130.5 -1.55721503390878
130.533333333333 -1.55487898326068
130.566666666667 -1.55538173382773
130.6 -1.55708331671194
130.633333333333 -1.5568398212764
130.666666666667 -1.5576473344023
130.7 -1.55603422300685
130.733333333333 -1.5562333378775
130.766666666667 -1.55630552992111
130.8 -1.55515727769096
130.833333333333 -1.55296630908066
130.866666666667 -1.55147181504943
130.9 -1.55334933459864
130.933333333333 -1.55488527494824
130.966666666667 -1.55376113117261
131 -1.55313998547471
131.033333333333 -1.55375389345491
131.066666666667 -1.55347971273837
131.1 -1.55197841229464
131.133333333333 -1.55350431705031
131.166666666667 -1.55262441485135
131.2 -1.55233366155168
131.233333333333 -1.55374930514106
131.266666666667 -1.55297350349713
131.3 -1.55616953438505
131.333333333333 -1.55980196524316
131.366666666667 -1.5625541557795
131.4 -1.56686889659037
131.433333333333 -1.57171004963584
131.466666666667 -1.57789130057196
131.5 -1.5862571758059
131.533333333333 -1.59291082616822
131.566666666667 -1.59858804515483
131.6 -1.60276373346855
131.633333333333 -1.60862323797533
131.666666666667 -1.61639104697076
131.7 -1.62492992360516
131.733333333333 -1.63308336378899
131.766666666667 -1.64082113876969
131.8 -1.64910215409606
131.833333333333 -1.6583039897822
131.866666666667 -1.66604923882206
131.9 -1.6749615534743
131.933333333333 -1.68307129368513
131.966666666667 -1.69219912838565
132 -1.70060569112358
132.033333333333 -1.70844647279743
132.066666666667 -1.71674417189582
132.1 -1.72440579492857
132.133333333333 -1.73258451242396
132.166666666667 -1.74184889920415
132.2 -1.75012920514666
132.233333333333 -1.75737031230947
132.266666666667 -1.76495747314553
132.3 -1.77262437995232
132.333333333333 -1.78192568244966
132.366666666667 -1.79059749296117
132.4 -1.79804346313478
132.433333333333 -1.80586420120169
132.466666666667 -1.8146348837925
132.5 -1.82320310854553
132.533333333333 -1.83143426924311
132.566666666667 -1.84007769670825
132.6 -1.84856778248515
132.633333333333 -1.85699844391064
132.666666666667 -1.86574925395047
132.7 -1.8743534065896
132.733333333333 -1.88302043080239
132.766666666667 -1.89158572926022
132.8 -1.90068130543198
132.833333333333 -1.90979875811257
132.866666666667 -1.9180217970798
132.9 -1.92634733138286
132.933333333333 -1.93497007263589
132.966666666667 -1.94417936891105
133 -1.9535350118684
133.033333333333 -1.96166913856614
133.066666666667 -1.97014266907649
133.1 -1.97819879266081
133.133333333333 -1.98657607142074
133.166666666667 -1.99556222199454
133.2 -2.00387304133473
133.233333333333 -2.01179163818109
133.266666666667 -2.02074375829027
133.3 -2.02895464803589
133.333333333333 -2.03541388267246
133.366666666667 -2.04382925740705
133.4 -2.05325029937057
133.433333333333 -2.06113238619245
133.466666666667 -2.06976318858185
133.5 -2.07877610768067
133.533333333333 -2.08654333604997
133.566666666667 -2.09541257908648
133.6 -2.10358240839943
133.633333333333 -2.11188247759645
133.666666666667 -2.11908187863773
133.7 -2.12739492472905
133.733333333333 -2.13599092071834
133.766666666667 -2.14537946138612
133.8 -2.15516714778482
133.833333333333 -2.16277907280998
133.866666666667 -2.17125667901474
133.9 -2.1785413318543
133.933333333333 -2.18804493952644
133.966666666667 -2.19746766616249
134 -2.20601350135425
134.033333333333 -2.21432177693337
134.066666666667 -2.22248112273641
134.1 -2.23131758758714
134.133333333333 -2.23951967267832
134.166666666667 -2.24702491822984
134.2 -2.25491011582003
134.233333333333 -2.26414495863852
134.266666666667 -2.27400885758515
134.3 -2.28120206984455
134.333333333333 -2.28986886482706
134.366666666667 -2.29711277575153
134.4 -2.3062087456396
134.433333333333 -2.31470657708415
134.466666666667 -2.32246599498007
134.5 -2.33132824673525
134.533333333333 -2.34133514917163
134.566666666667 -2.34904408813584
134.6 -2.35768131066698
134.633333333333 -2.36683896206468
134.666666666667 -2.37465322450898
134.7 -2.38271539665777
134.733333333333 -2.38968646046611
134.766666666667 -2.39778693482794
134.8 -2.4057503123754
134.833333333333 -2.41677319251776
134.866666666667 -2.42557227527955
134.9 -2.43309657058329
134.933333333333 -2.44153182167042
134.966666666667 -2.45143588287469
135 -2.45996947429349
135.033333333333 -2.46720635229603
135.066666666667 -2.47524941513723
135.1 -2.48399473610819
135.133333333333 -2.49219088124024
135.166666666667 -2.50064343912742
135.2 -2.50863986629567
135.233333333333 -2.51675113245712
135.266666666667 -2.5254448400571
135.3 -2.5337359822909
135.333333333333 -2.54230200821754
135.366666666667 -2.55244105622732
135.4 -2.56032560634395
135.433333333333 -2.56898735144065
135.466666666667 -2.5767944248928
135.5 -2.58516289965638
135.533333333333 -2.59437604119912
135.566666666667 -2.60172274439078
135.6 -2.61064082849264
135.633333333333 -2.6193836418491
135.666666666667 -2.62844853803912
135.7 -2.63677084716722
135.733333333333 -2.64467287223419
135.766666666667 -2.65485630227792
135.8 -2.66237590656301
135.833333333333 -2.66927382472924
135.866666666667 -2.67709829008967
135.9 -2.68664182479866
135.933333333333 -2.69373307996297
135.966666666667 -2.70241181104568
136 -2.71111907680667
136.033333333333 -2.71855192295089
136.066666666667 -2.72717615935034
136.1 -2.73578876401249
136.133333333333 -2.744790058568
136.166666666667 -2.75329497443182
136.2 -2.7616293797522
136.233333333333 -2.77102155775267
136.266666666667 -2.77999714635921
136.3 -2.78787847955964
136.333333333333 -2.7963223875506
136.366666666667 -2.80461209153146
136.4 -2.81197180326969
136.433333333333 -2.82044191629438
136.466666666667 -2.82968317623423
136.5 -2.83846282612152
136.533333333333 -2.84702633783943
136.566666666667 -2.85514547534308
136.6 -2.86216748949753
136.633333333333 -2.87244105641768
136.666666666667 -2.87796786336244
136.7 -2.88581733600393
136.733333333333 -2.89606380783934
136.766666666667 -2.90516702288681
136.8 -2.91312122983629
136.833333333333 -2.91894749347074
136.866666666667 -2.92810638358877
136.9 -2.93960758465874
136.933333333333 -2.94809763017098
136.966666666667 -2.95594057858555
137 -2.96418599211675
137.033333333333 -2.97138933784623
137.066666666667 -2.98048320056247
137.1 -2.98874440521096
137.133333333333 -2.99732477650998
137.166666666667 -3.00553379853732
137.2 -3.01363194409348
137.233333333333 -3.02342409490878
137.266666666667 -3.03209296458029
137.3 -3.04150938210413
137.333333333333 -3.05007829280701
137.366666666667 -3.05821921516642
137.4 -3.06607788398729
137.433333333333 -3.07499238579691
137.466666666667 -3.08254934322372
137.5 -3.09071693187523
137.533333333333 -3.10075678928296
137.566666666667 -3.10972534010215
137.6 -3.11790371673174
137.633333333333 -3.12648555594571
137.666666666667 -3.13463824243365
137.7 3.13942374705696
137.733333333333 3.131982890007
137.766666666667 3.12327101440178
137.8 3.11491900396974
137.833333333333 3.10569371187709
137.866666666667 3.09716753646323
137.9 3.08911975426917
137.933333333333 3.07965352201824
137.966666666667 3.07081052914356
138 3.0619711094723
138.033333333333 3.05447057643507
138.066666666667 3.04554112975972
138.1 3.0377170400523
138.133333333333 3.028509803259
138.166666666667 3.02066486655219
138.2 3.01139277236518
138.233333333333 3.00297223794613
138.266666666667 2.99546591288165
138.3 2.98599073934079
138.333333333333 2.97731966322371
138.366666666667 2.96908980430952
138.4 2.96101478321634
138.433333333333 2.95232033488801
138.466666666667 2.94472800720372
138.5 2.93604343813717
138.533333333333 2.92623125960455
138.566666666667 2.9183845931496
138.6 2.91143622476011
138.633333333333 2.90225905409749
138.666666666667 2.89391409791539
138.7 2.88569556422072
138.733333333333 2.87710187124562
138.766666666667 2.86824731094331
138.8 2.86064203228258
138.833333333333 2.85823023221478
138.866666666667 2.84371625845812
138.9 2.83486849548788
138.933333333333 2.82643816374126
138.966666666667 2.81791917457617
139 2.80919902700755
139.033333333333 2.80042882721777
139.066666666667 2.79303980071995
139.1 2.78476003554251
139.133333333333 2.77653587056993
139.166666666667 2.76909364209426
139.2 2.75967761367985
139.233333333333 2.75100398466441
139.266666666667 2.74262423396433
139.3 2.7347203115448
139.333333333333 2.72607918377542
139.366666666667 2.7179407922086
139.4 2.70990718265184
139.433333333333 2.70059676336252
139.466666666667 2.69231049275246
139.5 2.68375187851359
139.533333333333 2.67541145025258
139.566666666667 2.66726666813623
139.6 2.65991170663509
139.633333333333 2.6521568320043
139.666666666667 2.64316277807753
139.7 2.63486973520499
139.733333333333 2.62633898903205
139.766666666667 2.61903252626301
139.8 2.61044751074527
139.833333333333 2.60157286281627
139.866666666667 2.59335526528705
139.9 2.58570309410286
139.933333333333 2.57550248618645
139.966666666667 2.56746798984152
140 2.55967341685072
140.033333333333 2.55125622018513
140.066666666667 2.54332725767566
140.1 2.53400634318874
140.133333333333 2.52601662288125
140.166666666667 2.5161071402239
140.2 2.50773274585694
140.233333333333 2.50007164219738
140.266666666667 2.49186276484299
140.3 2.48380578493885
140.333333333333 2.47476673352086
140.366666666667 2.46776710259048
140.4 2.45818601493362
140.433333333333 2.45048027395885
140.466666666667 2.44160501641502
140.5 2.434396296318
140.533333333333 2.42501543839528
140.566666666667 2.41721919775409
140.6 2.41013884355044
140.633333333333 2.4017324745264
140.666666666667 2.39287393071139
140.7 2.38353309060326
140.733333333333 2.37594628172057
140.766666666667 2.3680427176054
140.8 2.36021277531162
140.833333333333 2.35203933121923
140.866666666667 2.34468010249442
140.9 2.33627042291127
140.933333333333 2.32866374059159
140.966666666667 2.32076290495062
141 2.31340644819174
141.033333333333 2.30297481654671
141.066666666667 2.29504399517411
141.1 2.28610536340476
141.133333333333 2.27819984819292
141.166666666667 2.27130652900756
141.2 2.26270509770779
141.233333333333 2.25341272529858
141.266666666667 2.24471970827911
141.3 2.23546166319366
141.333333333333 2.22749217414406
141.366666666667 2.21820632824687
141.4 2.21002936099733
141.433333333333 2.20270357949784
141.466666666667 2.19269783809118
141.5 2.18557693656071
141.533333333333 2.17695952123162
141.566666666667 2.16895620529087
141.6 2.16049551764154
141.633333333333 2.15231867998889
141.666666666667 2.14349622679339
141.7 2.13539481664173
141.733333333333 2.12678045996571
141.766666666667 2.1185566916533
141.8 2.11002221184234
141.833333333333 2.10056897987123
141.866666666667 2.09296408311373
141.9 2.0850849618348
141.933333333333 2.07654572446525
141.966666666667 2.06599994669913
142 2.05755075063957
142.033333333333 2.05243233874724
142.066666666667 2.05157932882781
142.1 2.05405775070349
142.133333333333 2.05746939256372
142.166666666667 2.05645808580642
142.2 2.05563779379561
142.233333333333 2.05650428291242
142.266666666667 2.05637419820468
142.3 2.05633543901151
142.333333333333 2.05635931078387
142.366666666667 2.05636009477027
142.4 2.05638055158805
142.433333333333 2.05625351302435
142.466666666667 2.05631337863867
142.5 2.05635502836914
142.533333333333 2.05634310490255
142.566666666667 2.05628867899863
142.6 2.05628541238797
142.633333333333 2.05635934950459
142.666666666667 2.05625985509416
142.7 2.05628279727852
142.733333333333 2.05627887887633
142.766666666667 2.05626619595156
142.8 2.05640847032075
142.833333333333 2.0562822737977
142.866666666667 2.05622968290552
142.9 2.05638870900258
142.933333333333 2.05628263950644
142.966666666667 2.05621834151334
143 2.05634939343898
143.033333333333 2.05634929226495
143.066666666667 2.0562268740517
143.1 2.05623492043455
143.133333333333 2.05635835039391
143.166666666667 2.05632057598981
143.2 2.05624711057299
143.233333333333 2.05620804821238
143.266666666667 2.0562486453169
143.3 2.05618813965717
143.333333333333 2.05633286901977
143.366666666667 2.05620641463157
143.4 2.05568949830341
143.433333333333 2.05621995026581
143.466666666667 2.05559085726122
143.5 2.05618437155329
143.533333333333 2.05630284672968
143.566666666667 2.05619570489642
143.6 2.05631707681574
143.633333333333 2.05616192116802
143.666666666667 2.05630256842826
143.7 2.05621551632892
143.733333333333 2.0562105325211
143.766666666667 2.05638457268174
143.8 2.05618212503173
143.833333333333 2.05624770196153
143.866666666667 2.0562937954157
143.9 2.05618147347493
143.933333333333 2.05587140330176
143.966666666667 2.0507561059427
144 2.04902912487781
144.033333333333 2.05123992185416
144.066666666667 2.05209708355369
144.1 2.05173526432407
144.133333333333 2.05256966878018
144.166666666667 2.05097602751027
144.2 2.05242328871025
144.233333333333 2.04862599975825
144.266666666667 2.04909472578265
144.3 2.0481227461866
144.333333333333 2.04932133377039
144.366666666667 2.04940564954538
144.4 2.04932158491222
144.433333333333 2.05048284970353
144.466666666667 2.05134059662054
144.5 2.05057409957378
144.533333333333 2.05079616418587
144.566666666667 2.04895323384931
144.6 2.04998206201388
144.633333333333 2.04910651842035
144.666666666667 2.0487272849723
144.7 2.04773200849982
144.733333333333 2.04904657891839
144.766666666667 2.04957572803588
144.8 2.05090194903554
144.833333333333 2.04991597076587
144.866666666667 2.05314079559267
144.9 2.05268094076534
144.933333333333 2.05119472442813
144.966666666667 2.05281836534818
145 2.05195996127302
145.033333333333 2.0512552938805
145.066666666667 2.04960925400444
145.1 2.05030712338608
145.133333333333 2.04858588668846
145.166666666667 2.04733529181251
145.2 2.04745493070724
145.233333333333 2.04776507905453
145.266666666667 2.04802135012747
145.3 2.04656081923488
145.333333333333 2.04880772607966
145.366666666667 2.04911468713125
145.4 2.04884589750107
145.433333333333 2.04924448664118
145.466666666667 2.05032528010763
145.5 2.05127611775009
145.533333333333 2.04969759574519
145.566666666667 2.04959374822591
145.6 2.05152372156296
145.633333333333 2.05220395136388
145.666666666667 2.05137319168564
145.7 2.05241643564246
145.733333333333 2.05292735189398
145.766666666667 2.052240120438
145.8 2.05147156392472
145.833333333333 2.05129338172933
145.866666666667 2.05169342644975
145.9 2.04991762354517
145.933333333333 2.0494495052483
145.966666666667 2.04956080682496
146 2.05158947758787
146.033333333333 2.05151134082561
146.066666666667 2.05202455345198
146.1 2.05277343622521
146.133333333333 2.05407834659917
146.166666666667 2.05345375957804
146.2 2.0543008566752
146.233333333333 2.05515468934766
146.266666666667 2.05410506140907
146.3 2.05188946981701
146.333333333333 2.0542598502889
146.366666666667 2.05576676298455
146.4 2.05529729607358
146.433333333333 2.05561574280272
146.466666666667 2.05565966134226
146.5 2.0576125476063
146.533333333333 2.05653270354022
146.566666666667 2.05603751828264
146.6 2.05432047062665
146.633333333333 2.0563209170251
146.666666666667 2.05673982194392
146.7 2.05683449648645
146.733333333333 2.0563129628809
146.766666666667 2.05649466814853
146.8 2.05613822203169
146.833333333333 2.05578478452471
146.866666666667 2.05506351248904
146.9 2.05394814527718
146.933333333333 2.05019266032218
146.966666666667 2.04703683826948
147 2.04259799463058
147.033333333333 2.03790552763177
147.066666666667 2.03204148085654
147.1 2.0255236236066
147.133333333333 2.02128891454883
147.166666666667 2.01798034450102
147.2 2.01174331977484
147.233333333333 2.00256765675751
147.266666666667 1.99298340075863
147.3 1.98432636899465
147.333333333333 1.97467220848158
147.366666666667 1.96389472236336
147.4 1.95614265016185
147.433333333333 1.95163730406039
147.466666666667 1.94797656100011
147.5 1.94496218330071
147.533333333333 1.94311764255925
147.566666666667 1.94164460578543
147.6 1.94104272360822
147.633333333333 1.94091881598317
147.666666666667 1.94194261043673
147.7 1.94226385041723
147.733333333333 1.94140232114406
147.766666666667 1.93925202621789
147.8 1.93932932961445
147.833333333333 1.9381904614564
147.866666666667 1.9375619072507
147.9 1.93881366719547
147.933333333333 1.93961231793566
147.966666666667 1.94001089520051
148 1.93998651999412
148.033333333333 1.94212335177752
148.066666666667 1.94259681760367
148.1 1.94317050439439
148.133333333333 1.94221544045776
148.166666666667 1.94255635844357
148.2 1.94143720243507
148.233333333333 1.94181040184186
148.266666666667 1.94157149895016
148.3 1.94153868487549
148.333333333333 1.9407926683065
148.366666666667 1.94168519289953
148.4 1.9413356185448
148.433333333333 1.94054580537896
148.466666666667 1.9413646162936
148.5 1.94016523932432
148.533333333333 1.93964597200776
148.566666666667 1.93889148540267
148.6 1.93808125007761
148.633333333333 1.93674253198576
148.666666666667 1.93789317418617
148.7 1.93822286165829
148.733333333333 1.93679482193256
148.766666666667 1.93924179343785
148.8 1.93895272285658
148.833333333333 1.93973968064985
148.866666666667 1.94105078975091
148.9 1.94207658019374
148.933333333333 1.94227107981164
148.966666666667 1.94121017676651
149 1.94185865964262
149.033333333333 1.94272603048051
149.066666666667 1.94269762868778
149.1 1.94293227326751
149.133333333333 1.94209927019597
149.166666666667 1.94200722503701
149.2 1.94167154562689
149.233333333333 1.94030669738897
149.266666666667 1.94189338722219
149.3 1.94112221204166
149.333333333333 1.93953603769436
149.366666666667 1.9397418225011
149.4 1.94129335408463
149.433333333333 1.94147079711171
149.466666666667 1.94119207519121
149.5 1.94073111764655
149.533333333333 1.94107827455387
149.566666666667 1.94128742422358
149.6 1.94191734284871
149.633333333333 1.94392908370457
149.666666666667 1.94500130017253
149.7 1.94539273787555
149.733333333333 1.94493741675624
149.766666666667 1.94515884032273
149.8 1.94618741124933
149.833333333333 1.9463215629737
149.866666666667 1.94490983006055
149.9 1.94476807092232
149.933333333333 1.94505582640665
149.966666666667 1.94480633722246
150 1.94557884642146
150.033333333333 1.94592648979801
150.066666666667 1.94549459141989
150.1 1.94305796159756
150.133333333333 1.94378062078169
150.166666666667 1.94409301042211
150.2 1.94300004337449
150.233333333333 1.94330275650169
150.266666666667 1.94195131753086
150.3 1.94320842674445
150.333333333333 1.94301567309019
150.366666666667 1.94211461491758
150.4 1.94376910237224
150.433333333333 1.94401727352775
150.466666666667 1.94418237911695
150.5 1.94479072739119
150.533333333333 1.94564412723753
150.566666666667 1.94411568830441
150.6 1.94378987436705
150.633333333333 1.94512524936086
150.666666666667 1.94578692745482
150.7 1.94453526741048
150.733333333333 1.9432572501204
150.766666666667 1.94138370638714
150.8 1.94347995042855
150.833333333333 1.94425100625784
150.866666666667 1.94209321587233
150.9 1.9430832821105
150.933333333333 1.94324540485846
150.966666666667 1.942838295435
151 1.94210295444065
151.033333333333 1.94363034729724
151.066666666667 1.94444083723538
151.1 1.94460682695999
151.133333333333 1.94506206101145
151.166666666667 1.9460363166121
151.2 1.94593509392952
151.233333333333 1.94708845470023
151.266666666667 1.94762676056906
151.3 1.94897824211567
151.333333333333 1.94820092488384
151.366666666667 1.94943166449092
151.4 1.94872622757279
151.433333333333 1.94894047966877
151.466666666667 1.94725816957653
151.5 1.94658325081943
151.533333333333 1.94637406097237
151.566666666667 1.94593745206648
151.6 1.94678896984488
151.633333333333 1.94644286897779
151.666666666667 1.94473886363335
151.7 1.9445692130658
151.733333333333 1.94482767073979
151.766666666667 1.9466772978078
151.8 1.94626238035521
151.833333333333 1.94712951457471
151.866666666667 1.94771130378054
151.9 1.94823981973984
151.933333333333 1.94834631316543
151.966666666667 1.94833459644328
152 1.94895864953546
152.033333333333 1.94975918234971
152.066666666667 1.94894145997737
152.1 1.94849770138093
152.133333333333 1.94865183185442
152.166666666667 1.950741915516
152.2 1.95022132606198
152.233333333333 1.94910428172317
152.266666666667 1.9473223015645
152.3 1.94729412369224
152.333333333333 1.94649183251011
152.366666666667 1.94532168804083
152.4 1.94550334014183
152.433333333333 1.94561181170353
152.466666666667 1.94428952645997
152.5 1.94373751683779
152.533333333333 1.9441044509898
152.566666666667 1.94492050391803
152.6 1.94520431333074
152.633333333333 1.94367498786434
152.666666666667 1.94399087052913
152.7 1.94393964578191
152.733333333333 1.94287315466186
152.766666666667 1.94438928453939
152.8 1.94381239708301
152.833333333333 1.94356925052117
152.866666666667 1.94327538911434
152.9 1.94481837606071
152.933333333333 1.94543498317823
152.966666666667 1.94441410923211
153 1.94475662223257
153.033333333333 1.94410161961426
153.066666666667 1.94346080173744
153.1 1.94313789276721
153.133333333333 1.94193614753455
153.166666666667 1.94277895820286
153.2 1.94137168366133
153.233333333333 1.94198356511993
153.266666666667 1.94186382950962
153.3 1.94296465146601
153.333333333333 1.94316230406571
153.366666666667 1.94449211323574
153.4 1.94631259169264
153.433333333333 1.94526314151007
153.466666666667 1.94557350146996
153.5 1.94564731336844
153.533333333333 1.9467615391264
153.566666666667 1.94566207859555
153.6 1.94569591615047
153.633333333333 1.94682614269673
153.666666666667 1.94825049011087
153.7 1.94718393853242
153.733333333333 1.94538754361682
153.766666666667 1.94526541328434
153.8 1.94591178595108
153.833333333333 1.94550741628693
153.866666666667 1.94422860183373
153.9 1.94377857733297
153.933333333333 1.94311542592707
153.966666666667 1.94334365726993
154 1.94397300807603
154.033333333333 1.94485066334032
154.066666666667 1.94458893904418
154.1 1.94410758390138
154.133333333333 1.94558485061251
154.166666666667 1.94722969846512
154.2 1.9474273998386
154.233333333333 1.94717395759584
154.266666666667 1.94665085704532
154.3 1.94728343346516
154.333333333333 1.94721708167287
154.366666666667 1.94713689158928
154.4 1.94712777424563
154.433333333333 1.94555046438635
154.466666666667 1.9452574244146
154.5 1.94537736619196
154.533333333333 1.9449785101111
154.566666666667 1.94335060934534
154.6 1.94315815618429
154.633333333333 1.94381150589091
154.666666666667 1.94505246200798
154.7 1.94508697422273
154.733333333333 1.94453450258329
154.766666666667 1.94588248266233
154.8 1.9461329239968
154.833333333333 1.94549040899059
154.866666666667 1.9456077712334
154.9 1.94729512060211
154.933333333333 1.94919445967756
154.966666666667 1.94883461702038
155 1.94951023633277
155.033333333333 1.95036861753106
155.066666666667 1.95031959108581
155.1 1.949729666753
155.133333333333 1.95079046099565
155.166666666667 1.95045961835061
155.2 1.94926066894756
155.233333333333 1.94746566941128
155.266666666667 1.94854469338894
155.3 1.94858742853954
155.333333333333 1.94849516249571
155.366666666667 1.94728976975706
155.4 1.9490095028009
155.433333333333 1.94870637436298
155.466666666667 1.94943770066114
155.5 1.94822114928629
155.533333333333 1.9487766054642
155.566666666667 1.94839246717874
155.6 1.94925462805453
155.633333333333 1.94893619170319
155.666666666667 1.9499752925219
155.7 1.95034212371561
155.733333333333 1.95130242619923
155.766666666667 1.9524797916817
155.8 1.95383420714842
155.833333333333 1.95290259450707
155.866666666667 1.95465645689918
155.9 1.95519663291919
155.933333333333 1.95447841395651
155.966666666667 1.953172772479
156 1.95235241154169
156.033333333333 1.95188165016972
156.066666666667 1.95168607997192
156.1 1.9518216395097
156.133333333333 1.9526304365697
156.166666666667 1.95285155767435
156.2 1.95228992132317
156.233333333333 1.95286560660668
156.266666666667 1.95385604413522
156.3 1.95481541851215
156.333333333333 1.95404468604013
156.366666666667 1.95432372561256
156.4 1.95510662249872
156.433333333333 1.95465400955864
156.466666666667 1.95447446595007
156.5 1.9550559375086
156.533333333333 1.95533423741902
156.566666666667 1.95584147932904
156.6 1.95588400814217
156.633333333333 1.95558185041668
156.666666666667 1.95664323796213
156.7 1.95644978083633
156.733333333333 1.95549715197556
156.766666666667 1.95480296747741
156.8 1.95506110416733
156.833333333333 1.9551816787835
156.866666666667 1.9547221335262
156.9 1.9545066817892
156.933333333333 1.95584416354808
156.966666666667 1.95529661268125
157 1.95414796414672
157.033333333333 1.95619179790895
157.066666666667 1.95691616291469
157.1 1.95739497827249
157.133333333333 1.95665428900678
157.166666666667 1.95732922337583
157.2 1.96166313875081
157.233333333333 1.96623723485217
157.266666666667 1.96961353909131
157.3 1.9752281629185
157.333333333333 1.97950385207545
157.366666666667 1.98614965196748
157.4 1.99069186405293
157.433333333333 1.99683734011155
157.466666666667 2.0032065315632
157.5 2.00971873499072
157.533333333333 2.01651976064909
157.566666666667 2.02511778660711
157.6 2.03489579893059
157.633333333333 2.04367307737787
157.666666666667 2.05168630503841
157.7 2.06206721998919
157.733333333333 2.07340011688288
157.766666666667 2.07990143901853
157.8 2.08538555315598
157.833333333333 2.09035257742921
157.866666666667 2.0954249197124
157.9 2.09739851325774
157.933333333333 2.09862665562527
157.966666666667 2.09904807750601
158 2.09981050000891
158.033333333333 2.09920770739202
158.066666666667 2.09798025579914
158.1 2.09924129467459
158.133333333333 2.09840418061299
158.166666666667 2.09936666931859
158.2 2.09938532809544
158.233333333333 2.10002193590044
158.266666666667 2.1010099802679
158.3 2.10095746702109
158.333333333333 2.10081585260241
158.366666666667 2.10146150336546
158.4 2.10031934703383
158.433333333333 2.10035686712011
158.466666666667 2.10100878740791
158.5 2.1037294962583
158.533333333333 2.10448529289705
158.566666666667 2.10523902025405
158.6 2.10590631087009
158.633333333333 2.10672121295501
158.666666666667 2.10752418584379
158.7 2.10700254275772
158.733333333333 2.10722815795445
158.766666666667 2.10780457505759
158.8 2.1067965691335
158.833333333333 2.10624225346361
158.866666666667 2.1063468371129
158.9 2.10642876420471
158.933333333333 2.10657785707403
158.966666666667 2.10717520015376
159 2.10690705505589
159.033333333333 2.10699506393374
159.066666666667 2.10481009677306
159.1 2.10686353219306
159.133333333333 2.10714854225233
159.166666666667 2.10784417993941
159.2 2.10725780456921
159.233333333333 2.10935973541829
159.266666666667 2.10910922521586
159.3 2.11042394113681
159.333333333333 2.1107226708699
159.366666666667 2.11244838084389
159.4 2.11374182969778
159.433333333333 2.11340856865611
159.466666666667 2.11438926578118
159.5 2.11457692342852
159.533333333333 2.1143810175981
159.566666666667 2.11211174822542
159.6 2.1105619046975
159.633333333333 2.11052567128709
159.666666666667 2.10951546977743
159.7 2.11061166303563
159.733333333333 2.11142661472875
159.766666666667 2.11124522582367
159.8 2.11043521147118
159.833333333333 2.11096367468304
159.866666666667 2.11046894302045
159.9 2.11269436834271
159.933333333333 2.113374108291
159.966666666667 2.11328450821934
160 2.1137511320846
160.033333333333 2.11358288049652
160.066666666667 2.11399489256886
160.1 2.11481692312713
160.133333333333 2.11677325101047
160.166666666667 2.11733698075613
160.2 2.11634085548523
160.233333333333 2.11544487299436
160.266666666667 2.11650347453397
160.3 2.11610867440355
160.333333333333 2.1147083880007
160.366666666667 2.11410736066904
160.4 2.11423696165658
160.433333333333 2.11345762616988
160.466666666667 2.11396459086698
160.5 2.11487255022278
160.533333333333 2.11559029672774
160.566666666667 2.11657105355728
160.6 2.11846812623928
160.633333333333 2.11872846106846
160.666666666667 2.11755012733747
160.7 2.11686291914003
160.733333333333 2.11813185162362
160.766666666667 2.11879515452647
160.8 2.1178946123071
160.833333333333 2.11775888732558
160.866666666667 2.11806095014144
160.9 2.11930074795677
160.933333333333 2.11978463062574
160.966666666667 2.11909026784389
161 2.11928833756631
161.033333333333 2.12006512755997
161.066666666667 2.11946189119306
161.1 2.11871259746496
161.133333333333 2.1187451718283
161.166666666667 2.11925881285156
161.2 2.11882983369384
161.233333333333 2.11714096147047
161.266666666667 2.11773191785141
161.3 2.11694333064671
161.333333333333 2.11770599196164
161.366666666667 2.11766961942791
161.4 2.12275278398031
161.433333333333 2.11952920820246
161.466666666667 2.12133852415008
161.5 2.12310432440158
161.533333333333 2.12269364876847
161.566666666667 2.12463298449127
161.6 2.12145143742633
161.633333333333 2.1214868967751
161.666666666667 2.11905175705712
161.7 2.12035305531462
161.733333333333 2.12002161993846
161.766666666667 2.1204132653701
161.8 2.12081937704794
161.833333333333 2.1202185385804
161.866666666667 2.11977214893507
161.9 2.11789538079656
161.933333333333 2.11837725847206
161.966666666667 2.11806424666429
162 2.11876939986189
162.033333333333 2.12001100996374
162.066666666667 2.11782656852265
162.1 2.1175152998825
162.133333333333 2.11845187531409
162.166666666667 2.12027829059946
162.2 2.12026923525946
162.233333333333 2.1205647724545
162.266666666667 2.12310215982961
162.3 2.11911748690979
162.333333333333 2.119675571986
162.366666666667 2.12487923846519
162.4 2.12515342420264
162.433333333333 2.12305905124266
162.466666666667 2.12318413631668
162.5 2.12073580983166
162.533333333333 2.12428349919363
162.566666666667 2.12383088251911
162.6 2.12177084553855
162.633333333333 2.12376417542352
162.666666666667 2.12202224073127
162.7 2.12237713948875
162.733333333333 2.12187319664413
162.766666666667 2.12380122268361
162.8 2.12190693356008
162.833333333333 2.12220739322783
162.866666666667 2.12072234266699
162.9 2.12409941699034
162.933333333333 2.12307143788181
162.966666666667 2.12307597761263
163 2.1236715297458
163.033333333333 2.12274397317346
163.066666666667 2.12299512642581
163.1 2.12315147495461
163.133333333333 2.1242388985424
163.166666666667 2.12545887437993
163.2 2.12649689158107
163.233333333333 2.12742630922482
163.266666666667 2.12704620383782
163.3 2.12588867064387
163.333333333333 2.12435607568784
163.366666666667 2.12498964135799
163.4 2.12612015464249
163.433333333333 2.1258420748298
163.466666666667 2.12504030911849
163.5 2.12503940978116
163.533333333333 2.12527678103406
163.566666666667 2.12546941948556
163.6 2.12523214786868
163.633333333333 2.12529631907114
163.666666666667 2.12526571193523
163.7 2.12516829970795
163.733333333333 2.1251222309821
163.766666666667 2.12542466379202
163.8 2.12537143222012
163.833333333333 2.12524214585204
163.866666666667 2.12523780139779
163.9 2.12534373005591
163.933333333333 2.12526787220476
163.966666666667 2.12521857665644
164 2.12540671094102
164.033333333333 2.12533798755108
164.066666666667 2.12533782776298
164.1 2.12521461977822
164.133333333333 2.12518640602352
164.166666666667 2.12539612644994
164.2 2.1253288794939
164.233333333333 2.12525530394909
164.266666666667 2.12530887689637
164.3 2.12542691391167
164.333333333333 2.12529619849666
164.366666666667 2.12531426402481
164.4 2.1252256629852
164.433333333333 2.1251068311189
164.466666666667 2.12503976343095
164.5 2.12525433693997
164.533333333333 2.12530243996391
164.566666666667 2.12518371287541
164.6 2.12500150515317
164.633333333333 2.1251758211549
164.666666666667 2.12530108320934
164.7 2.1250881187963
164.733333333333 2.12514909889402
164.766666666667 2.12522844514884
164.8 2.12527839695038
164.833333333333 2.12531037128108
164.866666666667 2.12527988802368
164.9 2.12506650288338
164.933333333333 2.12536338395986
164.966666666667 2.12533336406921
165 2.12533784672583
165.033333333333 2.1252802789268
165.066666666667 2.12526264959141
165.1 2.12515793385006
165.133333333333 2.12505582031432
165.166666666667 2.12530494302794
165.2 2.12534712016497
165.233333333333 2.12499981666569
165.266666666667 2.12520333081473
165.3 2.12541016670198
165.333333333333 2.12517200846305
165.366666666667 2.12511485522789
165.4 2.12537627302856
165.433333333333 2.12553662036647
165.466666666667 2.12532432918961
165.5 2.12514252608013
165.533333333333 2.12534615962513
165.566666666667 2.12525679146335
165.6 2.12538925400792
165.633333333333 2.12526875335026
165.666666666667 2.12528151245558
165.7 2.12537898244821
165.733333333333 2.12525987817112
165.766666666667 2.12527184706169
165.8 2.12539719817869
165.833333333333 2.12531140723622
165.866666666667 2.12506569320412
165.9 2.1252771579431
165.933333333333 2.12534141259406
165.966666666667 2.12518459680946
166 2.12511821842007
166.033333333333 2.1252829686018
166.066666666667 2.12538003044199
166.1 2.12518242145763
166.133333333333 2.12528029584057
166.166666666667 2.1252456050697
166.2 2.12513809638485
166.233333333333 2.12545070546481
166.266666666667 2.125271232305
166.3 2.12532660883886
166.333333333333 2.1253764723368
166.366666666667 2.12529719921166
166.4 2.12518987187647
166.433333333333 2.12528197740559
166.466666666667 2.12530508691343
166.5 2.12526930612869
166.533333333333 2.12520399686132
166.566666666667 2.12531453915923
166.6 2.1252143592895
166.633333333333 2.12533906035339
166.666666666667 2.12525943251686
166.7 2.12527855461907
166.733333333333 2.12531821710557
166.766666666667 2.12510425470018
166.8 2.12520818715456
166.833333333333 2.12536725412368
166.866666666667 2.12535239549012
166.9 2.12528097455672
166.933333333333 2.12536494219346
166.966666666667 2.12530190988962
167 2.12518539359838
167.033333333333 2.12540546793437
167.066666666667 2.12519266100935
167.1 2.12526087022316
167.133333333333 2.12515124319583
167.166666666667 2.12523541222326
167.2 2.1252439197779
167.233333333333 2.12526030970356
167.266666666667 2.12513200739384
167.3 2.12530378685217
167.333333333333 2.12530922539224
167.366666666667 2.12517100424087
167.4 2.12529366029387
167.433333333333 2.1252093151459
167.466666666667 2.12531713357281
167.5 2.12524084159361
167.533333333333 2.12517466427954
167.566666666667 2.12527509155911
167.6 2.12531971759547
167.633333333333 2.12510868915893
167.666666666667 2.12510494468685
167.7 2.12528407484643
167.733333333333 2.1252753278811
};
             
 \spy [red] on (3.0,1.95)
             in node [left] at (4.25,4.0);
             
\end{axis}

\end{tikzpicture}


==> plot/throughput_hijack.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmajorgrids,
xmin=0, xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Throughput (msg/s)},
ymajorgrids,
yminorgrids,
ymin=0, ymax=120,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 57.5
0.0881763527054108 56.7203812020175
0.176352705410822 55.9912513939477
0.264529058116233 55.3109991402887
0.352705410821643 54.6780130055388
0.440881763527054 54.0906815541965
0.529058116232465 53.5473933507599
0.617234468937876 53.0465369597273
0.705410821643287 52.5865009455971
0.793587174348697 52.1656738728675
0.881763527054108 51.7824443060368
0.969939879759519 51.4352008096033
1.05811623246493 51.1223319480654
1.14629258517034 50.8422262859213
1.23446893787575 50.5932723876693
1.32264529058116 50.3738588178076
1.41082164328657 50.1823741408347
1.49899799599198 50.0172069212488
1.58717434869739 49.8767457235481
1.67535070140281 49.759379112231
1.76352705410822 49.6634956517958
1.85170340681363 49.5874839067407
1.93987975951904 49.5297324415641
2.02805611222445 49.4886298207643
2.11623246492986 49.4625646088395
2.20440881763527 49.449925370288
2.29258517034068 49.4491006696081
2.38076152304609 49.4584790712982
2.4689378757515 49.4764491398565
2.55711422845691 49.5013994397813
2.64529058116232 49.5317185355709
2.73346693386774 49.5657949917236
2.82164328657315 49.6020173727377
2.90981963927856 49.6387742431115
2.99799599198397 49.6744541673433
3.08617234468938 49.7074457099313
3.17434869739479 49.7361374353739
3.2625250501002 49.7589179081694
3.35070140280561 49.774175692816
3.43887775551102 49.7802993538121
3.52705410821643 49.7756774556559
3.61523046092184 49.7586985628458
3.70340681362725 49.72775123988
3.79158316633267 49.6812240512568
3.87975951903808 49.6175055614746
3.96793587174349 49.5349843350315
4.0561122244489 49.4322323204023
4.14428857715431 49.3102059924004
4.23246492985972 49.1715293903353
4.32064128256513 49.0188607709347
4.40881763527054 48.8548583909262
4.49699398797595 48.6821805070376
4.58517034068136 48.5034853759966
4.67334669338677 48.3214312545309
4.76152304609218 48.1386763993682
4.8496993987976 47.9578790672362
4.93787575150301 47.7816975148625
5.02605210420842 47.612789998975
5.11422845691383 47.4538147763012
5.20240480961924 47.307430103569
5.29058116232465 47.176294237506
5.37875751503006 47.0630654348399
5.46693386773547 46.9704019522984
5.55511022044088 46.9009620466092
5.64328657314629 46.8574039745001
5.7314629258517 46.8423859926987
5.81963927855711 46.8585663579327
5.90781563126253 46.9086033269299
5.99599198396794 46.9951551564179
6.08416833667335 47.1199323728417
6.17234468937876 47.280300024728
6.26052104208417 47.4723784523185
6.34869739478958 47.6922878935192
6.43687374749499 47.936148586236
6.5250501002004 48.2000807683749
6.61322645290581 48.4802046778418
6.70140280561122 48.7726405525428
6.78957915831663 49.0735086303837
6.87775551102204 49.3789291492706
6.96593186372746 49.6850223471093
7.05410821643287 49.9879084618059
7.14228456913828 50.2837077312664
7.23046092184369 50.5685403933966
7.3186372745491 50.8385266861027
7.40681362725451 51.0897868472904
7.49498997995992 51.3184411148658
7.58316633266533 51.5206097267349
7.67134268537074 51.6924129208036
7.75951903807615 51.8299709349779
7.84769539078156 51.9294040071637
7.93587174348697 51.986832375267
8.02404809619238 51.9984024534418
8.1122244488978 51.9628162332315
8.20040080160321 51.8834399257636
8.28857715430862 51.7641361213849
8.37675350701403 51.6087674104426
8.46492985971944 51.4211963832838
8.55310621242485 51.2052856302555
8.64128256513026 50.9648977417047
8.72945891783567 50.7038953079785
8.81763527054108 50.426140919424
8.90581162324649 50.1354971663883
8.9939879759519 49.8358266392183
9.08216432865732 49.5309919282612
9.17034068136273 49.2248556238641
9.25851703406814 48.9212803163739
9.34669338677355 48.6241285961378
9.43486973947896 48.3372630535028
9.52304609218437 48.0645462788159
9.61122244488978 47.8098408624243
9.69939879759519 47.577009394675
9.7875751503006 47.369914465915
9.87575150300601 47.1924186664915
9.96392785571142 47.0483845867514
10.0521042084168 46.9414535287032
10.1402805611222 46.8718334508862
10.2284569138277 46.8370253823441
10.3166332665331 46.8344569250839
10.4048096192385 46.861555681113
10.4929859719439 46.9157492524384
10.5811623246493 46.9944652410673
10.6693386773547 47.0951312490068
10.7575150300601 47.2151748782642
10.8456913827655 47.3520237308467
10.9338677354709 47.5031054087613
11.0220440881764 47.6658475140153
11.1102204408818 47.8376776486158
11.1983967935872 48.01602341457
11.2865731462926 48.1983124138851
11.374749498998 48.3819722485682
11.4629258517034 48.5644305206265
11.5511022044088 48.7431148320672
11.6392785571142 48.9154527848975
11.7274549098196 49.0788719811244
11.8156312625251 49.2308000227552
11.9038076152305 49.3686645117971
11.9919839679359 49.4898930502573
12.0801603206413 49.5923962817533
12.1683366733467 49.6766261318163
12.2565130260521 49.7438672897138
12.3446893787575 49.795404927755
12.4328657314629 49.832524218249
12.5210420841683 49.8565103335051
12.6092184368737 49.8686484458325
12.6973947895792 49.8702237275402
12.7855711422846 49.8625213509376
12.87374749499 49.8468264883338
12.9619238476954 49.8244243120379
13.0501002004008 49.7965999943593
13.1382765531062 49.764638707607
13.2264529058116 49.7298256240902
13.314629258517 49.6934459161182
13.4028056112224 49.6567847560001
13.4909819639279 49.6211273160452
13.5791583166333 49.5877587685625
13.6673346693387 49.5579642858613
13.7555110220441 49.5330290402507
13.8436873747495 49.5142382040401
13.9318637274549 49.5028769495384
14.0200400801603 49.5002254246251
14.1082164328657 49.5067927080678
14.1963927855711 49.5214934461445
14.2845691382766 49.5430448049401
14.372745490982 49.5701639505394
14.4609218436874 49.6015680490273
14.5490981963928 49.6359742664885
14.6372745490982 49.6720997690081
14.7254509018036 49.7086617226707
14.813627254509 49.7443772935613
14.9018036072144 49.7779636477648
14.9899799599198 49.8081379513659
15.0781563126253 49.8336173704495
15.1663326653307 49.8531190711005
15.2545090180361 49.8653602194037
15.3426853707415 49.8690579814441
15.4308617234469 49.8629295233063
15.5190380761523 49.8456920110753
15.6072144288577 49.8160626108359
15.6953907815631 49.772758488673
15.7835671342685 49.7144968106715
15.8717434869739 49.6399947429161
15.9599198396794 49.5479694514918
16.0480961923848 49.4372420599873
16.1362725450902 49.3085824139057
16.2244488977956 49.1644910586773
16.312625250501 49.0075287003246
16.4008016032064 48.8402560448703
16.4889779559118 48.6652337983369
16.5771543086172 48.4850226667472
16.6653306613226 48.3021833561238
16.7535070140281 48.1192765724893
16.8416833667335 47.9388630218663
16.9298597194389 47.7635034102776
17.0180360721443 47.5957584437457
17.1062124248497 47.4381888282933
17.1943887775551 47.293355269943
17.2825651302605 47.1638184747175
17.3707414829659 47.0521391486393
17.4589178356713 46.9608779977313
17.5470941883768 46.8925957280159
17.6352705410822 46.8498530455158
17.7234468937876 46.8352106562537
17.811623246493 46.8512292662522
17.8997995991984 46.900469581534
17.9879759519038 46.9854923081216
18.0761523046092 47.1081733184548
18.1643286573146 47.2662464349381
18.25250501002 47.4558961925133
18.3406813627255 47.67330443032
18.4288577154309 47.914652987498
18.5170340681363 48.1761237031868
18.6052104208417 48.4538984165261
18.6933867735471 48.7441589666557
18.7815631262525 49.0430871927151
18.8697394789579 49.346864933844
18.9579158316633 49.6516740291821
19.0460921843687 49.953696317869
19.1342685370741 50.2491136390444
19.2224448897796 50.534107831848
19.310621242485 50.8048607354194
19.3987975951904 51.0575541888983
19.4869739478958 51.2883700314243
19.5751503006012 51.4934901021371
19.6633266533066 51.6690962401763
19.751503006012 51.8113702846817
19.8396793587174 51.9164940747928
19.9278557114228 51.9806494496494
20.0160320641283 52.000025793492
20.1042084168337 51.9728543834933
20.1923847695391 51.9021614084509
20.2805611222445 51.791660604482
20.3687374749499 51.6450657077041
20.4569138276553 51.4660904542344
20.5450901803607 51.2584485801902
20.6332665330661 51.025853821689
20.7214428857715 50.7720199148481
20.809619238477 50.5006605957847
20.8977955911824 50.2154896006164
20.9859719438878 49.9202206654602
21.0741482965932 49.6185675264337
21.1623246492986 49.3142439196542
21.250501002004 49.010963581239
21.3386773547094 48.7124402473054
21.4268537074148 48.4223876539708
21.5150300601202 48.1445195373525
21.6032064128257 47.8825496335679
21.6913827655311 47.6401916787343
21.7795591182365 47.4211594089691
21.8677354709419 47.2291665603895
21.9559118236473 47.067926869113
22.0440881763527 46.9410342312896
22.1322645290581 46.8493262238243
22.2204408817635 46.7908841043765
22.3086172344689 46.7636692906387
22.3967935871744 46.7656432003031
22.4849699398798 46.7947672510622
22.5731462925852 46.8490028606083
22.6613226452906 46.9263114466338
22.749498997996 47.0246544268309
22.8376753507014 47.1419932188922
22.9258517034068 47.2762892405099
23.0140280561122 47.4255039093763
23.1022044088176 47.5875986431839
23.190380761523 47.760534859625
23.2785571142285 47.9422739763919
23.3667334669339 48.1307774111771
23.4549098196393 48.3240065816728
23.5430861723447 48.5199229055715
23.6312625250501 48.7164878005654
23.7194388777555 48.911662684347
23.8076152304609 49.1034089746086
23.8957915831663 49.2896880890425
23.9839679358717 49.4684614453412
24.0721442885772 49.6378125404995
24.1603206412826 49.7966762448663
24.248496993988 49.944349982549
24.3366733466934 50.0801325173459
24.4248496993988 50.203322613055
24.5130260521042 50.3132190334745
24.6012024048096 50.4091205424027
24.689378757515 50.4903259036377
24.7775551102204 50.5561338809775
24.8657314629259 50.6058432382204
24.9539078156313 50.6387527391646
25.0420841683367 50.6541611476082
25.1302605210421 50.6513672273493
25.2184368737475 50.6296697421861
25.3066132264529 50.5883674559168
25.3947895791583 50.5267591323395
25.4829659318637 50.4441435352525
25.5711422845691 50.3398194284537
25.6593186372746 50.2130855757415
25.74749498998 50.0632407409139
25.8356713426854 49.8895836877692
25.9238476953908 49.6914131801054
26.0120240480962 49.4680297817656
26.1002004008016 49.2197685490015
26.188376753507 48.9497302735539
26.2765531062124 48.6614730252089
26.3647294589178 48.3585548737529
26.4529058116232 48.0445338889721
26.5410821643287 47.7229681406527
26.6292585170341 47.397415698581
26.7174348697395 47.0714346325431
26.8056112224449 46.7485830123255
26.8937875751503 46.4324189077141
26.9819639278557 46.1265003884955
27.0701402805611 45.8343855244556
27.1583166332665 45.5596323853809
27.2464929859719 45.3057990410575
27.3346693386774 45.0764435612717
27.4228456913828 44.8751240158097
27.5110220440882 44.7053984744577
27.5991983967936 44.5708250070021
27.687374749499 44.474961683229
27.7755511022044 44.4213665729247
27.8637274549098 44.4135977458754
27.9519038076152 44.4552132718673
28.0400801603206 44.549644578572
28.1282565130261 44.6966798533035
28.2164328657315 44.8920050919942
28.3046092184369 45.1310874530024
28.3927855711423 45.4093940946864
28.4809619238477 45.7223921754045
28.5691382765531 46.0655488535149
28.6573146292585 46.4343312873759
28.7454909819639 46.8242066353457
28.8336673346693 47.2306420557826
28.9218436873747 47.6491047070449
29.0100200400802 48.0750617474908
29.0981963927856 48.5039803354786
29.186372745491 48.9313276293665
29.2745490981964 49.3525707875128
29.3627254509018 49.7631769682758
29.4509018036072 50.1586133300136
29.5390781563126 50.5343470310846
29.627254509018 50.8858452298471
29.7154308617234 51.2085750846593
29.8036072144289 51.4980037538794
29.8917835671343 51.7495983958657
29.9799599198397 51.9588261689765
30.0681362725451 52.1217338301076
30.1563126252505 52.2390477484458
30.2444889779559 52.3137573582595
30.3326653306613 52.3488668403706
30.4208416833667 52.3473803756009
30.5090180360721 52.3123021447721
30.5971943887776 52.2466363287061
30.685370741483 52.1533871082246
30.7735470941884 52.0355586641496
30.8617234468938 51.8961551773027
30.9498997995992 51.7381808285058
31.0380761523046 51.5646397985807
31.12625250501 51.3785362683493
31.2144288577154 51.1828744186332
31.3026052104208 50.9806584302544
31.3907815631263 50.7748924840346
31.4789579158317 50.5685807607956
31.5671342685371 50.3647274413593
31.6553106212425 50.1663367065475
31.7434869739479 49.9764127371819
31.8316633266533 49.7979597140843
31.9198396793587 49.6339818180767
32.0080160320641 49.4874827214939
32.0961923847695 49.3605894653762
32.184368737475 49.2527539415518
32.2725450901804 49.1629195550192
32.3607214428858 49.0900297107765
32.4488977955912 49.0330278138224
32.5370741482966 48.9908572691549
32.625250501002 48.9624614817726
32.7134268537074 48.9467838566738
32.8016032064128 48.9427677988567
32.8897795591182 48.9493567133199
32.9779559118236 48.9654940050615
33.0661322645291 48.9901230790801
33.1543086172345 49.0221873403739
33.2424849699399 49.0606301939412
33.3306613226453 49.1043950447806
33.4188376753507 49.1524252978902
33.5070140280561 49.2036643582684
33.5951903807615 49.2570556309137
33.6833667334669 49.3115425208243
33.7715430861723 49.3660684329986
33.8597194388778 49.419576772435
33.9478957915832 49.4710109441318
34.0360721442886 49.5193256876505
34.124248496994 49.5638935976748
34.2124248496994 49.6046172568904
34.3006012024048 49.6414334071532
34.3887775551102 49.6742787903193
34.4769539078156 49.7030901482448
34.565130260521 49.7278042227855
34.6533066132265 49.7483577557976
34.7414829659319 49.764687489137
34.8296593186373 49.7767301646597
34.9178356713427 49.7844225242218
35.0060120240481 49.7877013096792
35.0941883767535 49.7865032628881
35.1823647294589 49.7807651257043
35.2705410821643 49.7704236399839
35.3587174348697 49.7554155475829
35.4468937875751 49.7356775903573
35.5350701402806 49.7111465101631
35.623246492986 49.6817590488564
35.7114228456914 49.6474519482931
35.7995991983968 49.6081619503293
35.8877755511022 49.563825796821
35.9759519038076 49.5143802296241
36.064128256513 49.4598170439166
36.1523046092184 49.4006453425552
36.2404809619239 49.3376576669835
36.3286573146293 49.2716494618475
36.4168336673347 49.2034161717933
36.5050100200401 49.1337532414672
36.5931863727455 49.063456115515
36.6813627254509 48.993320238583
36.7695390781563 48.9241410553172
36.8577154308617 48.8567140103638
36.9458917835671 48.7918345483688
37.0340681362725 48.7302981139783
37.122244488978 48.6729001518385
37.2104208416834 48.6204361065953
37.2985971943888 48.573701422895
37.3867735470942 48.5334915453836
37.4749498997996 48.5006019187072
37.563126252505 48.4758279875119
37.6513026052104 48.4599651964438
37.7394789579158 48.453808990149
37.8276553106212 48.4581548132736
37.9158316633267 48.4737981104637
38.0040080160321 48.5015342972952
38.0921843687375 48.5418052091825
38.1803607214429 48.593818276015
38.2685370741483 48.6565117090781
38.3567134268537 48.7288237196577
38.4448897795591 48.8096925190393
38.5330661322645 48.8980563185085
38.6212424849699 48.992853329351
38.7094188376754 49.0930217628524
38.7975951903808 49.1974998302984
38.8857715430862 49.3052257429745
38.9739478957916 49.4151377121665
39.062124248497 49.5261739491599
39.1503006012024 49.6372726652404
39.2384769539078 49.7473720716936
39.3266533066132 49.8554103798052
39.4148296593186 49.9603258008607
39.5030060120241 50.0610565461458
39.5911823647295 50.1565408269462
39.6793587174349 50.2457168545475
39.7675350701403 50.3275228402353
39.8557114228457 50.4008969952953
39.9438877755511 50.464777531013
40.0320641282565 50.5181141059175
40.1202404809619 50.5604142527889
40.2084168336673 50.5919832341795
40.2965931863727 50.6131876627118
40.3847695390782 50.6243941510079
40.4729458917836 50.6259693116903
40.561122244489 50.6182797573813
40.6492985971944 50.6016921007032
40.7374749498998 50.5765729542782
40.8256513026052 50.5432889307288
40.9138276553106 50.5022066426773
41.002004008016 50.453692702746
41.0901803607214 50.3981137235572
41.1783567134269 50.3358363177332
41.2665330661323 50.2672270978964
41.3547094188377 50.1926526766692
41.4428857715431 50.1124796666737
41.5310621242485 50.0270746805323
41.6192384769539 49.9368043308675
41.7074148296593 49.8420352303014
41.7955911823647 49.7431339914565
41.8837675350701 49.640467226955
41.9719438877756 49.5344015494193
42.060120240481 49.4253035714717
42.1482965931864 49.3135399057345
42.2364729458918 49.19947716483
42.3246492985972 49.0834819613807
42.4128256513026 48.9659209080087
42.501002004008 48.8471606173365
42.5891783567134 48.7275677019863
42.6773547094188 48.6075087745805
42.7655310621243 48.4873504477414
42.8537074148297 48.3674593340913
42.9418837675351 48.2482020462526
43.0300601202405 48.1299451968475
43.1182364729459 48.0130553984985
43.2064128256513 47.8978992638278
43.2945891783567 47.7848434054577
43.3827655310621 47.6742544360107
43.4709418837675 47.5664989681089
43.5591182364729 47.4619436143748
43.6472945891784 47.3609549874306
43.7354709418838 47.2638996998987
43.8236472945892 47.1711443644014
43.9118236472946 47.0830555935611
44 47
};
\addlegendentry{ABAC (ours)}
\addplot [semithick, black, dashed, forget plot]
table {%
0 50
2 50
4 50
6 50
8 50
10 50
12 50
14 50
16 50
18 50
20 50
22 50
24 50
26 50
28 50
30 50
32 50
34 50
36 50
38 50
40 50
42 50
44 50
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 100
2 100
4 100
6 100
8 100
10 100
12 100
14 100
16 100
18 100
20 100
22 100
24 100
26 100
28 100
30 100
32 100
34 100
36 100
38 100
40 100
42 100
44 100
};
\addplot [semithick, darkorange25512714]
table {%
0 65
0.140280561122244 64.6635609128689
0.280561122244489 64.3097890979823
0.420841683366733 63.9411052658187
0.561122244488978 63.5599301268563
0.701402805611222 63.1686843915735
0.841683366733467 62.7697887704486
0.981963927855711 62.3656639739599
1.12224448897796 61.9587307125858
1.2625250501002 61.5514096968045
1.40280561122244 61.1461216370945
1.54308617234469 60.745287243934
1.68336673346693 60.3513272278014
1.82364729458918 59.966662299175
1.96392785571142 59.5937131685332
2.10420841683367 59.2349005463542
2.24448897795591 58.8926451431164
2.38476953907816 58.5693676692981
2.5250501002004 58.2674888353777
2.66533066132265 57.9894293518335
2.80561122244489 57.7376099291437
2.94589178356713 57.5144512777869
3.08617234468938 57.3223741082411
3.22645290581162 57.1637991309849
3.36673346693387 57.0411470564966
3.50701402805611 56.9568385952544
3.64729458917836 56.9132944577366
3.7875751503006 56.9129353544217
3.92785571142285 56.958181995788
4.06813627254509 57.0512567872521
4.20841683366733 57.1894999467641
4.34869739478958 57.3651841160124
4.48897795591182 57.5703465377194
4.62925851703407 57.797024454608
4.76953907815631 58.0372551094006
4.90981963927856 58.28307574482
5.0501002004008 58.5265236035887
5.19038076152305 58.7596359284294
5.33066132264529 58.9744499620647
5.47094188376754 59.1630029472172
5.61122244488978 59.3173321266095
5.75150300601202 59.4294747429643
5.89178356713427 59.4914680390042
6.03206412825651 59.4953927751515
6.17234468937876 59.4399133788215
6.312625250501 59.3372592203985
6.45290581162325 59.2013326368353
6.59318637274549 59.0460359650843
6.73346693386774 58.8852715420983
6.87374749498998 58.73294170483
7.01402805611222 58.602948790232
7.15430861723447 58.509195135257
7.29458917835671 58.4655830768577
7.43486973947896 58.4860149519867
7.5751503006012 58.5843930975966
7.71543086172345 58.7746198506402
7.85571142284569 59.0705975480701
7.99599198396794 59.486228526839
8.13627254509018 60.0298072709204
8.27655310621243 60.6851883609611
8.41683366733467 61.4295701197925
8.55711422845691 62.2401507275668
8.69739478957916 63.0941283644364
8.8376753507014 63.9687012105537
8.97795591182365 64.841067446071
9.11823647294589 65.6884252511406
9.25851703406814 66.4879728059149
9.39879759519038 67.2169082905462
9.53907815631263 67.8524298851869
9.67935871743487 68.3717357699893
9.81963927855711 68.7520241251057
9.95991983967936 68.9704931306886
10.1002004008016 69.0072146078388
10.2404809619238 68.8704910263371
10.3807615230461 68.5846482778936
10.5210420841683 68.1741961672395
10.6613226452906 67.6636444991056
10.8016032064128 67.0775030782231
10.9418837675351 66.4402817093229
11.0821643286573 65.7764901971361
11.2224448897796 65.1106383463936
11.3627254509018 64.4672359618264
11.503006012024 63.8707928481656
11.6432865731463 63.3458188101423
11.7835671342685 62.9168236524873
11.9238476953908 62.6083171799317
12.064128256513 62.4441110625509
12.2044088176353 62.4282000705169
12.3446893787575 62.5424166075468
12.4849699398798 62.7674240086067
12.625250501002 63.083885608663
12.7655310621242 63.4724647426819
12.9058116232465 63.9138247456297
13.0460921843687 64.3886289524726
13.186372745491 64.877540698177
13.3266533066132 65.361223317709
13.4669338677355 65.8203401460351
13.6072144288577 66.2355545181213
13.74749498998 66.587529768934
13.8877755511022 66.8569292334395
14.0280561122244 67.024455887098
14.1683366733467 67.0792164901025
14.3086172344689 67.0290677563183
14.4488977955912 66.8844033912278
14.5891783567134 66.6556171003139
14.7294589178357 66.3531025890591
14.8697394789579 65.9872535629462
15.0100200400802 65.5684637274576
15.1503006012024 65.1071267880761
15.2905811623246 64.6136364502843
15.4308617234469 64.0983864195649
15.5711422845691 63.5717704014005
15.7114228456914 63.0441821012737
15.8517034068136 62.5260152246672
15.9919839679359 62.0276634770636
16.1322645290581 61.5584327322091
16.2725450901804 61.1224621701331
16.4128256513026 60.7223586467883
16.5531062124249 60.3607287759638
16.6933867735471 60.0401791714481
16.8336673346693 59.7633164470302
16.9739478957916 59.5327472164988
17.1142284569138 59.3510780936426
17.2545090180361 59.2209156922506
17.3947895791583 59.1448666261114
17.5350701402806 59.1255375090138
17.6753507014028 59.1655349547467
17.815631262525 59.2674655770988
17.9559118236473 59.433935989859
18.0961923847695 59.667128344577
18.2364729458918 59.9646165342528
18.376753507014 60.3211492479277
18.5170340681363 60.7314343066424
18.6573146292585 61.1901795314376
18.7975951903808 61.692092743354
18.937875751503 62.2318817634324
19.0781563126253 62.8042544127135
19.2184368737475 63.4039185122381
19.3587174348697 64.0255818830468
19.498997995992 64.6639523461804
19.6392785571142 65.3137377226796
19.7795591182365 65.9696458335852
19.9198396793587 66.6263844999378
20.060120240481 67.2785670600652
20.2004008016032 67.9176854234049
20.3406813627255 68.5314696876719
20.4809619238477 69.1074259915573
20.6212424849699 69.6330604737524
20.7615230460922 70.0958792729485
20.9018036072144 70.4833885278369
21.0420841683367 70.7830943771089
21.1823647294589 70.9825029594556
21.3226452905812 71.0691204135685
21.4629258517034 71.0304528781387
21.6032064128257 70.8540064918576
21.7434869739479 70.5272873934164
21.8837675350701 70.0378017215064
22.0240480961924 69.373095126664
22.1643286573146 68.5331626003522
22.3046092184369 67.5481064282795
22.4448897795591 66.4524902590687
22.5851703406814 65.2808777413428
22.7254509018036 64.0678325237244
22.8657314629259 62.8479182548364
23.0060120240481 61.6556985833016
23.1462925851703 60.5257371577429
23.2865731462926 59.492597626783
23.4268537074148 58.5908436390448
23.5671342685371 57.8550388431511
23.7074148296593 57.3197468877248
23.8476953907816 57.0195314213885
23.9879759519038 56.9889560927653
24.1282565130261 57.2535028420407
24.2685370741483 57.7916234523446
24.4088176352705 58.5665917685484
24.5490981963928 59.5416741524264
24.689378757515 60.6801369657528
24.8296593186373 61.9452465703019
24.9699398797595 63.3002693278478
25.1102204408818 64.708471600165
25.250501002004 66.1331197490277
25.3907815631263 67.53748013621
25.5310621242485 68.8848191234864
25.6713426853707 70.138403072631
25.811623246493 71.261498345418
25.9519038076152 72.2173713036218
26.0921843687375 72.9722276786237
26.2324649298597 73.5276519346667
26.372745490982 73.9086408190539
26.5130260521042 74.1406085386657
26.6533066132265 74.2489693003824
26.7935871743487 74.2591373110846
26.9338677354709 74.1965267776527
27.0741482965932 74.0865519069673
27.2144288577154 73.9546269059086
27.3547094188377 73.8261659813573
27.4949899799599 73.7265833401937
27.6352705410822 73.6812931892984
27.7755511022044 73.7157097355518
27.9158316633267 73.8552471858342
28.0561122244489 74.124797832946
28.1963927855711 74.528964559813
28.3366733466934 75.0459935883032
28.4769539078156 75.6523696802631
28.6172344689379 76.3245775975393
28.7575150300601 77.0391021019785
28.8977955911824 77.7724279554273
29.0380761523046 78.5010399197323
29.1783567134269 79.20142275674
29.3186372745491 79.8500612282972
29.4589178356713 80.4234400962503
29.5991983967936 80.8980441224461
29.7394789579158 81.250358068731
29.8797595190381 81.4568666969519
30.0200400801603 81.4940789277665
30.1603206412826 81.3507763580501
30.3006012024048 81.0479442803409
30.4408817635271 80.611786290451
30.5811623246493 80.068505984192
30.7214428857715 79.4443069573758
30.8617234468938 78.7653928058144
31.002004008016 78.0579671253194
31.1422845691383 77.3482335117027
31.2825651302605 76.6623955607762
31.4228456913828 76.0266568683517
31.563126252505 75.467221030241
31.7034068136273 75.0102916422559
31.8436873747495 74.6820723002083
31.9839679358717 74.5087665999101
32.124248496994 74.5104824520679
32.2645290581162 74.6728845172425
32.4048096192385 74.9695522809634
32.5450901803607 75.3740521334006
32.685370741483 75.8599504647244
32.8256513026052 76.4008136651048
32.9659318637275 76.970208124712
33.1062124248497 77.5417002337162
33.2464929859719 78.0888563822876
33.3867735470942 78.5852429605962
33.5270541082164 79.0044263588123
33.6673346693387 79.3199729671059
33.8076152304609 79.5054491756474
33.9478957915832 79.5344213746067
34.0881763527054 79.3825710222965
34.2284569138277 79.0539051623207
34.3687374749499 78.5726527012783
34.5090180360721 77.9634789474129
34.6492985971944 77.2510492089679
34.7895791583166 76.4600287941868
34.9298597194389 75.615083011313
35.0701402805611 74.7408771685901
35.2104208416834 73.8620765742614
35.3507014028056 73.0033465365704
35.4909819639279 72.1893523637607
35.6312625250501 71.4447593640758
35.7715430861723 70.7942328457589
35.9118236472946 70.2624381170536
36.0521042084168 69.8736373536559
36.1923847695391 69.6334124827981
36.3326653306613 69.5211792485458
36.4729458917836 69.5143995691262
36.6132264529058 69.5905353627665
36.7535070140281 69.7270485476939
36.8937875751503 69.9014010421357
37.0340681362725 70.091054764319
37.1743486973948 70.2734716324711
37.314629258517 70.4261135648193
37.4549098196393 70.5264424795906
37.5951903807615 70.5519202950125
37.7354709418838 70.480008929312
37.875751503006 70.2881703007164
38.0160320641283 69.9538805005327
38.1563126252505 69.4676953796567
38.2965931863727 68.857448646375
38.436873747495 68.1575713561784
38.5771543086172 67.4024945645573
38.7174348697395 66.6266493270023
38.8577154308617 65.8644666990042
38.997995991984 65.1503777360535
39.1382765531062 64.5188134936409
39.2785571142285 64.0042050272569
39.4188376753507 63.6409833923922
39.5591182364729 63.4635796445374
39.6993987975952 63.5064248391831
39.8396793587174 63.8039500318199
39.9799599198397 64.3905862779385
40.1202404809619 65.2921236595523
40.2605210420842 66.4810262510593
40.4008016032064 67.9094358373836
40.5410821643287 69.5294541989424
40.6813627254509 71.2931831161529
40.8216432865731 73.1527243694322
40.9619238476954 75.0601797391976
41.1022044088176 76.9676510058665
41.2424849699399 78.8272399498558
41.3827655310621 80.5910483515829
41.5230460921844 82.2111779914648
41.6633266533066 83.639730649919
41.8036072144289 84.8288081073625
41.9438877755511 85.7305121442127
42.0841683366734 86.3000782466266
42.2244488977956 86.5396314236859
42.3647294589178 86.4873923320701
42.5050100200401 86.1825101338628
42.6452905811623 85.664133991148
42.7855711422846 84.9714130660096
42.9258517034068 84.1434965205312
43.0661322645291 83.2195335167968
43.2064128256513 82.2386732168901
43.3466933867735 81.2400647828951
43.4869739478958 80.2628573768955
43.627254509018 79.3462001609751
43.7675350701403 78.5292422972178
43.9078156312625 77.8511329477074
44.0480961923848 77.3505705363167
44.188376753507 77.0409748464254
44.3286573146293 76.8975666414017
44.4689378757515 76.8923929972214
44.6092184368737 76.99750098986
44.749498997996 77.1849376952935
44.8897795591182 77.4267501894976
45.0300601202405 77.694985548448
45.1703406813627 77.9616908481205
45.310621242485 78.1989131644908
45.4509018036072 78.3786995735347
45.5911823647295 78.4730971512279
45.7314629258517 78.4541529735463
45.8717434869739 78.2939141164655
46.0120240480962 77.9644326750037
46.1523046092184 77.447940849223
46.2925851703407 76.7582147769007
46.4328657314629 75.9151218543428
46.5731462925852 74.9385294778557
46.7134268537074 73.8483050437455
46.8537074148297 72.6643159483185
46.9939879759519 71.4064295878808
47.1342685370741 70.0945133587386
47.2745490981964 68.7484346571981
47.4148296593186 67.3880608795656
47.5551102204409 66.0332594221472
47.6953907815631 64.7038976812492
47.8356713426854 63.4198430531777
47.9759519038076 62.2009629342389
48.1162324649299 61.0653623682999
48.2565130260521 60.0192532480826
48.3967935871744 59.0639296582827
48.5370741482966 58.2006700754066
48.6773547094188 57.4307529759607
48.8176352705411 56.7554568364514
48.9579158316633 56.176060133385
49.0981963927856 55.693841343268
49.2384769539078 55.3100789426067
49.3787575150301 55.0260514079075
49.5190380761523 54.8430372156768
49.6593186372746 54.7623148424211
49.7995991983968 54.7851627646466
49.939879759519 54.9128594588598
50.0801603206413 55.1461886986383
50.2204408817635 55.4776247943036
50.3607214428858 55.8927471341074
50.501002004008 56.3769264035039
50.6412825651303 56.9155332879469
50.7815631262525 57.4939384728904
50.9218436873748 58.0975126437882
51.062124248497 58.7116264860943
51.2024048096192 59.3216506852626
51.3426853707415 59.912955926747
51.4829659318637 60.4709128960015
51.623246492986 60.9808922784799
51.7635270541082 61.4282647596363
51.9038076152305 61.7984010249244
52.0440881763527 62.0768186470828
52.1843687374749 62.2591895135213
52.3246492985972 62.3577484600566
52.4649298597194 62.3862559196667
52.6052104208417 62.3584723253298
52.7454909819639 62.2881581100238
52.8857715430862 62.189073706727
53.0260521042084 62.0749795484174
53.1663326653307 61.9596360680731
53.3066132264529 61.8568036986721
53.4468937875751 61.7802428731925
53.5871743486974 61.7437140246126
53.7274549098196 61.7609775859102
53.8677354709419 61.8457939900636
54.0080160320641 62.0119227580016
54.1482965931864 62.267352305812
54.2885771543086 62.6006120254875
54.4288577154309 62.9961342703474
54.5691382765531 63.438351393711
54.7094188376754 63.9116957488977
54.8496993987976 64.4005996892269
54.9899799599198 64.8894955680178
55.1302605210421 65.36281573859
55.2705410821643 65.8049925542626
55.4108216432866 66.2004583683552
55.5511022044088 66.5336455341869
55.6913827655311 66.7889864050773
55.8316633266533 66.9509133343455
55.9719438877756 67.0038586753111
56.1122244488978 66.934630959911
56.25250501002 66.7476001651779
56.3927855711423 66.4550073598158
56.5330661322645 66.069130740319
56.6733466933868 65.6022485031824
56.813627254509 65.0666388449005
56.9539078156313 64.474579961968
57.0941883767535 63.8383500508793
57.2344689378758 63.1702273081293
57.374749498998 62.4824899302125
57.5150300601202 61.7874161136236
57.6553106212425 61.097284054857
57.7955911823647 60.4243719504076
57.935871743487 59.7809579967698
58.0761523046092 59.1790646576283
58.2164328657315 58.6258663975646
58.3567134268537 58.1242027509023
58.496993987976 57.6767605355932
58.6372745490982 57.2862265695894
58.7775551102204 56.955287670843
58.9178356713427 56.6866306573059
59.0581162324649 56.4829423469301
59.1983967935872 56.3469095576678
59.3386773547094 56.2812191074708
59.4789579158317 56.2885578142913
59.6192384769539 56.3716124960811
59.7595190380761 56.5330699707925
59.8997995991984 56.7756170563773
60.0400801603206 57.1018607406909
60.1803607214429 57.5074528144186
60.3206412825651 57.9757911484106
60.4609218436874 58.4890262682569
60.6012024048096 59.0293086995478
60.7414829659319 59.5787889678734
60.8817635270541 60.1196175988238
61.0220440881764 60.6339451179891
61.1623246492986 61.1039220509595
61.3026052104208 61.5116989233252
61.4428857715431 61.8394262606763
61.5831663326653 62.0692545886029
61.7234468937876 62.1833344326952
61.8637274549098 62.1638163185433
62.0040080160321 61.9928509673782
62.1442885771543 61.6617161352223
62.2845691382766 61.19520147835
62.4248496993988 60.6257861191988
62.565130260521 59.9859491802062
62.7054108216433 59.3081697838099
62.8456913827655 58.6249270524473
62.9859719438878 57.9687001085561
63.12625250501 57.3719680745736
63.2665330661323 56.8672100729376
63.4068136272545 56.4869052260856
63.5470941883768 56.263532656455
63.687374749499 56.2295714864835
63.8276553106212 56.4175008386085
63.9679358717435 56.8597998352677
64.1082164328657 57.5830363316933
64.248496993988 58.565847755799
64.3887775551102 59.7636087784774
64.5290581162325 61.1315403049946
64.6693386773547 62.6248632406176
64.809619238477 64.1987984906127
64.9498997995992 65.8085669602464
65.0901803607214 67.4093895547857
65.2304609218437 68.9564871794966
65.3707414829659 70.405080739646
65.5110220440882 71.7103911405005
65.6513026052104 72.8276392873265
65.7915831663327 73.7120460853908
65.9318637274549 74.3188324399596
66.0721442885771 74.6049772327427
66.2124248496994 74.5653043702152
66.3527054108216 74.2310982867384
66.4929859719439 73.6351243731661
66.6332665330661 72.810148020352
66.7735470941884 71.7889346191498
66.9138276553106 70.6042495604132
67.0541082164329 69.2888582349961
67.1943887775551 67.8755260337522
67.3346693386774 66.3970183475351
67.4749498997996 64.8861005671987
67.6152304609219 63.3755380835966
67.7555110220441 61.8980962875827
67.8957915831663 60.4865405700108
68.0360721442886 59.1736363217343
68.1763527054108 57.9921489336073
68.3166332665331 56.9748437964834
68.4569138276553 56.1544863012162
68.5971943887776 55.5638418386597
68.7374749498998 55.2356757996675
68.877755511022 55.2027535750934
69.0180360721443 55.497840555791
69.1583166332665 56.1537021326143
69.2985971943888 57.2031036964168
69.438877755511 58.6788106380525
69.5791583166333 60.6135883483748
69.7194388777555 63.0402022182376
69.8597194388778 65.991417638495
70 69.5
};
\addlegendentry{Event~\cite{lei2023event}}
\end{axis}

\end{tikzpicture}


==> plot/trajectory.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray}{RGB}{120,120,120}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{darkpink}{RGB}{255,102,178} %dark pink
\definecolor{lightblue}{RGB}{52,138,189} %lightblue

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel style={align=center}, xlabel={X [m]} \\ \\ {\normalsize{(a)}},
xmajorgrids,
xmin=1.5, xmax=6.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y (m)},
ymajorgrids,
ymin=0.5, ymax=6.5,
ytick style={color=black}
]
\path [draw=darkpink, fill=darkpink, line width=0pt]
(axis cs:2.575,3.32)
--(axis cs:2.58466234939601,3.1621816265318)
--(axis cs:2.53683371988575,3.17493592773453)
--(axis cs:2.5554831174698,3.24487116867472)
--(axis cs:2.5545168825302,3.24512883132528)
--(axis cs:2.53586748494615,3.17519359038509)
--(axis cs:2.48803885543589,3.18794789158783)
--cycle;
\path [draw=darkpink, fill=darkpink, line width=0pt]
(axis cs:3.785,3.858)
--(axis cs:3.68038843387781,3.97655977493848)
--(axis cs:3.72595723208064,3.99589199235786)
--(axis cs:3.75653970910906,3.92380472507657)
--(axis cs:3.75746029089094,3.92419527492343)
--(axis cs:3.72687781386251,3.99628254220472)
--(axis cs:3.77244661206534,4.0156147596241)
--cycle;
\path [draw=darkpink, fill=darkpink, line width=0pt]
(axis cs:3.567,1.239)
--(axis cs:3.717,1.289)
--(axis cs:3.717,1.2395)
--(axis cs:3.602,1.2395)
--(axis cs:3.602,1.2385)
--(axis cs:3.717,1.2385)
--(axis cs:3.717,1.189)
--cycle;
\path [draw=lightblue, fill=lightblue, line width=0pt]
(axis cs:3.417,2.464)
--(axis cs:3.36071219642158,2.31624451560664)
--(axis cs:3.32240131011101,2.34758978622437)
--(axis cs:3.3903869786496,2.43068338110487)
--(axis cs:3.3896130213504,2.43131661889513)
--(axis cs:3.32162735281181,2.34822302401463)
--(axis cs:3.28331646650124,2.37956829463237)
--cycle;
\path [draw=lightblue, fill=lightblue, line width=0pt]
(axis cs:5.47,3.473)
--(axis cs:5.46287429017714,3.63095323440664)
--(axis cs:5.51049184606838,3.61743220001778)
--(axis cs:5.49251901458696,3.55413657610494)
--(axis cs:5.49348098541304,3.55386342389506)
--(axis cs:5.51145381689447,3.6171590478079)
--(axis cs:5.5590713727857,3.60363801341903)
--cycle;
\path [draw=lightblue, fill=lightblue, line width=0pt]
(axis cs:4.396,2.64)
--(axis cs:4.49086832980505,2.51350889359326)
--(axis cs:4.44390850655155,2.49785561917543)
--(axis cs:4.41847434164903,2.57415811388301)
--(axis cs:4.41752565835097,2.57384188611699)
--(axis cs:4.4429598232535,2.49753939140941)
--(axis cs:4.396,2.48188611699158)
--cycle;
\addplot [semithick, darkgray, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1.93392491340637 0.941195607185364
};
\addplot [semithick, darkpink]
table {%
1.93392491340637 0.941195607185364
1.93435919284821 0.942120552062988
1.93429052829742 0.942430317401886
1.93384456634521 0.942185521125793
1.9330917596817 0.941502690315247
1.93234884738922 0.940920948982239
1.931844830513 0.940697252750397
1.93168878555298 0.940741300582886
1.93166077136993 0.941213846206665
1.93160307407379 0.941573262214661
1.93143570423126 0.941872179508209
1.93123292922974 0.941979467868805
1.9308146238327 0.941929578781128
1.93039727210999 0.941639959812164
1.93006825447083 0.941474676132202
1.92980885505676 0.941476583480835
1.92957007884979 0.941603600978851
1.92946112155914 0.941562652587891
1.92921090126038 0.941723823547363
1.92898488044739 0.94185072183609
1.92865979671478 0.941859602928162
1.92827010154724 0.94184148311615
1.92799890041351 0.941678762435913
1.92766118049622 0.941813230514526
1.92740309238434 0.941687524318695
1.92709851264954 0.941757559776306
1.92692732810974 0.941550374031067
1.92655718326569 0.94195282459259
1.9262193441391 0.941916882991791
1.92602467536926 0.941852211952209
1.92579185962677 0.941826939582825
1.92554116249084 0.941877603530884
1.92523074150085 0.941891252994537
1.92501366138458 0.941745638847351
1.92472994327545 0.941911101341248
1.92441725730896 0.942006945610046
1.92411780357361 0.941895246505737
1.92383420467377 0.94192373752594
1.9235874414444 0.94194233417511
1.92331957817078 0.941949009895325
1.92303872108459 0.941958010196686
1.9228503704071 0.941982507705688
1.92260015010834 0.942069172859192
1.92230761051178 0.942140161991119
1.92192304134369 0.942290902137756
1.92187607288361 0.942245423793793
1.92144668102264 0.942160844802856
1.9211620092392 0.941694319248199
1.92086601257324 0.941630780696869
1.92067217826843 0.941647112369537
1.920485496521 0.941655695438385
1.92017149925232 0.941726267337799
1.91994500160217 0.941758871078491
1.91969585418701 0.941764295101166
1.91938972473145 0.941778242588043
1.91908776760101 0.941816091537476
1.91888678073883 0.942063689231873
1.91860485076904 0.94308602809906
1.91855108737946 0.944875836372375
1.91869485378265 0.94793975353241
1.91910111904144 0.952641069889069
1.91965329647064 0.95864349603653
1.92028748989105 0.965601027011871
1.92116665840149 0.973387837409973
1.92215192317963 0.981992602348328
1.92320001125336 0.991013884544373
1.92432177066803 1.00088000297546
1.92557680606842 1.01133966445923
1.92703878879547 1.02194440364838
1.92881202697754 1.03282833099365
1.93007111549377 1.0436794757843
1.93102931976318 1.05436325073242
1.93209683895111 1.06464529037476
1.93335032463074 1.07435083389282
1.93424332141876 1.08428883552551
1.93536829948425 1.09321165084839
1.93623805046082 1.10326147079468
1.93740403652191 1.11281299591064
1.938272356987 1.12224864959717
1.93926155567169 1.12997615337372
1.93995249271393 1.13702869415283
1.9406772851944 1.14143681526184
1.94116425514221 1.14489030838013
1.94169867038727 1.14734482765198
1.94215738773346 1.14917540550232
1.94249939918518 1.15050256252289
1.94280815124512 1.15108287334442
1.94303250312805 1.15100061893463
1.94312131404877 1.15029942989349
1.94321179389954 1.14999043941498
1.94352722167969 1.14978075027466
1.94383978843689 1.14998865127563
1.94415032863617 1.15031480789185
1.94449257850647 1.15057182312012
1.94482922554016 1.1506519317627
1.94510567188263 1.15038061141968
1.94533538818359 1.15031838417053
1.94560098648071 1.15037369728088
1.94586908817291 1.15066039562225
1.9463415145874 1.15120589733124
1.94702768325806 1.15269160270691
1.94783210754395 1.15475571155548
1.94895195960999 1.15788078308105
1.95040583610535 1.16221022605896
1.95222735404968 1.16789770126343
1.95440363883972 1.17464518547058
1.95670676231384 1.18261122703552
1.95937013626099 1.19129490852356
1.9622495174408 1.20076322555542
1.96521854400635 1.21081328392029
1.96838212013245 1.22119665145874
1.9715404510498 1.23171830177307
1.9745888710022 1.24237132072449
1.97769927978516 1.25269758701324
1.98071587085724 1.26229000091553
1.98345983028412 1.27159607410431
1.98620188236237 1.2807559967041
1.98918688297272 1.28969740867615
1.99205327033997 1.29910004138947
1.99480402469635 1.30880117416382
1.99772238731384 1.31861853599548
2.00073051452637 1.32777798175812
2.00370955467224 1.33743596076965
2.00657725334167 1.34694564342499
2.00926518440247 1.35674202442169
2.01221704483032 1.36614632606506
2.01498913764954 1.37525832653046
2.01756310462952 1.38448095321655
2.02020454406738 1.39381074905396
2.02322816848755 1.40322947502136
2.02612709999084 1.41293025016785
2.02900695800781 1.42272424697876
2.03201627731323 1.43259048461914
2.03497052192688 1.44247853755951
2.03784680366516 1.45230627059937
2.04079365730286 1.46222710609436
2.04369020462036 1.471999168396
2.04640436172485 1.48160696029663
2.04908847808838 1.49099338054657
2.05192065238953 1.50050926208496
2.0546863079071 1.51021003723145
2.05752778053284 1.5199339389801
2.06016159057617 1.5295033454895
2.06300520896912 1.5388720035553
2.06584858894348 1.54824542999268
2.0687301158905 1.55761241912842
2.07150840759277 1.56715595722198
2.07440996170044 1.57703626155853
2.077232837677 1.58722972869873
2.080317735672 1.59726655483246
2.08320331573486 1.60683107376099
2.08585929870605 1.61611187458038
2.0884804725647 1.62526965141296
2.0911648273468 1.63462018966675
2.0940318107605 1.64391207695007
2.09676170349121 1.65348219871521
2.0993709564209 1.66329741477966
2.1021614074707 1.6732165813446
2.10501146316528 1.68326008319855
2.10783410072327 1.69350028038025
2.11069345474243 1.70356798171997
2.11364197731018 1.71339929103851
2.11663174629211 1.72303175926208
2.1191840171814 1.73227190971375
2.12181854248047 1.74153816699982
2.12452745437622 1.75067782402039
2.1271595954895 1.76005303859711
2.13002848625183 1.76969397068024
2.13258957862854 1.77909255027771
2.13532161712646 1.78871631622314
2.13803648948669 1.79855287075043
2.14082479476929 1.80846917629242
2.14374279975891 1.81834197044373
2.146479845047 1.82809901237488
2.14902138710022 1.83761250972748
2.15179967880249 1.84701001644135
2.15479636192322 1.85637187957764
2.15766763687134 1.86593008041382
2.1603798866272 1.87558436393738
2.16321921348572 1.88520121574402
2.1661205291748 1.89475011825562
2.16880059242249 1.90437936782837
2.17150568962097 1.91398596763611
2.17420482635498 1.92364025115967
2.17696857452393 1.93329727649689
2.17966246604919 1.94290387630463
2.18231129646301 1.95253086090088
2.18507838249207 1.96224761009216
2.18792676925659 1.97193992137909
2.19055986404419 1.98160564899445
2.19329214096069 1.99106931686401
2.1961612701416 2.00055360794067
2.19889140129089 2.01016449928284
2.20165920257568 2.01984333992004
2.20448231697083 2.02956986427307
2.20726466178894 2.03927445411682
2.21004867553711 2.04892325401306
2.21276330947876 2.05865025520325
2.21553421020508 2.06833672523499
2.21831941604614 2.07796812057495
2.22108578681946 2.08767294883728
2.22394323348999 2.09736371040344
2.22693371772766 2.10706472396851
2.22966527938843 2.1167938709259
2.23225212097168 2.12638211250305
2.23531270027161 2.13594126701355
2.23825740814209 2.14561486244202
2.24079155921936 2.15535378456116
2.24346256256104 2.16522336006165
2.24642133712769 2.17498183250427
2.24911379814148 2.18466258049011
2.25158953666687 2.19434857368469
2.25448083877563 2.20397448539734
2.25752210617065 2.2135956287384
2.26019763946533 2.2233772277832
2.26292014122009 2.23294448852539
2.26571464538574 2.24236631393433
2.26843595504761 2.25171685218811
2.27110624313354 2.26130676269531
2.27400255203247 2.27097821235657
2.27687644958496 2.28080582618713
2.27986931800842 2.29052186012268
2.28255724906921 2.30008959770203
2.28511738777161 2.30952763557434
2.28783369064331 2.31899118423462
2.29092049598694 2.32848143577576
2.2937798500061 2.33810710906982
2.2963924407959 2.3477041721344
2.2993803024292 2.35733509063721
2.30217242240906 2.36672782897949
2.30495691299438 2.37622666358948
2.307457447052 2.38572645187378
2.31035566329956 2.39536738395691
2.31302452087402 2.40479493141174
2.31580591201782 2.41466736793518
2.31868648529053 2.42467522621155
2.32131767272949 2.43409609794617
2.32400989532471 2.44398665428162
2.32679224014282 2.45396256446838
2.32952952384949 2.46354651451111
2.33244872093201 2.47339296340942
2.33522295951843 2.48309206962585
2.3380811214447 2.49304294586182
2.34089875221252 2.50242900848389
2.34380507469177 2.51223397254944
2.34665298461914 2.52217078208923
2.34938335418701 2.53214001655579
2.35224103927612 2.54175066947937
2.35502862930298 2.55117011070251
2.3577766418457 2.56064534187317
2.36056566238403 2.57009553909302
2.36325025558472 2.57947754859924
2.36587524414062 2.58897376060486
2.36839866638184 2.59868335723877
2.37120223045349 2.60871148109436
2.3740086555481 2.61858415603638
2.37657237052917 2.62811827659607
2.37907218933105 2.63744854927063
2.38165855407715 2.64675259590149
2.3844940662384 2.65638041496277
2.3875470161438 2.66620421409607
2.39047002792358 2.67602968215942
2.39334917068481 2.68601727485657
2.39631605148315 2.6956570148468
2.39934849739075 2.70521783828735
2.40218210220337 2.71462488174438
2.40491342544556 2.72431111335754
2.40758848190308 2.73416447639465
2.410315990448 2.74429631233215
2.4131019115448 2.75453400611877
2.41602444648743 2.76491618156433
2.41897392272949 2.77514362335205
2.42151975631714 2.78467583656311
2.42430138587952 2.79414224624634
2.4269061088562 2.80336594581604
2.42949748039246 2.81288075447083
2.43200826644897 2.8224184513092
2.43495011329651 2.8324146270752
2.43766927719116 2.84208393096924
2.44052052497864 2.85215711593628
2.44311833381653 2.86164546012878
2.44558835029602 2.87073731422424
2.44816088676453 2.8799421787262
2.45082092285156 2.88916635513306
2.45356416702271 2.89878916740417
2.45638704299927 2.90845656394958
2.45928978919983 2.91827178001404
2.46203756332397 2.92784905433655
2.46486210823059 2.93736886978149
2.46770739555359 2.94660091400146
2.47070837020874 2.95621848106384
2.47333931922913 2.96570086479187
2.47607398033142 2.97562146186829
2.47899007797241 2.98545503616333
2.48196268081665 2.99529385566711
2.48472023010254 3.0048189163208
2.48738384246826 3.01437973976135
2.49003887176514 3.02384066581726
2.49261736869812 3.03322649002075
2.49514055252075 3.04273319244385
2.49770593643188 3.05218148231506
2.50031590461731 3.06166577339172
2.50292873382568 3.07126450538635
2.50555372238159 3.08066344261169
2.50823974609375 3.08990216255188
2.51072549819946 3.09958696365356
2.51313972473145 3.10936570167542
2.51568937301636 3.11869335174561
2.51857089996338 3.12772130966187
2.52153396606445 3.13712787628174
2.52418184280396 3.14690518379211
2.52684664726257 3.15694808959961
2.52980971336365 3.16681599617004
2.53296875953674 3.17665576934814
2.53550791740417 3.18613862991333
2.53785753250122 3.19589710235596
2.54045438766479 3.20575499534607
2.5432493686676 3.21556973457336
2.54612112045288 3.22545337677002
2.54872941970825 3.23555874824524
2.55129861831665 3.24557495117188
2.55386662483215 3.25529599189758
2.5565390586853 3.26477718353271
2.55919218063354 3.27430248260498
2.56182718276978 3.28413057327271
2.56458568572998 3.29375672340393
2.56735730171204 3.30345511436462
2.57011270523071 3.313316822052
2.57282280921936 3.32290625572205
2.57544851303101 3.33232736587524
2.57794833183289 3.34197020530701
2.58078503608704 3.35172176361084
2.58362436294556 3.36147403717041
2.58633303642273 3.37143445014954
2.58899450302124 3.38122224807739
2.59179615974426 3.39143586158752
2.59464287757874 3.40142703056335
2.5972855091095 3.41121983528137
2.59980130195618 3.42062163352966
2.60232496261597 3.42979216575623
2.6048846244812 3.4391713142395
2.60750937461853 3.44868969917297
2.61018490791321 3.45845699310303
2.61289358139038 3.46824622154236
2.61536765098572 3.47825241088867
2.61810064315796 3.48776340484619
2.62078714370728 3.49732351303101
2.62355852127075 3.50665521621704
2.62610292434692 3.51603984832764
2.62864232063293 3.52548050880432
2.63136291503906 3.53519558906555
2.6341278553009 3.54480767250061
2.63678503036499 3.55456709861755
2.63970184326172 3.56426978111267
2.64234614372253 3.5738537311554
2.64491605758667 3.58364772796631
2.64758825302124 3.59336185455322
2.65016794204712 3.60269832611084
2.6527247428894 3.61233878135681
2.65537261962891 3.62214493751526
2.65810418128967 3.63218331336975
2.66090083122253 3.64239287376404
2.66362833976746 3.65232849121094
2.66620278358459 3.66199016571045
2.66874217987061 3.6714346408844
2.67124605178833 3.68086671829224
2.67371416091919 3.69010186195374
2.67615079879761 3.69934105873108
2.678626537323 3.70876669883728
2.68112444877625 3.71838855743408
2.68377542495728 3.72820377349854
2.68645048141479 3.73787593841553
2.6889808177948 3.74754619598389
2.69155979156494 3.75710129737854
2.69428443908691 3.76667499542236
2.69679617881775 3.77648520469666
2.69949913024902 3.78635430335999
2.7023708820343 3.79599285125732
2.70509386062622 3.80555272102356
2.70751452445984 3.81508684158325
2.70991802215576 3.82475733757019
2.71235418319702 3.83453917503357
2.71503758430481 3.84427714347839
2.71763777732849 3.85440850257874
2.72022199630737 3.86458015441895
2.72282767295837 3.87449049949646
2.72533369064331 3.8841404914856
2.7276828289032 3.89351201057434
2.73011016845703 3.90294766426086
2.73259282112122 3.91240406036377
2.73515224456787 3.92210555076599
2.73769736289978 3.93204164505005
2.74025011062622 3.94199419021606
2.74294328689575 3.95139622688293
2.74543261528015 3.96082258224487
2.74788117408752 3.97021198272705
2.75036072731018 3.97988557815552
2.75294733047485 3.98948669433594
2.75555062294006 3.99931192398071
2.75813317298889 4.00908041000366
2.76080751419067 4.01902151107788
2.76345062255859 4.02899789810181
2.76593947410583 4.0389199256897
2.76831459999084 4.04881286621094
2.77094030380249 4.05842781066895
2.77361798286438 4.06792163848877
2.77617645263672 4.07762718200684
2.77870988845825 4.08731174468994
2.7812716960907 4.09707546234131
2.78380727767944 4.10678815841675
2.78619980812073 4.11648178100586
2.78863215446472 4.12601852416992
2.791184425354 4.13544464111328
2.79359197616577 4.14498996734619
2.79605603218079 4.15462732315063
2.79882192611694 4.16439390182495
2.80173683166504 4.17431163787842
2.80428695678711 4.18438196182251
2.80687832832336 4.1940450668335
2.80963468551636 4.20325946807861
2.81231236457825 4.21265172958374
2.81487417221069 4.2223105430603
2.81738781929016 4.23209619522095
2.82019734382629 4.24210691452026
2.82278919219971 4.25200319290161
2.82529258728027 4.26131153106689
2.8272659778595 4.26956415176392
2.82898807525635 4.2757511138916
2.83012437820435 4.28066492080688
2.83084940910339 4.28432559967041
2.83135104179382 4.28726720809937
2.831871509552 4.28951215744019
2.83190369606018 4.29105043411255
2.83183693885803 4.2916145324707
2.83165121078491 4.29125642776489
2.83126306533813 4.29028701782227
2.83079290390015 4.28945302963257
2.83035063743591 4.28899812698364
2.83001804351807 4.28886938095093
2.82983708381653 4.28899097442627
2.8296639919281 4.28945541381836
2.82945656776428 4.28995943069458
2.82921528816223 4.29004049301147
2.82897996902466 4.29012441635132
2.82862710952759 4.29076480865479
2.82855749130249 4.29207468032837
2.82889318466187 4.29464435577393
2.82931804656982 4.29873609542847
2.82997822761536 4.30473327636719
2.83071088790894 4.31241512298584
2.83147096633911 4.32109212875366
2.83203053474426 4.33030986785889
2.83284044265747 4.34017276763916
2.8339102268219 4.35041999816895
2.8353009223938 4.3608922958374
2.83642816543579 4.37139940261841
2.83717846870422 4.38191795349121
2.8383195400238 4.3921332359314
2.83953905105591 4.40196323394775
2.84027433395386 4.41177415847778
2.84090900421143 4.42148494720459
2.84199237823486 4.43158149719238
2.8433690071106 4.44163036346436
2.84460520744324 4.4516544342041
2.84536027908325 4.46167612075806
2.84614229202271 4.47155475616455
2.84704732894897 4.4814305305481
2.84823679924011 4.49141454696655
2.84946155548096 4.50131416320801
2.85040330886841 4.5106782913208
2.85101270675659 4.51934814453125
2.85178232192993 4.52854633331299
2.85268950462341 4.53857135772705
2.85381174087524 4.54879665374756
2.85496830940247 4.55878114700317
2.856032371521 4.56885099411011
2.85691905021667 4.57862949371338
2.85771441459656 4.58840417861938
2.85879397392273 4.59829521179199
2.85978984832764 4.60823917388916
2.86101698875427 4.6181173324585
2.86213159561157 4.62771987915039
2.86324310302734 4.63751459121704
2.86408734321594 4.6473970413208
2.86487531661987 4.65751028060913
2.86592650413513 4.66763210296631
2.86700010299683 4.67821550369263
2.86791825294495 4.68907737731934
2.86894536018372 4.69971370697021
2.87007904052734 4.7099666595459
2.87108159065247 4.72000598907471
2.87190437316895 4.7297945022583
2.872878074646 4.73986577987671
2.87387418746948 4.75000953674316
2.87478613853455 4.76025009155273
2.87578177452087 4.77074909210205
2.87683248519897 4.78143167495728
2.87768220901489 4.79158878326416
2.87865972518921 4.80133485794067
2.87954187393188 4.81087684631348
2.88054656982422 4.82049131393433
2.88148880004883 4.8304762840271
2.88246297836304 4.84077119827271
2.88347959518433 4.85117340087891
2.88460922241211 4.86134099960327
2.8855562210083 4.87120199203491
2.88645815849304 4.8810510635376
2.88729357719421 4.89092922210693
2.88845252990723 4.90085411071777
2.88959121704102 4.91093921661377
2.8905200958252 4.92103338241577
2.89143657684326 4.93114566802979
2.89244198799133 4.94128894805908
2.89356064796448 4.9512243270874
2.89439916610718 4.9611668586731
2.89522218704224 4.97081851959229
2.89620137214661 4.98073625564575
2.89728784561157 4.99052381515503
2.89823079109192 5.00070905685425
2.89916491508484 5.01083612442017
2.90021228790283 5.02118873596191
2.90123605728149 5.03132486343384
2.90227770805359 5.04126644134521
2.90338826179504 5.05126142501831
2.90435814857483 5.06122636795044
2.90533399581909 5.0714430809021
2.90634608268738 5.08143281936646
2.90742111206055 5.09133815765381
2.90845227241516 5.10117530822754
2.90945649147034 5.11085796356201
2.91048645973206 5.12080907821655
2.91144013404846 5.13077878952026
2.91238689422607 5.1409068107605
2.91336679458618 5.15092802047729
2.91432189941406 5.16098594665527
2.91516304016113 5.17090320587158
2.916170835495 5.18091344833374
2.91736698150635 5.19068288803101
2.91851711273193 5.20061349868774
2.91948390007019 5.21053075790405
2.92041826248169 5.22058343887329
2.92127823829651 5.23050689697266
2.92204880714417 5.24023723602295
2.92289781570435 5.24992275238037
2.92384433746338 5.25979852676392
2.9249119758606 5.26961898803711
2.92580986022949 5.27960109710693
2.92653918266296 5.28964471817017
2.92724800109863 5.29943656921387
2.92832541465759 5.30956172943115
2.9292311668396 5.31973218917847
2.93008685112 5.33007001876831
2.9309983253479 5.34038019180298
2.93222641944885 5.35048723220825
2.93297624588013 5.35994863510132
2.93424415588379 5.37006139755249
2.93500018119812 5.37952709197998
2.93589043617249 5.38944339752197
2.93677449226379 5.39965915679932
2.93773317337036 5.40964508056641
2.93874883651733 5.4196195602417
2.93956112861633 5.42910623550415
2.94045114517212 5.43918228149414
2.94126629829407 5.44878196716309
2.94205713272095 5.45850086212158
2.94267845153809 5.46836185455322
2.94344449043274 5.47868299484253
2.94438791275024 5.48903560638428
2.94541430473328 5.49872303009033
2.94623970985413 5.5081205368042
2.94683766365051 5.51743412017822
2.94778609275818 5.52711582183838
2.94891309738159 5.53727531433105
2.94988036155701 5.5474648475647
2.95085167884827 5.55781316757202
2.95177602767944 5.56801700592041
2.95288038253784 5.57815408706665
2.95390629768372 5.58843088150024
2.95468091964722 5.59872817993164
2.95570111274719 5.60895299911499
2.95657086372375 5.61867380142212
2.95728635787964 5.62810277938843
2.95814418792725 5.63795518875122
2.95916366577148 5.6479434967041
2.95986437797546 5.65791463851929
2.96091747283936 5.6683144569397
2.9618022441864 5.67814636230469
2.96268725395203 5.68801736831665
2.96347308158875 5.69815540313721
2.96416521072388 5.70817947387695
2.96506762504578 5.71796751022339
2.96630525588989 5.72781896591187
2.96721458435059 5.73777294158936
2.96801924705505 5.74791574478149
2.9692075252533 5.7581205368042
2.97023558616638 5.76823949813843
2.97093343734741 5.77790069580078
2.97179460525513 5.78767538070679
2.97258901596069 5.79729557037354
2.97355651855469 5.80763483047485
2.97429132461548 5.81790781021118
2.9753053188324 5.82836198806763
2.97609448432922 5.83850526809692
2.97691226005554 5.84852838516235
2.97769331932068 5.85823392868042
2.97873044013977 5.86799716949463
2.97966384887695 5.87714290618896
2.98027801513672 5.88555479049683
2.98089933395386 5.89227485656738
2.9813175201416 5.8971381187439
2.98183679580688 5.90040874481201
2.9822690486908 5.90269565582275
2.98262715339661 5.90478658676147
2.9829957485199 5.90650606155396
2.98341774940491 5.90747261047363
2.98353695869446 5.90748071670532
2.98358535766602 5.90675115585327
2.98366498947144 5.90595960617065
2.9839780330658 5.90558338165283
2.98431253433228 5.90563344955444
2.98467946052551 5.90616083145142
2.9850058555603 5.90639162063599
2.98508810997009 5.90645456314087
2.98537373542786 5.90647411346436
2.98563838005066 5.90639352798462
2.9859926700592 5.90645408630371
2.98621892929077 5.90657758712769
2.98640918731689 5.90673303604126
2.98675274848938 5.90670824050903
2.98705530166626 5.90672826766968
2.98723125457764 5.90673971176147
2.9875316619873 5.90676069259644
2.98784518241882 5.90671873092651
2.98813366889954 5.90680646896362
2.98838877677917 5.90683126449585
2.98875641822815 5.90684652328491
2.98898577690125 5.90692663192749
2.98935389518738 5.90698003768921
2.98966670036316 5.90707159042358
2.98989295959473 5.90708827972412
2.99016284942627 5.90710401535034
2.99039912223816 5.90703678131104
2.99072170257568 5.90704345703125
2.99078369140625 5.90699148178101
2.99118494987488 5.90720653533936
2.99151110649109 5.90716505050659
2.99179601669312 5.90706920623779
2.99209427833557 5.90693521499634
2.99231100082397 5.9068546295166
2.99248242378235 5.90686368942261
2.99266695976257 5.90687084197998
2.99296903610229 5.90686130523682
2.99323868751526 5.90690040588379
2.99344420433044 5.90685606002808
2.99371671676636 5.90683174133301
2.99407196044922 5.90677785873413
2.99427080154419 5.90684270858765
2.99452447891235 5.90682125091553
2.99485158920288 5.90672016143799
2.99510192871094 5.90662860870361
2.99536371231079 5.90654134750366
2.99557256698608 5.90649318695068
2.99583029747009 5.90638446807861
2.9961314201355 5.90641117095947
2.9964017868042 5.90632057189941
2.99667978286743 5.90622997283936
2.99694919586182 5.90625762939453
2.99723815917969 5.90619039535522
2.99750590324402 5.90616369247437
2.99775409698486 5.90611505508423
2.99801921844482 5.90609359741211
2.99826765060425 5.90598201751709
2.99857616424561 5.9059476852417
2.99877548217773 5.90581846237183
2.99916052818298 5.90577697753906
2.99943351745605 5.90573453903198
2.99963021278381 5.9056544303894
2.99988222122192 5.90555620193481
3.00008344650269 5.90524387359619
3.00044965744019 5.90520572662354
3.00075030326843 5.90518474578857
3.00105261802673 5.90506267547607
3.00140523910522 5.90479230880737
3.0015561580658 5.90458202362061
3.00178956985474 5.90446949005127
3.00209760665894 5.90433263778687
3.00244426727295 5.90417194366455
3.00253963470459 5.90426540374756
3.00278353691101 5.90427398681641
3.00315237045288 5.90403413772583
3.00335764884949 5.90409564971924
3.00361371040344 5.90403079986572
3.00386810302734 5.90391397476196
3.00419616699219 5.90386295318604
3.00451135635376 5.90384387969971
3.00473999977112 5.90384006500244
3.0051531791687 5.9037652015686
3.00540947914124 5.90357303619385
3.00560617446899 5.90347957611084
3.00578641891479 5.90336847305298
3.00604462623596 5.90326309204102
3.00633311271667 5.90311717987061
3.00661778450012 5.90306186676025
3.00697731971741 5.90300416946411
3.00723791122437 5.90294075012207
3.00748705863953 5.90287399291992
3.00776672363281 5.90273761749268
3.00791692733765 5.90255784988403
3.00796580314636 5.90223741531372
3.00813794136047 5.90181493759155
3.00821256637573 5.90172100067139
3.00845170021057 5.90145254135132
3.00863933563232 5.90157890319824
3.00873470306396 5.90122509002686
3.00884175300598 5.90082502365112
3.00930070877075 5.90075206756592
3.00950837135315 5.9006175994873
3.00960302352905 5.90029573440552
3.00988078117371 5.90016460418701
3.01003408432007 5.90019273757935
3.01038241386414 5.89998722076416
3.01060914993286 5.89972877502441
3.01084280014038 5.89954137802124
3.0110878944397 5.89941358566284
3.01134061813354 5.89945602416992
3.01153206825256 5.89921951293945
3.01187443733215 5.89922857284546
3.01216650009155 5.8991060256958
3.01233315467834 5.89870023727417
3.01259183883667 5.89845180511475
3.01281356811523 5.89824438095093
3.01300859451294 5.89805173873901
3.01316738128662 5.89782190322876
3.01318573951721 5.89750576019287
3.01345825195312 5.89747190475464
3.01372528076172 5.89729785919189
3.0139582157135 5.89712905883789
3.01434206962585 5.89692497253418
3.01443839073181 5.89668655395508
3.01469993591309 5.8964786529541
3.01505494117737 5.89641189575195
3.01512670516968 5.89609956741333
3.01517248153687 5.8959584236145
3.01540923118591 5.89561796188354
3.01550245285034 5.89542436599731
3.01579356193542 5.89518165588379
3.01585674285889 5.89501237869263
3.01619648933411 5.89487457275391
3.01634454727173 5.89466762542725
3.01655101776123 5.89440250396729
3.01661014556885 5.89413213729858
3.01675248146057 5.89387321472168
3.01697587966919 5.89362621307373
3.0171365737915 5.89340448379517
3.01729440689087 5.893150806427
3.01740717887878 5.89292240142822
3.01736783981323 5.89256954193115
3.01753115653992 5.89236783981323
3.01779770851135 5.8920636177063
3.01812601089478 5.89181613922119
3.01825022697449 5.89165782928467
3.01836323738098 5.89132452011108
3.01850056648254 5.89116716384888
3.01857733726501 5.89090585708618
3.0187304019928 5.89063501358032
3.01889562606812 5.89049434661865
3.01906490325928 5.89021301269531
3.01921391487122 5.88998365402222
3.01928997039795 5.88986682891846
3.01951432228088 5.88971900939941
3.01969933509827 5.88943958282471
3.01977252960205 5.88913154602051
3.02000546455383 5.88891696929932
3.02014827728271 5.88862991333008
3.02037405967712 5.88827037811279
3.02061557769775 5.88803720474243
3.02071142196655 5.88785457611084
3.02079033851624 5.88745784759521
3.02077317237854 5.88710737228394
3.02081036567688 5.88692760467529
3.02095532417297 5.88666248321533
3.02113199234009 5.88645839691162
3.02128767967224 5.88614797592163
3.02114224433899 5.88580989837646
3.02147722244263 5.88558578491211
3.02158761024475 5.88527774810791
3.02168679237366 5.88506317138672
3.02172946929932 5.8848123550415
3.02182507514954 5.88467836380005
3.02193689346313 5.88436222076416
3.02190375328064 5.88418626785278
3.02213835716248 5.88383960723877
3.02218914031982 5.88359069824219
3.02235245704651 5.88329315185547
3.02240657806396 5.88324403762817
3.02255296707153 5.88297510147095
3.02262306213379 5.88274097442627
3.02267932891846 5.88223171234131
3.02276396751404 5.88214349746704
3.02290058135986 5.88197040557861
3.02289295196533 5.88158464431763
3.02296161651611 5.88119983673096
3.02299022674561 5.8810977935791
3.02302145957947 5.88085079193115
3.02323436737061 5.8804235458374
3.02329564094543 5.88011789321899
3.02336812019348 5.87989091873169
3.02342391014099 5.87963151931763
3.02342247962952 5.87934160232544
3.02351236343384 5.87916707992554
3.02360606193542 5.87887859344482
3.02364492416382 5.87865686416626
3.02371287345886 5.87844705581665
3.02369785308838 5.87826156616211
3.02379155158997 5.8778510093689
3.02382683753967 5.87757062911987
3.02376317977905 5.87729740142822
3.0238733291626 5.87716770172119
3.02389359474182 5.87691020965576
3.02389693260193 5.87662601470947
3.02396321296692 5.87631225585938
3.023921251297 5.87593936920166
3.02396011352539 5.87572813034058
3.02391290664673 5.87542200088501
3.02391219139099 5.8751974105835
3.02391195297241 5.87492704391479
3.02406525611877 5.87463998794556
3.02411890029907 5.87437295913696
3.02405309677124 5.8740611076355
3.02388405799866 5.8739767074585
3.02378082275391 5.87364339828491
3.02379584312439 5.87327194213867
3.02377724647522 5.87305927276611
3.02380418777466 5.87287044525146
3.02385258674622 5.87248659133911
3.02383160591125 5.87223052978516
3.023756980896 5.8721399307251
3.02367258071899 5.87180995941162
3.02371788024902 5.87153720855713
3.02375483512878 5.87122058868408
3.02371263504028 5.87119388580322
3.0235652923584 5.87072992324829
3.02341198921204 5.87044239044189
3.02331852912903 5.8702826499939
3.02327156066895 5.86993408203125
3.02352261543274 5.86948490142822
3.02347588539124 5.86915683746338
3.02338123321533 5.86889600753784
3.02332544326782 5.86860322952271
3.02328252792358 5.86829614639282
3.02328848838806 5.86802911758423
3.02316379547119 5.86774206161499
3.02310681343079 5.86757564544678
3.02299022674561 5.86726236343384
3.02285981178284 5.86690425872803
3.02276873588562 5.86665344238281
3.02271437644958 5.86638927459717
3.02259135246277 5.86606884002686
3.02252745628357 5.86580228805542
3.02247548103333 5.86561059951782
3.02241230010986 5.86537504196167
3.02236771583557 5.86498069763184
3.02232718467712 5.86476469039917
3.02213168144226 5.86440086364746
3.02216029167175 5.86417531967163
3.02199912071228 5.86406421661377
3.02181816101074 5.86373472213745
3.02178835868835 5.86351108551025
3.02161407470703 5.86325550079346
3.02142429351807 5.86295223236084
3.02134823799133 5.86294221878052
3.02139258384705 5.86250877380371
3.0213475227356 5.86226797103882
3.02132630348206 5.86196994781494
3.02120566368103 5.86126708984375
3.02104663848877 5.8613977432251
3.02077984809875 5.86103582382202
3.02071022987366 5.86090564727783
3.02065515518188 5.86068248748779
3.02057480812073 5.86051082611084
3.02048659324646 5.86029672622681
3.02041244506836 5.86009073257446
3.02031779289246 5.85986995697021
3.02029061317444 5.85955190658569
3.02013993263245 5.85928344726562
3.0200560092926 5.8589506149292
3.01995301246643 5.85873031616211
3.01982140541077 5.8585729598999
3.01978659629822 5.8583664894104
3.01963472366333 5.85811138153076
3.01931595802307 5.85781288146973
3.01924848556519 5.85761833190918
3.01904702186584 5.8573956489563
3.01887059211731 5.85717678070068
3.01870393753052 5.85691356658936
3.01850175857544 5.85679626464844
3.01838278770447 5.85639476776123
3.01829814910889 5.85625553131104
3.01814007759094 5.8560152053833
3.01799345016479 5.85577774047852
3.01782321929932 5.85573387145996
3.0176362991333 5.85542488098145
3.01753830909729 5.85524415969849
3.01723313331604 5.85497713088989
3.01705121994019 5.85484790802002
3.0169415473938 5.85485029220581
3.01666927337646 5.85457229614258
3.01653170585632 5.85431957244873
3.01641440391541 5.85414934158325
3.01611733436584 5.85387706756592
3.01599860191345 5.85364484786987
3.01598834991455 5.8533673286438
3.01584315299988 5.85312128067017
3.01552844047546 5.85300064086914
3.01521134376526 5.85262584686279
3.01505661010742 5.85248565673828
3.01488161087036 5.85238313674927
3.01474452018738 5.85221433639526
3.01463747024536 5.85196018218994
3.01447105407715 5.85177373886108
3.0142970085144 5.85169506072998
3.01414132118225 5.85150480270386
3.01390171051025 5.8512020111084
3.01364994049072 5.85094738006592
3.01353549957275 5.85085678100586
3.01334929466248 5.85081100463867
3.01306939125061 5.85059595108032
3.01289129257202 5.85059070587158
3.01269173622131 5.85044765472412
3.01242589950562 5.85005855560303
3.01222658157349 5.8498797416687
3.01203989982605 5.84978818893433
3.01171803474426 5.84963989257812
3.01149368286133 5.84952068328857
3.01123809814453 5.84934520721436
3.01100206375122 5.8488655090332
3.01101493835449 5.84902191162109
3.01079297065735 5.84904193878174
3.01043558120728 5.84865617752075
3.01005697250366 5.8483510017395
3.00981688499451 5.84798336029053
3.00985765457153 5.84712886810303
3.00996661186218 5.84509563446045
3.01049327850342 5.84193563461304
3.01144123077393 5.83749485015869
3.01269960403442 5.83167457580566
3.01443004608154 5.8250789642334
3.01621174812317 5.81744623184204
3.01815509796143 5.80927181243896
3.02036046981812 5.80062627792358
3.02264142036438 5.79084539413452
3.0251636505127 5.78057622909546
3.02773308753967 5.7697696685791
3.03015279769897 5.75922584533691
3.03249025344849 5.74904680252075
3.0349543094635 5.73956203460693
3.03724789619446 5.7302827835083
3.03962755203247 5.72086620330811
3.04199266433716 5.71137428283691
3.04427528381348 5.70142889022827
3.04662275314331 5.69186592102051
3.04895257949829 5.68252182006836
3.05099487304688 5.67409133911133
3.05293607711792 5.66748905181885
3.05408239364624 5.66248226165771
3.05539965629578 5.65825366973877
3.05647730827332 5.65513515472412
3.05714249610901 5.65281677246094
3.05768179893494 5.65120077133179
3.0582537651062 5.65073537826538
3.05857610702515 5.6507453918457
3.0585732460022 5.65132999420166
3.05836606025696 5.65185594558716
3.05852580070496 5.65230321884155
3.05874752998352 5.65239477157593
3.05903387069702 5.65234804153442
3.05959343910217 5.65165424346924
3.06054162979126 5.65020990371704
3.06166863441467 5.64738178253174
3.06324553489685 5.64354467391968
3.06511282920837 5.63872623443604
3.06724262237549 5.63308525085449
3.06960821151733 5.62669134140015
3.07230615615845 5.61943435668945
3.07540154457092 5.61151790618896
3.07890629768372 5.60214996337891
3.08295083045959 5.59189891815186
3.08713364601135 5.58107995986938
3.09112977981567 5.56999254226685
3.09515070915222 5.56025075912476
3.0988073348999 5.55082035064697
3.10199975967407 5.54151630401611
3.1054630279541 5.53295373916626
3.10909700393677 5.52405834197998
3.1128523349762 5.51494359970093
3.11680459976196 5.50577306747437
3.12073373794556 5.49621200561523
3.12430214881897 5.48636150360107
3.1280255317688 5.47671508789062
3.13180470466614 5.46750783920288
3.13531184196472 5.4584436416626
3.13884472846985 5.44958829879761
3.14237284660339 5.44079446792603
3.14607453346252 5.43166589736938
3.14940476417542 5.42226123809814
3.15283489227295 5.41290903091431
3.15665769577026 5.40365123748779
3.16026473045349 5.39442157745361
3.16377663612366 5.38530349731445
3.16759419441223 5.37597751617432
3.17158722877502 5.36659479141235
3.17519998550415 5.35726547241211
3.17866039276123 5.34811782836914
3.18210625648499 5.33887624740601
3.18592429161072 5.32968616485596
3.18962407112122 5.32034587860107
3.19322085380554 5.31093406677246
3.19700407981873 5.30136680603027
3.20067572593689 5.2918119430542
3.20450115203857 5.28232717514038
3.20831227302551 5.27306079864502
3.21197366714478 5.26375293731689
3.21573376655579 5.25450420379639
3.21949601173401 5.24531602859497
3.22317600250244 5.23610687255859
3.22694492340088 5.22675943374634
3.23086905479431 5.21727752685547
3.23475551605225 5.20755290985107
3.23846697807312 5.19817209243774
3.24207520484924 5.18914794921875
3.24557590484619 5.18038129806519
3.24910449981689 5.17158126831055
3.25246143341064 5.16243839263916
3.25617456436157 5.15310573577881
3.26008200645447 5.14382886886597
3.26395463943481 5.13432502746582
3.26785945892334 5.124831199646
3.27183127403259 5.1153712272644
3.27565479278564 5.10590696334839
3.27946448326111 5.09660959243774
3.28331351280212 5.0874662399292
3.28736138343811 5.07825422286987
3.29137635231018 5.06913042068481
3.29499268531799 5.05973720550537
3.29855465888977 5.05023860931396
3.30248856544495 5.04095029830933
3.30641984939575 5.03180313110352
3.31000256538391 5.02252054214478
3.3136670589447 5.0131664276123
3.31752514839172 5.00408029556274
3.32130265235901 4.9948034286499
3.3248598575592 4.98539018630981
3.32863259315491 4.97569131851196
3.33251857757568 4.96615409851074
3.33632779121399 4.95647525787354
3.34006905555725 4.94701480865479
3.3435583114624 4.93777370452881
3.34721350669861 4.92885828018188
3.35087561607361 4.91993093490601
3.35456109046936 4.91071844100952
3.3583996295929 4.90127182006836
3.36229300498962 4.89183139801025
3.36610507965088 4.88212442398071
3.37001395225525 4.87256717681885
3.37412548065186 4.86327075958252
3.37792325019836 4.85395097732544
3.38157081604004 4.84475755691528
3.38545274734497 4.83545589447021
3.38917207717896 4.82600212097168
3.39283347129822 4.81659507751465
3.39648270606995 4.807204246521
3.40019822120667 4.79799795150757
3.40399479866028 4.78877115249634
3.40764665603638 4.77947187423706
3.41124963760376 4.77002573013306
3.41500067710876 4.76042079925537
3.41889595985413 4.75089693069458
3.42290091514587 4.74137210845947
3.4266254901886 4.73176383972168
3.43032431602478 4.72233009338379
3.43413019180298 4.71299743652344
3.43793320655823 4.70367336273193
3.44171810150146 4.69458198547363
3.44535231590271 4.68517637252808
3.44923496246338 4.67578649520874
3.45304393768311 4.66659021377563
3.45654225349426 4.65759754180908
3.46000409126282 4.64872741699219
3.46370935440063 4.63968420028687
3.46746492385864 4.63036870956421
3.47117209434509 4.62080097198486
3.47493958473206 4.61125040054321
3.478684425354 4.60181283950806
3.48244071006775 4.59254169464111
3.48642754554749 4.58361387252808
3.49025940895081 4.5742073059082
3.4940721988678 4.56475067138672
3.4977810382843 4.55512237548828
3.50156569480896 4.54590225219727
3.50533318519592 4.53689193725586
3.50924706459045 4.52753353118896
3.51355767250061 4.51806688308716
3.51762294769287 4.50855541229248
3.52129602432251 4.49923229217529
3.52512335777283 4.48990058898926
3.52910089492798 4.48078298568726
3.53298926353455 4.47144556045532
3.53689026832581 4.46227741241455
3.54067325592041 4.45284414291382
3.54442811012268 4.44368457794189
3.54813432693481 4.43467044830322
3.55171632766724 4.42547369003296
3.55545711517334 4.41637897491455
3.55918478965759 4.40698719024658
3.562912940979 4.39777898788452
3.56664824485779 4.38866138458252
3.57028865814209 4.37967205047607
3.57411742210388 4.37047815322876
3.57790803909302 4.36123371124268
3.58173108100891 4.35191011428833
3.58557629585266 4.34269905090332
3.58923387527466 4.33348703384399
3.59284424781799 4.32437372207642
3.59655499458313 4.31516218185425
3.60051822662354 4.30593204498291
3.60468792915344 4.29651641845703
3.60841012001038 4.28692770004272
3.61236691474915 4.2775411605835
3.61619544029236 4.26821374893188
3.62008953094482 4.25912237167358
3.62386989593506 4.25012063980103
3.62757325172424 4.24092674255371
3.63132643699646 4.23178386688232
3.6350405216217 4.22239971160889
3.63865947723389 4.21327877044678
3.64247560501099 4.20400762557983
3.64606213569641 4.19485330581665
3.64972162246704 4.18563365936279
3.65342545509338 4.1765193939209
3.65740633010864 4.16731071472168
3.66115045547485 4.15790367126465
3.6647367477417 4.1483850479126
3.66874480247498 4.13901424407959
3.67281126976013 4.12971019744873
3.67654013633728 4.12028503417969
3.68022084236145 4.11104774475098
3.68400740623474 4.10171413421631
3.68794989585876 4.09246063232422
3.69184231758118 4.08308267593384
3.69569325447083 4.07361459732056
3.69962906837463 4.06424999237061
3.70326900482178 4.05497884750366
3.70689702033997 4.04590749740601
3.71062326431274 4.03687047958374
3.71435070037842 4.02780532836914
3.71813178062439 4.01862859725952
3.72196245193481 4.0091233253479
3.72598385810852 3.9997866153717
3.72969484329224 3.99035596847534
3.73344969749451 3.98098635673523
3.73744177818298 3.97172880172729
3.74136567115784 3.9625506401062
3.74516654014587 3.9535059928894
3.74877834320068 3.94447875022888
3.75251030921936 3.93524312973022
3.75625348091125 3.92582392692566
3.76015377044678 3.916264295578
3.76416254043579 3.90649557113647
3.76811528205872 3.8970320224762
3.77184271812439 3.88790607452393
3.77549409866333 3.87893843650818
3.77934288978577 3.86976647377014
3.78323340415955 3.86049556732178
3.78712368011475 3.85096049308777
3.79091811180115 3.84158039093018
3.79469704627991 3.83254528045654
3.79852414131165 3.8236837387085
3.80222344398499 3.81480312347412
3.80587220191956 3.80564212799072
3.80961871147156 3.79649591445923
3.81335949897766 3.78734540939331
3.81713271141052 3.77811312675476
3.8207426071167 3.76898741722107
3.82459163665771 3.75989103317261
3.82864356040955 3.75086236000061
3.83227252960205 3.74164652824402
3.8360595703125 3.73254108428955
3.84006094932556 3.72328352928162
3.84383940696716 3.71408748626709
3.84767651557922 3.70478081703186
3.8514301776886 3.69532179832458
3.85534071922302 3.68606901168823
3.85925698280334 3.67665505409241
3.86299180984497 3.66734409332275
3.86692667007446 3.65798926353455
3.87073802947998 3.64870619773865
3.87477588653564 3.63934421539307
3.87848401069641 3.62988924980164
3.8824417591095 3.62046003341675
3.88656902313232 3.61102652549744
3.89037156105042 3.6017107963562
3.89409732818604 3.59257841110229
3.89780592918396 3.58346629142761
3.90180444717407 3.57431578636169
3.90571117401123 3.56475901603699
3.90964031219482 3.55517077445984
3.91368222236633 3.54587125778198
3.91755509376526 3.53676199913025
3.92123627662659 3.52782344818115
3.92482209205627 3.51904273033142
3.92880535125732 3.51024031639099
3.93266415596008 3.50103449821472
3.93619394302368 3.49155378341675
3.93982291221619 3.48196768760681
3.94402408599854 3.47273898124695
3.94835758209229 3.46347689628601
3.95198035240173 3.45432686805725
3.95603966712952 3.44509482383728
3.95994234085083 3.43605756759644
3.96404933929443 3.42677927017212
3.96792531013489 3.41756653785706
3.97218036651611 3.40811681747437
3.97632098197937 3.39860129356384
3.98047232627869 3.38903188705444
3.98441982269287 3.37971901893616
3.98813152313232 3.37058234214783
3.99159026145935 3.36160373687744
3.99521160125732 3.35229063034058
3.99950385093689 3.34296250343323
4.00361585617065 3.33338117599487
4.00729656219482 3.32375836372375
4.01107311248779 3.31419086456299
4.01505756378174 3.30490660667419
4.01887989044189 3.29570651054382
4.02256393432617 3.28636121749878
4.02632665634155 3.27700209617615
4.03028964996338 3.26765918731689
4.034255027771 3.25825643539429
4.03801012039185 3.24870491027832
4.04174566268921 3.23917818069458
4.04568481445312 3.2299108505249
4.04952096939087 3.22085857391357
4.05351543426514 3.21164298057556
4.05758190155029 3.20208191871643
4.06142663955688 3.19233345985413
4.06513500213623 3.18294906616211
4.06905460357666 3.17391109466553
4.07285022735596 3.16476917266846
4.07654571533203 3.15579771995544
4.08000516891479 3.146808385849
4.08369779586792 3.13783001899719
4.08747863769531 3.12874102592468
4.09148597717285 3.1195285320282
4.09566831588745 3.11021900177002
4.09969234466553 3.10089802742004
4.10360860824585 3.09171271324158
4.10747861862183 3.08263182640076
4.1113657951355 3.07355809211731
4.1152400970459 3.06468176841736
4.11908912658691 3.05566954612732
4.1230092048645 3.04659247398376
4.12682342529297 3.03727841377258
4.13081073760986 3.02791213989258
4.13470649719238 3.01845645904541
4.1387186050415 3.00906252861023
4.14257001876831 2.99955105781555
4.1465015411377 2.99047899246216
4.15018653869629 2.98177027702332
4.15376615524292 2.97325968742371
4.15745830535889 2.96439528465271
4.1613883972168 2.95525693893433
4.1652626991272 2.94574880599976
4.16915988922119 2.93656826019287
4.17306756973267 2.92762994766235
4.17702150344849 2.918865442276
4.18086385726929 2.90984296798706
4.18459701538086 2.90070271492004
4.18838214874268 2.89147567749023
4.19234466552734 2.8823778629303
4.19624900817871 2.87319540977478
4.20017099380493 2.86393356323242
4.20416259765625 2.85467123985291
4.20840835571289 2.84572887420654
4.21190690994263 2.83661818504333
4.21543121337891 2.82731628417969
4.21910381317139 2.81812047958374
4.22330331802368 2.80902075767517
4.22732496261597 2.79972434043884
4.23148488998413 2.7900447845459
4.23548412322998 2.7805769443512
4.23938846588135 2.77105164527893
4.24346303939819 2.76170253753662
4.24741649627686 2.75236463546753
4.25134420394897 2.74315428733826
4.25523614883423 2.73388147354126
4.25934505462646 2.72418546676636
4.26365756988525 2.71445822715759
4.26790904998779 2.70459032058716
4.27193689346313 2.69508051872253
4.27571773529053 2.68561148643494
4.27946996688843 2.67655754089355
4.28308773040771 2.66765785217285
4.28659200668335 2.65849876403809
4.29059553146362 2.64904522895813
4.29463386535645 2.6394727230072
4.2988600730896 2.63016176223755
4.30269193649292 2.62071180343628
4.30682229995728 2.61160111427307
4.31064367294312 2.60239553451538
4.31459188461304 2.59333419799805
4.31847047805786 2.58447623252869
4.3224401473999 2.57579278945923
4.3260555267334 2.56670570373535
4.32988691329956 2.55736517906189
4.33376932144165 2.54795622825623
4.33778476715088 2.53887462615967
4.34146595001221 2.53004765510559
4.34509563446045 2.52124428749084
4.34886789321899 2.51255393028259
4.35281038284302 2.50346660614014
4.35678577423096 2.49402213096619
4.36098575592041 2.48426222801208
4.36492443084717 2.47454285621643
4.36915588378906 2.46497440338135
4.37329196929932 2.45528244972229
4.37729215621948 2.44560647010803
4.38125801086426 2.4359335899353
4.38513040542603 2.42685675621033
4.38922786712646 2.4179048538208
4.393310546875 2.40879511833191
4.39719915390015 2.39923024177551
4.40136003494263 2.38983011245728
4.40529727935791 2.38052344322205
4.4095196723938 2.37126803398132
4.4135217666626 2.36216807365417
4.41746139526367 2.35292291641235
4.42139053344727 2.34362196922302
4.42545413970947 2.33425974845886
4.42934036254883 2.32511496543884
4.43334913253784 2.31606507301331
4.43725442886353 2.30702471733093
4.44140243530273 2.29798316955566
4.44547939300537 2.28893899917603
4.44951629638672 2.27984762191772
4.45340871810913 2.27061605453491
4.45748996734619 2.26160717010498
4.46131992340088 2.25244498252869
4.46537733078003 2.2433135509491
4.46939373016357 2.2341046333313
4.4733190536499 2.22487163543701
4.47741460800171 2.21560335159302
4.48167085647583 2.20637464523315
4.4857816696167 2.19704842567444
4.48998975753784 2.18769693374634
4.49422931671143 2.17856192588806
4.49830913543701 2.16958022117615
4.50218725204468 2.16079878807068
4.50613307952881 2.15205144882202
4.51027822494507 2.14299368858337
4.5145378112793 2.13371562957764
4.51869916915894 2.12444829940796
4.52257537841797 2.11504912376404
4.52633237838745 2.10586929321289
4.53015375137329 2.09692597389221
4.53421688079834 2.08827209472656
4.53802728652954 2.07946848869324
4.54184293746948 2.0702428817749
4.54618167877197 2.06095266342163
4.55041122436523 2.05162382125854
4.55435276031494 2.04222512245178
4.55833673477173 2.03289699554443
4.56269216537476 2.02362608909607
4.56689691543579 2.01463389396667
4.57085704803467 2.00559020042419
4.57476711273193 1.99650382995605
4.57877731323242 1.98735797405243
4.58289957046509 1.9781801700592
4.58702230453491 1.96893787384033
4.59111499786377 1.95970678329468
4.5951509475708 1.95075511932373
4.59920120239258 1.94144237041473
4.60332584381104 1.93230676651001
4.60737609863281 1.92316031455994
4.61140394210815 1.91439127922058
4.61528635025024 1.90530443191528
4.61943626403809 1.89629852771759
4.62360668182373 1.88697695732117
4.62780904769897 1.87760400772095
4.63182735443115 1.8685507774353
4.63592672348022 1.8595814704895
4.63973236083984 1.85071504116058
4.6435866355896 1.84176290035248
4.64756631851196 1.83261728286743
4.65186214447021 1.82335197925568
4.65633726119995 1.81396281719208
4.6605920791626 1.80448985099792
4.66472864151001 1.7951066493988
4.66898918151855 1.78605377674103
4.67308568954468 1.77714741230011
4.67717552185059 1.76820945739746
4.68136262893677 1.75931298732758
4.68549203872681 1.75018382072449
4.68963813781738 1.7409440279007
4.693687915802 1.73213148117065
4.69796466827393 1.72324287891388
4.70200729370117 1.71433484554291
4.70589160919189 1.7052218914032
4.71008443832397 1.69593787193298
4.71441650390625 1.68683576583862
4.71869516372681 1.67770516872406
4.72258853912354 1.66860270500183
4.72661399841309 1.65961825847626
4.73078489303589 1.65077638626099
4.73486185073853 1.64196538925171
4.73868703842163 1.63263559341431
4.74271965026855 1.62343776226044
4.74695730209351 1.61402487754822
4.75128316879272 1.60457265377045
4.75567436218262 1.59530079364777
4.75994539260864 1.58592748641968
4.76391506195068 1.57703328132629
4.7680025100708 1.56814754009247
4.77208709716797 1.55921757221222
4.77639818191528 1.55004930496216
4.78040599822998 1.54079294204712
4.78465747833252 1.53181278705597
4.78892421722412 1.52276301383972
4.79294681549072 1.51390814781189
4.79691982269287 1.50490939617157
4.80097627639771 1.49607348442078
4.80528879165649 1.48709285259247
4.80948638916016 1.47794032096863
4.81349277496338 1.46856093406677
4.81788539886475 1.45929563045502
4.82224702835083 1.44997036457062
4.82645559310913 1.44080209732056
4.83042860031128 1.43176352977753
4.83459043502808 1.42293298244476
4.83873748779297 1.41406846046448
4.8428521156311 1.4049961566925
4.84699535369873 1.39573538303375
4.85126399993896 1.38644003868103
4.85572719573975 1.37714803218842
4.86005878448486 1.36770582199097
4.86434555053711 1.35835206508636
4.86880207061768 1.34912097454071
4.87292861938477 1.34018743038177
4.87694263458252 1.33134984970093
4.88071537017822 1.32259750366211
4.88494348526001 1.31401872634888
4.88906288146973 1.30516505241394
4.89321422576904 1.29610848426819
4.89729404449463 1.28676187992096
4.90185642242432 1.27785909175873
4.90582513809204 1.26864886283875
4.90974140167236 1.25948095321655
4.91390705108643 1.25096774101257
4.91774129867554 1.24293458461761
4.92067575454712 1.23605597019196
4.92274951934814 1.23081576824188
4.92452049255371 1.22712635993958
4.92578077316284 1.22422695159912
4.92647266387939 1.22187471389771
4.92699003219604 1.22008562088013
4.92717838287354 1.21903443336487
4.92723226547241 1.21863794326782
4.92692613601685 1.21879684925079
4.92658853530884 1.21942663192749
4.92625570297241 1.22003269195557
4.92582225799561 1.22012186050415
4.92567205429077 1.21975231170654
4.92568635940552 1.21944677829742
4.92555713653564 1.21901702880859
4.92543411254883 1.21860074996948
4.92513084411621 1.21828937530518
4.92490863800049 1.21831619739532
4.92470073699951 1.21845579147339
4.92444944381714 1.21843481063843
4.92422962188721 1.2183358669281
4.92402648925781 1.21785485744476
4.92392110824585 1.21758949756622
4.9237585067749 1.21741592884064
4.92349433898926 1.21729373931885
4.92337703704834 1.21724784374237
4.92313718795776 1.21707653999329
4.92277479171753 1.21686780452728
4.92251396179199 1.21670782566071
4.92236328125 1.21666610240936
4.92208576202393 1.21650719642639
4.92177248001099 1.21621680259705
4.92158508300781 1.21604418754578
4.92133617401123 1.21561753749847
4.92108821868896 1.21559500694275
4.92082118988037 1.2154666185379
4.92061853408813 1.21535670757294
4.92042016983032 1.21525061130524
4.92008638381958 1.21508681774139
4.91975069046021 1.21497440338135
4.91956472396851 1.21479988098145
4.91924476623535 1.21474194526672
4.91900634765625 1.21458351612091
4.91880702972412 1.21445918083191
4.91857767105103 1.21434831619263
4.91829681396484 1.21426165103912
4.91801786422729 1.2142059803009
4.91786241531372 1.21412301063538
4.91762447357178 1.21400284767151
4.91728448867798 1.213791847229
4.91704511642456 1.21366786956787
4.91680240631104 1.21351182460785
4.91652917861938 1.21339082717896
4.91633892059326 1.21323943138123
4.91605520248413 1.21307241916656
4.91579914093018 1.21292614936829
4.9156060218811 1.21287679672241
4.91519832611084 1.21269142627716
4.91494941711426 1.21258592605591
4.91476440429688 1.21247351169586
4.91454744338989 1.21239578723907
4.91408634185791 1.21226143836975
4.91386795043945 1.21224582195282
4.91363763809204 1.212233543396
4.91335535049438 1.21217465400696
4.9129490852356 1.21198701858521
4.91268062591553 1.21175503730774
4.91241836547852 1.21161460876465
4.91207218170166 1.2115638256073
4.91182804107666 1.21147060394287
4.91160297393799 1.21137368679047
4.91128635406494 1.21120250225067
4.91106510162354 1.21116387844086
4.91079902648926 1.21115672588348
4.91034126281738 1.2110857963562
4.91007709503174 1.21119296550751
4.90989112854004 1.2110390663147
4.90988874435425 1.21125316619873
4.90962028503418 1.21105110645294
4.90937328338623 1.21093893051147
4.90907526016235 1.2107766866684
4.90888357162476 1.21076428890228
4.90832471847534 1.21059799194336
4.90789270401001 1.21058094501495
4.90763664245605 1.21057534217834
4.9075403213501 1.21061158180237
4.90725040435791 1.21066927909851
4.90700769424438 1.21069324016571
4.90663290023804 1.21068167686462
4.90637826919556 1.21065962314606
4.90618228912354 1.21066415309906
4.90590572357178 1.2106865644455
4.90569448471069 1.21069312095642
4.90554141998291 1.21072602272034
4.90530776977539 1.21064817905426
4.90505456924438 1.21073722839355
4.90463066101074 1.21073615550995
4.90436506271362 1.2107982635498
4.9040846824646 1.21080029010773
4.90380001068115 1.21076929569244
4.90339374542236 1.21065902709961
4.90318870544434 1.21060299873352
4.9029107093811 1.21066308021545
4.90261173248291 1.21070241928101
4.90245056152344 1.21083152294159
4.90220832824707 1.21077299118042
4.9019341468811 1.21078300476074
4.90156412124634 1.21075820922852
4.90130281448364 1.21080350875854
4.90098857879639 1.21088075637817
4.90068292617798 1.21083903312683
4.90037727355957 1.21082735061646
4.90009832382202 1.21077108383179
4.89981174468994 1.21081578731537
4.89952850341797 1.21085464954376
4.89912557601929 1.210897564888
4.89892196655273 1.21098613739014
4.89874315261841 1.21102678775787
4.89834022521973 1.21108400821686
4.89798879623413 1.2111781835556
4.89786529541016 1.21131563186646
4.897629737854 1.21140050888062
4.8971643447876 1.21131229400635
4.89686965942383 1.21127045154572
4.89663314819336 1.21132278442383
4.89630842208862 1.21141910552979
4.89607381820679 1.21147012710571
4.89590835571289 1.21160054206848
4.8956995010376 1.21164774894714
4.89544343948364 1.21181571483612
4.89504766464233 1.211869597435
4.89483118057251 1.21203601360321
4.89464092254639 1.21210956573486
4.89438104629517 1.21220862865448
4.89436388015747 1.21233808994293
4.89410972595215 1.21239459514618
4.89378213882446 1.21245431900024
4.89338779449463 1.21250236034393
4.89316463470459 1.21265339851379
4.89297199249268 1.21279942989349
4.89270925521851 1.21290969848633
4.89240741729736 1.2129430770874
4.89214849472046 1.2130765914917
4.89202451705933 1.21326184272766
4.89152956008911 1.21326768398285
4.89123916625977 1.21345472335815
4.89104080200195 1.21338772773743
4.89083003997803 1.21351099014282
4.89057540893555 1.21362841129303
4.8903636932373 1.2137326002121
4.8900318145752 1.21379733085632
4.88967084884644 1.21376478672028
4.88944244384766 1.21403431892395
4.88920831680298 1.21422028541565
4.8890552520752 1.2143862247467
4.88874959945679 1.21447491645813
4.88856410980225 1.21468591690063
4.88824558258057 1.21474504470825
4.88802242279053 1.21482992172241
4.88780498504639 1.21495759487152
4.88754510879517 1.21515822410583
4.88742351531982 1.21538388729095
4.88706684112549 1.21539962291718
4.88681745529175 1.21557211875916
4.88658380508423 1.2157187461853
4.8864221572876 1.2158716917038
4.88629102706909 1.21605348587036
4.88594388961792 1.21624565124512
4.88567161560059 1.21638095378876
4.88551807403564 1.21655642986298
4.88539886474609 1.21674907207489
4.88495779037476 1.21685922145844
4.88475704193115 1.2170535326004
4.88460254669189 1.21719908714294
4.88433265686035 1.21738123893738
4.88402032852173 1.21744346618652
4.88395547866821 1.21765196323395
4.88388729095459 1.21781611442566
4.88354015350342 1.21792507171631
4.88329315185547 1.21814513206482
4.88308811187744 1.21829175949097
4.88273239135742 1.21857738494873
4.88258266448975 1.2187248468399
4.88218021392822 1.21878445148468
4.88216352462769 1.21905076503754
4.88196325302124 1.21928763389587
4.88171100616455 1.21953737735748
4.88159322738647 1.21976256370544
4.88153839111328 1.21994566917419
4.88123416900635 1.22018921375275
4.88108921051025 1.2203574180603
4.88070869445801 1.22049367427826
4.88057231903076 1.22070324420929
4.88029384613037 1.22084283828735
4.88010549545288 1.22110831737518
4.87999582290649 1.22130715847015
4.87978410720825 1.22152817249298
4.879563331604 1.22176671028137
4.87919092178345 1.22198379039764
4.87900829315186 1.22224092483521
4.87891960144043 1.22247397899628
4.87877702713013 1.22265768051147
4.87857341766357 1.22283983230591
4.8783655166626 1.22303521633148
4.8779764175415 1.2231742143631
4.87792253494263 1.223548412323
4.87780284881592 1.22377848625183
4.87759017944336 1.22391593456268
4.87731266021729 1.22410917282104
4.87717723846436 1.22442471981049
4.87707471847534 1.22471129894257
4.87695503234863 1.22495877742767
4.8768138885498 1.22518813610077
4.87657022476196 1.22543692588806
4.87642574310303 1.22569489479065
4.87627935409546 1.22593200206757
4.8762674331665 1.22629582881927
4.87587070465088 1.22657155990601
4.8757438659668 1.22681510448456
4.87560701370239 1.22706210613251
4.87550067901611 1.22734951972961
4.87546491622925 1.22763419151306
4.87555837631226 1.22796106338501
4.87543392181396 1.22823798656464
4.87499141693115 1.22841858863831
4.87471961975098 1.22864758968353
4.87453699111938 1.22882080078125
4.87444639205933 1.22914946079254
4.874267578125 1.22940397262573
4.87417602539062 1.22970747947693
4.87418365478516 1.22998023033142
4.8740701675415 1.2302782535553
4.87384176254272 1.23049008846283
4.87366390228271 1.23071813583374
4.87349224090576 1.23092401027679
4.87330865859985 1.23125338554382
4.87319850921631 1.23153626918793
4.87300777435303 1.23171997070312
4.8721137046814 1.23204445838928
4.87053966522217 1.23239243030548
4.86778020858765 1.23257541656494
4.86392879486084 1.23270702362061
4.85881662368774 1.23299372196198
4.85227870941162 1.23299181461334
4.84477710723877 1.23305857181549
4.83610677719116 1.23293662071228
4.8267297744751 1.23312020301819
4.81656742095947 1.23333096504211
4.80566167831421 1.23346221446991
4.79456663131714 1.23358881473541
4.78372478485107 1.23380255699158
4.77290868759155 1.23401546478271
4.76253700256348 1.23396348953247
4.7527904510498 1.23406338691711
4.74314737319946 1.23432183265686
4.73354434967041 1.23464334011078
4.72396802902222 1.23491835594177
4.71410846710205 1.23512041568756
4.70408916473389 1.23520004749298
4.69369077682495 1.23532795906067
4.68316173553467 1.23550164699554
4.67269229888916 1.2357189655304
4.66254901885986 1.235879778862
4.6527419090271 1.23621320724487
4.64302444458008 1.23632431030273
4.63320398330688 1.23642182350159
4.62342262268066 1.23664736747742
4.61337947845459 1.23683142662048
4.60338878631592 1.23683965206146
4.59326028823853 1.23687422275543
4.5836329460144 1.23686587810516
4.57400226593018 1.23717665672302
4.56431484222412 1.2373548746109
4.55442428588867 1.23722052574158
4.54431200027466 1.2374347448349
4.53432607650757 1.23768699169159
4.52462434768677 1.2378351688385
4.51511526107788 1.23801159858704
4.50538444519043 1.23830437660217
4.49559354782104 1.23853182792664
4.48563480377197 1.23865127563477
4.47534704208374 1.23867678642273
4.46508646011353 1.23877704143524
4.45469951629639 1.2388379573822
4.44439458847046 1.23893225193024
4.43409109115601 1.23911762237549
4.42423677444458 1.23936188220978
4.41425561904907 1.23946404457092
4.40447807312012 1.23965609073639
4.39466667175293 1.23981547355652
4.38473272323608 1.2398499250412
4.37471675872803 1.23994112014771
4.36433458328247 1.24002826213837
4.35403966903687 1.24002623558044
4.3437557220459 1.240030169487
4.33404016494751 1.24016153812408
4.32448101043701 1.24029469490051
4.31483364105225 1.24042809009552
4.30496501922607 1.24075031280518
4.29492998123169 1.24103665351868
4.28466892242432 1.24124312400818
4.27431917190552 1.24129354953766
4.26404285430908 1.24154305458069
4.25394773483276 1.24172282218933
4.24383687973022 1.24177861213684
4.23398447036743 1.24185502529144
4.22440767288208 1.24202513694763
4.21450328826904 1.24214327335358
4.20442819595337 1.24211716651917
4.19419050216675 1.24218344688416
4.18376159667969 1.24236834049225
4.17350673675537 1.24245846271515
4.16342401504517 1.24249446392059
4.15358781814575 1.24259436130524
4.14391994476318 1.24273991584778
4.13408374786377 1.24279749393463
4.12403106689453 1.24283170700073
4.11365604400635 1.24293339252472
4.10330057144165 1.24301767349243
4.0932149887085 1.24300611019135
4.08345127105713 1.24305784702301
4.07397222518921 1.24314188957214
4.0643744468689 1.24324107170105
4.05433654785156 1.24324786663055
4.04409503936768 1.24331521987915
4.0334677696228 1.24325835704803
4.02334022521973 1.24317157268524
4.01352024078369 1.24330592155457
4.00346279144287 1.24327456951141
3.99308490753174 1.24326181411743
3.98260760307312 1.24341714382172
3.97217726707458 1.24359524250031
3.96200346946716 1.24368000030518
3.95193362236023 1.2437732219696
3.94167542457581 1.24386048316956
3.9313600063324 1.24379515647888
3.92155504226685 1.24383664131165
3.91194987297058 1.2439296245575
3.90224862098694 1.243971824646
3.89235854148865 1.24405598640442
3.88204908370972 1.2440572977066
3.87167549133301 1.24407684803009
3.86118841171265 1.24417221546173
3.85131788253784 1.2444007396698
3.84171509742737 1.24442028999329
3.83231949806213 1.24430179595947
3.82257604598999 1.24439644813538
3.81262731552124 1.24445378780365
3.80259895324707 1.24440062046051
3.79224491119385 1.24436223506927
3.78194379806519 1.24456787109375
3.77190685272217 1.24460601806641
3.76194667816162 1.24477446079254
3.7520854473114 1.24502420425415
3.74223494529724 1.24558925628662
3.73231983184814 1.2458484172821
3.72230935096741 1.24572849273682
3.71212482452393 1.24565076828003
3.70188164710999 1.24576258659363
3.69208908081055 1.24584448337555
3.68237209320068 1.24581170082092
3.67263507843018 1.2458370923996
3.66274213790894 1.24589705467224
3.65267896652222 1.24599075317383
3.64241623878479 1.245938539505
3.63202571868896 1.24602699279785
3.6218683719635 1.2462545633316
3.61236429214478 1.24635994434357
3.60293292999268 1.24632215499878
3.59331226348877 1.24652028083801
3.58343482017517 1.24668908119202
3.5735068321228 1.24672055244446
3.56330895423889 1.24676847457886
3.55328011512756 1.24694085121155
3.54337525367737 1.24701619148254
3.53404426574707 1.24705040454865
3.5263512134552 1.24708735942841
3.52039432525635 1.24700319766998
3.51603007316589 1.24692845344543
3.51278018951416 1.24680852890015
3.5101466178894 1.24662673473358
3.5080554485321 1.24648118019104
3.50673842430115 1.24626934528351
3.50635004043579 1.24611866474152
3.50690078735352 1.24593162536621
3.50814366340637 1.24574899673462
3.50914478302002 1.24553310871124
3.50962901115417 1.24529421329498
3.50949048995972 1.24499976634979
3.50902652740479 1.24480557441711
3.50859212875366 1.24457538127899
3.50845503807068 1.24430024623871
3.50879049301147 1.2440847158432
3.50924968719482 1.24383103847504
3.50942063331604 1.24359464645386
3.50935530662537 1.24339997768402
3.50888776779175 1.24298989772797
3.50760102272034 1.24241387844086
3.50509595870972 1.24185764789581
3.50135445594788 1.24119257926941
3.49640297889709 1.24036347866058
3.49016356468201 1.2393547296524
3.48316550254822 1.23808133602142
3.47548699378967 1.23657131195068
3.46706557273865 1.23495090007782
3.45821094512939 1.233353972435
3.4483790397644 1.23160195350647
3.43818616867065 1.22977542877197
3.42723631858826 1.22775447368622
3.41630887985229 1.22567391395569
3.405348777771 1.22374129295349
3.39534091949463 1.22193741798401
3.38590955734253 1.22031223773956
3.37706828117371 1.21859908103943
3.36756539344788 1.21694362163544
3.35777163505554 1.21525514125824
3.34772944450378 1.21342921257019
3.33782935142517 1.21169221401215
3.32785677909851 1.20997023582458
3.3179976940155 1.20816361904144
3.30815196037292 1.20629835128784
3.29822444915771 1.20446479320526
3.28817820549011 1.20260643959045
3.27820682525635 1.20085215568542
3.26829886436462 1.19900357723236
3.25838732719421 1.19728481769562
3.24858641624451 1.19549977779388
3.23887276649475 1.19374740123749
3.22915744781494 1.19201874732971
3.21933722496033 1.19029700756073
3.20955491065979 1.18841087818146
3.19990420341492 1.18622398376465
3.1900041103363 1.18421316146851
3.17982244491577 1.18224537372589
3.16995143890381 1.18044638633728
3.16017127037048 1.17866599559784
3.15025210380554 1.17681288719177
3.14020323753357 1.17506623268127
3.13013339042664 1.17329561710358
3.12023067474365 1.17156541347504
3.11038541793823 1.16977226734161
3.1007068157196 1.16790843009949
3.09099364280701 1.16610980033875
3.08123850822449 1.16431188583374
3.07117128372192 1.16251170635223
3.06097006797791 1.16068077087402
3.05069065093994 1.15871071815491
3.0403265953064 1.15685594081879
3.03013014793396 1.15501546859741
3.02056694030762 1.15329587459564
3.0111997127533 1.15152847766876
3.00177645683289 1.14978170394897
2.99212002754211 1.1480108499527
2.98228716850281 1.14608931541443
2.97235894203186 1.14415955543518
2.9622905254364 1.14225423336029
2.95225548744202 1.1405303478241
2.94236540794373 1.13874936103821
2.93258166313171 1.13689267635345
2.92272591590881 1.13497459888458
2.91280388832092 1.13314664363861
2.90282654762268 1.1314469575882
2.89285445213318 1.12978911399841
2.88294768333435 1.12797486782074
2.87286233901978 1.12602806091309
2.86282348632812 1.12422955036163
2.85272002220154 1.12235701084137
2.84271883964539 1.12028276920319
2.83269810676575 1.11842620372772
2.82261657714844 1.11673438549042
2.81256127357483 1.1148966550827
2.80261373519897 1.11286520957947
2.79263973236084 1.11088752746582
2.78261399269104 1.10888516902924
2.77232265472412 1.10694861412048
2.76201820373535 1.10497272014618
2.75182223320007 1.10298871994019
2.74232792854309 1.10102486610413
2.73315715789795 1.09917056560516
2.72391819953918 1.09755682945251
2.7143087387085 1.09574151039124
2.70457911491394 1.0937614440918
2.6943666934967 1.09167611598969
2.68387722969055 1.08981716632843
2.67350292205811 1.08813297748566
2.66344308853149 1.08637034893036
2.65359711647034 1.08442831039429
2.64383769035339 1.08230865001678
2.63405251502991 1.08027267456055
2.62402391433716 1.07841229438782
2.61407661437988 1.07643973827362
2.60420656204224 1.07452607154846
2.59421610832214 1.07245826721191
2.58417963981628 1.07039737701416
2.5741503238678 1.06844699382782
2.56413245201111 1.06683361530304
2.55430722236633 1.06489503383636
2.54461026191711 1.06292903423309
2.53547143936157 1.06130576133728
2.52801394462585 1.06008553504944
2.52213287353516 1.05911993980408
2.51759243011475 1.05826461315155
2.51376152038574 1.0576947927475
2.51041150093079 1.05733394622803
2.50800013542175 1.05707657337189
2.50658082962036 1.05700922012329
2.50615954399109 1.05710685253143
2.50625348091125 1.05726408958435
2.50658774375916 1.05738174915314
2.50700402259827 1.05757617950439
2.50684523582458 1.05782008171082
2.50654482841492 1.05800104141235
2.50628709793091 1.05817139148712
2.50622344017029 1.05845808982849
2.50621676445007 1.05875098705292
2.50609278678894 1.05899035930634
2.50589609146118 1.05932796001434
2.50572633743286 1.05957734584808
2.50552558898926 1.05972564220428
2.50549364089966 1.05995857715607
2.5053973197937 1.06025540828705
2.50500321388245 1.06050670146942
2.50475263595581 1.06066620349884
2.50369691848755 1.06097340583801
2.50161838531494 1.06133508682251
2.49838781356812 1.06153512001038
2.49389338493347 1.06171023845673
2.48827815055847 1.0617743730545
2.48171925544739 1.06182157993317
2.47456622123718 1.06201350688934
2.46673083305359 1.06216847896576
2.45805430412292 1.06220769882202
2.44840502738953 1.06240010261536
2.43792510032654 1.06266951560974
2.42687678337097 1.06278049945831
2.41556930541992 1.06287181377411
2.40438079833984 1.06299793720245
2.39390563964844 1.06316649913788
2.3841016292572 1.06323301792145
2.37432360649109 1.06320190429688
2.36457419395447 1.06332695484161
2.3548903465271 1.06331479549408
2.34479427337646 1.06339335441589
2.33440947532654 1.06369519233704
2.32412981987 1.06391978263855
2.31482148170471 1.0639476776123
2.30679655075073 1.06391429901123
2.30059957504272 1.06405675411224
2.29599714279175 1.0640264749527
2.2923755645752 1.06377768516541
2.28921103477478 1.06348645687103
2.28638482093811 1.06335961818695
2.28458166122437 1.06313490867615
2.28388071060181 1.06285321712494
2.28403544425964 1.0627555847168
2.28475785255432 1.06263828277588
2.2856719493866 1.06248641014099
2.28602862358093 1.06218886375427
2.28616976737976 1.06188356876373
2.28594946861267 1.06171047687531
2.28582286834717 1.06149876117706
2.28582167625427 1.06122434139252
2.28597521781921 1.06102919578552
2.28618407249451 1.06082355976105
2.28634309768677 1.06047928333282
2.28640151023865 1.06021463871002
2.28640246391296 1.06006026268005
2.28652143478394 1.05978620052338
2.28659796714783 1.05944573879242
2.28660202026367 1.0592428445816
2.28668236732483 1.05907237529755
2.28688812255859 1.05876052379608
2.28707337379456 1.0584979057312
2.28722715377808 1.05830073356628
2.28741240501404 1.05806970596313
2.28751468658447 1.05778324604034
2.28766393661499 1.05756485462189
2.28777599334717 1.05738461017609
2.28787732124329 1.05709969997406
2.28786277770996 1.05684959888458
2.2872302532196 1.05641257762909
2.28572559356689 1.05574452877045
2.28323912620544 1.05487430095673
2.27959036827087 1.05373048782349
2.27449607849121 1.05230844020844
2.2681360244751 1.05038785934448
2.26094222068787 1.04832327365875
2.25299978256226 1.04611396789551
2.24423933029175 1.04355704784393
2.2348837852478 1.04098439216614
2.22490501403809 1.03822898864746
2.21455192565918 1.03531539440155
2.20397400856018 1.03216111660004
2.19368171691895 1.02931451797485
2.18438839912415 1.02670204639435
2.17710113525391 1.02475345134735
2.17173528671265 1.02316284179688
2.16750049591064 1.02212750911713
2.16393089294434 1.02127027511597
2.16085910797119 1.02054512500763
2.15831327438354 1.02013945579529
2.15672636032104 1.01995778083801
2.15607190132141 1.02000570297241
2.15619230270386 1.02016294002533
2.15679097175598 1.02037262916565
2.1573646068573 1.0206139087677
2.15765237808228 1.02089369297028
2.15754222869873 1.0211820602417
2.15711259841919 1.02139270305634
2.15668272972107 1.02149832248688
2.15620374679565 1.02156126499176
2.15591073036194 1.02179884910583
2.1557948589325 1.02201306819916
2.15584588050842 1.02229237556458
2.15584588050842 1.02264845371246
2.15578556060791 1.02291464805603
2.15565848350525 1.02311599254608
2.15549921989441 1.02328252792358
2.15531635284424 1.02351832389832
2.15506052970886 1.02370190620422
2.15487813949585 1.02397537231445
2.15479469299316 1.02420806884766
2.15473651885986 1.02446150779724
2.15461087226868 1.02464616298676
2.15437960624695 1.02490091323853
2.1543173789978 1.0250962972641
2.15415263175964 1.02535247802734
2.15402579307556 1.02572774887085
2.15415549278259 1.02590525150299
2.15412020683289 1.02607309818268
2.15367150306702 1.02637803554535
2.15353298187256 1.02664923667908
2.15340614318848 1.02681827545166
2.15318894386292 1.02701389789581
2.153076171875 1.02740073204041
2.15299153327942 1.02758371829987
2.15292978286743 1.02785754203796
2.15287923812866 1.02811181545258
2.15290117263794 1.02838277816772
2.15294051170349 1.02865266799927
2.15290117263794 1.02893722057343
2.15272307395935 1.02913355827332
2.15258264541626 1.02932822704315
2.15250539779663 1.02954351902008
2.15242099761963 1.02985978126526
2.15251231193542 1.03015053272247
2.15242695808411 1.03049731254578
2.15243124961853 1.0307719707489
2.15240597724915 1.03106188774109
2.15238547325134 1.03137230873108
2.1523597240448 1.03165113925934
2.15230298042297 1.03188538551331
2.15227580070496 1.03210461139679
2.15218353271484 1.03230094909668
2.15209054946899 1.03256678581238
2.15193295478821 1.03281533718109
2.151930809021 1.03302776813507
2.15195965766907 1.0332897901535
2.15197563171387 1.03355002403259
2.15191602706909 1.03382384777069
2.15183782577515 1.03416335582733
2.15176653862 1.03467214107513
2.15165543556213 1.0348482131958
2.1515998840332 1.03506183624268
2.15141201019287 1.03534650802612
2.15135455131531 1.03560042381287
2.15134239196777 1.03582811355591
2.15132689476013 1.03607165813446
2.15130019187927 1.03635334968567
2.15125155448914 1.03669106960297
2.15124940872192 1.03695809841156
2.15123629570007 1.03718411922455
2.15122652053833 1.03743290901184
2.15118408203125 1.0376935005188
2.15118789672852 1.03791975975037
2.1512234210968 1.03811621665955
2.15122246742249 1.03835690021515
2.15121793746948 1.0386049747467
2.15124464035034 1.03887116909027
2.1512975692749 1.03909385204315
2.15134453773499 1.03936171531677
2.15133023262024 1.03972196578979
2.15123081207275 1.03985393047333
2.15123701095581 1.0401223897934
2.15112614631653 1.04054284095764
2.1511595249176 1.04081881046295
2.15100264549255 1.04106271266937
2.15089821815491 1.04139924049377
2.15088796615601 1.04170155525208
2.15098667144775 1.04196715354919
2.15113592147827 1.04210960865021
2.15107440948486 1.04238867759705
2.15103340148926 1.04266500473022
2.15099358558655 1.04294657707214
2.15103697776794 1.04318511486053
2.15109395980835 1.04354655742645
2.15113425254822 1.04379940032959
2.15115070343018 1.04396331310272
2.15118217468262 1.04431593418121
2.15125060081482 1.04459750652313
2.1512291431427 1.04483664035797
2.15108323097229 1.04517805576324
2.15111470222473 1.04540777206421
2.15131855010986 1.04572892189026
2.15131044387817 1.04608762264252
2.15140509605408 1.04631531238556
2.15150690078735 1.0466057062149
2.15177226066589 1.04667341709137
2.15185523033142 1.04684686660767
2.1519021987915 1.04706954956055
2.15179657936096 1.04745852947235
2.15229225158691 1.04761064052582
2.15204787254333 1.04807341098785
2.15215182304382 1.0482189655304
2.1522524356842 1.04872965812683
2.1523323059082 1.04894697666168
2.15236568450928 1.04909074306488
2.15254092216492 1.0493061542511
2.15271377563477 1.04950892925262
2.15292286872864 1.04967844486237
2.15292954444885 1.04992532730103
2.1529586315155 1.05053162574768
2.15288138389587 1.05092346668243
2.15300059318542 1.05115556716919
2.15303635597229 1.05144894123077
2.15322971343994 1.05175220966339
2.15336585044861 1.05199933052063
2.1534640789032 1.05221855640411
2.15357947349548 1.05242359638214
2.15363597869873 1.05292272567749
2.15381693840027 1.05321621894836
2.1539466381073 1.05342018604279
2.15412497520447 1.05355131626129
2.15421938896179 1.05379796028137
2.15424108505249 1.05425405502319
2.15434217453003 1.05443489551544
2.15452361106873 1.05460155010223
2.15481400489807 1.05468082427979
2.15497088432312 1.05481040477753
2.15492916107178 1.05541002750397
2.15510606765747 1.05564248561859
2.15535235404968 1.05581521987915
};
\addplot [semithick, lightblue]
table {%
2.15575480461121 1.05612921714783
2.15583372116089 1.0566418170929
2.15592193603516 1.05689704418182
2.15599656105042 1.05715775489807
2.15615606307983 1.05730783939362
2.15639472007751 1.05749189853668
2.15623188018799 1.05762410163879
2.15637373924255 1.05777132511139
2.15638709068298 1.05818450450897
2.15662431716919 1.05837762355804
2.15682482719421 1.05859804153442
2.15694952011108 1.05884087085724
2.15715765953064 1.05912578105927
2.15727400779724 1.05941152572632
2.15745687484741 1.05990862846375
2.15769672393799 1.06015026569366
2.15784883499146 1.06039714813232
2.15799236297607 1.06062126159668
2.15831303596497 1.0608434677124
2.15852737426758 1.06098031997681
2.15883994102478 1.06089174747467
2.15908980369568 1.06102740764618
2.15919208526611 1.06126940250397
2.15935444831848 1.06148684024811
2.15955996513367 1.06173372268677
2.15977549552917 1.06189692020416
2.1599338054657 1.06205213069916
2.16012358665466 1.06222259998322
2.16035127639771 1.06242573261261
2.16043496131897 1.06291139125824
2.16059374809265 1.06308007240295
2.16080546379089 1.06323719024658
2.16104650497437 1.06345117092133
2.16125750541687 1.0636430978775
2.16146993637085 1.06369423866272
2.16171789169312 1.06380188465118
2.16195964813232 1.06378018856049
2.16212153434753 1.06396985054016
2.16240072250366 1.06397390365601
2.16251993179321 1.06457936763763
2.16275596618652 1.06459271907806
2.16293478012085 1.06466865539551
2.16318273544312 1.06475639343262
2.16341066360474 1.06511759757996
2.16360306739807 1.06530737876892
2.16383218765259 1.06548666954041
2.16407203674316 1.0656201839447
2.16437840461731 1.06578588485718
2.16449165344238 1.06597459316254
2.16469621658325 1.0661700963974
2.16499710083008 1.06635010242462
2.16526961326599 1.06643927097321
2.16545081138611 1.06654858589172
2.16572308540344 1.06680262088776
2.16595792770386 1.06707429885864
2.16626167297363 1.06716442108154
2.16644930839539 1.06734669208527
2.166659116745 1.06745374202728
2.16693735122681 1.06757092475891
2.16718626022339 1.0677695274353
2.16741418838501 1.06796360015869
2.16762161254883 1.06816172599792
2.16786694526672 1.06840205192566
2.16813325881958 1.06854450702667
2.16833305358887 1.06865346431732
2.16854906082153 1.06878709793091
2.16893339157104 1.06891763210297
2.1691632270813 1.06908071041107
2.16941237449646 1.06921005249023
2.16969895362854 1.06939506530762
2.17001891136169 1.06943047046661
2.17032408714294 1.06927704811096
2.17054343223572 1.06948208808899
2.1707968711853 1.06975948810577
2.1710102558136 1.06984281539917
2.17119789123535 1.07000064849854
2.1714141368866 1.07015752792358
2.17173337936401 1.07029986381531
2.17201042175293 1.07039737701416
2.17228746414185 1.0704106092453
2.17252326011658 1.07048428058624
2.17281866073608 1.07052195072174
2.1730580329895 1.07074177265167
2.1733672618866 1.07058918476105
2.17354893684387 1.07092714309692
2.17385983467102 1.0710825920105
2.17404985427856 1.07104122638702
2.17422604560852 1.07109797000885
2.17451214790344 1.07122468948364
2.17480158805847 1.07157254219055
2.17505621910095 1.07166147232056
2.17541837692261 1.07148838043213
2.17567372322083 1.07170903682709
2.17596077919006 1.07167768478394
2.17617893218994 1.07175993919373
2.1764349937439 1.07186710834503
2.17671799659729 1.07211494445801
2.17698836326599 1.0722336769104
2.17722797393799 1.07225346565247
2.17752027511597 1.07214450836182
2.17784571647644 1.07224500179291
2.17812871932983 1.07236909866333
2.1783971786499 1.0724081993103
2.17870211601257 1.07240259647369
2.1790075302124 1.07241499423981
2.17921495437622 1.07247018814087
2.17945837974548 1.0724892616272
2.17983198165894 1.0725371837616
2.18012356758118 1.07258796691895
2.18023800849915 1.07293796539307
2.18052577972412 1.07279658317566
2.18083834648132 1.07281231880188
2.18118333816528 1.07291197776794
2.18139791488647 1.07293331623077
2.18172216415405 1.07279431819916
2.18201470375061 1.07265591621399
2.18224239349365 1.07259321212769
2.18244123458862 1.0725953578949
2.18275022506714 1.07264947891235
2.18306922912598 1.07269930839539
2.18331336975098 1.0726318359375
2.18356370925903 1.07260870933533
2.1838321685791 1.07246470451355
2.1841197013855 1.07266092300415
2.1844630241394 1.07252299785614
2.18463182449341 1.07284152507782
2.185054063797 1.07254934310913
2.18536043167114 1.07251965999603
2.18559455871582 1.0724800825119
2.1858503818512 1.07246387004852
2.18618726730347 1.0723911523819
2.18646216392517 1.07242679595947
2.18679308891296 1.0724093914032
2.18700528144836 1.07253861427307
2.18733716011047 1.07251310348511
2.18766641616821 1.07260990142822
2.18792843818665 1.07260608673096
2.18824124336243 1.07245934009552
2.1884822845459 1.07238566875458
2.18855094909668 1.07278525829315
2.18883395195007 1.07267880439758
2.18914556503296 1.07251715660095
2.18939685821533 1.07241439819336
2.18969964981079 1.07211375236511
2.18993210792542 1.07193613052368
2.19014477729797 1.07199168205261
2.19043302536011 1.07187259197235
2.19049263000488 1.07226955890656
2.19076442718506 1.07213950157166
2.19104933738708 1.07199692726135
2.19138598442078 1.07185065746307
2.19163393974304 1.07177674770355
2.19182205200195 1.07164549827576
2.19216179847717 1.07163631916046
2.19253492355347 1.07115876674652
2.19270491600037 1.07131516933441
2.19293022155762 1.07125687599182
2.19322776794434 1.07128202915192
2.1936674118042 1.07131946086884
2.19469571113586 1.07181930541992
2.19623637199402 1.07312512397766
2.1985297203064 1.07565879821777
2.20166730880737 1.07892203330994
2.20555782318115 1.08341312408447
2.20989346504211 1.08853960037231
2.2149121761322 1.09428060054779
2.22040843963623 1.10046470165253
2.22638010978699 1.10685217380524
2.23258018493652 1.11405944824219
2.23915433883667 1.12134552001953
2.24603509902954 1.12914371490479
2.25295805931091 1.13709592819214
2.26005887985229 1.14520812034607
2.26733589172363 1.15328884124756
2.27457666397095 1.1614146232605
2.28163313865662 1.16932046413422
2.28823924064636 1.17691814899445
2.29457592964172 1.18424439430237
2.30096697807312 1.19139957427979
2.30727601051331 1.19876658916473
2.3136146068573 1.2063924074173
2.32010054588318 1.21393346786499
2.32687020301819 1.22185552120209
2.33372926712036 1.22952950000763
2.34067869186401 1.23725843429565
2.34736800193787 1.2446436882019
2.35382342338562 1.25208353996277
2.36013007164001 1.25941395759583
2.36646604537964 1.26653742790222
2.37298583984375 1.2738995552063
2.37949967384338 1.28143072128296
2.38607311248779 1.28891754150391
2.39295244216919 1.29668927192688
2.39968514442444 1.30425477027893
2.40653848648071 1.31216359138489
2.41340589523315 1.31993818283081
2.42025780677795 1.32752192020416
2.42689967155457 1.33491241931915
2.43340158462524 1.34258544445038
2.43992948532104 1.35003232955933
2.44675612449646 1.3575713634491
2.45363664627075 1.36505675315857
2.46037983894348 1.37254095077515
2.46688222885132 1.379918217659
2.47320413589478 1.3873336315155
2.47963666915894 1.39486289024353
2.48616456985474 1.40242803096771
2.4926962852478 1.41004753112793
2.49920129776001 1.41745185852051
2.5057487487793 1.4248514175415
2.51223039627075 1.43230092525482
2.51874279975891 1.43983495235443
2.52529716491699 1.44723224639893
2.53201103210449 1.4548168182373
2.5386643409729 1.46261346340179
2.54546308517456 1.47034120559692
2.55234217643738 1.47817325592041
2.5591025352478 1.48592746257782
2.56585192680359 1.49343037605286
2.57238149642944 1.50074934959412
2.5787091255188 1.50806379318237
2.58537530899048 1.51512956619263
2.59198999404907 1.52267682552338
2.59862899780273 1.53026235103607
2.60557293891907 1.53776025772095
2.61227798461914 1.54514801502228
2.61891508102417 1.55297434329987
2.62559461593628 1.56080162525177
2.63243198394775 1.56853902339935
2.6389319896698 1.57620775699615
2.64553594589233 1.58379077911377
2.65215253829956 1.59133005142212
2.65853095054626 1.59865510463715
2.66526317596436 1.60618901252747
2.67149591445923 1.6133725643158
2.67799615859985 1.62081122398376
2.68454623222351 1.62836587429047
2.69117116928101 1.63583195209503
2.69792222976685 1.64352548122406
2.70451736450195 1.65148293972015
2.71133208274841 1.65921795368195
2.71810460090637 1.6668438911438
2.72468996047974 1.67477178573608
2.73121428489685 1.68259215354919
2.73779678344727 1.69004392623901
2.74449515342712 1.697469830513
2.75101518630981 1.70508003234863
2.75758218765259 1.71261096000671
2.76431131362915 1.72020626068115
2.77100133895874 1.72765743732452
2.77754998207092 1.73519563674927
2.78427934646606 1.74304044246674
2.79078221321106 1.75065171718597
2.79749989509583 1.75790023803711
2.80430054664612 1.76552057266235
2.81101369857788 1.77317667007446
2.81755828857422 1.78061497211456
2.82433390617371 1.7880494594574
2.83088374137878 1.79571342468262
2.83746099472046 1.80343818664551
2.84435153007507 1.81107091903687
2.85110282897949 1.81872630119324
2.85763669013977 1.82645237445831
2.86461591720581 1.83422064781189
2.87166929244995 1.84197282791138
2.87835788726807 1.8497793674469
2.88493728637695 1.8574070930481
2.89180088043213 1.86491882801056
2.89852976799011 1.87237048149109
2.90481448173523 1.88006103038788
2.91135549545288 1.8874683380127
2.91810178756714 1.89484035968781
2.92475652694702 1.90246713161469
2.93141317367554 1.91015863418579
2.93815851211548 1.91765344142914
2.94466042518616 1.92513382434845
2.95126390457153 1.93278086185455
2.95787692070007 1.94028508663177
2.96435856819153 1.94769525527954
2.97101020812988 1.95531916618347
2.97771596908569 1.96300101280212
2.98431086540222 1.97056519985199
2.99101066589355 1.97801792621613
2.99759244918823 1.98555731773376
3.0040819644928 1.99310445785522
3.01060628890991 2.00054597854614
3.01732301712036 2.00814461708069
3.02409553527832 2.01586604118347
3.03079962730408 2.02391028404236
3.03756952285767 2.03178596496582
3.0442099571228 2.0394561290741
3.05063223838806 2.04691028594971
3.05683541297913 2.05445790290833
3.06303930282593 2.06174445152283
3.06953525543213 2.06893754005432
3.07617998123169 2.0764536857605
3.08280229568481 2.08421277999878
3.08951616287231 2.09181499481201
3.09625244140625 2.09935975074768
3.10278797149658 2.10697269439697
3.10916018486023 2.11455702781677
3.11571621894836 2.12205815315247
3.12224507331848 2.12952017784119
3.12888669967651 2.13713216781616
3.13549113273621 2.14487099647522
3.14220952987671 2.15243434906006
3.14882683753967 2.15968537330627
3.15528750419617 2.16683888435364
3.16166067123413 2.17430806159973
3.16827535629272 2.1816418170929
3.17485690116882 2.18926405906677
3.18151187896729 2.19698667526245
3.18831872940063 2.20474410057068
3.19501805305481 2.21230936050415
3.20147371292114 2.21992516517639
3.20793271064758 2.22740507125854
3.21444964408875 2.23469257354736
3.22095060348511 2.24218773841858
3.22736024856567 2.24966096878052
3.23373174667358 2.2570538520813
3.24020457267761 2.26457190513611
3.24657368659973 2.27198576927185
3.25293493270874 2.27945733070374
3.25927972793579 2.28679871559143
3.26566457748413 2.29419469833374
3.27209806442261 2.30178093910217
3.27848196029663 2.30949449539185
3.28520059585571 2.31707572937012
3.29189372062683 2.3245804309845
3.29836344718933 2.33205056190491
3.30499005317688 2.33938670158386
3.31158208847046 2.34672427177429
3.31813621520996 2.3543689250946
3.32467722892761 2.3621392250061
3.33130717277527 2.36987709999084
3.33779644966125 2.37763333320618
3.34420824050903 2.38555026054382
3.35081100463867 2.39310145378113
3.35746431350708 2.40053105354309
3.36401796340942 2.40786290168762
3.37046241760254 2.41532111167908
3.37698292732239 2.42281889915466
3.38352084159851 2.43037223815918
3.39015579223633 2.43775105476379
3.39676976203918 2.4453489780426
3.40329360961914 2.45290017127991
3.40970659255981 2.46032285690308
3.41634941101074 2.4677050113678
3.42289161682129 2.47537636756897
3.42943382263184 2.48315477371216
3.43593168258667 2.49088764190674
3.44268107414246 2.49853491783142
3.44963335990906 2.50621342658997
3.45630216598511 2.51404690742493
3.46299815177917 2.52184891700745
3.46953153610229 2.52930045127869
3.47590970993042 2.53667187690735
3.48236346244812 2.54408192634583
3.48903322219849 2.55172061920166
3.49574732780457 2.55952382087708
3.50240063667297 2.56745362281799
3.50929880142212 2.57539319992065
3.51608800888062 2.58335280418396
3.52275085449219 2.5911169052124
3.52926254272461 2.59874749183655
3.53566288948059 2.60611057281494
3.54194521903992 2.61328029632568
3.54817056655884 2.62035608291626
3.5544695854187 2.62767434120178
3.56096601486206 2.63518238067627
3.5676417350769 2.6428656578064
3.57437562942505 2.65060687065125
3.58111238479614 2.65839767456055
3.58792614936829 2.66620802879333
3.59446382522583 2.67398428916931
3.60095167160034 2.68163800239563
3.60747838020325 2.689129114151
3.61393237113953 2.69646668434143
3.62026715278625 2.7039041519165
3.62648916244507 2.71139240264893
3.63310050964355 2.71893429756165
3.63980865478516 2.72648072242737
3.64642262458801 2.73427844047546
3.65312767028809 2.74191832542419
3.66004824638367 2.7495653629303
3.666499376297 2.75754356384277
3.67292928695679 2.765291929245
3.67951202392578 2.77282977104187
3.68610692024231 2.78042316436768
3.69255757331848 2.7882399559021
3.69893074035645 2.79582047462463
3.70541381835938 2.80314588546753
3.71190714836121 2.81067299842834
3.71839642524719 2.8186240196228
3.7249608039856 2.8265860080719
3.73185849189758 2.8345787525177
3.73875570297241 2.84257435798645
3.7452175617218 2.85040378570557
3.75167202949524 2.85810327529907
3.75838971138 2.86586332321167
3.76515436172485 2.8737461566925
3.77189755439758 2.88136124610901
3.77852320671082 2.88884305953979
3.78477621078491 2.89616131782532
3.79104685783386 2.90345191955566
3.79733037948608 2.91078090667725
3.80372929573059 2.91828942298889
3.81024813652039 2.92590355873108
3.81688570976257 2.93354535102844
3.82349157333374 2.94120645523071
3.83015561103821 2.94894456863403
3.83676099777222 2.95670652389526
3.84314846992493 2.96419644355774
3.84951090812683 2.97145986557007
3.85593867301941 2.97888016700745
3.86241722106934 2.98650741577148
3.86898159980774 2.99426436424255
3.87562870979309 3.00204300880432
3.88227391242981 3.00983643531799
3.88882112503052 3.01733708381653
3.89517450332642 3.02456784248352
3.90157699584961 3.03194069862366
3.90793228149414 3.03974843025208
3.91440081596375 3.04748725891113
3.92111444473267 3.05521607398987
3.92780995368958 3.06286549568176
3.93426394462585 3.07058548927307
3.94047617912292 3.07801556587219
3.94675254821777 3.08524537086487
3.95299220085144 3.0924391746521
3.95938563346863 3.09989619255066
3.96579098701477 3.1074104309082
3.97242736816406 3.11495423316956
3.97910690307617 3.12271285057068
3.98568987846375 3.13047051429749
3.99229311943054 3.13805508613586
3.99831771850586 3.14545345306396
4.00404453277588 3.15253782272339
4.01022815704346 3.15953159332275
4.01653957366943 3.1667308807373
4.02277851104736 3.17417907714844
4.02945995330811 3.1820592880249
4.03647089004517 3.19025802612305
4.04347705841064 3.19851231575012
4.05020427703857 3.2064790725708
4.05670261383057 3.21431136131287
4.06308889389038 3.22184991836548
4.06950807571411 3.2292058467865
4.07592630386353 3.23658728599548
4.08243322372437 3.24436783790588
4.08920383453369 3.2523090839386
4.09587001800537 3.26020073890686
4.10233736038208 3.26793336868286
4.10854053497314 3.27563452720642
4.1147665977478 3.28312587738037
4.12111854553223 3.29076981544495
4.12763214111328 3.2987642288208
4.13417148590088 3.30674338340759
4.14060020446777 3.31471729278564
4.14710378646851 3.322674036026
4.1537504196167 3.3305139541626
4.16018152236938 3.33820557594299
4.16668128967285 3.34570598602295
4.17319583892822 3.35333681106567
4.1795768737793 3.36108899116516
4.18606758117676 3.36856293678284
4.19288396835327 3.37581419944763
4.19970893859863 3.38347840309143
4.20628643035889 3.39153599739075
4.2129111289978 3.39952325820923
4.21956634521484 3.4072949886322
4.22621631622314 3.4152524471283
4.23271799087524 3.42320561408997
4.23913669586182 3.43080496788025
4.24550533294678 3.43811202049255
4.25198984146118 3.44528937339783
4.25855731964111 3.45284247398376
4.2650990486145 3.46064019203186
4.27173900604248 3.46835446357727
4.27852630615234 3.47601532936096
4.28499412536621 3.48375916481018
4.29113912582397 3.49125266075134
4.29750442504883 3.49856162071228
4.30379152297974 3.50602698326111
4.31037282943726 3.51372742652893
4.31691980361938 3.52137851715088
4.32335567474365 3.52897238731384
4.32995986938477 3.53665256500244
4.33648204803467 3.5442590713501
4.34297227859497 3.55183720588684
4.34939098358154 3.55933117866516
4.35599803924561 3.5668249130249
4.36256551742554 3.57434058189392
4.36899900436401 3.58201384544373
4.37527179718018 3.58990120887756
4.38190460205078 3.59769415855408
4.38856601715088 3.60544228553772
4.39508581161499 3.61328744888306
4.40162944793701 3.62118005752563
4.40813398361206 3.62896585464478
4.41489505767822 3.63669037818909
4.42138433456421 3.64433264732361
4.42786026000977 3.65200328826904
4.43423986434937 3.65957427024841
4.44052028656006 3.66712045669556
4.44656801223755 3.67474961280823
4.45297622680664 3.68228387832642
4.45971012115479 3.68983507156372
4.46621417999268 3.69770789146423
4.47211790084839 3.70544457435608
4.47831344604492 3.71261501312256
4.48488092422485 3.71919679641724
4.49129962921143 3.72654747962952
4.4971284866333 3.73424625396729
4.50351762771606 3.74200487136841
4.5103907585144 3.74975824356079
4.51711511611938 3.75769734382629
4.52354669570923 3.76575756072998
4.53000402450562 3.77348065376282
4.53634929656982 3.78093266487122
4.54255199432373 3.78833937644958
4.5487904548645 3.79567313194275
4.55537509918213 3.80328345298767
4.56162261962891 3.81114482879639
4.56781625747681 3.81895613670349
4.57440948486328 3.82652449607849
4.58081722259521 3.833909034729
4.58697557449341 3.84142732620239
4.59313440322876 3.84901261329651
4.5996208190918 3.85653972625732
4.60598993301392 3.86419606208801
4.6123571395874 3.87196135520935
4.61875772476196 3.88003754615784
4.62516260147095 3.88782811164856
4.6316556930542 3.89541220664978
4.63801145553589 3.90296411514282
4.64418411254883 3.91054892539978
4.65059900283813 3.91811800003052
4.65694093704224 3.92573761940002
4.66309022903442 3.93340277671814
4.66945123672485 3.94095206260681
4.67593145370483 3.94865393638611
4.68223571777344 3.95635843276978
4.68846750259399 3.96402454376221
4.69494485855103 3.97173428535461
4.70103931427002 3.97916698455811
4.70706176757812 3.98640656471252
4.71318292617798 3.99359440803528
4.71945333480835 4.00119066238403
4.72595691680908 4.00915098190308
4.73241901397705 4.01696872711182
4.738938331604 4.0246434211731
4.74521160125732 4.03211307525635
4.75145626068115 4.03963184356689
4.75771236419678 4.04705429077148
4.76411962509155 4.05466842651367
4.77058029174805 4.06232070922852
4.77719640731812 4.07032632827759
4.78398990631104 4.07866764068604
4.79084253311157 4.08707857131958
4.79789733886719 4.09541463851929
4.80482864379883 4.10364675521851
4.8114709854126 4.11155652999878
4.81799411773682 4.119215965271
4.82453632354736 4.12674951553345
4.83077573776245 4.1343240737915
4.83703279495239 4.14211177825928
4.84334278106689 4.14983558654785
4.8498215675354 4.15773725509644
4.85633897781372 4.16585254669189
4.86278772354126 4.17367839813232
4.8692364692688 4.18134021759033
4.87558460235596 4.18899202346802
4.88193130493164 4.19683980941772
4.88842535018921 4.2044620513916
4.89494466781616 4.21205902099609
4.90140628814697 4.21971321105957
4.90790891647339 4.22730112075806
4.91471529006958 4.23499345779419
4.9214973449707 4.24283885955811
4.92821264266968 4.25082683563232
4.93482637405396 4.2585334777832
4.94145059585571 4.26610326766968
4.94791507720947 4.27381420135498
4.95428800582886 4.2815055847168
4.96078729629517 4.28927850723267
4.96734523773193 4.29705715179443
4.97373533248901 4.30491352081299
4.98014354705811 4.31265544891357
4.98665142059326 4.32038974761963
4.99306011199951 4.32807636260986
4.99922227859497 4.33570861816406
5.00536489486694 4.34321022033691
5.01174163818359 4.35083961486816
5.01826095581055 4.35850858688354
5.02468204498291 4.36619853973389
5.03091621398926 4.37386894226074
5.03743553161621 4.38154458999634
5.04400491714478 4.38935852050781
5.05031681060791 4.39715385437012
5.05658578872681 4.40477609634399
5.06241989135742 4.41213512420654
5.06703472137451 4.41806793212891
5.0705304145813 4.42269468307495
5.07312917709351 4.42630863189697
5.07542896270752 4.429443359375
5.07718801498413 4.43189334869385
5.0784478187561 4.43368673324585
5.07907247543335 4.43490886688232
5.07915687561035 4.43542528152466
5.07873058319092 4.43520069122314
5.07787036895752 4.43447494506836
5.07722759246826 4.43403768539429
5.07701349258423 4.43409013748169
5.07691812515259 4.43454074859619
5.07687330245972 4.43483972549438
5.07703828811646 4.43536853790283
5.07754993438721 4.43678045272827
5.0785551071167 4.43898344039917
5.08031225204468 4.44216680526733
5.08284664154053 4.44607877731323
5.08615779876709 4.45105648040771
5.09004831314087 4.45703029632568
5.09433317184448 4.46380710601807
5.09900712966919 4.4714469909668
5.10390949249268 4.47971677780151
5.10942602157593 4.48858690261841
5.11537408828735 4.49783325195312
5.12122106552124 4.50743913650513
5.12697649002075 4.51672601699829
5.13210821151733 4.52486324310303
5.1371808052063 4.53292226791382
5.14218235015869 4.54105854034424
5.14711999893188 4.54913949966431
5.15204381942749 4.55758571624756
5.15726757049561 4.5662693977356
5.16260194778442 4.57475137710571
5.16785001754761 4.58302783966064
5.17302322387695 4.59141683578491
5.17855215072632 4.59996509552002
5.18401193618774 4.60840511322021
5.18934774398804 4.61695384979248
5.19463348388672 4.62538623809814
5.19999361038208 4.63389110565186
5.20540523529053 4.64241552352905
5.21082162857056 4.65114307403564
5.21612119674683 4.65970325469971
5.22143411636353 4.66805171966553
5.22672367095947 4.67630290985107
5.23169851303101 4.6847038269043
5.23670530319214 4.69341945648193
5.24213600158691 4.70204544067383
5.24762630462646 4.71068668365479
5.25300312042236 4.71929264068604
5.25823020935059 4.72784376144409
5.26344776153564 4.73618698120117
5.26866054534912 4.7444486618042
5.27384471893311 4.75284910202026
5.27946662902832 4.76144170761108
5.28493881225586 4.77022171020508
5.29015254974365 4.77924156188965
5.29569530487061 4.78788423538208
5.30130100250244 4.79642963409424
5.30650758743286 4.80498504638672
5.31153774261475 4.81336641311646
5.31702899932861 4.82163763046265
5.3223671913147 4.83002948760986
5.32759428024292 4.83847045898438
5.33311462402344 4.84720420837402
5.33877992630005 4.85593700408936
5.34413766860962 4.86472988128662
5.34954357147217 4.87330389022827
5.35473108291626 4.88186693191528
5.360032081604 4.89021301269531
5.36558628082275 4.89844942092896
5.37088251113892 4.90670728683472
5.37604379653931 4.91526031494141
5.38134241104126 4.92390537261963
5.38678979873657 4.93253993988037
5.39223003387451 4.94116735458374
5.39763927459717 4.949866771698
5.4031720161438 4.9586296081543
5.40865039825439 4.96711778640747
5.41383743286133 4.97557592391968
5.41891193389893 4.98397922515869
5.42422199249268 4.99256086349487
5.42972040176392 5.0012674331665
5.43529987335205 5.00993013381958
5.4405369758606 5.01868724822998
5.44594812393188 5.02747821807861
5.45139741897583 5.03594779968262
5.45671606063843 5.04453039169312
5.46191787719727 5.05292844772339
5.46707248687744 5.06124925613403
5.47246837615967 5.06967926025391
5.47751998901367 5.07803630828857
5.48291397094727 5.0864839553833
5.48808526992798 5.09491920471191
5.49326419830322 5.10348987579346
5.49870538711548 5.11211395263672
5.50428247451782 5.12080192565918
5.50993347167969 5.12950372695923
5.515296459198 5.13829660415649
5.52047109603882 5.14691305160522
5.52604675292969 5.15538692474365
5.53122425079346 5.16375875473022
5.53645658493042 5.17230129241943
5.54183578491211 5.1808500289917
5.54724597930908 5.18945598602295
5.55250883102417 5.19829273223877
5.55786418914795 5.20703983306885
5.5631308555603 5.2154860496521
5.56815719604492 5.22412967681885
5.57330226898193 5.23241853713989
5.57825136184692 5.2409029006958
5.58354663848877 5.2493896484375
5.58896064758301 5.25809383392334
5.59404850006104 5.26681137084961
5.5994348526001 5.27555370330811
5.60465669631958 5.28391599655151
5.60975503921509 5.29227542877197
5.61471128463745 5.30073690414429
5.62004041671753 5.3089919090271
5.62530565261841 5.31740474700928
5.6303858757019 5.32588195800781
5.63590574264526 5.33453321456909
5.64128875732422 5.34300947189331
5.64665699005127 5.35166501998901
5.65163850784302 5.36015796661377
5.65662622451782 5.3683762550354
5.66185283660889 5.37645435333252
5.66663694381714 5.38467121124268
5.67183208465576 5.39327621459961
5.6772255897522 5.40190458297729
5.68275308609009 5.41074657440186
5.68837881088257 5.41998863220215
5.69386577606201 5.42901611328125
5.69949054718018 5.43768215179443
5.7045259475708 5.446129322052
5.70953798294067 5.45389223098755
5.71444606781006 5.46222352981567
5.71942949295044 5.47044086456299
5.72476243972778 5.47900485992432
5.73016452789307 5.48773431777954
5.73540639877319 5.49678754806519
5.74114894866943 5.50491142272949
5.74624538421631 5.51356840133667
5.75110101699829 5.52177381515503
5.75660610198975 5.53018093109131
5.7616720199585 5.53861999511719
5.76727199554443 5.54705095291138
5.77255725860596 5.55592107772827
5.77770662307739 5.56485271453857
5.78285789489746 5.57307624816895
5.78820610046387 5.58117771148682
5.79330825805664 5.58928918838501
5.79834318161011 5.59791612625122
5.80353164672852 5.60673093795776
5.80921125411987 5.61552333831787
5.81442403793335 5.62405681610107
5.81913137435913 5.63174104690552
5.82422780990601 5.63964080810547
5.82877445220947 5.64785099029541
5.83390951156616 5.65674734115601
5.83924722671509 5.66545963287354
5.8443660736084 5.67359352111816
5.84989213943481 5.68253612518311
5.8548436164856 5.69092893600464
5.85969734191895 5.69847536087036
5.8649845123291 5.70689487457275
5.87057256698608 5.71522569656372
5.87565135955811 5.72354316711426
5.88104486465454 5.73235273361206
5.88644218444824 5.74118709564209
5.89202165603638 5.74968290328979
5.89719104766846 5.75837182998657
5.9026346206665 5.76696681976318
5.90767574310303 5.77467823028564
5.91306066513062 5.78363084793091
5.91771268844604 5.79128217697144
5.92345285415649 5.80034160614014
5.92868900299072 5.8089542388916
5.93404769897461 5.81769180297852
5.93949413299561 5.8266019821167
5.94486045837402 5.83504152297974
5.94987392425537 5.84347105026245
5.95496273040771 5.85147333145142
5.95930004119873 5.85873174667358
5.96245002746582 5.86400651931763
5.96448993682861 5.86771059036255
5.96616172790527 5.87120771408081
5.96769523620605 5.87373733520508
5.96903324127197 5.87612104415894
5.96987676620483 5.87820529937744
5.97060489654541 5.87952136993408
5.9709415435791 5.8798041343689
5.97119188308716 5.87965059280396
5.97121810913086 5.87910079956055
5.97129535675049 5.87887525558472
5.97167491912842 5.87891912460327
5.97205495834351 5.87888813018799
5.97243452072144 5.87921905517578
5.97269344329834 5.87936115264893
5.9730920791626 5.87906503677368
5.97320079803467 5.87899589538574
5.97347736358643 5.87886333465576
5.97381687164307 5.87877655029297
5.97406959533691 5.87863445281982
5.97434377670288 5.87860012054443
5.97457885742188 5.87852382659912
5.97488069534302 5.87843370437622
5.97510528564453 5.87814807891846
5.97541332244873 5.87834215164185
5.97597360610962 5.87842893600464
5.97614336013794 5.87824440002441
5.97634029388428 5.8779468536377
5.97626876831055 5.8775110244751
5.97677183151245 5.87769889831543
5.97711944580078 5.87774515151978
5.97746324539185 5.87789154052734
5.97770071029663 5.87777137756348
5.97790622711182 5.8774995803833
5.97824478149414 5.87750053405762
5.97835731506348 5.87699842453003
5.9784197807312 5.87675809860229
5.97864007949829 5.8766884803772
5.97887372970581 5.87660884857178
5.97931385040283 5.87663888931274
5.9795560836792 5.87634611129761
5.97970294952393 5.87612342834473
5.97999048233032 5.87588882446289
5.98015403747559 5.87621212005615
5.98059320449829 5.8761510848999
5.98080682754517 5.87591791152954
5.98114728927612 5.87598180770874
5.98144245147705 5.87584543228149
5.98158597946167 5.87569665908813
5.98188209533691 5.87561130523682
5.98212718963623 5.87540054321289
5.98217868804932 5.87475299835205
5.98246288299561 5.87454080581665
5.98276901245117 5.87446355819702
5.98348379135132 5.87480688095093
5.98364734649658 5.87453651428223
5.98347616195679 5.87453508377075
5.98365068435669 5.87439203262329
5.98388147354126 5.8739709854126
5.98403072357178 5.87396049499512
5.98421382904053 5.8738431930542
5.98440217971802 5.87375593185425
5.9845871925354 5.87382364273071
5.98486566543579 5.87322854995728
5.98406553268433 5.87342166900635
5.98493576049805 5.873131275177
5.98467779159546 5.87309551239014
5.98504257202148 5.87300634384155
5.98605108261108 5.87158679962158
5.98618173599243 5.87213039398193
5.98642921447754 5.87218761444092
5.98665618896484 5.87202119827271
5.98678350448608 5.87175941467285
5.98721408843994 5.87054491043091
5.9873480796814 5.87053442001343
5.98753070831299 5.87045907974243
5.98774337768555 5.87055110931396
5.98796224594116 5.87044334411621
5.98819065093994 5.87023544311523
5.98843336105347 5.87005662918091
5.98862171173096 5.86993360519409
5.9888129234314 5.8698296546936
5.98902034759521 5.86940383911133
5.98918724060059 5.86922359466553
5.98936319351196 5.86909246444702
5.98944807052612 5.86890125274658
5.99021339416504 5.86804056167603
5.99022626876831 5.86828327178955
5.99041843414307 5.8682427406311
5.99065923690796 5.86809587478638
5.99079847335815 5.86773014068604
5.99103689193726 5.86758852005005
5.99113273620605 5.86730051040649
5.99136924743652 5.86705780029297
5.99182462692261 5.86704349517822
5.99201679229736 5.86694669723511
5.9922456741333 5.86681890487671
5.99243783950806 5.86658906936646
5.99261426925659 5.86615800857544
5.99275255203247 5.86579084396362
5.99278545379639 5.86556100845337
5.99300003051758 5.86532354354858
5.99316930770874 5.86516904830933
5.99335336685181 5.86493730545044
5.99336242675781 5.86469173431396
5.99346256256104 5.86438846588135
5.99359750747681 5.86431217193604
5.99381160736084 5.86389875411987
5.99394750595093 5.86368131637573
5.99404096603394 5.86359691619873
5.99415826797485 5.86332321166992
5.99422693252563 5.86310195922852
5.99428844451904 5.86257982254028
5.99433755874634 5.86228609085083
5.99462795257568 5.86227512359619
5.99502468109131 5.86207580566406
5.9952073097229 5.86189365386963
5.99543905258179 5.86184024810791
5.99551916122437 5.86166858673096
5.99557209014893 5.86148405075073
5.99553918838501 5.86121463775635
5.99563598632812 5.86088895797729
5.99590539932251 5.86051225662231
5.99594736099243 5.8598370552063
5.99624490737915 5.85960531234741
5.99636745452881 5.85926914215088
5.99647617340088 5.85898494720459
5.99642992019653 5.85866451263428
5.99660587310791 5.85833263397217
5.99660444259644 5.85820293426514
5.99672412872314 5.85789823532104
5.99686241149902 5.85774040222168
5.99696922302246 5.8572883605957
5.99701118469238 5.85707139968872
5.9971227645874 5.85709524154663
5.99735450744629 5.85699462890625
5.99740362167358 5.85676622390747
5.99741983413696 5.85650062561035
5.99714231491089 5.85644054412842
5.99727773666382 5.85635280609131
5.99744892120361 5.85577011108398
5.99753618240356 5.85514545440674
5.99736595153809 5.85494661331177
5.99724054336548 5.85491323471069
5.99739170074463 5.85462474822998
5.99730396270752 5.85432529449463
5.9974536895752 5.85427474975586
5.99757528305054 5.85415744781494
5.99785661697388 5.85337781906128
5.99784374237061 5.85312843322754
5.99780464172363 5.85289907455444
5.99790191650391 5.8525972366333
5.99799060821533 5.85224103927612
5.99834775924683 5.85212373733521
5.99809122085571 5.85247230529785
5.99801445007324 5.85199975967407
5.99799728393555 5.85143518447876
5.99849796295166 5.85085582733154
5.99841690063477 5.85055208206177
5.99827289581299 5.85020542144775
5.99826145172119 5.84997701644897
5.99859189987183 5.84964036941528
5.99825477600098 5.85000276565552
5.99863624572754 5.84906530380249
5.99869537353516 5.84877347946167
5.99861764907837 5.84839916229248
5.9982213973999 5.84800910949707
5.99858951568604 5.84771394729614
5.99858045578003 5.84756422042847
5.99906969070435 5.84699487686157
5.99916172027588 5.8465461730957
5.99905872344971 5.846595287323
5.99900913238525 5.84637975692749
5.99872970581055 5.84564685821533
5.998703956604 5.84588766098022
5.99898481369019 5.84539175033569
5.99909114837646 5.84502649307251
5.9990816116333 5.8449854850769
5.99907684326172 5.84480905532837
5.99926853179932 5.84450674057007
5.9990029335022 5.84412622451782
5.99893712997437 5.84411144256592
5.99910306930542 5.84383726119995
5.99899005889893 5.84321641921997
5.99897861480713 5.84312105178833
5.99924182891846 5.84301424026489
5.99909830093384 5.84268760681152
5.99899578094482 5.84243249893188
5.99872827529907 5.8419942855835
5.99873781204224 5.84179019927979
5.998694896698 5.84160757064819
5.99854040145874 5.84112596511841
5.99860954284668 5.84077262878418
5.99852800369263 5.84053134918213
5.99857568740845 5.84039974212646
5.99856424331665 5.83994388580322
5.99877166748047 5.83982038497925
5.99869441986084 5.83952140808105
5.9986891746521 5.83911180496216
5.99863767623901 5.83894491195679
5.99839067459106 5.83884906768799
5.99846744537354 5.83851766586304
5.9984827041626 5.8382887840271
5.99845123291016 5.83808279037476
5.99816417694092 5.83762788772583
5.99803876876831 5.83739852905273
5.99828147888184 5.8369927406311
5.99794435501099 5.83681440353394
5.99796438217163 5.83669376373291
5.99773263931274 5.83649158477783
5.99765300750732 5.83627128601074
5.99745941162109 5.83593273162842
5.9975848197937 5.83558034896851
5.99764347076416 5.83498096466064
5.99762773513794 5.83487176895142
5.99716520309448 5.83487701416016
5.9970908164978 5.83469152450562
5.99700260162354 5.83451747894287
5.9972620010376 5.83420896530151
5.99705505371094 5.83391666412354
5.99678897857666 5.83356332778931
5.99682950973511 5.83325052261353
5.99663734436035 5.83306312561035
5.99652004241943 5.83288478851318
5.9961633682251 5.83288621902466
5.99616289138794 5.83265018463135
5.996018409729 5.83237791061401
5.99599504470825 5.83230781555176
5.99608182907104 5.83178663253784
5.996018409729 5.83153200149536
5.99579858779907 5.83068418502808
5.99581861495972 5.83102178573608
5.99551105499268 5.83076238632202
5.99509000778198 5.83039855957031
5.99507999420166 5.82968854904175
5.99491786956787 5.82959079742432
5.99483013153076 5.82933378219604
5.99493360519409 5.82889413833618
5.99479055404663 5.82854890823364
5.99448442459106 5.82870960235596
5.99431419372559 5.82815361022949
5.9944896697998 5.82811784744263
5.99419689178467 5.82787561416626
5.99402236938477 5.82765674591064
5.99367094039917 5.82731485366821
5.9938530921936 5.82690954208374
5.99425077438354 5.82743263244629
5.99403762817383 5.82726526260376
5.99275827407837 5.82678604125977
5.99292516708374 5.82728052139282
5.99277019500732 5.82616710662842
5.99255418777466 5.82566165924072
5.99221086502075 5.82568311691284
5.99195528030396 5.82536029815674
5.99158048629761 5.82529830932617
5.99170064926147 5.8248405456543
5.99159240722656 5.82467222213745
5.99133062362671 5.82431268692017
5.99090576171875 5.82434225082397
5.99063968658447 5.82412576675415
5.99071836471558 5.82416677474976
5.99019432067871 5.82407140731812
5.9904899597168 5.82365751266479
5.99027347564697 5.82332134246826
5.99053525924683 5.82266569137573
5.98992919921875 5.82279062271118
5.9897780418396 5.82244920730591
5.99003458023071 5.82239103317261
5.989821434021 5.82230234146118
5.98951148986816 5.82233285903931
5.9897632598877 5.8224024772644
5.9895977973938 5.82238960266113
5.98940134048462 5.82140207290649
5.98900938034058 5.82128524780273
5.98863458633423 5.82089900970459
5.98826932907104 5.8204607963562
5.98785638809204 5.82067203521729
5.9876914024353 5.82066822052002
5.98753261566162 5.81997203826904
5.98734378814697 5.81986904144287
5.98726320266724 5.8197603225708
5.98696660995483 5.81951665878296
5.98676204681396 5.81937170028687
5.98619604110718 5.81981945037842
5.98679161071777 5.81953811645508
5.98649454116821 5.81945610046387
5.98598194122314 5.81932640075684
5.98588371276855 5.81880855560303
5.98552179336548 5.81888389587402
5.98500490188599 5.81839418411255
5.98485612869263 5.81812524795532
5.9845986366272 5.81834125518799
5.98447799682617 5.81791019439697
5.98437929153442 5.81780958175659
5.98417854309082 5.81768465042114
5.98366355895996 5.81766271591187
5.9835729598999 5.81716775894165
5.9832067489624 5.81679487228394
5.98299789428711 5.817054271698
5.98284244537354 5.81714630126953
5.98260593414307 5.8169960975647
5.98244428634644 5.81648063659668
5.982102394104 5.81644535064697
5.98189115524292 5.81617975234985
5.98166084289551 5.81605625152588
5.98139333724976 5.81597948074341
5.9811544418335 5.81582307815552
5.98090934753418 5.8156418800354
5.98058176040649 5.81554365158081
5.98038530349731 5.81532573699951
5.98019886016846 5.8153510093689
5.97992467880249 5.81513404846191
5.97957181930542 5.81506061553955
5.97936248779297 5.81490659713745
5.97893762588501 5.81456851959229
5.97873544692993 5.81458425521851
5.97856712341309 5.81464719772339
5.97831678390503 5.81447982788086
5.97814655303955 5.81444406509399
5.97767066955566 5.81403064727783
5.9774227142334 5.81390857696533
5.97718620300293 5.81380176544189
5.97689294815063 5.81368780136108
5.97686433792114 5.81384897232056
5.97652196884155 5.81351280212402
5.97623157501221 5.81341695785522
5.97588586807251 5.81336736679077
5.97549962997437 5.8131160736084
5.97554159164429 5.8132758140564
5.9752197265625 5.81320571899414
5.97485828399658 5.81304740905762
5.97464466094971 5.81298589706421
5.97443866729736 5.81280326843262
5.97393846511841 5.81270217895508
5.97360229492188 5.81278800964355
5.97331047058105 5.8125524520874
5.97325325012207 5.81281518936157
5.97295808792114 5.81277704238892
5.97283315658569 5.812819480896
5.97245311737061 5.81295108795166
5.97236394882202 5.81287813186646
5.9721622467041 5.81267309188843
5.9718189239502 5.81263113021851
5.971360206604 5.81241321563721
5.97112035751343 5.8123893737793
5.97078943252563 5.81241703033447
5.97046756744385 5.81251382827759
5.97021770477295 5.81249189376831
5.96987581253052 5.81241846084595
5.96982288360596 5.81261730194092
5.96949148178101 5.81264305114746
5.96924638748169 5.81264019012451
5.96897888183594 5.81267690658569
5.96845865249634 5.81210374832153
5.96821689605713 5.81197071075439
5.96792316436768 5.8117823600769
5.96768712997437 5.8118896484375
5.96738481521606 5.81192064285278
5.967041015625 5.8114800453186
5.96615219116211 5.80997753143311
5.96521043777466 5.80807828903198
5.96367406845093 5.80497360229492
5.96197319030762 5.80068969726562
5.95994329452515 5.79546785354614
5.95742559432983 5.78882598876953
5.95452356338501 5.78126573562622
5.95126438140869 5.77298593521118
5.9477972984314 5.76375579833984
5.94413185119629 5.75418663024902
5.94030094146729 5.74411678314209
5.9361834526062 5.73362445831299
5.93228387832642 5.72326803207397
5.92844009399414 5.71384382247925
5.9253978729248 5.70545530319214
5.92299127578735 5.69869756698608
5.92079019546509 5.69285154342651
5.91908740997314 5.6883225440979
5.91790533065796 5.68470573425293
5.9171781539917 5.68179607391357
5.91640281677246 5.67945718765259
5.9162015914917 5.67816543579102
5.91602039337158 5.67727136611938
5.91637706756592 5.67745733261108
5.91723489761353 5.6792140007019
5.91745615005493 5.67997455596924
5.9178352355957 5.68018770217896
5.91817855834961 5.68022918701172
5.9183783531189 5.67972421646118
5.91830587387085 5.67911052703857
5.91862821578979 5.67911624908447
5.91902637481689 5.67930507659912
5.91972303390503 5.67986536026001
5.91968870162964 5.67971992492676
5.91974878311157 5.67932653427124
5.92033910751343 5.67945766448975
5.9204626083374 5.6793360710144
5.92077589035034 5.67942333221436
5.92117404937744 5.67962169647217
5.92140913009644 5.67904376983643
5.92109203338623 5.67747402191162
5.92097091674805 5.67509937286377
5.92040777206421 5.67096710205078
5.91960430145264 5.66585206985474
5.91878938674927 5.66000413894653
5.9177303314209 5.65322732925415
5.91684198379517 5.64588308334351
5.91514730453491 5.63717746734619
5.91341209411621 5.62778759002686
5.91154050827026 5.61698055267334
5.90975666046143 5.60547494888306
5.90793657302856 5.59390258789062
5.90616226196289 5.58269071578979
5.90468072891235 5.5726432800293
5.90339517593384 5.56320095062256
5.901939868927 5.55403709411621
5.90024852752686 5.54456758499146
5.89883232116699 5.53544044494629
5.89726114273071 5.52550077438354
5.89584064483643 5.5156135559082
5.89466333389282 5.50581884384155
5.89305019378662 5.49589395523071
5.89126205444336 5.48572063446045
5.88958597183228 5.47579431533813
5.88801670074463 5.46593618392944
5.88685464859009 5.45663261413574
5.88519477844238 5.44674491882324
5.88374948501587 5.43681383132935
5.88232946395874 5.42686414718628
5.88075160980225 5.41700839996338
5.87881469726562 5.4071626663208
5.87717533111572 5.39742803573608
5.87578868865967 5.38784742355347
5.87409591674805 5.37789392471313
5.87233209609985 5.36760807037354
5.87077617645264 5.35733270645142
5.86920166015625 5.34686803817749
5.86791276931763 5.33703899383545
5.86634588241577 5.3272762298584
5.8650918006897 5.31778335571289
5.86343717575073 5.30783891677856
5.86194515228271 5.29819250106812
5.86011362075806 5.28819847106934
5.85860252380371 5.27854061126709
5.85707473754883 5.26872158050537
5.85561275482178 5.25924062728882
5.85412836074829 5.24935007095337
5.85256338119507 5.2391037940979
5.85109424591064 5.22917461395264
5.84933567047119 5.21866130828857
5.84761190414429 5.20829057693481
5.84610605239868 5.1983470916748
5.84439468383789 5.18861150741577
5.84302234649658 5.17958402633667
5.84158658981323 5.17021131515503
5.8400616645813 5.16053152084351
5.83864498138428 5.15077114105225
5.83704137802124 5.14084577560425
5.83546113967896 5.13059949874878
5.83383083343506 5.12017250061035
5.83244848251343 5.11004734039307
5.83073091506958 5.10003137588501
5.82897138595581 5.09024810791016
5.82740259170532 5.08063459396362
5.8257622718811 5.07077169418335
5.82439994812012 5.0609335899353
5.82283115386963 5.05122756958008
5.82114315032959 5.04123401641846
5.81977701187134 5.03132009506226
5.81821966171265 5.02143001556396
5.81674003601074 5.01141119003296
5.8150839805603 5.00154066085815
5.81343698501587 4.99160623550415
5.81197786331177 4.9817795753479
5.81022548675537 4.97199106216431
5.80850028991699 4.9621205329895
5.80699062347412 4.95223140716553
5.80563592910767 4.94220066070557
5.80411195755005 4.93197536468506
5.8025369644165 4.92224264144897
5.8009786605835 4.91267061233521
5.7996129989624 4.90318632125854
5.79797840118408 4.89331674575806
5.79625701904297 4.88322448730469
5.79464292526245 4.87297821044922
5.79302358627319 4.86252880096436
5.79155969619751 4.85232162475586
5.78988647460938 4.84237003326416
5.78841018676758 4.83259677886963
5.78692817687988 4.8231840133667
5.78521347045898 4.81371355056763
5.78341960906982 4.80384540557861
5.78201007843018 4.79374599456787
5.78079319000244 4.78363609313965
5.77912902832031 4.77348184585571
5.77737808227539 4.76334524154663
5.77557849884033 4.7529239654541
5.77412366867065 4.74267816543579
5.77259302139282 4.73276042938232
5.77100276947021 4.72313213348389
5.76947927474976 4.71327924728394
5.7680811882019 4.70353412628174
5.76647424697876 4.6935887336731
5.76490926742554 4.68362283706665
5.76337814331055 4.67357730865479
5.76184892654419 4.66358661651611
5.76020622253418 4.65385913848877
5.75878238677979 4.644127368927
5.75742340087891 4.63426399230957
5.75595045089722 4.62420606613159
5.7545223236084 4.61415863037109
5.75296449661255 4.60426235198975
5.75142383575439 4.59462642669678
5.74988746643066 4.58502769470215
5.74838209152222 4.57535648345947
5.74691581726074 4.56548070907593
5.74536943435669 4.55558681488037
5.74378871917725 4.54582214355469
5.74224138259888 4.53612327575684
5.74051380157471 4.52611064910889
5.738844871521 4.51609802246094
5.73725843429565 4.50606918334961
5.73584508895874 4.49589157104492
5.73435926437378 4.48570537567139
5.73268413543701 4.4754786491394
5.73107957839966 4.46546506881714
5.72967195510864 4.45585107803345
5.72814893722534 4.44618797302246
5.72664403915405 4.43669033050537
5.72507190704346 4.42675638198853
5.72367763519287 4.41685676574707
5.72210454940796 4.40664100646973
5.72050142288208 4.39634132385254
5.71892261505127 4.38590335845947
5.71732711791992 4.37556982040405
5.7157154083252 4.36552572250366
5.71430349349976 4.35607624053955
5.71286058425903 4.34643411636353
5.7114839553833 4.33696842193604
5.70991230010986 4.32708930969238
5.7082986831665 4.31711053848267
5.7066502571106 4.3069314956665
5.70504140853882 4.29686260223389
5.70357608795166 4.2873067855835
5.70185947418213 4.27757883071899
5.70020532608032 4.26782894134521
5.69875240325928 4.2585072517395
5.69734048843384 4.25031614303589
5.69596815109253 4.24367570877075
5.6952600479126 4.23883628845215
5.6946496963501 4.23523712158203
5.69383239746094 4.23227453231812
5.69313859939575 4.2298469543457
5.69270658493042 4.2282772064209
5.6924409866333 4.22764587402344
5.69220495223999 4.22783470153809
5.69223928451538 4.22842168807983
5.69237947463989 4.22907972335815
5.69217014312744 4.22935962677002
5.69166278839111 4.22935199737549
5.69136095046997 4.22895860671997
5.69118070602417 4.22862005233765
5.69076347351074 4.2282190322876
5.69010639190674 4.22733640670776
5.68940258026123 4.2260046005249
5.68855285644531 4.22389125823975
5.68724393844604 4.22044467926025
5.68578433990479 4.21546840667725
5.68398666381836 4.20900821685791
5.68189382553101 4.20154142379761
5.67922496795654 4.19331169128418
5.67642211914062 4.18440532684326
5.6735372543335 4.17471933364868
5.67059230804443 4.16445827484131
5.667405128479 4.15395736694336
5.66428089141846 4.14357137680054
5.66092395782471 4.13289451599121
5.65799570083618 4.12275552749634
5.65511417388916 4.11310148239136
5.6522798538208 4.10385179519653
5.64949083328247 4.09462738037109
5.64676904678345 4.08532619476318
5.6439323425293 4.07566213607788
5.64106893539429 4.06569528579712
5.63822889328003 4.05578708648682
5.63536071777344 4.04587650299072
5.63257741928101 4.03612804412842
5.62993669509888 4.02658414840698
5.62719917297363 4.01686096191406
5.62431478500366 4.00740718841553
5.62122631072998 3.99765729904175
5.61844635009766 3.98789501190186
5.61575031280518 3.97826790809631
5.61288547515869 3.96886205673218
5.61005687713623 3.95945763587952
5.60738277435303 3.95000910758972
5.60469913482666 3.94047713279724
5.60195732116699 3.93076586723328
5.59905433654785 3.92106008529663
5.59602546691895 3.91105556488037
5.59314966201782 3.90114951133728
5.59022855758667 3.89133286476135
5.58726406097412 3.88172173500061
5.58452224731445 3.87226963043213
5.58189010620117 3.86297869682312
5.57916975021362 3.8534209728241
5.57625770568848 3.84373092651367
5.57327032089233 3.8340699672699
5.57046747207642 3.82439851760864
5.56766271591187 3.81467843055725
5.56486082077026 3.80522036552429
5.56203889846802 3.7956759929657
5.55913972854614 3.78587794303894
5.55632972717285 3.77624416351318
5.55341243743896 3.76668858528137
5.55054235458374 3.75734281539917
5.54789400100708 3.74765110015869
5.54506778717041 3.73798704147339
5.54217195510864 3.72859692573547
5.53930473327637 3.71926379203796
5.53643417358398 3.7098650932312
5.53361225128174 3.70022368431091
5.53049850463867 3.69046998023987
5.52759456634521 3.68077540397644
5.5246467590332 3.67106509208679
5.52187442779541 3.66140007972717
5.51905632019043 3.65183210372925
5.51633024215698 3.64246082305908
5.5134973526001 3.63278746604919
5.51053810119629 3.62332320213318
5.50773429870605 3.61365604400635
5.50488138198853 3.60388398170471
5.50198936462402 3.59404015541077
5.49915075302124 3.5845673084259
5.49634838104248 3.57508230209351
5.49365377426147 3.56562829017639
5.4907054901123 3.55604100227356
5.48777055740356 3.54625129699707
5.48507738113403 3.53685808181763
5.48242521286011 3.52779269218445
5.47973775863647 3.51852512359619
5.47699689865112 3.50914263725281
5.47410249710083 3.49952101707458
5.47116279602051 3.49006199836731
5.4682879447937 3.4805326461792
5.46565580368042 3.47094988822937
5.46292781829834 3.46139550209045
5.45999050140381 3.45185995101929
5.45702075958252 3.44218730926514
5.45427513122559 3.43256330490112
5.45133256912231 3.42275071144104
5.44842433929443 3.41303586959839
5.44551515579224 3.40359902381897
5.44273948669434 3.39388942718506
5.44002962112427 3.38467121124268
5.43755006790161 3.37512922286987
5.43461561203003 3.36529064178467
5.43165636062622 3.35564208030701
5.42869853973389 3.34560012817383
5.4258918762207 3.3359227180481
5.42310857772827 3.32627749443054
5.42027235031128 3.31696319580078
5.41762924194336 3.30736041069031
5.41476249694824 3.29777956008911
5.41195774078369 3.28806376457214
5.40898704528809 3.27822995185852
5.40607786178589 3.26866698265076
5.40346956253052 3.25938582420349
5.40069484710693 3.25011372566223
5.39790868759155 3.24062609672546
5.39507389068604 3.23093843460083
5.39199209213257 3.22112417221069
5.38924837112427 3.21122050285339
5.38617420196533 3.20137619972229
5.38327646255493 3.19152927398682
5.38042879104614 3.18205738067627
5.3775577545166 3.17270088195801
5.37464237213135 3.16332411766052
5.37161540985107 3.15373063087463
5.3687481880188 3.14390087127686
5.3658242225647 3.13401341438293
5.36293697357178 3.12427496910095
5.36026668548584 3.11484432220459
5.35739803314209 3.10553741455078
5.35460472106934 3.09611749649048
5.35166215896606 3.08639717102051
5.34887552261353 3.07638835906982
5.34630489349365 3.06652927398682
5.34336948394775 3.05689191818237
5.34023857116699 3.04720497131348
5.33742427825928 3.03771591186523
5.33459854125977 3.02839970588684
5.33163213729858 3.01891446113586
5.3286452293396 3.00927591323853
5.32571649551392 2.99946618080139
5.32287168502808 2.98954391479492
5.31998538970947 2.97969174385071
5.3172755241394 2.97040462493896
5.31444549560547 2.96101427078247
5.31182909011841 2.95208525657654
5.3089714050293 2.94322824478149
5.30618333816528 2.93432950973511
5.30370998382568 2.92484617233276
5.30120277404785 2.91472220420837
5.29817676544189 2.90446805953979
5.29491138458252 2.89474201202393
5.29189538955688 2.88516449928284
5.28934574127197 2.87575387954712
5.28650331497192 2.86649632453918
5.28357267379761 2.85732769966125
5.28049898147583 2.84764122962952
5.27786111831665 2.83797836303711
5.27531862258911 2.8283965587616
5.27262735366821 2.81862998008728
5.26971673965454 2.8089292049408
5.26671934127808 2.79901194572449
5.26377725601196 2.78895711898804
5.26090812683105 2.77883911132812
5.25789594650269 2.76877760887146
5.25474119186401 2.75871872901917
5.25187540054321 2.74883055686951
5.24910974502563 2.73899865150452
5.24629163742065 2.72913193702698
5.24336528778076 2.71950888633728
5.24045515060425 2.70994758605957
5.23759794235229 2.70051670074463
5.23478364944458 2.69116830825806
5.23205518722534 2.681725025177
5.22939682006836 2.67239451408386
5.22655725479126 2.66270017623901
5.22359800338745 2.65278124809265
5.22087955474854 2.64292216300964
5.21822690963745 2.63322448730469
5.21532297134399 2.62366151809692
5.21232461929321 2.61441349983215
5.20946502685547 2.60516095161438
5.20694828033447 2.59637212753296
5.20495223999023 2.58911919593811
5.20330953598022 2.58356690406799
5.20209741592407 2.57930421829224
5.20123147964478 2.5759162902832
5.20091962814331 2.57352876663208
5.20048046112061 2.57175827026367
5.20039224624634 2.57097363471985
5.2006664276123 2.57101559638977
5.20116186141968 2.57170653343201
5.20160293579102 2.57257103919983
5.20203256607056 2.57312250137329
5.20250034332275 2.57332348823547
5.2027325630188 2.57313752174377
5.20282506942749 2.57276558876038
5.20299911499023 2.57237458229065
5.20322179794312 2.57220554351807
5.20349979400635 2.57241868972778
5.2038311958313 2.5726625919342
5.20418882369995 2.57279753684998
5.20449066162109 2.5728132724762
5.20467090606689 2.57193446159363
5.20474863052368 2.57048487663269
5.20472192764282 2.5681459903717
5.20437622070312 2.56490850448608
5.20377445220947 2.56053137779236
5.20320415496826 2.55486726760864
5.20255184173584 2.54795360565186
5.20162582397461 2.53948426246643
5.20076894760132 2.52960753440857
5.19978809356689 2.51895093917847
5.1986780166626 2.50790429115295
5.19739151000977 2.49626398086548
5.19622707366943 2.48461031913757
5.19517374038696 2.47284173965454
5.19431161880493 2.46184253692627
5.1935772895813 2.45191073417664
5.19255924224854 2.44267845153809
5.19179153442383 2.43382382392883
5.19090175628662 2.42454743385315
5.18989419937134 2.41526746749878
5.18886613845825 2.4056339263916
5.18803262710571 2.39580035209656
5.18713283538818 2.38548898696899
5.18603992462158 2.37505197525024
5.18485260009766 2.36439275741577
5.18387174606323 2.35366249084473
5.183030128479 2.34327101707458
5.1819372177124 2.333256483078
5.18073749542236 2.32366991043091
5.17968606948853 2.31401300430298
5.17858123779297 2.30407309532166
5.17765951156616 2.29397034645081
5.17671966552734 2.28366255760193
5.17560720443726 2.27341389656067
5.1746506690979 2.26322913169861
5.17376947402954 2.25324702262878
5.17279386520386 2.24335598945618
5.17173433303833 2.23337173461914
5.17077732086182 2.22321367263794
5.16978454589844 2.2130401134491
5.16872787475586 2.20306754112244
5.16788101196289 2.19317007064819
5.16682052612305 2.18350195884705
5.16589593887329 2.17370676994324
5.16507482528687 2.16390609741211
5.16408491134644 2.1545627117157
5.16324281692505 2.14503121376038
5.16233491897583 2.13553690910339
5.16132259368896 2.12583804130554
5.16025495529175 2.11594557762146
5.15904712677002 2.10587191581726
5.15825748443604 2.0952136516571
5.15719842910767 2.08469986915588
5.15615177154541 2.07432270050049
5.15520000457764 2.06409406661987
5.15422916412354 2.05432295799255
5.15305471420288 2.04473209381104
5.15200281143188 2.03539443016052
5.15132617950439 2.0258686542511
5.15060186386108 2.01555514335632
5.14948177337646 2.0053403377533
5.14821577072144 1.99487257003784
5.14724636077881 1.98444163799286
5.14635133743286 1.9744998216629
5.14557647705078 1.96485006809235
5.14455699920654 1.95531797409058
5.14378976821899 1.94562196731567
5.14269828796387 1.93562984466553
5.14164924621582 1.92556369304657
5.14066410064697 1.91561651229858
5.13960886001587 1.90543699264526
5.13848733901978 1.8950389623642
5.13755798339844 1.88463342189789
5.1365795135498 1.87467348575592
5.13548469543457 1.86498332023621
5.13463354110718 1.85513496398926
5.13371467590332 1.84555423259735
5.13276672363281 1.83601570129395
5.13192272186279 1.82696294784546
5.13108921051025 1.81950306892395
5.13054323196411 1.81390404701233
5.1301736831665 1.8097996711731
5.1295919418335 1.80665302276611
5.12919235229492 1.80372893810272
5.12894630432129 1.80151402950287
5.12871885299683 1.80023062229156
5.12848949432373 1.79993426799774
5.12814998626709 1.80035603046417
5.12796211242676 1.80093359947205
5.12789440155029 1.80136871337891
5.12774324417114 1.80140042304993
5.1275372505188 1.80132305622101
5.12710571289062 1.80107390880585
5.12680912017822 1.80098307132721
5.12663125991821 1.80104577541351
5.12635469436646 1.80096244812012
5.12612438201904 1.80088257789612
5.12563800811768 1.80029666423798
5.12480735778809 1.79882967472076
5.12410545349121 1.79655969142914
5.1228666305542 1.79299592971802
5.12158918380737 1.78830313682556
5.1200385093689 1.78253972530365
5.11833620071411 1.7759096622467
5.11618232727051 1.76865530014038
5.11401462554932 1.76047945022583
5.11154699325562 1.75117766857147
5.10888147354126 1.74114239215851
5.10603761672974 1.73079872131348
5.10328245162964 1.72052669525146
5.10083866119385 1.71060717105865
5.09809017181396 1.70087826251984
5.09528493881226 1.691321849823
5.09285354614258 1.6818687915802
5.09019613265991 1.67211580276489
5.08737802505493 1.66219389438629
5.08466768264771 1.65231323242188
5.08206844329834 1.64256548881531
5.07960987091064 1.63303244113922
5.07697200775146 1.62352800369263
5.07433605194092 1.61410462856293
5.07187175750732 1.60451018810272
5.06931972503662 1.59481143951416
5.06676054000854 1.58511424064636
5.06427383422852 1.57539176940918
5.06177663803101 1.56592226028442
5.05922794342041 1.5565230846405
5.05660486221313 1.54665839672089
5.05412578582764 1.53701162338257
5.05156564712524 1.52719283103943
5.04896974563599 1.5173796415329
5.04640626907349 1.50747191905975
5.0440354347229 1.49779081344604
5.04152774810791 1.4881135225296
5.03869152069092 1.47835755348206
5.03566789627075 1.46870160102844
5.03307485580444 1.45931994915009
5.0308723449707 1.4499614238739
5.02841567993164 1.44131565093994
5.02639436721802 1.43422365188599
5.0250301361084 1.42871642112732
5.02438688278198 1.42445421218872
5.02353048324585 1.42125356197357
5.02312755584717 1.41875076293945
5.02284622192383 1.41678035259247
5.02267408370972 1.41547918319702
5.02288770675659 1.41520750522614
5.02328300476074 1.41584408283234
5.02383804321289 1.41712498664856
5.02413511276245 1.41802978515625
5.02485179901123 1.41862785816193
5.02492094039917 1.41820681095123
5.02485179901123 1.41753756999969
5.02508020401001 1.41748142242432
5.02549457550049 1.41758215427399
5.02584981918335 1.41787254810333
5.02604627609253 1.41816234588623
5.02642393112183 1.41812300682068
5.02659177780151 1.41794693470001
5.02687215805054 1.41786932945251
5.02702617645264 1.41794812679291
5.02727270126343 1.41799509525299
5.02760696411133 1.41808903217316
5.02789545059204 1.41809237003326
5.02811479568481 1.41752433776855
5.02845001220703 1.416339635849
5.02851581573486 1.41399729251862
5.02854061126709 1.41032207012177
5.02833366394043 1.40510272979736
5.02812719345093 1.39870834350586
5.02803564071655 1.39127194881439
5.02785348892212 1.38308072090149
5.02774524688721 1.37415516376495
5.02750396728516 1.36442804336548
5.02711391448975 1.3539354801178
5.0267505645752 1.34304046630859
5.02662086486816 1.33234095573425
5.02628183364868 1.32217860221863
5.02621555328369 1.31262588500977
5.02608108520508 1.30315017700195
5.02564191818237 1.2936544418335
5.02524852752686 1.28375434875488
5.02501726150513 1.27339458465576
5.02498149871826 1.26326286792755
5.02480506896973 1.25326764583588
5.02433443069458 1.24326467514038
5.02392387390137 1.23338460922241
5.02352046966553 1.22357082366943
5.02339124679565 1.21389937400818
5.02323341369629 1.20422792434692
5.02279758453369 1.19428765773773
5.0225510597229 1.1843079328537
5.02217245101929 1.17430710792542
5.0219202041626 1.16465532779694
5.02132940292358 1.15568876266479
5.02121210098267 1.14863812923431
5.02094221115112 1.14335072040558
5.02074098587036 1.13956928253174
5.02044010162354 1.13686692714691
5.02002096176147 1.13466012477875
5.01986122131348 1.13302993774414
5.01961421966553 1.13232529163361
5.0191764831543 1.13207125663757
5.01905155181885 1.13249540328979
5.01908111572266 1.13302528858185
5.01888275146484 1.13350307941437
5.01848411560059 1.1336122751236
5.01832866668701 1.1334376335144
5.01821422576904 1.13308084011078
5.01774168014526 1.13275599479675
5.01737928390503 1.13261771202087
5.01722431182861 1.13262343406677
5.01713275909424 1.1328444480896
5.01685571670532 1.13288152217865
5.01660966873169 1.13287162780762
5.01624631881714 1.13270711898804
5.01597595214844 1.13262379169464
5.01573276519775 1.13265633583069
5.01530599594116 1.13235032558441
5.01494455337524 1.1324051618576
5.01473569869995 1.13240313529968
5.01456785202026 1.13241481781006
5.01448535919189 1.13242852687836
5.01429796218872 1.13236105442047
5.01402568817139 1.1322363615036
5.01367807388306 1.1321439743042
5.01334238052368 1.13205003738403
5.01312923431396 1.1320219039917
5.01292943954468 1.13206279277802
5.01262378692627 1.13204526901245
5.01228427886963 1.13203430175781
5.01206493377686 1.13198900222778
5.01178026199341 1.13196623325348
5.01137733459473 1.13185822963715
5.01112985610962 1.13186085224152
5.01099681854248 1.13189589977264
5.01069402694702 1.13185107707977
5.01042461395264 1.13181018829346
5.01020240783691 1.1317617893219
5.0099196434021 1.1317732334137
5.0095682144165 1.13178825378418
5.00937414169312 1.13191545009613
5.00913429260254 1.13195276260376
5.00885963439941 1.1320059299469
5.00859546661377 1.13204443454742
5.00825595855713 1.13199257850647
5.00800943374634 1.13204216957092
5.0077166557312 1.13201642036438
5.0074257850647 1.1320219039917
5.00712537765503 1.13204193115234
5.00689315795898 1.13208627700806
5.00665140151978 1.13216006755829
5.00639820098877 1.13221430778503
5.00605058670044 1.13222980499268
5.00573253631592 1.13220047950745
5.00556468963623 1.13234925270081
5.00519037246704 1.13231098651886
5.00484704971313 1.13232350349426
5.0046501159668 1.13241481781006
5.00429105758667 1.13240814208984
5.0039176940918 1.13240909576416
5.00361633300781 1.13240623474121
5.00342321395874 1.13258063793182
5.00320816040039 1.13270807266235
5.00295972824097 1.13285934925079
5.00277614593506 1.13293635845184
5.00249910354614 1.13292467594147
5.00223636627197 1.13298654556274
5.00193786621094 1.13310587406158
5.00164794921875 1.13321709632874
5.00134181976318 1.1331992149353
5.00112676620483 1.13335382938385
5.00088024139404 1.13345742225647
5.00084209442139 1.13361942768097
5.0004448890686 1.13379800319672
5.00023031234741 1.13396203517914
5.00003719329834 1.13404834270477
4.99982929229736 1.13406372070312
4.99956035614014 1.13422834873199
4.99921035766602 1.13433539867401
4.99893522262573 1.1344279050827
4.99858427047729 1.1345579624176
4.99811553955078 1.13480842113495
4.99792385101318 1.13472461700439
4.99774789810181 1.13487005233765
4.99748134613037 1.13505065441132
4.99721765518188 1.13512277603149
4.99694061279297 1.13512182235718
4.99662256240845 1.13518297672272
4.99641513824463 1.13542068004608
4.99606227874756 1.13547837734222
4.99600601196289 1.13568842411041
4.99557733535767 1.13566303253174
4.99531030654907 1.13581192493439
4.99497222900391 1.13591289520264
4.99479579925537 1.13607203960419
4.99463176727295 1.13621890544891
4.9944543838501 1.13638126850128
4.99424648284912 1.13655543327332
4.99408340454102 1.13674426078796
4.99365854263306 1.13677632808685
4.99346017837524 1.13696277141571
4.99322509765625 1.13712704181671
4.99307727813721 1.13730883598328
4.99264574050903 1.13736045360565
4.99229907989502 1.13746380805969
4.99197292327881 1.13755857944489
4.99173355102539 1.13772821426392
4.99150800704956 1.13788175582886
4.99125671386719 1.13804066181183
4.99112606048584 1.13822448253632
4.99085760116577 1.13830542564392
4.99072265625 1.13849437236786
4.9904465675354 1.13864362239838
4.99026155471802 1.13883340358734
4.98981761932373 1.13883793354034
4.98961448669434 1.1389262676239
4.9892578125 1.13920509815216
4.98908090591431 1.13937962055206
4.98891162872314 1.13950407505035
4.98875665664673 1.13971793651581
4.98850870132446 1.13994014263153
4.98833465576172 1.14015340805054
4.98819017410278 1.1403933763504
4.98808145523071 1.14060723781586
4.98789596557617 1.14077520370483
4.98766803741455 1.14095151424408
4.98733997344971 1.14115393161774
4.98706150054932 1.14134728908539
4.98689365386963 1.14151227474213
4.98684692382812 1.14168441295624
4.98676013946533 1.14189541339874
4.9864296913147 1.14215075969696
4.98624753952026 1.14238309860229
4.98617744445801 1.14261877536774
4.98597574234009 1.14291167259216
4.98560619354248 1.14310729503632
4.98544025421143 1.14330995082855
4.98524045944214 1.14344084262848
4.98504590988159 1.14368224143982
4.98483562469482 1.14383673667908
4.98467493057251 1.1440703868866
4.98445653915405 1.14428389072418
4.98417568206787 1.14444100856781
4.9839916229248 1.14470410346985
4.98391389846802 1.14491391181946
4.98375415802002 1.14521014690399
4.98367309570312 1.14550352096558
4.98345708847046 1.14568984508514
4.98332500457764 1.14583921432495
4.98309326171875 1.14606368541718
4.9828634262085 1.14630699157715
4.98266315460205 1.14661371707916
4.98258876800537 1.14685618877411
4.98234462738037 1.14712536334991
4.98248386383057 1.1474894285202
4.98233509063721 1.14765584468842
4.98196268081665 1.14780938625336
4.98176860809326 1.14803111553192
4.98158645629883 1.14827191829681
4.98176288604736 1.14862060546875
4.98165559768677 1.14891040325165
4.98117208480835 1.14906704425812
4.98102951049805 1.14933466911316
4.98094844818115 1.14954280853271
4.98083925247192 1.14971077442169
4.98072814941406 1.15003907680511
4.9806694984436 1.15034067630768
4.98053979873657 1.15056157112122
4.98044872283936 1.15083801746368
4.98037195205688 1.15113008022308
4.98020458221436 1.15137338638306
4.97997140884399 1.15156984329224
4.97980213165283 1.15182292461395
4.97979879379272 1.15218007564545
4.97966623306274 1.15244901180267
4.97966146469116 1.15271890163422
4.97953319549561 1.15298056602478
4.97931957244873 1.15319669246674
4.97921991348267 1.1534332036972
4.97903490066528 1.15367364883423
4.97915744781494 1.15404677391052
4.97910976409912 1.15435516834259
4.97908020019531 1.15465426445007
4.97888851165771 1.15480279922485
4.97872257232666 1.15511059761047
4.97868347167969 1.15542018413544
4.97861433029175 1.15568768978119
4.97855520248413 1.15588676929474
4.97843265533447 1.15617907047272
4.97836637496948 1.15654110908508
4.97821950912476 1.15675354003906
4.9780797958374 1.15696382522583
4.97800779342651 1.15728151798248
4.9779200553894 1.15756928920746
4.97782802581787 1.15785539150238
4.97770690917969 1.15819597244263
4.97766208648682 1.15843677520752
4.97767734527588 1.15866386890411
4.97765350341797 1.15889644622803
4.97754621505737 1.15916323661804
4.97752618789673 1.15943479537964
4.97754001617432 1.15970516204834
4.97756099700928 1.16005635261536
4.97750186920166 1.16025829315186
4.97744274139404 1.16051709651947
4.97744607925415 1.16080677509308
4.97735357284546 1.16106939315796
4.97733306884766 1.16140723228455
4.97734689712524 1.16167724132538
4.9773268699646 1.16193354129791
4.97714900970459 1.16212785243988
4.97717189788818 1.16248786449432
4.97712373733521 1.1627916097641
4.9772047996521 1.16312944889069
4.97723388671875 1.16342616081238
4.97721433639526 1.16371357440948
4.97721338272095 1.16397571563721
4.97708606719971 1.16417586803436
4.97703456878662 1.16447579860687
4.97730684280396 1.16491639614105
4.97695636749268 1.16512072086334
4.97696542739868 1.16530430316925
4.97694444656372 1.16553962230682
4.97701740264893 1.16591024398804
4.97693538665771 1.16620600223541
4.97694110870361 1.16645312309265
4.97699451446533 1.16674983501434
4.97694063186646 1.16711211204529
4.97685861587524 1.16734278202057
4.9769229888916 1.16767537593842
4.97693634033203 1.16791462898254
4.97687864303589 1.16815555095673
4.97688817977905 1.1684672832489
4.97688055038452 1.16879725456238
4.97694444656372 1.1692066192627
4.97699785232544 1.16945862770081
4.97704601287842 1.1697313785553
4.97708368301392 1.16996943950653
4.97709226608276 1.17016780376434
4.97722434997559 1.17053711414337
4.97722864151001 1.17086052894592
4.97731590270996 1.17122364044189
4.97739219665527 1.1714813709259
4.97743654251099 1.17180228233337
4.97747659683228 1.17205381393433
4.97758674621582 1.17241084575653
4.97761154174805 1.17258310317993
4.97765159606934 1.17284214496613
4.97772169113159 1.17316150665283
4.97781133651733 1.17347943782806
4.97790145874023 1.17372727394104
4.97802591323853 1.17398476600647
4.97802066802979 1.17427086830139
4.97806072235107 1.1745936870575
4.9781608581543 1.1748468875885
4.97831249237061 1.17508435249329
4.97833395004272 1.17536771297455
4.97847461700439 1.17571091651917
4.97860670089722 1.17599403858185
4.97866201400757 1.17625892162323
4.97866439819336 1.17652523517609
4.97873497009277 1.17687880992889
4.97874212265015 1.17718458175659
4.97882175445557 1.17747211456299
4.97888469696045 1.17744338512421
4.97904109954834 1.17758810520172
4.97909450531006 1.17776739597321
4.97931528091431 1.17795348167419
4.97939014434814 1.17817652225494
4.97953224182129 1.17833340167999
4.97980403900146 1.17871606349945
4.97998857498169 1.17896962165833
4.98013305664062 1.17919647693634
4.98024654388428 1.17941391468048
4.98033094406128 1.17968392372131
4.98043584823608 1.17991864681244
4.98057174682617 1.18016588687897
4.98065757751465 1.18039548397064
4.98078632354736 1.18067049980164
4.98089361190796 1.18100118637085
4.98101282119751 1.18128871917725
4.98109912872314 1.18150818347931
4.98121356964111 1.1818585395813
4.98128843307495 1.18215107917786
4.98161363601685 1.18255198001862
4.98148345947266 1.18253898620605
4.98173236846924 1.18295967578888
4.98179769515991 1.18306457996368
4.98194742202759 1.18331575393677
4.98212051391602 1.18357884883881
4.98218727111816 1.18389809131622
4.98236703872681 1.18405401706696
4.98253011703491 1.1842120885849
4.98271322250366 1.18445158004761
4.98290348052979 1.1846958398819
4.98304080963135 1.18477487564087
4.98321008682251 1.18502974510193
4.98338413238525 1.18542158603668
4.98346948623657 1.18551850318909
4.98376035690308 1.18588519096375
4.98387718200684 1.18608796596527
4.98403692245483 1.18628227710724
4.98421955108643 1.18652725219727
4.98434686660767 1.18675374984741
4.98462677001953 1.18701815605164
4.98486232757568 1.18723165988922
4.98507976531982 1.18744766712189
4.98525047302246 1.18769323825836
4.98534250259399 1.18788015842438
4.98548698425293 1.18809711933136
4.98565006256104 1.18823647499084
4.98584985733032 1.18833684921265
4.98609924316406 1.18848049640656
4.98620128631592 1.18866372108459
4.98628330230713 1.1886922121048
4.98649311065674 1.18882238864899
4.98652791976929 1.18886387348175
4.98640918731689 1.188835978508
4.98628950119019 1.18880462646484
4.98633718490601 1.18883275985718
4.98635673522949 1.18885159492493
4.98633813858032 1.18879306316376
4.9863452911377 1.18878078460693
4.98635196685791 1.18883466720581
4.98633432388306 1.18883693218231
4.98636198043823 1.18878924846649
4.98635959625244 1.18876492977142
4.98633575439453 1.18882167339325
4.98635196685791 1.188835978508
4.9863486289978 1.18878841400146
4.98636627197266 1.18879222869873
4.98634815216064 1.18879890441895
4.98635196685791 1.18880653381348
4.98634767532349 1.1888085603714
4.98633289337158 1.18877601623535
4.98635005950928 1.18878030776978
4.98635387420654 1.188800573349
4.98634767532349 1.18881189823151
4.98634624481201 1.18879306316376
4.98634815216064 1.18879115581512
4.98634719848633 1.18879377841949
4.98634910583496 1.18880617618561
4.98634147644043 1.18879461288452
4.98634815216064 1.18879508972168
4.98635816574097 1.18878674507141
4.98635816574097 1.188796043396
4.98633670806885 1.18879723548889
4.98635959625244 1.18879854679108
4.98635005950928 1.18877553939819
4.98635768890381 1.18879055976868
4.98636865615845 1.18880009651184
4.98637247085571 1.18878543376923
4.98638296127319 1.18879449367523
4.98637390136719 1.18878877162933
4.98636436462402 1.18880188465118
4.98635721206665 1.18879771232605
4.98630428314209 1.18879115581512
4.98636245727539 1.1887948513031
4.9863109588623 1.18879306316376
4.98636484146118 1.18880140781403
4.98636245727539 1.18878948688507
4.98635530471802 1.18878149986267
4.98636341094971 1.18878769874573
4.98637056350708 1.18879103660583
4.98636531829834 1.18878877162933
4.98635625839233 1.18879020214081
4.98636484146118 1.18879008293152
4.98635959625244 1.18877816200256
4.98635721206665 1.1887834072113
4.98636341094971 1.18878054618835
4.98636341094971 1.1887823343277
4.98636722564697 1.1887811422348
4.98634052276611 1.18884193897247
4.9860692024231 1.18964827060699
4.985276222229 1.19174349308014
4.9838662147522 1.1950432062149
4.98170948028564 1.19958639144897
4.97899198532104 1.20545995235443
4.97579097747803 1.21230340003967
4.97234773635864 1.22011053562164
4.96838188171387 1.22845637798309
4.96407413482666 1.23745012283325
4.95976400375366 1.24702215194702
4.9552845954895 1.2566431760788
4.95090389251709 1.26668691635132
4.94616842269897 1.27652847766876
4.94158506393433 1.28627324104309
4.93718957901001 1.29544246196747
4.93302774429321 1.30432569980621
4.92899465560913 1.31289970874786
4.92500638961792 1.32172322273254
4.92061138153076 1.33056914806366
4.91640567779541 1.33974754810333
4.91216087341309 1.34916126728058
4.90780115127563 1.35857713222504
4.90355539321899 1.36759912967682
4.89961719512939 1.37646615505219
4.89536046981812 1.38507473468781
4.89132261276245 1.39400196075439
4.88708972930908 1.40301477909088
4.88299560546875 1.41239273548126
4.87855100631714 1.42165637016296
4.87414407730103 1.43092751502991
4.86985206604004 1.44017577171326
4.86569547653198 1.44934332370758
4.86157131195068 1.4582656621933
4.85748720169067 1.4669908285141
4.85357761383057 1.47561514377594
4.84953451156616 1.48415243625641
4.84535837173462 1.49293172359467
4.84096765518188 1.50198519229889
4.83663511276245 1.5113160610199
4.83209323883057 1.52100932598114
4.82733249664307 1.53062355518341
4.82293081283569 1.54040515422821
4.81861686706543 1.54960596561432
4.81437301635742 1.55854594707489
4.81046676635742 1.56728458404541
4.80667114257812 1.57604050636292
4.80255031585693 1.58487904071808
4.79815673828125 1.5938503742218
4.79381608963013 1.60281991958618
4.78970050811768 1.61218273639679
4.7856912612915 1.62139689922333
4.78139209747314 1.63039410114288
4.77733564376831 1.63924467563629
4.77351760864258 1.64814782142639
4.76955699920654 1.65708339214325
4.76516199111938 1.66598880290985
4.76078224182129 1.67501211166382
4.75664281845093 1.68422067165375
4.75222682952881 1.6935316324234
4.74776935577393 1.70270550251007
4.74336624145508 1.71186399459839
4.73900651931763 1.72099220752716
4.73477697372437 1.73012030124664
4.73058700561523 1.73882246017456
4.72651338577271 1.74737322330475
4.72254037857056 1.75585293769836
4.71845149993896 1.76462829113007
4.71428537368774 1.77354872226715
4.71016502380371 1.78266572952271
4.70579528808594 1.79180872440338
4.70105409622192 1.80090200901031
4.69671010971069 1.80991423130035
4.69266557693481 1.81919586658478
4.6883864402771 1.82830929756165
4.68400573730469 1.83730971813202
4.67980432510376 1.84633505344391
4.67560386657715 1.85535287857056
4.67122745513916 1.86456918716431
4.66663074493408 1.87361681461334
4.66213464736938 1.88272297382355
4.6580171585083 1.89197170734406
4.65379762649536 1.9011641740799
4.6494574546814 1.9103319644928
4.64507579803467 1.91964876651764
4.6405553817749 1.92891907691956
4.63628816604614 1.93789350986481
4.63221979141235 1.94637513160706
4.6286506652832 1.95382869243622
4.62576055526733 1.95994877815247
4.62360620498657 1.96495878696442
4.62188959121704 1.9686598777771
4.62065935134888 1.97155869007111
4.61985540390015 1.97402393817902
4.61922740936279 1.97554528713226
4.61911678314209 1.97640264034271
4.61919689178467 1.97667098045349
4.6193904876709 1.97649741172791
4.61965560913086 1.97616326808929
4.61996459960938 1.97619831562042
4.62033700942993 1.97641372680664
4.62032175064087 1.97685050964355
4.62030506134033 1.97781121730804
4.62006855010986 1.97958672046661
4.61932229995728 1.98245847225189
4.61803865432739 1.98632860183716
4.61612606048584 1.991370677948
4.61402797698975 1.99760293960571
4.6116828918457 2.00480437278748
4.60898733139038 2.01268029212952
4.60617351531982 2.02128911018372
4.60303401947021 2.03057312965393
4.5996994972229 2.04061341285706
4.59623432159424 2.05086946487427
4.59280681610107 2.06113839149475
4.5895562171936 2.07115077972412
4.58616733551025 2.08048105239868
4.58290815353394 2.08958578109741
4.57991456985474 2.09869885444641
4.57679891586304 2.10776233673096
4.57363986968994 2.11705350875854
4.57036113739014 2.12661170959473
4.56704235076904 2.13621091842651
4.5636100769043 2.14567804336548
4.56050968170166 2.15516114234924
4.55742597579956 2.16403341293335
4.55452346801758 2.17345786094666
4.55140829086304 2.18278479576111
4.54807043075562 2.19233322143555
4.54471826553345 2.20220494270325
4.54154920578003 2.21206259727478
4.53810405731201 2.22191667556763
4.5349292755127 2.2315571308136
4.53148174285889 2.24106502532959
4.52850818634033 2.25066447257996
4.52541828155518 2.25998568534851
4.52212858200073 2.26940488815308
4.5191068649292 2.27868676185608
4.51610803604126 2.28773021697998
4.51319789886475 2.29645395278931
4.51021814346313 2.3054370880127
4.50701951980591 2.31477665901184
4.50388193130493 2.32445406913757
4.50060224533081 2.33443689346313
4.49722671508789 2.34422898292542
4.49381303787231 2.35406422615051
4.4906759262085 2.36376786231995
4.48734188079834 2.37329125404358
4.48410177230835 2.38269639015198
4.48081874847412 2.39205431938171
4.47768783569336 2.4014790058136
4.47442388534546 2.41087126731873
4.47122287750244 2.42048645019531
4.46778106689453 2.43001127243042
4.46472024917603 2.43979477882385
4.46177625656128 2.44975185394287
4.45843887329102 2.45961165428162
4.45500040054321 2.46954560279846
4.45152378082275 2.47984576225281
4.44822597503662 2.48987483978271
4.44521856307983 2.49975562095642
4.44187259674072 2.50924205780029
4.43825244903564 2.51846599578857
4.43500089645386 2.5276243686676
4.43208980560303 2.53682208061218
4.42902851104736 2.54633522033691
4.42554950714111 2.55595588684082
4.42206287384033 2.5658757686615
4.41890430450439 2.57546615600586
4.41567516326904 2.58472990989685
4.41272878646851 2.59402537345886
4.40948629379272 2.6031973361969
4.40644311904907 2.61264443397522
4.40330123901367 2.62211275100708
4.40003538131714 2.63150262832642
4.39684295654297 2.64094138145447
4.39365482330322 2.65034103393555
4.39021396636963 2.65957760810852
4.38690996170044 2.66936373710632
4.38377475738525 2.67905163764954
4.38045978546143 2.68880009651184
4.37723064422607 2.69846057891846
4.37406873703003 2.70811319351196
4.37110185623169 2.71784138679504
4.36783409118652 2.72748970985413
4.36446714401245 2.73705124855042
4.36121606826782 2.74675321578979
4.358078956604 2.75642704963684
4.35485124588013 2.76577091217041
4.35165882110596 2.77511262893677
4.34845972061157 2.78451085090637
4.3452091217041 2.794020652771
4.34194469451904 2.80365109443665
4.33858966827393 2.81338477134705
4.33513164520264 2.82343816757202
4.33175992965698 2.83365297317505
4.32846355438232 2.84361457824707
4.32532119750977 2.85298991203308
4.32240581512451 2.86203789710999
4.31924152374268 2.87070441246033
4.31626987457275 2.87988567352295
4.31325626373291 2.88923287391663
4.31018686294556 2.89905405044556
4.30692148208618 2.90902757644653
4.30351734161377 2.91894245147705
4.3001503944397 2.92833590507507
4.29715442657471 2.93763852119446
4.29397678375244 2.94672989845276
4.2906928062439 2.9560649394989
4.28724908828735 2.96550464630127
4.28372383117676 2.97517657279968
4.28016424179077 2.98484325408936
4.27679395675659 2.99432396888733
4.27359819412231 3.00349640846252
4.27052593231201 3.01266598701477
4.26734495162964 3.02186417579651
4.26409673690796 3.03099274635315
4.2608642578125 3.04032564163208
4.25771474838257 3.04990243911743
4.25444316864014 3.05955410003662
4.25140285491943 3.06928014755249
4.24820947647095 3.07867789268494
4.24508190155029 3.08797287940979
4.24184322357178 3.09719228744507
4.23886394500732 3.10619783401489
4.23574066162109 3.11516690254211
4.23258876800537 3.1244044303894
4.22926950454712 3.13390135765076
4.22578907012939 3.14344501495361
4.22253370285034 3.15310311317444
4.21950483322144 3.16300916671753
4.2164421081543 3.17234539985657
4.21299839019775 3.1814386844635
4.20972681045532 3.19056749343872
4.20669078826904 3.19979119300842
4.20366287231445 3.20922946929932
4.20023679733276 3.2185595035553
4.19694232940674 3.22818684577942
4.19392204284668 3.23792695999146
4.19074726104736 3.24738597869873
4.18728160858154 3.25671887397766
4.18423366546631 3.26618933677673
4.18124866485596 3.2757420539856
4.17811441421509 3.28543329238892
4.17445468902588 3.29516577720642
4.17074680328369 3.30510306358337
4.16746997833252 3.31507611274719
4.16443347930908 3.32475662231445
4.16131830215454 3.3342924118042
4.1578049659729 3.34345531463623
4.15449047088623 3.35250568389893
4.15141677856445 3.36199927330017
4.14810085296631 3.37177014350891
4.14466428756714 3.38166069984436
4.14123964309692 3.39109110832214
4.13818883895874 3.40048003196716
4.13511180877686 3.40992951393127
4.13179874420166 3.41931319236755
4.12852191925049 3.42869687080383
4.12522411346436 3.43808794021606
4.12203693389893 3.44754695892334
4.1189661026001 3.45689606666565
4.11594772338867 3.46625924110413
4.1128101348877 3.47560787200928
4.10934591293335 3.48500156402588
4.10617923736572 3.49454927444458
4.1030969619751 3.50415325164795
4.09981536865234 3.51388263702393
4.09643840789795 3.52352046966553
4.09316158294678 3.53317546844482
4.0901575088501 3.54268622398376
4.08713245391846 3.55202078819275
4.08384370803833 3.56173944473267
4.080491065979 3.57146430015564
4.07717418670654 3.58123135566711
4.07378053665161 3.59112191200256
4.07050180435181 3.60088324546814
4.06738042831421 3.61028647422791
4.06421661376953 3.61944222450256
4.06100797653198 3.62892508506775
4.05767297744751 3.63857817649841
4.05436038970947 3.64817142486572
4.05104494094849 3.65789318084717
4.04778480529785 3.66739058494568
4.04467105865479 3.67681932449341
4.04128456115723 3.68615007400513
4.03811168670654 3.69567608833313
4.03495788574219 3.7052104473114
4.03184986114502 3.71471452713013
4.02860450744629 3.7240686416626
4.02539348602295 3.7337019443512
4.02240705490112 3.74331521987915
4.01924085617065 3.75305318832397
4.01595640182495 3.76268887519836
4.01265716552734 3.77225828170776
4.00947618484497 3.78170013427734
4.00633239746094 3.79092717170715
4.00313377380371 3.80030822753906
3.99978041648865 3.80968904495239
3.99641346931458 3.81912159919739
3.99313974380493 3.82868218421936
3.98993039131165 3.8381814956665
3.98678994178772 3.84770917892456
3.98344469070435 3.85708355903625
3.98035669326782 3.86665272712708
3.97714781761169 3.87625885009766
3.97392988204956 3.88597989082336
3.97056031227112 3.89549350738525
3.96727418899536 3.90508890151978
3.9641284942627 3.91454005241394
3.96116399765015 3.92386078834534
3.95800137519836 3.93313479423523
3.95483088493347 3.94233989715576
3.95188975334167 3.95154166221619
3.94898819923401 3.96066379547119
3.94577169418335 3.96969771385193
3.94242596626282 3.97930550575256
3.93919348716736 3.98913931846619
3.93598794937134 3.99893474578857
3.93246746063232 4.00843000411987
3.929114818573 4.01792240142822
3.92596197128296 4.02754020690918
3.92266297340393 4.03705978393555
3.91918206214905 4.04629373550415
3.91591548919678 4.05595684051514
3.91283082962036 4.0657172203064
3.90952754020691 4.07537317276001
3.90604138374329 4.08489227294922
3.9027202129364 4.09443855285645
3.89972543716431 4.10387659072876
3.89659667015076 4.11333465576172
3.89326000213623 4.12293529510498
3.88983941078186 4.13249540328979
3.88666248321533 4.14219045639038
3.88341641426086 4.15171003341675
3.88006138801575 4.16106414794922
3.87682342529297 4.17046070098877
3.87364530563354 4.18006372451782
3.87026786804199 4.18958187103271
3.86678791046143 4.19923639297485
3.8635036945343 4.208984375
3.86020636558533 4.2185378074646
3.8569769859314 4.22789001464844
3.85381007194519 4.2370777130127
3.8507297039032 4.24629068374634
3.84751558303833 4.25548696517944
3.8442051410675 4.26482915878296
3.84097146987915 4.27429056167603
3.83787488937378 4.28374004364014
3.8347156047821 4.29315376281738
3.8314995765686 4.30258321762085
3.82815027236938 4.31206750869751
3.82470178604126 4.3218240737915
3.82118678092957 4.33153772354126
3.81799411773682 4.34101963043213
3.81482338905334 4.35027074813843
3.81154084205627 4.35942935943604
3.80809712409973 4.36887073516846
3.80479836463928 4.37842464447021
3.80156230926514 4.38812589645386
3.79831576347351 4.39737510681152
3.79505109786987 4.40663003921509
3.79192328453064 4.41570901870728
3.78868341445923 4.42497873306274
3.78521037101746 4.43442249298096
3.78173971176147 4.44416332244873
3.77842664718628 4.45395660400391
3.77509260177612 4.4639105796814
3.77156686782837 4.47362661361694
3.76816368103027 4.48331451416016
3.76499509811401 4.49281883239746
3.76189374923706 4.50201511383057
3.75883460044861 4.51077079772949
3.75586652755737 4.51954555511475
3.75274753570557 4.52874183654785
3.74942111968994 4.53811359405518
3.74599719047546 4.54780340194702
3.74264621734619 4.55763339996338
3.73920011520386 4.56736850738525
3.73576831817627 4.57698059082031
3.73240733146667 4.58629751205444
3.72887969017029 4.59558343887329
3.72556281089783 4.60509872436523
3.72204661369324 4.61456155776978
3.71875357627869 4.62419366836548
3.71533465385437 4.63378143310547
3.71210360527039 4.6433801651001
3.7088634967804 4.65300369262695
3.70557999610901 4.66255140304565
3.70226836204529 4.6723427772522
3.69870853424072 4.68208742141724
3.69542908668518 4.69180583953857
3.69206690788269 4.70118999481201
3.68879866600037 4.71056890487671
3.68558764457703 4.71979856491089
3.68219900131226 4.72898387908936
3.67913913726807 4.73834896087646
3.67604231834412 4.74711990356445
3.67295789718628 4.7550482749939
3.67065525054932 4.76143217086792
3.66899943351746 4.76643991470337
3.66751575469971 4.77001953125
3.66636300086975 4.7725133895874
3.66531777381897 4.7746000289917
3.6647253036499 4.7760157585144
3.66428279876709 4.77658176422119
3.66417646408081 4.77624464035034
3.66434502601624 4.7752480506897
3.66453337669373 4.77424573898315
3.66454911231995 4.77356576919556
3.66437745094299 4.77314186096191
3.66411995887756 4.77312564849854
3.66378617286682 4.77343797683716
3.66315937042236 4.7741003036499
3.66216683387756 4.77516984939575
3.66089415550232 4.77695751190186
3.65945792198181 4.77985954284668
3.65731072425842 4.78400087356567
3.65445160865784 4.78928327560425
3.65096998214722 4.79568481445312
3.64705348014832 4.80291128158569
3.64291477203369 4.81098699569702
3.63834738731384 4.81971073150635
3.63356304168701 4.82893848419189
3.62865781784058 4.83850193023682
3.62372732162476 4.84824562072754
3.61877989768982 4.85767984390259
3.61374163627625 4.86670923233032
3.60908460617065 4.87553024291992
3.60460805892944 4.88445568084717
3.60004138946533 4.89344549179077
3.59517073631287 4.90249919891357
3.59031391143799 4.91165828704834
3.58548831939697 4.92076969146729
3.58064341545105 4.92972803115845
3.57571959495544 4.93862295150757
3.57120800018311 4.94738435745239
3.56646132469177 4.95626354217529
3.56167960166931 4.96523094177246
3.55659961700439 4.97438526153564
3.55173397064209 4.983717918396
3.54707026481628 4.99271678924561
3.54240870475769 5.00158977508545
3.53776454925537 5.01034355163574
3.53322553634644 5.01907062530518
3.52855777740479 5.02791595458984
3.52374529838562 5.0369553565979
3.51887083053589 5.04611921310425
3.51411294937134 5.05518913269043
3.50936341285706 5.06399345397949
3.50490069389343 5.0724630355835
3.5005156993866 5.08063793182373
3.49609708786011 5.08878707885742
3.49147176742554 5.09721708297729
3.48678660392761 5.10597896575928
3.48187613487244 5.1150016784668
3.47693276405334 5.12411069869995
3.47175168991089 5.13344430923462
3.46680212020874 5.14291906356812
3.46193289756775 5.15182971954346
3.4575047492981 5.16021299362183
3.45307898521423 5.16834020614624
3.44872546195984 5.17647647857666
3.44427371025085 5.18503713607788
3.43962168693542 5.19376468658447
3.43462586402893 5.20287322998047
3.42979335784912 5.21202611923218
3.42502355575562 5.22125768661499
3.42025828361511 5.23047208786011
3.41528272628784 5.23954963684082
3.41030287742615 5.24857091903687
3.40543961524963 5.25765132904053
3.4005925655365 5.26670074462891
3.39573693275452 5.2755708694458
3.39119029045105 5.28442907333374
3.38658165931702 5.29301977157593
3.3816831111908 5.30142164230347
3.37671947479248 5.31001949310303
3.37177920341492 5.31910943984985
3.36676573753357 5.32829427719116
3.36167931556702 5.33756923675537
3.35680484771729 5.34657907485962
3.35216546058655 5.3552360534668
3.34770083427429 5.36368656158447
3.34325122833252 5.37189483642578
3.33889269828796 5.38040781021118
3.33454203605652 5.38920402526855
3.32996320724487 5.39800930023193
3.32524657249451 5.40667772293091
3.32015299797058 5.41534757614136
3.31516909599304 5.42411851882935
3.31044411659241 5.4329719543457
3.30560731887817 5.44167566299438
3.30080246925354 5.45031785964966
3.29588198661804 5.45896100997925
3.29094290733337 5.46773481369019
3.28608679771423 5.47633743286133
3.28148913383484 5.48480176925659
3.27688097953796 5.49314975738525
3.27195191383362 5.50192499160767
3.26730823516846 5.5106725692749
3.26287651062012 5.51917839050293
3.25793933868408 5.52799463272095
3.25301051139832 5.5368800163269
3.24806356430054 5.54589128494263
3.24313020706177 5.55479001998901
3.23817658424377 5.56374597549438
3.23341917991638 5.57264709472656
3.22895836830139 5.58122682571411
3.22432112693787 5.58966684341431
3.21946883201599 5.59840536117554
3.21481108665466 5.60718154907227
3.21011710166931 5.61603927612305
3.20520567893982 5.62505960464478
3.20019626617432 5.63378667831421
3.19531035423279 5.64261770248413
3.19050669670105 5.65141153335571
3.18581080436707 5.66001653671265
3.18091821670532 5.66845226287842
3.17579865455627 5.67756509780884
3.17083191871643 5.6863579750061
3.16579294204712 5.69538497924805
3.16090869903564 5.70409536361694
3.15629935264587 5.71317386627197
3.15153002738953 5.72154569625854
3.14703249931335 5.72994709014893
3.14220666885376 5.73827409744263
3.13740420341492 5.74719142913818
3.13283252716064 5.75606632232666
3.12772345542908 5.76523637771606
3.12305808067322 5.77389621734619
3.11804223060608 5.78196001052856
3.11332678794861 5.79044198989868
3.10855102539062 5.79935026168823
3.1040244102478 5.80801773071289
3.09908318519592 5.81671857833862
3.09394955635071 5.82563591003418
3.0889675617218 5.83461856842041
3.08425688743591 5.8431191444397
3.07950091362 5.85214281082153
3.07436752319336 5.86082315444946
3.06929659843445 5.86983919143677
3.06428599357605 5.87882947921753
3.05926632881165 5.8876051902771
3.05438780784607 5.8963475227356
3.04952764511108 5.90495443344116
3.04484486579895 5.91343307495117
3.04022097587585 5.92190933227539
3.03565049171448 5.93044948577881
3.03067135810852 5.93939638137817
3.02568697929382 5.94809150695801
3.02081441879272 5.95675468444824
3.01544213294983 5.96572399139404
3.01041722297668 5.97508382797241
3.00517606735229 5.98426198959351
2.99999451637268 5.99382495880127
2.99476909637451 6.00300216674805
2.98973560333252 6.01222562789917
2.98493838310242 6.02079153060913
2.98012948036194 6.02938175201416
2.97563433647156 6.03739452362061
2.9705445766449 6.04632711410522
2.96573066711426 6.05515670776367
2.96049833297729 6.06415939331055
2.95537662506104 6.0731315612793
2.95018196105957 6.08200550079346
2.94552183151245 6.0907416343689
2.94092082977295 6.09881448745728
2.93687534332275 6.1060996055603
2.93318653106689 6.11247587203979
2.93016767501831 6.11770486831665
2.92761969566345 6.12223052978516
2.92544603347778 6.12628030776978
2.92332243919373 6.12977361679077
2.92150187492371 6.13306760787964
2.92004466056824 6.13580560684204
2.91897749900818 6.13768482208252
2.91815900802612 6.13899087905884
2.91769003868103 6.13974046707153
2.91757249832153 6.13989734649658
2.91785383224487 6.13953495025635
2.91810417175293 6.13905191421509
2.91834735870361 6.13881540298462
2.91840076446533 6.13861036300659
2.91833066940308 6.13869094848633
2.91824746131897 6.13877725601196
2.91825795173645 6.13880729675293
2.91830563545227 6.13877820968628
2.91834092140198 6.13873052597046
2.91829752922058 6.13870573043823
2.918292760849 6.1387414932251
2.91829395294189 6.13875150680542
2.91829538345337 6.13874912261963
2.91830110549927 6.13871145248413
2.91831517219543 6.13870477676392
2.91832232475281 6.1387243270874
2.91831278800964 6.13872051239014
2.91829586029053 6.13871622085571
2.91830325126648 6.13871574401855
2.91832304000854 6.13871049880981
2.91832780838013 6.13869619369507
2.91831135749817 6.13870048522949
2.91831517219543 6.13872003555298
2.91831970214844 6.13870143890381
2.91831946372986 6.13868379592896
2.91832208633423 6.13869142532349
2.91833591461182 6.1386981010437
2.9183144569397 6.13869905471802
2.91832709312439 6.13868618011475
2.91831946372986 6.13869285583496
2.91832542419434 6.13869094848633
2.91833162307739 6.13868808746338
2.91832399368286 6.13868618011475
2.91832041740417 6.13869380950928
2.9183304309845 6.13870096206665
2.91833996772766 6.13868618011475
2.91833829879761 6.13868379592896
2.91832685470581 6.13869380950928
2.91833877563477 6.13868570327759
2.91835379600525 6.13868093490601
2.91834139823914 6.1386775970459
2.91833138465881 6.13867664337158
2.91833734512329 6.13866710662842
2.91834950447083 6.13867902755737
2.91834020614624 6.13869619369507
2.91833972930908 6.13870096206665
2.91833877563477 6.13868522644043
2.91833734512329 6.13867044448853
2.91833019256592 6.13866853713989
2.9183714389801 6.1386890411377
2.91835069656372 6.13866472244263
2.91833353042603 6.13866186141968
2.9183394908905 6.13867473602295
2.91834759712219 6.13866758346558
2.91833710670471 6.13865327835083
2.91833305358887 6.13866710662842
2.91834688186646 6.13866519927979
2.91834568977356 6.13865756988525
2.91833209991455 6.13864231109619
2.91831612586975 6.13866090774536
2.91833877563477 6.13865423202515
2.91833543777466 6.13864755630493
2.91834998130798 6.13864278793335
2.91833519935608 6.13866138458252
2.91834139823914 6.13865566253662
2.91833591461182 6.1386399269104
2.9183337688446 6.13864135742188
2.91833162307739 6.13864517211914
2.91833710670471 6.13864469528198
2.91834783554077 6.13865327835083
2.91832661628723 6.13864326477051
2.91834449768066 6.13864040374756
2.91834735870361 6.13864326477051
2.91834092140198 6.13863945007324
2.91833329200745 6.13863325119019
2.91833424568176 6.1386399269104
2.91834020614624 6.1386342048645
2.91834211349487 6.13863134384155
2.91835427284241 6.13864850997925
2.91835236549377 6.13866186141968
2.91833329200745 6.13864326477051
2.91834855079651 6.13863563537598
2.91833996772766 6.13864898681641
2.91834807395935 6.13864421844482
2.91834855079651 6.13863611221313
2.91834545135498 6.13863229751587
2.91833233833313 6.13863754272461
2.91833829879761 6.1386342048645
2.9183144569397 6.13862133026123
2.91833734512329 6.13863658905029
2.91833567619324 6.13863372802734
2.91834735870361 6.13863134384155
2.91834473609924 6.13863563537598
2.91832613945007 6.13863515853882
2.91834759712219 6.13863849639893
2.9183554649353 6.13863039016724
2.91834425926208 6.13862276077271
2.91833281517029 6.1386342048645
2.91834402084351 6.13863134384155
2.91834735870361 6.13863182067871
2.9183521270752 6.13863706588745
2.91833734512329 6.13863706588745
2.91834592819214 6.13863372802734
2.91834378242493 6.13861703872681
2.91834592819214 6.13862800598145
2.91834306716919 6.13862133026123
2.91836500167847 6.13864135742188
2.91835284233093 6.1386251449585
2.91835808753967 6.1386342048645
2.91835331916809 6.13863325119019
2.91835236549377 6.13863039016724
2.91835927963257 6.13864135742188
2.91834855079651 6.13862419128418
2.91834044456482 6.13863897323608
2.9183611869812 6.13863563537598
2.91835165023804 6.13862419128418
2.91834545135498 6.13863658905029
2.91836357116699 6.13864421844482
2.91834783554077 6.13863801956177
2.91835618019104 6.1386251449585
2.91834902763367 6.13864183425903
2.91834998130798 6.13863277435303
2.91835451126099 6.13862657546997
2.9183509349823 6.13862419128418
2.91834306716919 6.13862133026123
2.91834473609924 6.13861703872681
2.91834783554077 6.13862037658691
2.9183406829834 6.13861656188965
2.91835379600525 6.13862466812134
2.91835141181946 6.13862609863281
2.91833853721619 6.13862085342407
2.91834998130798 6.1386284828186
2.91836595535278 6.13863277435303
2.91835451126099 6.13862323760986
2.91834807395935 6.13862180709839
};
\addplot [very thin, black, dashed]
table {%
1.87319993972778 0.88369482755661
1.87319564819336 0.883655965328217
1.87300324440002 0.883838593959808
1.87273013591766 0.88397228717804
1.87246537208557 0.884114921092987
1.8722847700119 0.884249746799469
1.87199020385742 0.884342312812805
1.87169110774994 0.884489774703979
1.87149488925934 0.88460236787796
1.87120831012726 0.884660124778748
1.87096202373505 0.884725093841553
1.87069380283356 0.88489305973053
1.8705849647522 0.885005414485931
1.87038195133209 0.885082423686981
1.87009871006012 0.885152459144592
1.86986374855042 0.885262191295624
1.86963522434235 0.885313808917999
1.86935389041901 0.885181248188019
1.86920595169067 0.885362863540649
1.86897087097168 0.885695040225983
1.86863815784454 0.885744214057922
1.86837434768677 0.885627746582031
1.86805021762848 0.885757207870483
1.86780405044556 0.885798454284668
1.86753582954407 0.885873317718506
1.86726665496826 0.885947167873383
1.86701214313507 0.886038422584534
1.86671626567841 0.886248111724854
1.86649537086487 0.886257827281952
1.86628305912018 0.886270701885223
1.8661128282547 0.886277079582214
1.86586153507233 0.886349260807037
1.8655081987381 0.886368155479431
1.8651796579361 0.886445641517639
1.86493325233459 0.886515021324158
1.86468839645386 0.886603057384491
1.86439526081085 0.886727452278137
1.86412739753723 0.886800169944763
1.8639497756958 0.886719763278961
1.86370098590851 0.886839032173157
1.86342489719391 0.887031197547913
1.86315166950226 0.887118756771088
1.86287200450897 0.887109994888306
1.86258125305176 0.887174367904663
1.86235690116882 0.887071192264557
1.86209273338318 0.886964082717896
1.86186575889587 0.886983931064606
1.86161708831787 0.887050211429596
1.86140418052673 0.886906385421753
1.86117708683014 0.886907696723938
1.86091995239258 0.887080132961273
1.86070001125336 0.887213110923767
1.86042177677155 0.88740485906601
1.8601039648056 0.887509942054749
1.85986006259918 0.887313961982727
1.85952723026276 0.887360811233521
1.85928654670715 0.887370944023132
1.8590282201767 0.887386202812195
1.85879492759705 0.887460470199585
1.85851740837097 0.887375950813293
1.85821211338043 0.887269914150238
1.85785317420959 0.887166738510132
1.85759234428406 0.887197077274323
1.85737490653992 0.887277722358704
1.85713040828705 0.887714803218842
1.85707914829254 0.888721883296967
1.85725498199463 0.890546381473541
1.85787451267242 0.893227636814117
1.85893607139587 0.897294104099274
1.86035227775574 0.902963042259216
1.8621232509613 0.910198330879211
1.86418747901917 0.918359696865082
1.86634731292725 0.927255272865295
1.86892449855804 0.93653017282486
1.87160170078278 0.946247816085815
1.8742870092392 0.956292510032654
1.87696897983551 0.96650356054306
1.87961900234222 0.976933360099792
1.88257098197937 0.987082421779633
1.88543820381165 0.997114896774292
1.88798391819 1.00708889961243
1.89048099517822 1.01690113544464
1.89302289485931 1.02658843994141
1.8956493139267 1.03596973419189
1.89816308021545 1.04542255401611
1.90080487728119 1.05494260787964
1.90362644195557 1.06442975997925
1.90632784366608 1.07381391525269
1.90879082679749 1.08340799808502
1.91131210327148 1.09311199188232
1.91399836540222 1.10272789001465
1.91650223731995 1.11243438720703
1.91901481151581 1.12170565128326
1.92150723934174 1.1316055059433
1.9240882396698 1.14113295078278
1.92662990093231 1.15118527412415
1.92914032936096 1.16047143936157
1.93178176879883 1.17016792297363
1.93445646762848 1.1795916557312
1.93719577789307 1.18913590908051
1.93980538845062 1.19911205768585
1.94236874580383 1.20935356616974
1.94482517242432 1.2190260887146
1.94718194007874 1.22878777980804
1.94960403442383 1.23834955692291
1.95223391056061 1.24758744239807
1.95479142665863 1.25738668441772
1.95730113983154 1.2670830488205
1.95968472957611 1.27716994285583
1.96233320236206 1.28659248352051
1.96466505527496 1.29638206958771
1.96725296974182 1.30574953556061
1.96983015537262 1.3157160282135
1.97278821468353 1.32517027854919
1.9754159450531 1.33511412143707
1.97766661643982 1.34465897083282
1.97993624210358 1.35423183441162
1.98240530490875 1.36370801925659
1.98492205142975 1.37312459945679
1.98742997646332 1.38269901275635
1.98999202251434 1.39216101169586
1.99234461784363 1.40172708034515
1.99474406242371 1.41145980358124
1.99732494354248 1.42110323905945
1.99996376037598 1.43063485622406
2.00264668464661 1.44021797180176
2.00509786605835 1.45004224777222
2.0076322555542 1.45966708660126
2.01034498214722 1.46919572353363
2.01281785964966 1.47901344299316
2.0151264667511 1.48900461196899
2.01763153076172 1.49895453453064
2.02016019821167 1.50894916057587
2.02266526222229 1.51858282089233
2.02507281303406 1.52810943126678
2.02757692337036 1.53749549388885
2.03010511398315 1.54724836349487
2.03265738487244 1.55724728107452
2.03537130355835 1.56713330745697
2.03784513473511 1.57696342468262
2.04022169113159 1.58664059638977
2.04266691207886 1.59617364406586
2.04506683349609 1.60582804679871
2.04746437072754 1.61548817157745
2.04977107048035 1.62498331069946
2.05215835571289 1.63458299636841
2.05442571640015 1.6441764831543
2.05683374404907 1.6538360118866
2.05939602851868 1.66348242759705
2.06186509132385 1.67303347587585
2.06430530548096 1.68266522884369
2.06684112548828 1.69242858886719
2.06947898864746 1.70228207111359
2.07207584381104 1.71240782737732
2.07461857795715 1.72257280349731
2.0771689414978 1.73268067836761
2.07976388931274 1.74256277084351
2.08223295211792 1.75224542617798
2.08447885513306 1.76171851158142
2.08684945106506 1.77121448516846
2.08903574943542 1.78067684173584
2.09145045280457 1.79023599624634
2.09398984909058 1.7999267578125
2.09633779525757 1.80979776382446
2.09854984283447 1.81984996795654
2.10096335411072 1.82971179485321
2.10333132743835 1.83891999721527
2.10589814186096 1.84831476211548
2.10833311080933 1.85810387134552
2.11069059371948 1.86765134334564
2.11351251602173 1.87735760211945
2.115882396698 1.88707458972931
2.11833810806274 1.89661991596222
2.12051939964294 1.90613746643066
2.12288737297058 1.91586828231812
2.12521696090698 1.92567420005798
2.12782859802246 1.93549585342407
2.13046002388 1.94552338123322
2.1328456401825 1.95548319816589
2.1352162361145 1.96517276763916
2.1376850605011 1.97477579116821
2.1400580406189 1.98418307304382
2.14244699478149 1.99380207061768
2.14473104476929 2.00362706184387
2.14706373214722 2.01349091529846
2.14971017837524 2.02346158027649
2.15213084220886 2.03342366218567
2.15448069572449 2.04321670532227
2.1568763256073 2.05270743370056
2.15913581848145 2.0619843006134
2.16142988204956 2.07139801979065
2.16363835334778 2.08097124099731
2.16605663299561 2.09044098854065
2.16862630844116 2.10016441345215
2.1711573600769 2.10992312431335
2.17369174957275 2.11983799934387
2.17621374130249 2.12979960441589
2.17881655693054 2.14000701904297
2.18124842643738 2.15005326271057
2.18391370773315 2.15991306304932
2.18641543388367 2.16982769966125
2.18886947631836 2.17969822883606
2.19106006622314 2.18957042694092
2.19344902038574 2.19939422607422
2.19584083557129 2.20929360389709
2.1981737613678 2.21924519538879
2.20050477981567 2.22880530357361
2.2030086517334 2.23816418647766
2.20527648925781 2.2475950717926
2.20745539665222 2.25728344917297
2.2099072933197 2.26687526702881
2.21247720718384 2.27673172950745
2.21483373641968 2.28673648834229
2.21724081039429 2.29669237136841
2.21970987319946 2.3064239025116
2.22219634056091 2.31591582298279
2.22439694404602 2.32541465759277
2.22652196884155 2.33489871025085
2.22884130477905 2.34425759315491
2.23128700256348 2.35374736785889
2.2337908744812 2.36337113380432
2.23617148399353 2.3732738494873
2.23848533630371 2.38314914703369
2.24089193344116 2.3930504322052
2.24344372749329 2.40301012992859
2.24565815925598 2.41256260871887
2.2480776309967 2.42223072052002
2.25067782402039 2.43194174766541
2.25309896469116 2.44170308113098
2.25546336174011 2.45139813423157
2.25787663459778 2.46111416816711
2.26028871536255 2.47084450721741
2.26265430450439 2.48049521446228
2.26513171195984 2.49026298522949
2.26777505874634 2.50012683868408
2.27025175094604 2.51006984710693
2.27262926101685 2.51994037628174
2.27508544921875 2.52984595298767
2.27762365341187 2.5395975112915
2.27996397018433 2.54926538467407
2.28207683563232 2.5589907169342
2.28449892997742 2.56880855560303
2.28726553916931 2.57837986946106
2.28965306282043 2.5877091884613
2.2916955947876 2.59701108932495
2.29379296302795 2.60659241676331
2.29616832733154 2.61621284484863
2.2987322807312 2.62617969512939
2.30113387107849 2.63637280464172
2.30340361595154 2.64659976959229
2.30570936203003 2.65656495094299
2.30807495117188 2.6663019657135
2.31045389175415 2.67579555511475
2.31295084953308 2.68524956703186
2.31532096862793 2.69469690322876
2.31768178939819 2.70433020591736
2.3200626373291 2.71413159370422
2.32238125801086 2.72402453422546
2.32492399215698 2.73394346237183
2.32748675346375 2.74407982826233
2.33004641532898 2.75427746772766
2.33260488510132 2.76446580886841
2.33500742912292 2.77452969551086
2.33734202384949 2.78442692756653
2.33976244926453 2.79431486129761
2.34207463264465 2.80395722389221
2.34441351890564 2.81368565559387
2.34674644470215 2.82339715957642
2.34908437728882 2.83322882652283
2.35135293006897 2.84279131889343
2.35357713699341 2.85216426849365
2.35594081878662 2.86183667182922
2.35841202735901 2.87176418304443
2.36072206497192 2.88152480125427
2.36301183700562 2.89107298851013
2.36538124084473 2.90086650848389
2.36776900291443 2.91057276725769
2.3700852394104 2.92027044296265
2.37235164642334 2.92962837219238
2.37468004226685 2.93885731697083
2.37716555595398 2.9483950138092
2.37967348098755 2.95802521705627
2.38214039802551 2.9679548740387
2.38469934463501 2.97794842720032
2.38723134994507 2.98765993118286
2.38950753211975 2.99728536605835
2.3917555809021 3.00696134567261
2.39411687850952 3.01678395271301
2.39643096923828 3.02631807327271
2.39873051643372 3.03610467910767
2.40113639831543 3.04573798179626
2.40329647064209 3.05516481399536
2.40553593635559 3.06456661224365
2.40786027908325 3.07415509223938
2.41029739379883 3.08391427993774
2.41276097297668 3.09388184547424
2.41507530212402 3.10389494895935
2.41737127304077 3.11359667778015
2.41955947875977 3.12291646003723
2.42188262939453 3.13224029541016
2.42422151565552 3.14178681373596
2.42658877372742 3.15153431892395
2.42908215522766 3.16119790077209
2.43142318725586 3.17092823982239
2.43375730514526 3.18053150177002
2.4360785484314 3.18989300727844
2.43837976455688 3.19937252998352
2.4402871131897 3.20893692970276
2.4424045085907 3.21883869171143
2.44480061531067 3.22876262664795
2.44720578193665 3.23905467987061
2.44952821731567 3.24942493438721
2.45188021659851 3.25983357429504
2.45428609848022 3.27007961273193
2.45659852027893 3.28019905090332
2.45870733261108 3.28992819786072
2.46091532707214 3.29949355125427
2.46317267417908 3.30905961990356
2.46536922454834 3.31903266906738
2.46764326095581 3.32888460159302
2.47009515762329 3.33881211280823
2.47255969047546 3.3486020565033
2.47492265701294 3.35849666595459
2.47717022895813 3.36836862564087
2.47951316833496 3.37836289405823
2.48187732696533 3.38858962059021
2.48416495323181 3.39867877960205
2.48646879196167 3.40848803520203
2.48871946334839 3.41782999038696
2.49096703529358 3.42718601226807
2.49314260482788 3.43681263923645
2.49542093276978 3.44674015045166
2.49773168563843 3.45691800117493
2.50008749961853 3.46695065498352
2.50239634513855 3.47670269012451
2.50440716743469 3.48646020889282
2.50651812553406 3.49604153633118
2.50898098945618 3.50564217567444
2.51133131980896 3.51534056663513
2.5134711265564 3.52505540847778
2.51596713066101 3.53473591804504
2.51809287071228 3.54431509971619
2.52031254768372 3.55385065078735
2.52250480651855 3.56313920021057
2.52471041679382 3.57280778884888
2.52675986289978 3.58256959915161
2.52887988090515 3.59235239028931
2.53133845329285 3.60223817825317
2.53385543823242 3.61209321022034
2.53614091873169 3.62231612205505
2.53839159011841 3.63220381736755
2.54066848754883 3.64196920394897
2.54298257827759 3.65145540237427
2.54507493972778 3.66104173660278
2.54732918739319 3.67073345184326
2.54967761039734 3.68068766593933
2.55196690559387 3.69061398506165
2.5542299747467 3.7006688117981
2.55661368370056 3.71033525466919
2.55912852287292 3.71980214118958
2.56126880645752 3.72924280166626
2.56322717666626 3.73868227005005
2.56513118743896 3.74833965301514
2.56732153892517 3.75819826126099
2.56976175308228 3.7680766582489
2.57218241691589 3.77791833877563
2.57419466972351 3.78773784637451
2.57635807991028 3.79734706878662
2.57880973815918 3.80689358711243
2.58117604255676 3.81666421890259
2.5834367275238 3.82643818855286
2.58564329147339 3.83614754676819
2.58779668807983 3.8459484577179
2.59009981155396 3.85583853721619
2.59239864349365 3.86568593978882
2.59447240829468 3.87573575973511
2.59669137001038 3.88547992706299
2.59901165962219 3.8952431678772
2.60122776031494 3.90503978729248
2.60342979431152 3.91474366188049
2.60562753677368 3.92455339431763
2.6078896522522 3.93438196182251
2.6101861000061 3.94428277015686
2.612464427948 3.95417714118958
2.61470723152161 3.96439385414124
2.61704015731812 3.97463583946228
2.61923432350159 3.98475003242493
2.62127161026001 3.99432635307312
2.62327527999878 4.00384378433228
2.62531352043152 4.01336288452148
2.62750673294067 4.02308511734009
2.62964677810669 4.03323650360107
2.63175797462463 4.0431866645813
2.63404822349548 4.052894115448
2.63636779785156 4.06236886978149
2.63866329193115 4.07198238372803
2.64082646369934 4.08172845840454
2.64311647415161 4.09174823760986
2.64537763595581 4.10169839859009
2.64730596542358 4.11153173446655
2.64908385276794 4.12108993530273
2.65118312835693 4.13037204742432
2.65343856811523 4.1395788192749
2.65545415878296 4.149169921875
2.65754413604736 4.15891551971436
2.65992546081543 4.16897439956665
2.6623272895813 4.1790452003479
2.66454362869263 4.18907403945923
2.66678690910339 4.19871807098389
2.66904807090759 4.20828199386597
2.67110157012939 4.21764945983887
2.67321491241455 4.22706508636475
2.67533826828003 4.23677968978882
2.67764043807983 4.24663925170898
2.67995119094849 4.25683116912842
2.68202662467957 4.26700305938721
2.68414092063904 4.27684545516968
2.6863842010498 4.28624534606934
2.68853902816772 4.29547834396362
2.69062638282776 4.30490016937256
2.69277954101562 4.31463813781738
2.69503307342529 4.32462406158447
2.69738912582397 4.33463287353516
2.6999363899231 4.34479808807373
2.70238041877747 4.354905128479
2.70469117164612 4.36475706100464
2.70699882507324 4.37427234649658
2.70916128158569 4.38367938995361
2.71112298965454 4.39288091659546
2.71310949325562 4.40242338180542
2.71521806716919 4.41207504272461
2.71742510795593 4.42204666137695
2.71963262557983 4.43222045898438
2.72196102142334 4.44248294830322
2.72422361373901 4.45256519317627
2.72640204429626 4.46222972869873
2.72843623161316 4.47187042236328
2.73042225837708 4.48137950897217
2.73258399963379 4.49078607559204
2.73480367660522 4.50044345855713
2.73711252212524 4.51016092300415
2.7395167350769 4.51973009109497
2.7416844367981 4.52924728393555
2.74385404586792 4.53881931304932
2.74610781669617 4.54859304428101
2.74841594696045 4.55852937698364
2.75073862075806 4.56850147247314
2.7529194355011 4.57831478118896
2.75495982170105 4.58788537979126
2.75709199905396 4.59747648239136
2.75933790206909 4.60720157623291
2.76145792007446 4.61698055267334
2.76347017288208 4.62676334381104
2.76534128189087 4.63646125793457
2.76708555221558 4.64625406265259
2.76886796951294 4.65592241287231
2.77088713645935 4.66585731506348
2.77303552627563 4.67592239379883
2.77520537376404 4.68620634078979
2.77732038497925 4.69628238677979
2.77948594093323 4.7061014175415
2.78158569335938 4.71552324295044
2.7835681438446 4.72508573532104
2.7857449054718 4.73457431793213
2.78797221183777 4.74452877044678
2.79029250144958 4.75452423095703
2.79247283935547 4.76494646072388
2.79462575912476 4.77516317367554
2.79686045646667 4.78537082672119
2.79918694496155 4.79539346694946
2.80146741867065 4.80531787872314
2.80350065231323 4.81503486633301
2.80556321144104 4.82457447052002
2.80780029296875 4.83391761779785
2.80995059013367 4.84357690811157
2.8118896484375 4.85351991653442
2.81387424468994 4.86363935470581
2.81621646881104 4.87368583679199
2.81861686706543 4.88373422622681
2.82085657119751 4.89358854293823
2.82305431365967 4.90340614318848
2.82556509971619 4.91318464279175
2.82827091217041 4.922935962677
2.83068084716797 4.93278789520264
2.83278298377991 4.94238948822021
2.83481621742249 4.95215272903442
2.83674359321594 4.96176910400391
2.83887767791748 4.97142601013184
2.84111881256104 4.98121213912964
2.8434534072876 4.9910306930542
2.84572196006775 5.00104522705078
2.84806799888611 5.01110649108887
2.8504364490509 5.02079772949219
2.85250735282898 5.03078889846802
2.85467576980591 5.0405478477478
2.85698962211609 5.05061149597168
2.85924458503723 5.06100702285767
2.86152482032776 5.07107496261597
2.86360740661621 5.08073806762695
2.86558532714844 5.09029197692871
2.86764550209045 5.09963321685791
2.86974620819092 5.10896730422974
2.87193536758423 5.11852025985718
2.87420988082886 5.12840032577515
2.87651777267456 5.13835573196411
2.87859773635864 5.14842128753662
2.88067698478699 5.1584358215332
2.88292050361633 5.168288230896
2.88514399528503 5.17773771286011
2.88724946975708 5.18738794326782
2.88945770263672 5.19686269760132
2.89160943031311 5.20686626434326
2.89354276657104 5.21658039093018
2.89565563201904 5.22652339935303
2.89800977706909 5.23625469207764
2.90008759498596 5.24590015411377
2.9020562171936 5.25558090209961
2.90415000915527 5.26512384414673
2.90618276596069 5.27478408813477
2.90833497047424 5.28468036651611
2.91035676002502 5.2945384979248
2.91248536109924 5.3046178817749
2.91462993621826 5.31444406509399
2.91667413711548 5.32452535629272
2.91880440711975 5.33466482162476
2.92110753059387 5.34475421905518
2.92320346832275 5.3541898727417
2.92521595954895 5.36371517181396
2.92740178108215 5.37345123291016
2.92981767654419 5.38338756561279
2.9320969581604 5.39310789108276
2.93412947654724 5.40243244171143
2.93610215187073 5.41168880462646
2.93807530403137 5.42139148712158
2.94017100334167 5.43183088302612
2.94220638275146 5.44189214706421
2.94431495666504 5.45117425918579
2.94662618637085 5.46022129058838
2.94854497909546 5.46964645385742
2.9503607749939 5.4796986579895
2.95226669311523 5.49009132385254
2.95435667037964 5.49963760375977
2.95660996437073 5.50952577590942
2.95859670639038 5.51924800872803
2.9605610370636 5.52860879898071
2.96268630027771 5.5383677482605
2.96459054946899 5.54788875579834
2.96672701835632 5.5580005645752
2.96906590461731 5.56847858428955
2.97082233428955 5.57760667800903
2.97313189506531 5.58752536773682
2.97526073455811 5.59726190567017
2.97746706008911 5.60726308822632
2.9797351360321 5.61743354797363
2.981929063797 5.62747430801392
2.98364996910095 5.636878490448
2.98567152023315 5.64644002914429
2.98766303062439 5.65577173233032
2.98938918113708 5.66372013092041
2.99062824249268 5.66989517211914
2.99149465560913 5.67482423782349
2.99206638336182 5.67820978164673
2.99230051040649 5.68084049224854
2.99238729476929 5.68245267868042
2.99262309074402 5.68438720703125
2.99260377883911 5.68508911132812
2.99227595329285 5.68482112884521
2.99185371398926 5.68370819091797
2.99148797988892 5.68263721466064
2.99112629890442 5.68193674087524
2.99080967903137 5.68192386627197
2.99079537391663 5.68261098861694
2.99054956436157 5.68385076522827
2.99050784111023 5.68628549575806
2.99068975448608 5.69001054763794
2.99112129211426 5.69491195678711
2.99158596992493 5.70097064971924
2.9922513961792 5.70774555206299
2.99254179000854 5.71526861190796
2.99327707290649 5.72363233566284
2.99436402320862 5.73318004608154
2.99549412727356 5.74352598190308
2.9960994720459 5.75451326370239
2.99682235717773 5.76552629470825
2.99748134613037 5.77606296539307
2.99849367141724 5.78594732284546
2.99915742874146 5.7954363822937
2.99976801872253 5.80435848236084
3.0003821849823 5.81180477142334
3.00103831291199 5.81796646118164
3.00146222114563 5.82250738143921
3.00203609466553 5.82670211791992
3.00236678123474 5.8297758102417
3.0026593208313 5.83203887939453
3.00293278694153 5.83331632614136
3.00335502624512 5.8337082862854
3.00352692604065 5.83349847793579
3.0036792755127 5.83297252655029
3.00396323204041 5.83284664154053
3.00428318977356 5.83295679092407
3.00447797775269 5.83304500579834
3.00479125976562 5.83280420303345
3.00509309768677 5.83287477493286
3.00530123710632 5.83305168151855
3.00569272041321 5.83289623260498
3.00578165054321 5.83341789245605
3.00604844093323 5.83352756500244
3.00650310516357 5.83354759216309
3.00680494308472 5.83356618881226
3.00704336166382 5.83345603942871
3.00728869438171 5.83363056182861
3.00761008262634 5.83383369445801
3.00786972045898 5.83390283584595
3.00809454917908 5.83391284942627
3.0084867477417 5.83383655548096
3.00884032249451 5.83388471603394
3.00917744636536 5.83401870727539
3.00933790206909 5.83406448364258
3.00961756706238 5.83403825759888
3.01001048088074 5.83420753479004
3.01037812232971 5.83417081832886
3.01052904129028 5.83408737182617
3.0109703540802 5.833899974823
3.01118850708008 5.83393001556396
3.01137447357178 5.83391952514648
3.01175856590271 5.83392858505249
3.01187515258789 5.83407783508301
3.01225543022156 5.83416509628296
3.01258945465088 5.83387613296509
3.01295900344849 5.83410310745239
3.01315259933472 5.83411884307861
3.01335334777832 5.83401489257812
3.01362442970276 5.83396434783936
3.01402711868286 5.83389568328857
3.01425290107727 5.83388996124268
3.014408826828 5.83391666412354
3.01475954055786 5.83401775360107
3.01508784294128 5.83401012420654
3.01536250114441 5.83390140533447
3.0156397819519 5.83377742767334
3.01590085029602 5.83375644683838
3.01619005203247 5.83371257781982
3.01648163795471 5.83370161056519
3.01669812202454 5.83387660980225
3.01699137687683 5.83377027511597
3.01728630065918 5.8337664604187
3.01751470565796 5.83366012573242
3.01781415939331 5.83367776870728
3.01817178726196 5.83367919921875
3.01836705207825 5.83349800109863
3.01859617233276 5.8334321975708
3.01880240440369 5.83327388763428
3.0191445350647 5.8330979347229
3.01940870285034 5.8330602645874
3.01964950561523 5.83304309844971
3.01981496810913 5.83301877975464
3.02014422416687 5.83297395706177
3.02044987678528 5.83289909362793
3.020751953125 5.83289098739624
3.02105832099915 5.83287525177002
3.02130961418152 5.83272504806519
3.02161169052124 5.8326096534729
3.02188563346863 5.83244323730469
3.02213883399963 5.83231687545776
3.02273631095886 5.83209896087646
3.0227906703949 5.83213758468628
3.02295565605164 5.83201742172241
3.02324724197388 5.83192205429077
3.02352976799011 5.83182239532471
3.02375650405884 5.83172798156738
3.02404451370239 5.83167362213135
3.0244255065918 5.83152294158936
3.0247004032135 5.83152914047241
3.02485728263855 5.83138418197632
3.02510643005371 5.83124256134033
3.02539610862732 5.83121585845947
3.02571964263916 5.83101940155029
3.02589011192322 5.83104276657104
3.02616858482361 5.83070659637451
3.02648544311523 5.83060121536255
3.02673816680908 5.83052206039429
3.02695488929749 5.83040571212769
3.02723336219788 5.830237865448
3.02746391296387 5.8301157951355
3.02767539024353 5.83002662658691
3.02792072296143 5.82990550994873
3.02821636199951 5.82980155944824
3.028489112854 5.82973051071167
3.02881908416748 5.8296594619751
3.02887415885925 5.82946681976318
3.02905011177063 5.82924175262451
3.02921676635742 5.82903146743774
3.02945828437805 5.82892227172852
3.0297691822052 5.82879018783569
3.02993035316467 5.82859659194946
3.03009462356567 5.82842779159546
3.03028082847595 5.82834911346436
3.03052234649658 5.82821369171143
3.03074169158936 5.82805633544922
3.03092360496521 5.82787227630615
3.03112864494324 5.82778453826904
3.03134679794312 5.82758045196533
3.03168416023254 5.8273606300354
3.03187966346741 5.82726669311523
3.03202676773071 5.82704305648804
3.03220820426941 5.82693243026733
3.03243780136108 5.82666254043579
3.03263640403748 5.82646036148071
3.03285241127014 5.82629060745239
3.03314137458801 5.82611656188965
3.03330039978027 5.82587766647339
3.03347229957581 5.82571029663086
3.03371214866638 5.82554054260254
3.03399920463562 5.82534313201904
3.03423762321472 5.82533740997314
3.03434872627258 5.82504796981812
3.0346155166626 5.82485914230347
3.03486442565918 5.82467222213745
3.03513503074646 5.82457780838013
3.03537249565125 5.82454633712769
3.03562140464783 5.82438659667969
3.03583598136902 5.82411623001099
3.03592205047607 5.82402038574219
3.03612756729126 5.82389831542969
3.0363187789917 5.82360458374023
3.03655457496643 5.82336139678955
3.03673052787781 5.82319974899292
3.03689980506897 5.82306575775146
3.03712725639343 5.82281637191772
3.03719520568848 5.82262277603149
3.0373330116272 5.82239675521851
3.03740620613098 5.82221603393555
3.03770303726196 5.82193279266357
3.03789925575256 5.82175302505493
3.03805470466614 5.82165288925171
3.03818941116333 5.82159042358398
3.0383415222168 5.82120800018311
3.03855013847351 5.82097053527832
3.03851628303528 5.82080221176147
3.03868579864502 5.82044267654419
3.03894853591919 5.82006454467773
3.03907752037048 5.81977224349976
3.03922390937805 5.81964778900146
3.03940224647522 5.81949472427368
3.03959918022156 5.81908893585205
3.03959703445435 5.81883144378662
3.03973746299744 5.81868457794189
3.03985500335693 5.81839656829834
3.03998589515686 5.81804609298706
3.04029369354248 5.81792163848877
3.0405056476593 5.8177227973938
3.04049968719482 5.81735229492188
3.04064774513245 5.81723690032959
3.04082655906677 5.817063331604
3.04109811782837 5.81688833236694
3.04126763343811 5.81654453277588
3.04129147529602 5.81637859344482
3.04155445098877 5.81620597839355
3.04163312911987 5.81587505340576
3.04185771942139 5.8155632019043
3.041832447052 5.81536960601807
3.04202008247375 5.81515169143677
3.04202461242676 5.81479215621948
3.04215168952942 5.81453418731689
3.04229140281677 5.81429100036621
3.04244303703308 5.81415748596191
3.04248285293579 5.8137412071228
3.0425751209259 5.8135347366333
3.04272866249084 5.81335735321045
3.04266095161438 5.81312656402588
3.04282164573669 5.81293344497681
3.04289054870605 5.8125958442688
3.04306197166443 5.81241369247437
3.04315733909607 5.81215953826904
3.04323697090149 5.81189203262329
3.04333233833313 5.81160640716553
3.04347658157349 5.81138181686401
3.04349398612976 5.81106042861938
3.0436909198761 5.81090402603149
3.04384160041809 5.81072521209717
3.04402470588684 5.81044149398804
3.04400753974915 5.81009197235107
3.04404044151306 5.80975532531738
3.04420208930969 5.80971622467041
3.04428696632385 5.80949258804321
3.04437065124512 5.80899572372437
3.04440498352051 5.80868339538574
3.04442763328552 5.80844783782959
3.04440593719482 5.80815696716309
3.04444408416748 5.80783605575562
3.04443573951721 5.807541847229
3.04435253143311 5.80727481842041
3.04441547393799 5.80701875686646
3.04443979263306 5.80673885345459
3.04450297355652 5.80647659301758
3.04457378387451 5.80626058578491
3.04470610618591 5.80571508407593
3.04471230506897 5.805504322052
3.04468679428101 5.80528783798218
3.04464292526245 5.805016040802
3.04463839530945 5.80472707748413
3.04465961456299 5.80443477630615
3.04469990730286 5.80409479141235
3.04486703872681 5.80385541915894
3.0447313785553 5.80353879928589
3.0448591709137 5.80333948135376
3.04490804672241 5.80296039581299
3.04500555992126 5.80267906188965
3.04498267173767 5.80229425430298
3.04495120048523 5.80212450027466
3.04501843452454 5.80189752578735
3.04494643211365 5.80164766311646
3.04499197006226 5.80129623413086
3.04498171806335 5.80100917816162
3.04504776000977 5.800856590271
3.04503917694092 5.80047655105591
3.04506897926331 5.8001446723938
3.04513597488403 5.79988145828247
3.04514646530151 5.7997260093689
3.04520106315613 5.79919528961182
3.04513359069824 5.79890203475952
3.04511499404907 5.79877614974976
3.0451340675354 5.79851818084717
3.0450484752655 5.79830455780029
3.04498553276062 5.79802560806274
3.04490804672241 5.79777574539185
3.044846534729 5.79751873016357
3.04468536376953 5.79722452163696
3.04471158981323 5.7968921661377
3.04498863220215 5.79645538330078
3.04495120048523 5.79617881774902
3.04484891891479 5.79590797424316
3.04475378990173 5.7955846786499
3.04461622238159 5.79534387588501
3.04456782341003 5.79513549804688
3.04457497596741 5.79484081268311
3.04452157020569 5.7945237159729
3.04443049430847 5.79428815841675
3.0444004535675 5.79396486282349
3.04444932937622 5.79371166229248
3.04433369636536 5.79332637786865
3.04429507255554 5.7931866645813
3.04427313804626 5.79292631149292
3.04422688484192 5.7926607131958
3.04399013519287 5.79232549667358
3.04390549659729 5.79210472106934
3.04394745826721 5.79187297821045
3.04372882843018 5.79153251647949
3.04355430603027 5.79129600524902
3.04355025291443 5.79098081588745
3.04349732398987 5.79080295562744
3.04340577125549 5.79038381576538
3.04324960708618 5.79015398025513
3.04320740699768 5.78988265991211
3.0430920124054 5.78965663909912
3.04293489456177 5.78962469100952
3.04290127754211 5.78935480117798
3.04275107383728 5.78895664215088
3.0427143573761 5.78886651992798
3.04252004623413 5.78866195678711
3.04239511489868 5.78828763961792
3.04244303703308 5.78798961639404
3.04229617118835 5.78777503967285
3.04214596748352 5.78752136230469
3.04200172424316 5.78723955154419
3.04180431365967 5.7870192527771
3.04169011116028 5.78675365447998
3.04191756248474 5.78653287887573
3.04177832603455 5.7863130569458
3.04158544540405 5.78609704971313
3.04146242141724 5.78595066070557
3.04125142097473 5.78571081161499
3.04099273681641 5.78551006317139
3.04091119766235 5.78530836105347
3.0407989025116 5.78518772125244
3.04058766365051 5.78496742248535
3.04021430015564 5.78479480743408
3.03994584083557 5.7846097946167
3.03976035118103 5.78432273864746
3.03966999053955 5.78420305252075
3.03967452049255 5.78402996063232
3.03935742378235 5.78363132476807
3.03919529914856 5.78340244293213
3.03904247283936 5.78337001800537
3.03892636299133 5.78322649002075
3.03881502151489 5.78301525115967
3.03863835334778 5.78275203704834
3.03840446472168 5.7825231552124
3.0381555557251 5.78221750259399
3.03792309761047 5.78201007843018
3.03787183761597 5.78188228607178
3.03765034675598 5.78174686431885
3.03754472732544 5.78144645690918
3.03734827041626 5.78125858306885
3.03718090057373 5.78105640411377
3.03712821006775 5.78073072433472
3.03687524795532 5.78031015396118
3.03670477867126 5.77995777130127
3.03650140762329 5.77974796295166
3.03639197349548 5.77955102920532
3.03627252578735 5.7792534828186
3.03608369827271 5.77914714813232
3.03589987754822 5.77895355224609
3.03571271896362 5.77874565124512
3.03553318977356 5.77870798110962
3.03524422645569 5.77853727340698
3.034996509552 5.77835750579834
3.03486156463623 5.77807426452637
3.03470039367676 5.77800321578979
3.034512758255 5.77784585952759
3.03432774543762 5.77726364135742
3.03447604179382 5.77590465545654
3.03507399559021 5.77353763580322
3.03620457649231 5.76995801925659
3.03780555725098 5.76537942886353
3.0397412776947 5.75960206985474
3.04241943359375 5.75308513641357
3.04506349563599 5.74558067321777
3.04809665679932 5.73763418197632
3.05116486549377 5.72882843017578
3.05439877510071 5.71915435791016
3.05810737609863 5.70910787582397
3.06203985214233 5.69911432266235
3.06562399864197 5.68923187255859
3.0689103603363 5.68003416061401
3.07225775718689 5.67072772979736
3.07570314407349 5.66151094436646
3.07908272743225 5.6519021987915
3.0826952457428 5.64255332946777
3.08625149726868 5.63329315185547
3.0893726348877 5.62371158599854
3.09244441986084 5.61462116241455
3.0958354473114 5.60511302947998
3.09917879104614 5.59542989730835
3.10301566123962 5.58560419082642
3.10660696029663 5.57573175430298
3.11020874977112 5.56650304794312
3.11409044265747 5.55730247497559
3.11752367019653 5.54763126373291
3.12065148353577 5.53795766830444
3.12439060211182 5.52877283096313
3.12824177742004 5.51943874359131
3.13171005249023 5.5098729133606
3.1352391242981 5.50035095214844
3.13869524002075 5.49116992950439
3.1420886516571 5.48213052749634
3.14545130729675 5.47325420379639
3.14888143539429 5.46430683135986
3.15233469009399 5.45518016815186
3.15557265281677 5.44598722457886
3.1589412689209 5.43639087677002
3.16248321533203 5.42670345306396
3.16597294807434 5.41737413406372
3.16942739486694 5.40824127197266
3.17298650741577 5.39906787872314
3.176602602005 5.38973760604858
3.18011784553528 5.38037729263306
3.18368339538574 5.37103748321533
3.1871645450592 5.36163187026978
3.1906726360321 5.3523645401001
3.19411945343018 5.34312534332275
3.19748044013977 5.33373880386353
3.20093178749084 5.32436037063599
3.20447373390198 5.31486225128174
3.2080819606781 5.30529165267944
3.21162915229797 5.2958402633667
3.21525549888611 5.28649568557739
3.21866345405579 5.2772102355957
3.22217774391174 5.26813650131226
3.225750207901 5.25891208648682
3.22935652732849 5.24934005737305
3.232985496521 5.23983430862427
3.23662662506104 5.23006629943848
3.24030780792236 5.22026872634888
3.24391603469849 5.21069717407227
3.24741339683533 5.20154333114624
3.25073742866516 5.19264888763428
3.25428628921509 5.18376016616821
3.25782895088196 5.17475414276123
3.26119136810303 5.16545009613037
3.26472067832947 5.156005859375
3.26837134361267 5.14646196365356
3.27213716506958 5.13708972930908
3.27576041221619 5.12773704528809
3.27941536903381 5.11835193634033
3.28309106826782 5.1090202331543
3.28659343719482 5.09964227676392
3.29034352302551 5.09031581878662
3.29418039321899 5.08086633682251
3.29807019233704 5.07151985168457
3.30165958404541 5.06214237213135
3.30524611473083 5.0527868270874
3.30877161026001 5.04359340667725
3.3123562335968 5.0343222618103
3.31586956977844 5.02501630783081
3.31948828697205 5.01555347442627
3.32313752174377 5.00601720809937
3.32657074928284 4.99647235870361
3.33021712303162 4.9870810508728
3.33383679389954 4.97762250900269
3.33743786811829 4.96795749664307
3.34123587608337 4.95830297470093
3.34487271308899 4.9488639831543
3.34839844703674 4.93948078155518
3.35189604759216 4.93033170700073
3.35527920722961 4.92115116119385
3.35893273353577 4.91197872161865
3.36255955696106 4.90254688262939
3.36616253852844 4.89304733276367
3.36985683441162 4.88352012634277
3.37354898452759 4.87396764755249
3.37725496292114 4.86455106735229
3.38089728355408 4.85518884658813
3.38455319404602 4.84585189819336
3.38823795318604 4.83663272857666
3.39177870750427 4.82729911804199
3.39519858360291 4.81774568557739
3.39867496490479 4.80836009979248
3.40231442451477 4.79898452758789
3.40595078468323 4.7896032333374
3.40935444831848 4.7800087928772
3.41279435157776 4.7703914642334
3.41649222373962 4.76069355010986
3.42026543617249 4.751051902771
3.42405152320862 4.74161291122437
3.42758846282959 4.73208379745483
3.43110775947571 4.72258758544922
3.43488430976868 4.71316146850586
3.4386510848999 4.70379686355591
3.44211745262146 4.69436168670654
3.44569110870361 4.68491697311401
3.44939160346985 4.67571353912354
3.45284295082092 4.66665410995483
3.45616841316223 4.65780639648438
3.45937061309814 4.64883136749268
3.46281290054321 4.63958024978638
3.46655321121216 4.6301007270813
3.47015500068665 4.62035942077637
3.4738290309906 4.61067724227905
3.47736072540283 4.60117816925049
3.48090267181396 4.59201717376709
3.48463749885559 4.58311939239502
3.48838782310486 4.57382202148438
3.49201035499573 4.56411266326904
3.49561214447021 4.5542573928833
3.49931502342224 4.54460191726685
3.50298237800598 4.53530597686768
3.50686430931091 4.52601528167725
3.51093697547913 4.51687622070312
3.51473259925842 4.50757312774658
3.51812338829041 4.49820852279663
3.52195382118225 4.48876905441284
3.52587151527405 4.47932195663452
3.52976322174072 4.46982336044312
3.53335809707642 4.46044778823853
3.53701996803284 4.45151042938232
3.54040169715881 4.44250726699829
3.54377341270447 4.43345546722412
3.54725193977356 4.42419481277466
3.55093598365784 4.41468572616577
3.55462098121643 4.40506267547607
3.55817580223083 4.39547824859619
3.56186580657959 4.38634443283081
3.56538510322571 4.37734603881836
3.56892681121826 4.3682804107666
3.57245302200317 4.35916376113892
3.57616925239563 4.34992504119873
3.57991337776184 4.34043502807617
3.58345818519592 4.3309268951416
3.58706140518188 4.32156085968018
3.59077572822571 4.31230020523071
3.59449887275696 4.30314540863037
3.59817099571228 4.29399967193604
3.60179424285889 4.28448390960693
3.60554242134094 4.27500629425049
3.60936331748962 4.26560688018799
3.61320543289185 4.25634908676147
3.61679816246033 4.2471284866333
3.62015509605408 4.23805522918701
3.62362122535706 4.22876358032227
3.62723827362061 4.21961688995361
3.63071370124817 4.21027660369873
3.63442015647888 4.20086717605591
3.63803577423096 4.19140148162842
3.64142847061157 4.18187999725342
3.64507031440735 4.17254066467285
3.64872717857361 4.16325855255127
3.65229153633118 4.15384912490845
3.65570759773254 4.1445460319519
3.65931105613708 4.13522672653198
3.66309595108032 4.12606143951416
3.66697025299072 4.11671876907349
3.6706063747406 4.10711097717285
3.6741771697998 4.09741640090942
3.67787790298462 4.08779716491699
3.68156790733337 4.07850170135498
3.68523001670837 4.06923627853394
3.68885207176208 4.06006956100464
3.69235706329346 4.05062627792358
3.69587159156799 4.04148721694946
3.69946885108948 4.03231716156006
3.70319652557373 4.0232572555542
3.70670557022095 4.01400136947632
3.71019101142883 4.00454139709473
3.7139847278595 3.99518418312073
3.71776175498962 3.98580193519592
3.72124457359314 3.976398229599
3.72484755516052 3.96695423126221
3.7286274433136 3.95763921737671
3.7321355342865 3.94821643829346
3.73565793037415 3.93872904777527
3.73935985565186 3.92925667762756
3.74320316314697 3.91979312896729
3.74693012237549 3.91037583351135
3.75045442581177 3.90107893943787
3.75412201881409 3.89186191558838
3.75778102874756 3.8824508190155
3.76151561737061 3.87295293807983
3.76533627510071 3.86326503753662
3.7690269947052 3.85360050201416
3.77271795272827 3.84417128562927
3.77633953094482 3.83519887924194
3.77975630760193 3.8261034488678
3.78339505195618 3.81718611717224
3.7868492603302 3.80804324150085
3.79054355621338 3.79895234107971
3.79409122467041 3.78968787193298
3.79764771461487 3.78043508529663
3.80118012428284 3.77121782302856
3.80462670326233 3.76199984550476
3.80824136734009 3.75288486480713
3.81174445152283 3.74364924430847
3.81551074981689 3.73446989059448
3.81914043426514 3.72504377365112
3.82288980484009 3.71574926376343
3.82670569419861 3.70617127418518
3.83052611351013 3.69690299034119
3.83396244049072 3.68771910667419
3.83752107620239 3.67835378646851
3.84124493598938 3.66907072067261
3.84495663642883 3.65962362289429
3.84875226020813 3.65012121200562
3.85245442390442 3.64052724838257
3.85627484321594 3.63112735748291
3.85990905761719 3.62179183959961
3.86353158950806 3.61241698265076
3.86729168891907 3.60319852828979
3.87091565132141 3.59381198883057
3.87462067604065 3.58451247215271
3.87839794158936 3.57521605491638
3.88208794593811 3.56571102142334
3.8858163356781 3.55621933937073
3.88934302330017 3.5465714931488
3.89313983917236 3.53756928443909
3.89664173126221 3.52860140800476
3.90019774436951 3.51963901519775
3.90359330177307 3.51035475730896
3.90736436843872 3.50099205970764
3.91111421585083 3.49137663841248
3.91470575332642 3.48178648948669
3.91825771331787 3.47216892242432
3.9221613407135 3.46283555030823
3.92618536949158 3.45386219024658
3.92986726760864 3.44477415084839
3.93355679512024 3.43549871444702
3.93700075149536 3.42621111869812
3.94114708900452 3.41686725616455
3.9452748298645 3.40737247467041
3.94938182830811 3.39808297157288
3.95284867286682 3.38862204551697
3.95642018318176 3.37950468063354
3.96015954017639 3.370197057724
3.96399974822998 3.3611466884613
3.96758770942688 3.35172533988953
3.97146153450012 3.342205286026
3.97522783279419 3.33259797096252
3.97882676124573 3.32315325737
3.9823784828186 3.31386780738831
3.98565578460693 3.30461001396179
3.98943448066711 3.29513430595398
3.99354791641235 3.28558373451233
3.99733567237854 3.27577567100525
4.00084686279297 3.26623749732971
4.00447940826416 3.25688004493713
4.00832176208496 3.24752974510193
4.0120735168457 3.23811221122742
4.01570415496826 3.22868824005127
4.01932382583618 3.21919775009155
4.02296161651611 3.20991778373718
4.02670383453369 3.20087695121765
4.03038597106934 3.19151711463928
4.03417110443115 3.18189811706543
4.03772735595703 3.17228484153748
4.04127931594849 3.16313219070435
4.04480695724487 3.15401577949524
4.04828929901123 3.14487385749817
4.05186939239502 3.13558149337769
4.05574369430542 3.126469373703
4.05959033966064 3.11738348007202
4.06320714950562 3.10795140266418
4.06693315505981 3.09879279136658
4.07071733474731 3.08955836296082
4.07449436187744 3.08030962944031
4.07817554473877 3.07119274139404
4.08194541931152 3.06212759017944
4.08560037612915 3.05311250686646
4.08930683135986 3.04380965232849
4.09309005737305 3.03434348106384
4.09686994552612 3.02478218078613
4.10065269470215 3.01522326469421
4.10434913635254 3.00579047203064
4.10788488388062 2.99667310714722
4.11138200759888 2.98812055587769
4.11483716964722 2.97962760925293
4.11828660964966 2.97081255912781
4.12197637557983 2.96156811714172
4.12585306167603 2.95185899734497
4.12976455688477 2.94214034080505
4.13360834121704 2.93274021148682
4.13717174530029 2.92369413375854
4.14092493057251 2.91498756408691
4.14448070526123 2.90625262260437
4.1479606628418 2.89714622497559
4.15169334411621 2.88784837722778
4.15555763244629 2.8783655166626
4.15949392318726 2.86886143684387
4.16322231292725 2.85959458351135
4.16708707809448 2.85033416748047
4.1707067489624 2.84128141403198
4.17404365539551 2.83208155632019
4.17751789093018 2.82299613952637
4.1813497543335 2.81369709968567
4.18505477905273 2.80410647392273
4.18881034851074 2.79443311691284
4.19275140762329 2.78507256507874
4.19648408889771 2.77578091621399
4.2000937461853 2.76647019386292
4.20392227172852 2.75735068321228
4.20757389068604 2.74812769889832
4.21147584915161 2.73867297172546
4.21545934677124 2.72894096374512
4.21932220458984 2.71904921531677
4.22343587875366 2.70892953872681
4.22763299942017 2.69877338409424
4.23130178451538 2.68902564048767
4.23496723175049 2.68002963066101
4.23844528198242 2.67117404937744
4.24206924438477 2.66226267814636
4.2456750869751 2.65290904045105
4.24942541122437 2.64336395263672
4.25323486328125 2.63385605812073
4.25707769393921 2.62447762489319
4.26088094711304 2.61534404754639
4.26474094390869 2.60629177093506
4.26859188079834 2.59681415557861
4.27239036560059 2.58741736412048
4.27613925933838 2.57782244682312
4.28012895584106 2.56861758232117
4.28370046615601 2.55948662757874
4.28738975524902 2.5504105091095
4.29087734222412 2.54139113426208
4.29472494125366 2.53214144706726
4.29843664169312 2.52283072471619
4.30211210250854 2.51328253746033
4.30592346191406 2.50375628471375
4.30977535247803 2.49426865577698
4.31367588043213 2.48479151725769
4.31739139556885 2.47553992271423
4.32097339630127 2.46670389175415
4.32454299926758 2.45783257484436
4.32819318771362 2.44871234893799
4.33192586898804 2.43932676315308
4.33591079711914 2.42964291572571
4.33997631072998 2.41981291770935
4.34408807754517 2.40987038612366
4.34814167022705 2.40050196647644
4.35194683074951 2.39130282402039
4.35546016693115 2.38226532936096
4.35908126831055 2.37324500083923
4.36276721954346 2.3642156124115
4.3669285774231 2.3550112247467
4.37084341049194 2.34535050392151
4.37484121322632 2.33575892448425
4.37865924835205 2.32629346847534
4.38264417648315 2.31741881370544
4.3862771987915 2.30819511413574
4.39015865325928 2.29909110069275
4.39399194717407 2.28979921340942
4.39807033538818 2.28077840805054
4.40152311325073 2.27128314971924
4.40531063079834 2.26217865943909
4.40907382965088 2.25283670425415
4.41321706771851 2.24348616600037
4.41683530807495 2.23416018486023
4.4206337928772 2.22474670410156
4.42466735839844 2.21576762199402
4.42871761322021 2.20643377304077
4.43255090713501 2.1972930431366
4.43646574020386 2.18792390823364
4.44044780731201 2.17871570587158
4.4445424079895 2.1693422794342
4.44827938079834 2.16027450561523
4.45210552215576 2.15143465995789
4.45591592788696 2.14274001121521
4.45957660675049 2.13393568992615
4.46317434310913 2.12477469444275
4.46706628799438 2.11549925804138
4.47111988067627 2.10612535476685
4.47507762908936 2.09667038917542
4.47891998291016 2.08739948272705
4.4828314781189 2.07815003395081
4.48671627044678 2.06916356086731
4.49048900604248 2.05996632575989
4.49431657791138 2.05084800720215
4.49820423126221 2.04164981842041
4.50222063064575 2.03235864639282
4.50634288787842 2.02312970161438
4.51048707962036 2.01385164260864
4.51451253890991 2.00460052490234
4.51818799972534 1.99536454677582
4.52195596694946 1.98637461662292
4.52593803405762 1.97703492641449
4.52991724014282 1.96756744384766
4.53372287750244 1.95822286605835
4.53772258758545 1.94928503036499
4.54184198379517 1.94062924385071
4.54531908035278 1.93132197856903
4.54873514175415 1.92224431037903
4.55273580551147 1.91276323795319
4.55693817138672 1.90305376052856
4.56111001968384 1.89316844940186
4.56507587432861 1.8835186958313
4.56907176971436 1.87440001964569
4.57283306121826 1.86575853824615
4.57651996612549 1.85696148872375
4.58028316497803 1.84803438186646
4.58416652679443 1.8389173746109
4.58821201324463 1.82943439483643
4.59241437911987 1.81980061531067
4.59677934646606 1.81031322479248
4.60087823867798 1.80115973949432
4.60475969314575 1.79233264923096
4.60859537124634 1.78351807594299
4.61262941360474 1.77448844909668
4.61671686172485 1.76531910896301
4.62079334259033 1.75604391098022
4.62498378753662 1.74667990207672
4.628981590271 1.73782050609589
4.63276195526123 1.72899866104126
4.63642692565918 1.72011458873749
4.6401686668396 1.71109008789062
4.64405727386475 1.70175957679749
4.64819622039795 1.6924786567688
4.65245151519775 1.68322551250458
4.65643835067749 1.67395162582397
4.6604642868042 1.66470432281494
4.66447401046753 1.65560328960419
4.66834497451782 1.64656889438629
4.67236232757568 1.63753437995911
4.67631864547729 1.6282639503479
4.6804141998291 1.61877751350403
4.68445205688477 1.60940384864807
4.68842554092407 1.60009860992432
4.69215393066406 1.59107315540314
4.69607257843018 1.58246314525604
4.69990253448486 1.57340776920319
4.70394849777222 1.56426668167114
4.70786571502686 1.55489778518677
4.71201372146606 1.54556798934937
4.71625900268555 1.53632426261902
4.72018003463745 1.52716791629791
4.72397613525391 1.517982006073
4.72805786132812 1.50907170772552
4.73195934295654 1.50009751319885
4.73592472076416 1.49097406864166
4.73997354507446 1.48197793960571
4.74388217926025 1.4727087020874
4.74779891967773 1.46356451511383
4.75173473358154 1.45425891876221
4.7558217048645 1.4454756975174
4.75953722000122 1.4360032081604
4.76354455947876 1.42664194107056
4.76755523681641 1.41729891300201
4.77186346054077 1.4081974029541
4.775954246521 1.39903688430786
4.77960920333862 1.38960599899292
4.78385925292969 1.38059318065643
4.7878589630127 1.3713241815567
4.79191446304321 1.36231255531311
4.79580354690552 1.35323524475098
4.80000448226929 1.34427356719971
4.80404233932495 1.33516466617584
4.80801916122437 1.32587599754333
4.81219100952148 1.31662380695343
4.81641578674316 1.3076092004776
4.82041215896606 1.29846811294556
4.82427501678467 1.28938245773315
4.82811641693115 1.28032231330872
4.83217525482178 1.27125883102417
4.83610773086548 1.26223993301392
4.84019565582275 1.25320243835449
4.84420680999756 1.2440367937088
4.84826183319092 1.23469769954681
4.85238552093506 1.22522354125977
4.85659074783325 1.21562337875366
4.86083841323853 1.20632219314575
4.86496448516846 1.19784295558929
4.86796855926514 1.19077181816101
4.87043857574463 1.1854453086853
4.87215709686279 1.18148481845856
4.8739595413208 1.17819774150848
4.87556648254395 1.17533588409424
4.87661075592041 1.17287981510162
4.87728691101074 1.1712030172348
4.87777853012085 1.17023181915283
4.87775135040283 1.16980922222137
4.87737131118774 1.16979217529297
4.87715291976929 1.16988921165466
4.87699699401855 1.16993355751038
4.87682962417603 1.16980254650116
4.87648677825928 1.16952133178711
4.87635946273804 1.16925656795502
4.87597751617432 1.16928422451019
4.87595844268799 1.16888415813446
4.87566709518433 1.16886329650879
4.8754768371582 1.16852235794067
4.87540912628174 1.16825819015503
4.87522220611572 1.16795039176941
4.87487316131592 1.16787874698639
4.8746395111084 1.16734910011292
4.87442016601562 1.16712260246277
4.87426662445068 1.16694021224976
4.8740758895874 1.16666829586029
4.87399482727051 1.16670370101929
4.87372493743896 1.16646873950958
4.87348651885986 1.16631495952606
4.87329292297363 1.16625618934631
4.87302494049072 1.16614782810211
4.87294054031372 1.16607415676117
4.87260293960571 1.16600215435028
4.87235975265503 1.16576588153839
4.87215232849121 1.16559731960297
4.8718843460083 1.16531276702881
4.87168550491333 1.16528570652008
4.87144756317139 1.16505932807922
4.87122201919556 1.16497027873993
4.8710503578186 1.16484820842743
4.87071847915649 1.16472625732422
4.87040615081787 1.16437339782715
4.86999654769897 1.1642735004425
4.869704246521 1.16418123245239
4.86942720413208 1.16409039497375
4.86934566497803 1.16413283348083
4.86905431747437 1.16393327713013
4.86882066726685 1.16380751132965
4.86860752105713 1.16358304023743
4.86834478378296 1.16353237628937
4.86796712875366 1.16343677043915
4.86774110794067 1.16342031955719
4.86749362945557 1.16330313682556
4.86717128753662 1.1631920337677
4.86689710617065 1.16311955451965
4.86673927307129 1.16308319568634
4.86659145355225 1.16301190853119
4.8662371635437 1.1627699136734
4.86604166030884 1.16266465187073
4.86578464508057 1.16251695156097
4.86550283432007 1.16226744651794
4.86514520645142 1.16219294071198
4.8648738861084 1.16213893890381
4.86465930938721 1.1621173620224
4.86444091796875 1.16207826137543
4.86423873901367 1.16203474998474
4.86399507522583 1.16202735900879
4.8636908531189 1.16197431087494
4.86351680755615 1.16188108921051
4.86319446563721 1.16177475452423
4.86286354064941 1.16173386573792
4.86249017715454 1.16166663169861
4.86232137680054 1.16173315048218
4.86204862594604 1.1617134809494
4.86182165145874 1.16173505783081
4.86163330078125 1.16169154644012
4.86125946044922 1.16167378425598
4.86100625991821 1.16162753105164
4.86075878143311 1.16160774230957
4.86057949066162 1.16157829761505
4.86013984680176 1.16137444972992
4.8597936630249 1.16127395629883
4.8598256111145 1.16149866580963
4.85962772369385 1.16150426864624
4.85935592651367 1.16145777702332
4.85906648635864 1.16143453121185
4.85879993438721 1.16126835346222
4.8585262298584 1.1612982749939
4.8579626083374 1.1612594127655
4.85775232315063 1.16132581233978
4.85757064819336 1.16123509407043
4.8573522567749 1.16113650798798
4.85699224472046 1.16108977794647
4.85670328140259 1.16103255748749
4.85644817352295 1.16096043586731
4.85618305206299 1.16091954708099
4.85587787628174 1.16092085838318
4.8556809425354 1.16096687316895
4.85546922683716 1.16094660758972
4.85515737533569 1.16092669963837
4.85483884811401 1.16097068786621
4.85465049743652 1.16099631786346
4.85437679290771 1.16094791889191
4.85409069061279 1.16084516048431
4.85365867614746 1.16081070899963
4.85331296920776 1.16064357757568
4.85307264328003 1.16067552566528
4.85283136367798 1.16078567504883
4.85259580612183 1.16094732284546
4.85239267349243 1.1610267162323
4.85213232040405 1.16100883483887
4.85180759429932 1.16101944446564
4.85153293609619 1.16100239753723
4.8513879776001 1.16109549999237
4.85109043121338 1.16107368469238
4.85058259963989 1.16106700897217
4.85028457641602 1.16105222702026
4.84998846054077 1.16109323501587
4.84973764419556 1.16112804412842
4.84947299957275 1.16117751598358
4.84918355941772 1.16124379634857
4.84890127182007 1.16117024421692
4.84847688674927 1.16115176677704
4.84826326370239 1.16120982170105
4.84804964065552 1.16120982170105
4.84765911102295 1.1611100435257
4.84738492965698 1.16112542152405
4.84698295593262 1.16108477115631
4.84656858444214 1.16101145744324
4.84644508361816 1.16092872619629
4.84609222412109 1.16104567050934
4.8458456993103 1.16119229793549
4.84564208984375 1.16130518913269
4.84555768966675 1.16149258613586
4.84506845474243 1.1614898443222
4.84471797943115 1.16150522232056
4.84453392028809 1.16152822971344
4.84422969818115 1.16163194179535
4.84384346008301 1.16170179843903
4.84363889694214 1.16174650192261
4.84356927871704 1.16188371181488
4.84340286254883 1.16196143627167
4.84306240081787 1.16201651096344
4.84277200698853 1.16206133365631
4.84239101409912 1.16208505630493
4.84219121932983 1.16218090057373
4.84192800521851 1.16241192817688
4.84175395965576 1.16255366802216
4.84154415130615 1.16274631023407
4.84112358093262 1.16260266304016
4.84102344512939 1.16296815872192
4.84054374694824 1.16274225711823
4.84025859832764 1.16292059421539
4.84011459350586 1.16308403015137
4.83993291854858 1.16313934326172
4.83961582183838 1.16319620609283
4.83929777145386 1.16321897506714
4.83900356292725 1.16334521770477
4.83879375457764 1.16338920593262
4.83848714828491 1.16363525390625
4.83827781677246 1.16381072998047
4.83795833587646 1.16387295722961
4.83770561218262 1.16396999359131
4.83742952346802 1.16410291194916
4.83723258972168 1.16427445411682
4.83682250976562 1.16434943675995
4.83665037155151 1.16449117660522
4.83642482757568 1.16461420059204
4.83607196807861 1.16468977928162
4.83593225479126 1.16483426094055
4.83557271957397 1.16499125957489
4.83530712127686 1.16514658927917
4.83505582809448 1.1653083562851
4.83469724655151 1.16546189785004
4.83445882797241 1.16557049751282
4.83421087265015 1.16568577289581
4.83388900756836 1.16577517986298
4.83371114730835 1.16596686840057
4.83353281021118 1.16608321666718
4.83330678939819 1.16625392436981
4.83313512802124 1.16648459434509
4.83294916152954 1.16673755645752
4.83278322219849 1.16683602333069
4.83243799209595 1.16688573360443
4.83225870132446 1.16703617572784
4.83162689208984 1.16715776920319
4.83147764205933 1.16734683513641
4.83123111724854 1.16754519939423
4.83111906051636 1.16779041290283
4.83096599578857 1.1679265499115
4.8306999206543 1.16804659366608
4.83049535751343 1.16827344894409
4.83032035827637 1.16847908496857
4.83017921447754 1.16865074634552
4.83001041412354 1.16880643367767
4.82979965209961 1.1690571308136
4.82958889007568 1.16924488544464
4.8293571472168 1.16944444179535
4.82918214797974 1.16962063312531
4.82897520065308 1.1698225736618
4.82896089553833 1.17005348205566
4.82877826690674 1.17025005817413
4.82853126525879 1.17044174671173
4.82831430435181 1.17063891887665
4.82823705673218 1.17088115215302
4.82813358306885 1.17114961147308
4.82801532745361 1.17140650749207
4.82772636413574 1.17160940170288
4.82749605178833 1.17174732685089
4.82724475860596 1.17190253734589
4.82719039916992 1.1721932888031
4.82697010040283 1.1723507642746
4.82674407958984 1.17254626750946
4.8264479637146 1.17273843288422
4.82624006271362 1.1729302406311
4.82600688934326 1.17310070991516
4.82598066329956 1.17342483997345
4.82583045959473 1.17371213436127
4.82581424713135 1.1740015745163
4.82568883895874 1.17421960830688
4.825608253479 1.17446172237396
4.82544183731079 1.17465543746948
4.82529783248901 1.17494809627533
4.82513904571533 1.17516458034515
4.82483386993408 1.1754287481308
4.82468318939209 1.17568731307983
4.82451391220093 1.17593514919281
4.82440233230591 1.17616403102875
4.82413959503174 1.17635488510132
4.82393169403076 1.1765673160553
4.82381725311279 1.17679047584534
4.82371234893799 1.17706072330475
4.82360601425171 1.17731511592865
4.82348680496216 1.1776123046875
4.82323217391968 1.17774450778961
4.82302474975586 1.17801403999329
4.82279968261719 1.17816507816315
4.82268571853638 1.17854273319244
4.8221492767334 1.17877233028412
4.82089614868164 1.1790235042572
4.81896781921387 1.17918372154236
4.81582641601562 1.17937767505646
4.81134653091431 1.17931377887726
4.80537796020508 1.17902994155884
4.7980694770813 1.17862582206726
4.78964376449585 1.1783390045166
4.78050088882446 1.17810761928558
4.77069616317749 1.17776620388031
4.76030492782593 1.17731809616089
4.74948644638062 1.1769859790802
4.73865985870361 1.17658054828644
4.72775268554688 1.1760573387146
4.71725416183472 1.17576622962952
4.70712184906006 1.17557096481323
4.69741344451904 1.17518222332001
4.68790864944458 1.1748948097229
4.67828845977783 1.17449676990509
4.66860818862915 1.17418336868286
4.65852642059326 1.17373073101044
4.64832401275635 1.17329597473145
4.63793468475342 1.17299067974091
4.62767601013184 1.17255389690399
4.61743688583374 1.17200982570648
4.60757303237915 1.17163443565369
4.59798288345337 1.17147874832153
4.58856534957886 1.17118000984192
4.57885932922363 1.17036581039429
4.56894016265869 1.16985607147217
4.55901098251343 1.16969954967499
4.54899120330811 1.16936063766479
4.53890562057495 1.16878056526184
4.52902698516846 1.16844618320465
4.51937580108643 1.16829001903534
4.509690284729 1.16778218746185
4.49981451034546 1.16727840900421
4.48964309692383 1.16692960262299
4.4797101020813 1.16657567024231
4.46962690353394 1.16599857807159
4.45965194702148 1.16564798355103
4.44969463348389 1.16536033153534
4.43963527679443 1.16497135162354
4.42953205108643 1.16440403461456
4.41924047470093 1.16398799419403
4.40901947021484 1.16363275051117
4.39892196655273 1.16315686702728
4.3891487121582 1.16283547878265
4.37907886505127 1.16235816478729
4.36896276473999 1.16195499897003
4.35881662368774 1.1614111661911
4.34857082366943 1.1608213186264
4.33882236480713 1.1604231595993
4.32896375656128 1.16002106666565
4.31927728652954 1.15965914726257
4.30950784683228 1.15906989574432
4.299391746521 1.1584974527359
4.28922986984253 1.15812432765961
4.2788405418396 1.15784561634064
4.26834630966187 1.15740203857422
4.2582426071167 1.15708196163177
4.24823045730591 1.15657520294189
4.23815870285034 1.15598571300507
4.22861289978027 1.15570878982544
4.21875905990601 1.15532886981964
4.20868921279907 1.15484130382538
4.19852066040039 1.15415525436401
4.18842267990112 1.1536853313446
4.17837238311768 1.15333688259125
4.16827011108398 1.15280508995056
4.158203125 1.15225827693939
4.14804029464722 1.15187239646912
4.13784885406494 1.15132451057434
4.12756824493408 1.15070652961731
4.11762619018555 1.15018308162689
4.1077184677124 1.1498019695282
4.0979528427124 1.14946556091309
4.08826684951782 1.14893174171448
4.07858371734619 1.14846658706665
4.06868505477905 1.14804542064667
4.05850839614868 1.14753770828247
4.0483570098877 1.14704596996307
4.03821134567261 1.14668297767639
4.02750873565674 1.14611518383026
4.01722621917725 1.14530491828918
4.00702571868896 1.14455246925354
3.99671959877014 1.14417958259583
3.98663544654846 1.14391314983368
3.97678351402283 1.14332139492035
3.96682953834534 1.1426408290863
3.95692896842957 1.14227139949799
3.94699811935425 1.14189112186432
3.93705368041992 1.14131033420563
3.92686414718628 1.14076006412506
3.91652178764343 1.14022624492645
3.90601015090942 1.13963377475739
3.89554476737976 1.13926923274994
3.88519883155823 1.13894832134247
3.87541437149048 1.13849663734436
3.86582088470459 1.13778007030487
3.8568320274353 1.137251496315
3.8474805355072 1.13678383827209
3.83783888816833 1.13641142845154
3.82770872116089 1.13587439060211
3.81739377975464 1.13533437252045
3.80725264549255 1.13479125499725
3.79706335067749 1.13422083854675
3.78701162338257 1.13384449481964
3.77711701393127 1.13365340232849
3.76740097999573 1.13326144218445
3.75758814811707 1.13255739212036
3.74785327911377 1.13213074207306
3.73794460296631 1.13204562664032
3.72789025306702 1.13169455528259
3.71775078773499 1.13104033470154
3.70757699012756 1.13055515289307
3.69773721694946 1.13018953800201
3.68783855438232 1.1296169757843
3.67779874801636 1.1290694475174
3.66792345046997 1.12873947620392
3.65796828269958 1.12830543518066
3.64776492118835 1.12781059741974
3.63777709007263 1.12731397151947
3.62781620025635 1.12678849697113
3.61814665794373 1.1263941526413
3.60855388641357 1.12584054470062
3.5989363193512 1.12528026103973
3.58927416801453 1.12491881847382
3.57949328422546 1.12449932098389
3.56942462921143 1.12392747402191
3.55931377410889 1.12357699871063
3.5492308139801 1.12311279773712
3.53892803192139 1.12267625331879
3.52869200706482 1.12230443954468
3.51878237724304 1.12194347381592
3.50892686843872 1.12132406234741
3.49929070472717 1.12074077129364
3.48923373222351 1.12017035484314
3.47927665710449 1.1198034286499
3.46951198577881 1.11932897567749
3.45962476730347 1.11874282360077
3.44972944259644 1.11839365959167
3.43972659111023 1.1178765296936
3.42958235740662 1.11738741397858
3.41945242881775 1.1170916557312
3.40955686569214 1.11661744117737
3.39961910247803 1.11614179611206
3.38972735404968 1.11553871631622
3.3798041343689 1.11508071422577
3.36993861198425 1.11480343341827
3.36014246940613 1.1145555973053
3.35020017623901 1.11404299736023
3.34029936790466 1.11345243453979
3.33030200004578 1.11291265487671
3.32004189491272 1.11245179176331
3.30973148345947 1.11218619346619
3.29935145378113 1.11174643039703
3.28924155235291 1.11111271381378
3.27934813499451 1.11035132408142
3.26944494247437 1.10978615283966
3.25943517684937 1.10935831069946
3.24944758415222 1.10899543762207
3.23938584327698 1.10845744609833
3.22936725616455 1.10785067081451
3.2195508480072 1.10743248462677
3.2097795009613 1.10711014270782
3.20003867149353 1.10654032230377
3.1900622844696 1.10582160949707
3.18009781837463 1.10536110401154
3.17001557350159 1.10493946075439
3.15979266166687 1.10433280467987
3.14949250221252 1.10370361804962
3.13935828208923 1.10332500934601
3.12949633598328 1.10291421413422
3.11961936950684 1.10234773159027
3.10964107513428 1.10174202919006
3.09966826438904 1.10117745399475
3.08935523033142 1.1006566286087
3.07905960083008 1.10013616085052
3.06877899169922 1.09972882270813
3.05854749679565 1.09914529323578
3.04839611053467 1.09844851493835
3.03839921951294 1.09779846668243
3.02849268913269 1.09742248058319
3.01882243156433 1.09709930419922
3.00909781455994 1.09661710262299
2.99939060211182 1.09606564044952
2.98945116996765 1.09529328346252
2.97943925857544 1.09476292133331
2.96922564506531 1.094202876091
2.95892906188965 1.09389317035675
2.94873595237732 1.09339439868927
2.93857741355896 1.09266769886017
2.92861819267273 1.09203815460205
2.91870665550232 1.09175562858582
2.90880036354065 1.09121012687683
2.89886784553528 1.0905088186264
2.88863325119019 1.09008920192719
2.87844109535217 1.08967959880829
2.86781883239746 1.08909285068512
2.8572883605957 1.0884553194046
2.84683752059937 1.0878643989563
2.83677077293396 1.08730554580688
2.82673835754395 1.08665370941162
2.81669402122498 1.08597409725189
2.80679869651794 1.08548951148987
2.79666185379028 1.08489525318146
2.7864043712616 1.08415901660919
2.77590441703796 1.08342039585114
2.76576137542725 1.08295083045959
2.75580430030823 1.08241105079651
2.7461154460907 1.08169162273407
2.73637843132019 1.08095407485962
2.72661924362183 1.08039915561676
2.71658611297607 1.07993590831757
2.70625972747803 1.07929849624634
2.69602179527283 1.07868349552155
2.68604898452759 1.07832968235016
2.67594909667969 1.07771921157837
2.66582012176514 1.077024102211
2.65538477897644 1.07656979560852
2.64517641067505 1.07624876499176
2.63508152961731 1.07533407211304
2.62515997886658 1.07426249980927
2.61538481712341 1.07369267940521
2.60541415214539 1.07337415218353
2.59530425071716 1.07266509532928
2.58504438400269 1.07184910774231
2.57475638389587 1.07132661342621
2.56444907188416 1.07080352306366
2.55415534973145 1.07009327411652
2.54401850700378 1.06949889659882
2.53422045707703 1.06905496120453
2.52446246147156 1.06836783885956
2.51457047462463 1.06766986846924
2.50459456443787 1.06726205348969
2.49457049369812 1.06687331199646
2.48459911346436 1.06618881225586
2.47460889816284 1.06539261341095
2.46466875076294 1.0647953748703
2.45461821556091 1.06431353092194
2.44443011283875 1.06366515159607
2.43427085876465 1.06311166286469
2.42392873764038 1.06265234947205
2.41363596916199 1.06199884414673
2.4034948348999 1.06122946739197
2.39356207847595 1.06059980392456
2.38379502296448 1.06008422374725
2.37397909164429 1.05953395366669
2.36405396461487 1.05872809886932
2.35399079322815 1.0578978061676
2.34376406669617 1.05747830867767
2.3333580493927 1.0569384098053
2.32308864593506 1.0562504529953
2.31277704238892 1.05565237998962
2.30292701721191 1.05502581596375
2.29319930076599 1.05427289009094
2.28324103355408 1.05373811721802
2.27332472801208 1.05318009853363
2.26347088813782 1.05238163471222
2.25341010093689 1.05168735980988
2.24348974227905 1.05113971233368
2.23358392715454 1.05073165893555
2.22389912605286 1.05007886886597
2.21391415596008 1.0494487285614
2.20388698577881 1.04889333248138
2.19389629364014 1.04815852642059
2.18420481681824 1.04764568805695
2.17494678497314 1.0470552444458
2.16706442832947 1.04665160179138
2.16045260429382 1.04649424552917
2.15611934661865 1.04607212543488
2.15268421173096 1.04608130455017
2.14958357810974 1.0463615655899
2.14769172668457 1.04640328884125
2.14611792564392 1.04651236534119
2.14510869979858 1.04675650596619
2.14539670944214 1.04696369171143
2.14640402793884 1.04713320732117
2.14729142189026 1.04739081859589
2.1477222442627 1.04755532741547
2.14757490158081 1.04766452312469
2.14722299575806 1.04808688163757
2.14676976203918 1.04825246334076
2.14612078666687 1.04849421977997
2.14578604698181 1.04879832267761
2.14578437805176 1.04911935329437
2.14601683616638 1.04931485652924
2.14618372917175 1.04964292049408
2.14623141288757 1.04990804195404
2.14612483978271 1.05009758472443
2.14593052864075 1.05041432380676
2.1456937789917 1.05059552192688
2.14546751976013 1.05076932907104
2.14538550376892 1.0510561466217
2.14538192749023 1.05131018161774
2.14545440673828 1.05161011219025
2.1454930305481 1.05184519290924
2.14544105529785 1.05199337005615
2.14536213874817 1.0524650812149
2.14544034004211 1.05271303653717
2.14537000656128 1.05297887325287
2.14537811279297 1.05322527885437
2.14526510238647 1.05358219146729
2.14515089988708 1.05385196208954
2.14507389068604 1.05406427383423
2.14496684074402 1.05429649353027
2.14499950408936 1.05455088615417
2.14487171173096 1.05491876602173
2.14487481117249 1.05512046813965
2.14486956596375 1.0553126335144
2.14485621452332 1.05561411380768
2.14485001564026 1.05587291717529
2.14478182792664 1.05614161491394
2.14479207992554 1.05642294883728
2.14471411705017 1.05665338039398
2.14474177360535 1.05689513683319
2.14473533630371 1.05718421936035
2.14469909667969 1.05757570266724
2.14467239379883 1.05780816078186
2.14465022087097 1.0580632686615
2.14462661743164 1.0583907365799
2.14466714859009 1.05865275859833
2.14478063583374 1.05889987945557
2.14482188224792 1.05921792984009
2.14478325843811 1.05940663814545
2.14472913742065 1.05966377258301
2.14473462104797 1.05995798110962
2.14501070976257 1.06018650531769
2.14449024200439 1.06086099147797
2.14447665214539 1.0611492395401
2.14451766014099 1.06145024299622
2.14477276802063 1.06109249591827
2.14467930793762 1.06149291992188
2.14473509788513 1.06174552440643
2.14476919174194 1.06207251548767
2.14479422569275 1.06222796440125
2.14471745491028 1.06258046627045
2.14463925361633 1.06290483474731
2.14479541778564 1.06308448314667
2.14494252204895 1.06332778930664
2.14493036270142 1.06363356113434
2.14489102363586 1.06391561031342
2.14491844177246 1.06405401229858
2.14505958557129 1.06415724754333
2.14511728286743 1.06433820724487
2.14526605606079 1.06489622592926
2.14522385597229 1.06514072418213
2.14519262313843 1.06535053253174
2.1450731754303 1.06570303440094
2.14511704444885 1.06595122814178
2.14521217346191 1.06637024879456
2.14527797698975 1.06654393672943
2.14534616470337 1.0669127702713
2.14541482925415 1.06716370582581
2.14565420150757 1.06741690635681
2.1457576751709 1.06778728961945
2.14593720436096 1.06801545619965
2.14566683769226 1.06834077835083
2.14567351341248 1.06874310970306
2.14576411247253 1.06895482540131
2.14581656455994 1.06950354576111
2.14595556259155 1.06974363327026
2.14607977867126 1.06979608535767
2.1461923122406 1.07000970840454
2.14626431465149 1.07024157047272
2.14633798599243 1.07041907310486
2.14648056030273 1.07078516483307
2.14668893814087 1.07097733020782
2.14687204360962 1.07116687297821
2.14690852165222 1.07138276100159
2.14684057235718 1.07159340381622
2.14694881439209 1.07196664810181
2.14717769622803 1.07198190689087
2.14722418785095 1.07255887985229
2.14732384681702 1.07280075550079
2.14751243591309 1.07295572757721
2.14759182929993 1.07314229011536
2.14778327941895 1.07331085205078
2.14792108535767 1.07361662387848
2.14806199073792 1.07409632205963
2.14818644523621 1.0742084980011
2.1482720375061 1.07446444034576
2.14841723442078 1.07469999790192
2.14855122566223 1.07493042945862
2.14871692657471 1.07502853870392
2.14891028404236 1.07538950443268
2.14907813072205 1.07558524608612
2.14918184280396 1.07600104808807
2.1493136882782 1.07625269889832
2.14951753616333 1.07643246650696
2.14968466758728 1.0766499042511
2.14988255500793 1.07686805725098
2.14989995956421 1.07710039615631
2.15009498596191 1.07734847068787
2.14998984336853 1.07757031917572
2.15049624443054 1.07765936851501
2.15047836303711 1.07777667045593
2.15061211585999 1.07830667495728
2.15073943138123 1.07856202125549
2.15053701400757 1.07891690731049
2.15073370933533 1.07903754711151
2.15098071098328 1.07923650741577
2.15122556686401 1.07933437824249
2.15149593353271 1.0796023607254
2.15164542198181 1.07977449893951
2.15186810493469 1.08000719547272
2.15204548835754 1.08046317100525
2.15221452713013 1.08057081699371
2.15234208106995 1.08080053329468
2.15254807472229 1.08099853992462
2.15274333953857 1.08109557628632
2.1529700756073 1.08116936683655
2.15324473381042 1.08134257793427
2.15347146987915 1.08170521259308
2.15362668037415 1.08174753189087
2.15378403663635 1.08194577693939
2.15404915809631 1.08214378356934
2.15426802635193 1.0823005437851
2.15444540977478 1.08243894577026
2.15471315383911 1.08287620544434
2.1549346446991 1.08326244354248
2.15510439872742 1.08358538150787
2.15532922744751 1.08368158340454
2.15551781654358 1.0838508605957
2.15571522712708 1.08400535583496
2.15589594841003 1.08413577079773
2.15605044364929 1.08432507514954
2.15621900558472 1.08447396755219
2.15642595291138 1.08462250232697
2.15664577484131 1.08507394790649
2.15693712234497 1.08513879776001
2.15717768669128 1.08521604537964
2.15739774703979 1.08536660671234
2.15769290924072 1.08543348312378
2.15788745880127 1.08550179004669
2.15811729431152 1.08572244644165
2.15838623046875 1.0858451128006
2.15860676765442 1.08600842952728
2.15878200531006 1.08615148067474
2.1590313911438 1.08628821372986
2.15946674346924 1.08607292175293
2.15956449508667 1.0864280462265
2.15979242324829 1.08670055866241
2.16000628471375 1.08692646026611
2.16025495529175 1.08704614639282
2.16046953201294 1.08702313899994
2.16075921058655 1.08708775043488
2.16112208366394 1.08718502521515
2.16132497787476 1.0874228477478
2.16154885292053 1.08760178089142
2.16176056861877 1.08781576156616
2.16204977035522 1.08803224563599
2.16225337982178 1.08817303180695
2.16261601448059 1.08797907829285
2.16284251213074 1.0882157087326
2.16305303573608 1.08842945098877
2.16325426101685 1.0886617898941
2.16353154182434 1.08872640132904
2.16380262374878 1.0889219045639
2.16406297683716 1.08899617195129
2.16436648368835 1.08894836902618
2.16465425491333 1.0889173746109
2.16492056846619 1.08911490440369
2.16512155532837 1.08961999416351
2.16534423828125 1.08969497680664
2.16555738449097 1.0898505449295
2.16579413414001 1.09009218215942
2.16593861579895 1.0905225276947
2.16624927520752 1.09050023555756
2.16662454605103 1.09044408798218
2.16697907447815 1.09052705764771
2.16718673706055 1.09055018424988
2.16742897033691 1.09055042266846
2.16768217086792 1.09062743186951
2.16793441772461 1.09079217910767
2.16820549964905 1.09088039398193
2.16849803924561 1.09092557430267
2.16869401931763 1.09094142913818
2.16897296905518 1.09096360206604
2.16923427581787 1.09102666378021
2.1694803237915 1.09107971191406
2.16976976394653 1.09110832214355
2.1700701713562 1.09111213684082
2.17035031318665 1.091224193573
2.17060661315918 1.09129905700684
2.17095232009888 1.09139490127563
2.17126441001892 1.09135258197784
2.17151594161987 1.09136486053467
2.17176485061646 1.09145069122314
2.17205095291138 1.09142184257507
2.17229342460632 1.09144413471222
2.17255353927612 1.09138882160187
2.1728789806366 1.09149551391602
2.17319750785828 1.09142374992371
2.17346549034119 1.09153020381927
2.17365527153015 1.09164619445801
2.17394495010376 1.09173452854156
2.17421340942383 1.09209942817688
2.17448163032532 1.09206914901733
2.17470264434814 1.09206557273865
2.17508506774902 1.09207797050476
2.1753876209259 1.0921071767807
2.17559242248535 1.09209108352661
2.17584347724915 1.09202778339386
2.17618322372437 1.09189641475677
2.17641067504883 1.09182596206665
2.17665338516235 1.09175884723663
2.1769642829895 1.09175968170166
2.17729711532593 1.09179973602295
2.17752385139465 1.09179353713989
2.1777229309082 1.09173536300659
2.1779944896698 1.09173405170441
2.17825078964233 1.09169054031372
2.17853593826294 1.09162604808807
2.17881345748901 1.0916051864624
2.17913103103638 1.09170532226562
2.17939710617065 1.09160614013672
2.17970132827759 1.09132695198059
2.17985606193542 1.09173345565796
2.18015241622925 1.09155750274658
2.18050408363342 1.09156560897827
2.18074083328247 1.09155464172363
2.18085432052612 1.09189629554749
2.18120789527893 1.09161138534546
2.18158888816833 1.09138488769531
2.18193769454956 1.09128510951996
2.18217706680298 1.09141337871552
2.1824734210968 1.09134900569916
2.18268942832947 1.09138822555542
2.18290686607361 1.09133219718933
2.183189868927 1.09128451347351
2.18351125717163 1.09128129482269
2.1837215423584 1.09123432636261
2.18398141860962 1.0910701751709
2.1842041015625 1.09111726284027
2.18453669548035 1.09105312824249
2.18483543395996 1.09097921848297
2.18511462211609 1.0908420085907
2.18538284301758 1.09066128730774
2.18561601638794 1.09076869487762
2.18575263023376 1.0906685590744
2.18638277053833 1.09070885181427
2.18739533424377 1.09127068519592
2.18872046470642 1.09244418144226
2.19072294235229 1.09468066692352
2.19348454475403 1.09804320335388
2.19702005386353 1.10241222381592
2.20125222206116 1.10781562328339
2.20607972145081 1.1141951084137
2.21148753166199 1.12076103687286
2.21710753440857 1.12824761867523
2.22335767745972 1.13546192646027
2.22971034049988 1.14376246929169
2.23645544052124 1.15163624286652
2.24315452575684 1.15984320640564
2.24997663497925 1.16806674003601
2.25663566589355 1.17649734020233
2.26321744918823 1.18479037284851
2.26963472366333 1.19265806674957
2.27584409713745 1.20053935050964
2.2817759513855 1.20826268196106
2.28793883323669 1.2159252166748
2.29403901100159 1.22343122959137
2.30021595954895 1.23108077049255
2.30644488334656 1.23864936828613
2.31292462348938 1.24640643596649
2.31938076019287 1.25420963764191
2.32552480697632 1.26226484775543
2.33190083503723 1.27041435241699
2.33856797218323 1.27864050865173
2.34517025947571 1.2867214679718
2.35122871398926 1.29455709457397
2.35731649398804 1.30208623409271
2.36322236061096 1.30948257446289
2.36938238143921 1.31702601909637
2.37541437149048 1.32455468177795
2.3817253112793 1.33225536346436
2.38820791244507 1.34020590782166
2.39488458633423 1.34815156459808
2.40159463882446 1.35631155967712
2.40827107429504 1.36423921585083
2.41467261314392 1.37199604511261
2.42059636116028 1.37964558601379
2.42668056488037 1.3871465921402
2.43261957168579 1.39471662044525
2.43877863883972 1.40249192714691
2.44503474235535 1.41020452976227
2.45126748085022 1.41806828975677
2.45762395858765 1.42603206634521
2.4640953540802 1.43415570259094
2.47051763534546 1.44229793548584
2.47684931755066 1.45032513141632
2.48314476013184 1.45810556411743
2.48930144309998 1.46595525741577
2.49530601501465 1.47384643554688
2.50150871276855 1.48156881332397
2.50785064697266 1.48941588401794
2.51391816139221 1.49705958366394
2.52023983001709 1.50495755672455
2.52661538124084 1.51251995563507
2.53310823440552 1.52034509181976
2.53953981399536 1.52833271026611
2.54592204093933 1.53621113300323
2.55236172676086 1.54404664039612
2.55890154838562 1.5520646572113
2.56523633003235 1.56007075309753
2.57129693031311 1.56780743598938
2.5777952671051 1.57587969303131
2.58416867256165 1.58376729488373
2.5902943611145 1.59145057201385
2.59674787521362 1.59921979904175
2.60302972793579 1.60718858242035
2.60893726348877 1.61467695236206
2.61526370048523 1.62236642837524
2.62154173851013 1.63016843795776
2.62762260437012 1.63797736167908
2.63334774971008 1.64574098587036
2.63955307006836 1.65359055995941
2.64591646194458 1.6613837480545
2.6522274017334 1.66939115524292
2.65860319137573 1.67747020721436
2.66487336158752 1.68540453910828
2.67123675346375 1.69324398040771
2.67749929428101 1.7009801864624
2.68378305435181 1.70872700214386
2.68997502326965 1.71663641929626
2.69643998146057 1.72442507743835
2.70280480384827 1.73238956928253
2.7090904712677 1.74040746688843
2.71539449691772 1.74830889701843
2.72180223464966 1.75631189346313
2.72795748710632 1.76412010192871
2.73399496078491 1.77165842056274
2.73994040489197 1.77907705307007
2.74619150161743 1.78660464286804
2.7526421546936 1.79428613185883
2.75910019874573 1.80231761932373
2.76551938056946 1.81055462360382
2.77217817306519 1.81880223751068
2.7785542011261 1.82686328887939
2.78460907936096 1.8346631526947
2.79077076911926 1.84211099147797
2.79718279838562 1.84990882873535
2.80344843864441 1.85791730880737
2.80985021591187 1.86595547199249
2.81654953956604 1.87413609027863
2.82303023338318 1.88222479820251
2.82933855056763 1.89016664028168
2.83578824996948 1.89807999134064
2.84224605560303 1.9058084487915
2.84858179092407 1.91349077224731
2.85483908653259 1.92135119438171
2.86104083061218 1.92944669723511
2.86747169494629 1.93748354911804
2.87388277053833 1.94538354873657
2.88013648986816 1.95309805870056
2.88624429702759 1.96075224876404
2.89252018928528 1.96868848800659
2.89886474609375 1.97646236419678
2.90511846542358 1.98439979553223
2.91139936447144 1.9922810792923
2.91780018806458 2.00006985664368
2.92398142814636 2.00787281990051
2.93034791946411 2.0158486366272
2.93659830093384 2.02377080917358
2.942786693573 2.03166794776917
2.94899606704712 2.03949952125549
2.95532274246216 2.047443151474
2.96147012710571 2.05532431602478
2.9677734375 2.06301951408386
2.97403740882874 2.07060742378235
2.98027729988098 2.07841753959656
2.98656582832336 2.08629012107849
2.99289751052856 2.09423851966858
2.99930310249329 2.1021773815155
3.00568342208862 2.11014652252197
3.01200604438782 2.11811089515686
3.01826977729797 2.12592768669128
3.02447915077209 2.13363361358643
3.03058075904846 2.14148283004761
3.03658223152161 2.14932465553284
3.04264879226685 2.15706729888916
3.04884076118469 2.16488289833069
3.05491209030151 2.17269062995911
3.06107020378113 2.18037295341492
3.06737947463989 2.18817257881165
3.07379627227783 2.19585657119751
3.07994556427002 2.20362687110901
3.086186170578 2.21140003204346
3.09243321418762 2.21909379959106
3.09874558448792 2.22674918174744
3.10499930381775 2.23454451560974
3.1112072467804 2.242506980896
3.11750173568726 2.25048661231995
3.12390375137329 2.25850224494934
3.13030338287354 2.26653599739075
3.13665723800659 2.27426052093506
3.14281702041626 2.28204202651978
3.14891362190247 2.28974556922913
3.1548764705658 2.29731321334839
3.16106176376343 2.3047468662262
3.1672260761261 2.31272149085999
3.17364072799683 2.32106065750122
3.17996168136597 2.32882881164551
3.18606328964233 2.33633470535278
3.19205546379089 2.3436107635498
3.19804573059082 2.35092091560364
3.20412063598633 2.35851788520813
3.21042108535767 2.36634039878845
3.21681332588196 2.37436985969543
3.22310900688171 2.38248038291931
3.22943043708801 2.39017605781555
3.23562359809875 2.39799618721008
3.24187016487122 2.4056921005249
3.24803805351257 2.41348075866699
3.2542896270752 2.42120456695557
3.26053810119629 2.42932558059692
3.26685571670532 2.43729662895203
3.27316045761108 2.44534158706665
3.27934718132019 2.45314931869507
3.28541302680969 2.46099138259888
3.29158091545105 2.46871471405029
3.29765963554382 2.4763514995575
3.30379343032837 2.48413109779358
3.30995488166809 2.49207520484924
3.31624984741211 2.50006461143494
3.32244563102722 2.50798726081848
3.32856702804565 2.51588726043701
3.3346836566925 2.5236382484436
3.34080123901367 2.53129029273987
3.34695816040039 2.53905367851257
3.35308527946472 2.54706072807312
3.35939025878906 2.55530023574829
3.36581158638 2.56321835517883
3.37219953536987 2.57114410400391
3.37849879264832 2.57907652854919
3.38465571403503 2.58678841590881
3.39071798324585 2.59442257881165
3.39681124687195 2.60206913948059
3.4028160572052 2.6098165512085
3.40908479690552 2.61758279800415
3.41560888290405 2.62557744979858
3.42189145088196 2.63359045982361
3.42817878723145 2.64185166358948
3.43463063240051 2.6501362323761
3.4411518573761 2.65832734107971
3.44770860671997 2.66654181480408
3.45396161079407 2.67460703849792
3.46015930175781 2.68257880210876
3.46646070480347 2.69041657447815
3.47264409065247 2.69827842712402
3.4787871837616 2.70613217353821
3.48481822013855 2.71380639076233
3.49100756645203 2.72145581245422
3.49715042114258 2.72924828529358
3.50345730781555 2.73705220222473
3.50985598564148 2.74489498138428
3.51664733886719 2.75288987159729
3.52311706542969 2.76099681854248
3.5294041633606 2.76923298835754
3.53567242622375 2.77716875076294
3.54208707809448 2.78491735458374
3.54811358451843 2.79264116287231
3.55415153503418 2.80057239532471
3.56027460098267 2.80840349197388
3.56656193733215 2.81638550758362
3.57275629043579 2.82430934906006
3.5789589881897 2.83237719535828
3.58513021469116 2.84029293060303
3.59133768081665 2.84830522537231
3.59731101989746 2.85602211952209
3.60326313972473 2.86366701126099
3.60931324958801 2.87144374847412
3.61550140380859 2.87930774688721
3.62175035476685 2.88703060150146
3.62806582450867 2.89463138580322
3.63433837890625 2.9023962020874
3.6404242515564 2.91033148765564
3.64658164978027 2.91815519332886
3.65286898612976 2.92603993415833
3.65910649299622 2.93392467498779
3.66533780097961 2.94183826446533
3.67168164253235 2.94945955276489
3.67790079116821 2.95716166496277
3.68409490585327 2.96499943733215
3.69037175178528 2.97290349006653
3.69660902023315 2.98072981834412
3.70296096801758 2.98859262466431
3.70908284187317 2.99653887748718
3.71539354324341 3.00434970855713
3.72185516357422 3.01207256317139
3.72805261611938 3.02012085914612
3.7343475818634 3.02846670150757
3.74103546142578 3.03662514686584
3.74727177619934 3.04461336135864
3.75322413444519 3.05238270759583
3.7590217590332 3.05990242958069
3.76498174667358 3.06734299659729
3.77112698554993 3.07520747184753
3.77748417854309 3.0833694934845
3.78382563591003 3.09151744842529
3.78999829292297 3.0993435382843
3.79610180854797 3.10690331459045
3.8019757270813 3.1144425868988
3.80822134017944 3.12204170227051
3.81456446647644 3.12979340553284
3.82111477851868 3.1378128528595
3.82751393318176 3.14625906944275
3.83377265930176 3.15455627441406
3.8400559425354 3.16234111785889
3.8460705280304 3.16991353034973
3.85180020332336 3.17740964889526
3.85759019851685 3.18466258049011
3.86359524726868 3.19216394424438
3.86978387832642 3.20014023780823
3.87615895271301 3.20843243598938
3.88265943527222 3.21694684028625
3.88898611068726 3.22529435157776
3.89483022689819 3.23314714431763
3.90054321289062 3.24079608917236
3.90642976760864 3.24806380271912
3.91232419013977 3.25562119483948
3.91832113265991 3.2634015083313
3.92453241348267 3.27144289016724
3.93088865280151 3.27970409393311
3.93734979629517 3.28797888755798
3.94381761550903 3.29631352424622
3.95017886161804 3.30455827713013
3.95647931098938 3.31252312660217
3.96275591850281 3.32028293609619
3.9687352180481 3.32823872566223
3.97485876083374 3.3363733291626
3.98113203048706 3.34447264671326
3.98745083808899 3.35266804695129
3.99360609054565 3.36088156700134
3.99966478347778 3.36893010139465
4.00561428070068 3.37644934654236
4.01159381866455 3.38405394554138
4.01778888702393 3.39214611053467
4.02401447296143 3.40028357505798
4.03024959564209 3.40816617012024
4.03632831573486 3.41601777076721
4.04229021072388 3.42374658584595
4.04826641082764 3.4312539100647
4.05449056625366 3.4387788772583
4.06091690063477 3.44688200950623
4.06730318069458 3.45507645606995
4.07387447357178 3.46325278282166
4.08037424087524 3.47137546539307
4.08654737472534 3.47932982444763
4.09260940551758 3.48707675933838
4.09864282608032 3.49466300010681
4.10472631454468 3.50241255760193
4.11086130142212 3.51028156280518
4.11711883544922 3.51841902732849
4.12353563308716 3.52659010887146
4.12996625900269 3.53472876548767
4.13635730743408 3.54266977310181
4.14270067214966 3.55043768882751
4.1488471031189 3.55805945396423
4.15494775772095 3.56556868553162
4.16102695465088 3.57317280769348
4.16716289520264 3.58104753494263
4.17341089248657 3.58902144432068
4.1795859336853 3.59716391563416
4.18584156036377 3.60523962974548
4.19242000579834 3.61320352554321
4.19898080825806 3.62135028839111
4.20520877838135 3.62939310073853
4.21134662628174 3.63727164268494
4.2176308631897 3.64502167701721
4.22382116317749 3.65279865264893
4.2300877571106 3.66074872016907
4.23656129837036 3.66883206367493
4.24296617507935 3.67708826065063
4.24908351898193 3.68507313728333
4.2551794052124 3.69293260574341
4.26154661178589 3.70074558258057
4.2675609588623 3.70866990089417
4.27327632904053 3.71647763252258
4.27906513214111 3.72397589683533
4.28536128997803 3.73159313201904
4.29168033599854 3.73958444595337
4.29760408401489 3.74753999710083
4.30368900299072 3.75533986091614
4.30976963043213 3.76294541358948
4.31576585769653 3.77074480056763
4.32174777984619 3.77869510650635
4.32794666290283 3.78654193878174
4.33419322967529 3.79431056976318
4.34035348892212 3.80202841758728
4.34643697738647 3.80982804298401
4.35255718231201 3.81753754615784
4.35882663726807 3.82537484169006
4.36506271362305 3.83315110206604
4.37123394012451 3.84102725982666
4.37738132476807 3.84887361526489
4.38374090194702 3.85675668716431
4.38980388641357 3.86447310447693
4.3956184387207 3.87246370315552
4.40149593353271 3.88062715530396
4.40778160095215 3.88867735862732
4.41400671005249 3.89641785621643
4.41999864578247 3.9043984413147
4.42598342895508 3.91238379478455
4.43213748931885 3.92036533355713
4.43814992904663 3.928067445755
4.444176197052 3.93604397773743
4.45026159286499 3.94402551651001
4.45623636245728 3.95178151130676
4.46237087249756 3.95954251289368
4.46831274032593 3.96728253364563
4.47421169281006 3.97491121292114
4.48018407821655 3.98257660865784
4.48627758026123 3.99035882949829
4.49248170852661 3.9982545375824
4.49882411956787 4.0062689781189
4.50508880615234 4.01434850692749
4.51126766204834 4.02252864837646
4.51733636856079 4.03036975860596
4.52330350875854 4.03801965713501
4.52928304672241 4.04577493667603
4.53540277481079 4.05367708206177
4.54150390625 4.06173038482666
4.5476541519165 4.06973266601562
4.55400657653809 4.07765960693359
4.56017684936523 4.08566045761108
4.56600904464722 4.0934271812439
4.57191562652588 4.10099077224731
4.57786464691162 4.10853815078735
4.58401393890381 4.11640071868896
4.59008121490479 4.12408924102783
4.59621238708496 4.13171625137329
4.60206508636475 4.13942670822144
4.60795545578003 4.14717388153076
4.6140456199646 4.15504360198975
4.62019109725952 4.16300868988037
4.62630176544189 4.17106866836548
4.63261604309082 4.17920064926147
4.63907718658447 4.1871862411499
4.64534568786621 4.19514465332031
4.65175867080688 4.20335865020752
4.65824842453003 4.21170091629028
4.6649169921875 4.21999835968018
4.67162418365479 4.22848749160767
4.6781644821167 4.23706340789795
4.6845235824585 4.24546527862549
4.69046688079834 4.25306749343872
4.69620513916016 4.26023292541504
4.70167446136475 4.26738977432251
4.70719957351685 4.27483606338501
4.71319341659546 4.28258085250854
4.71951484680176 4.29078102111816
4.72611522674561 4.29941320419312
4.73256874084473 4.30797100067139
4.73907804489136 4.31633281707764
4.74536609649658 4.3241720199585
4.7516622543335 4.33183002471924
4.75759315490723 4.33950710296631
4.76358652114868 4.34732484817505
4.76975250244141 4.35522747039795
4.77594089508057 4.36317157745361
4.78217029571533 4.37120676040649
4.7885684967041 4.379225730896
4.79491806030273 4.38731288909912
4.80115365982056 4.39546298980713
4.80720663070679 4.40354633331299
4.81328868865967 4.41153955459595
4.8195948600769 4.4194278717041
4.82577562332153 4.42729091644287
4.83195400238037 4.43537616729736
4.83806324005127 4.44331073760986
4.84410572052002 4.45127391815186
4.85021305084229 4.45930147171021
4.85629796981812 4.46715497970581
4.86222076416016 4.47487640380859
4.86811542510986 4.48249292373657
4.87415313720703 4.49051189422607
4.88038873672485 4.4986720085144
4.88686513900757 4.50697422027588
4.89356708526611 4.51535940170288
4.90030574798584 4.5238299369812
4.90663146972656 4.53202247619629
4.91273593902588 4.53988552093506
4.91886043548584 4.54749202728271
4.92500019073486 4.55486297607422
4.9308614730835 4.56232690811157
4.93678712844849 4.57031917572021
4.94278621673584 4.57831144332886
4.94901371002197 4.58638477325439
4.95527744293213 4.59451913833618
4.96155691146851 4.60263919830322
4.96781826019287 4.61063480377197
4.9739875793457 4.61857318878174
4.9800910949707 4.62646532058716
4.98616695404053 4.63426685333252
4.99226093292236 4.64194250106812
4.99831008911133 4.64984750747681
5.00422334671021 4.65775012969971
5.00996780395508 4.66563558578491
5.01602458953857 4.67327070236206
5.02218008041382 4.68078517913818
5.02812957763672 4.68860292434692
5.03387928009033 4.69654035568237
5.03993654251099 4.70427322387695
5.046217918396 4.71211338043213
5.05237483978271 4.72024345397949
5.05836200714111 4.72835063934326
5.06454420089722 4.7364239692688
5.07072448730469 4.74459934234619
5.07675838470459 4.75277233123779
5.08279895782471 4.76083850860596
5.0889458656311 4.76882839202881
5.09488677978516 4.77694225311279
5.10102367401123 4.78528165817261
5.10732173919678 4.79322052001953
5.11301803588867 4.80094051361084
5.11832904815674 4.80888414382935
5.12406635284424 4.8165168762207
5.13023948669434 4.82423400878906
5.13616466522217 4.83239889144897
5.14236688613892 4.84063196182251
5.1486120223999 4.84876823425293
5.15466070175171 4.85661458969116
5.16051483154297 4.86439085006714
5.16638088226318 4.87221622467041
5.17246294021606 4.88026332855225
5.17877435684204 4.88846349716187
5.18496656417847 4.89658498764038
5.19102048873901 4.90453815460205
5.19727802276611 4.9123911857605
5.20344495773315 4.92026281356812
5.20939159393311 4.92839527130127
5.21549463272095 4.93648290634155
5.22181463241577 4.94462299346924
5.22807598114014 4.95276260375977
5.23424005508423 4.96088886260986
5.24044609069824 4.96873760223389
5.24651002883911 4.9764666557312
5.25225591659546 4.98439693450928
5.25799751281738 4.99221754074097
5.26402139663696 5.00002002716064
5.26999759674072 5.00794410705566
5.27591133117676 5.01606273651123
5.28189325332642 5.02417182922363
5.28802871704102 5.03218173980713
5.29416751861572 5.04028844833374
5.30026531219482 5.04828357696533
5.30647563934326 5.05622482299805
5.31266164779663 5.06420230865479
5.31902408599854 5.07239818572998
5.3252272605896 5.08065223693848
5.33152008056641 5.08863687515259
5.33789920806885 5.09650468826294
5.3440637588501 5.10455560684204
5.35018682479858 5.112708568573
5.35640859603882 5.12083005905151
5.36280393600464 5.12890291213989
5.36889362335205 5.13682985305786
5.37490081787109 5.14457941055298
5.38112115859985 5.15268325805664
5.38723230361938 5.16072988510132
5.393630027771 5.16895008087158
5.39997959136963 5.17720937728882
5.40611886978149 5.18530893325806
5.41191673278809 5.1932315826416
5.41797304153442 5.20109796524048
5.42403125762939 5.20913505554199
5.43022775650024 5.21722459793091
5.43632411956787 5.22537708282471
5.44240665435791 5.233473777771
5.4485034942627 5.24143028259277
5.45440483093262 5.24947261810303
5.46042108535767 5.25774383544922
5.46655511856079 5.26590061187744
5.47285318374634 5.27420520782471
5.4790825843811 5.28232288360596
5.48500823974609 5.29024171829224
5.49075651168823 5.29810094833374
5.49671411514282 5.30584049224854
5.50276184082031 5.31376171112061
5.50896120071411 5.32189893722534
5.51496982574463 5.32996463775635
5.52121210098267 5.33801031112671
5.52712154388428 5.34607172012329
5.53306484222412 5.35395956039429
5.53884696960449 5.36184120178223
5.54455995559692 5.36966848373413
5.55024385452271 5.37741374969482
5.55612707138062 5.38526296615601
5.56224298477173 5.39313888549805
5.56823778152466 5.4012622833252
5.57406759262085 5.40926647186279
5.58016872406006 5.41712236404419
5.58620834350586 5.42463874816895
5.59218788146973 5.43260049819946
5.59814834594727 5.4406795501709
5.60419845581055 5.44860744476318
5.61027431488037 5.4566798210144
5.61648750305176 5.46507453918457
5.62249803543091 5.4734468460083
5.62851285934448 5.48165130615234
5.63449144363403 5.48980283737183
5.64036321640015 5.49764490127563
5.64651107788086 5.50542545318604
5.65232563018799 5.51320123672485
5.65828561782837 5.5209436416626
5.66454029083252 5.52928686141968
5.67030096054077 5.53745174407959
5.67643451690674 5.54557800292969
5.68226861953735 5.55354022979736
5.68787717819214 5.5615177154541
5.69389486312866 5.56958818435669
5.70014381408691 5.57763719558716
5.70617008209229 5.5859522819519
5.71237325668335 5.59397411346436
5.71833992004395 5.60211658477783
5.72412919998169 5.60968637466431
5.73006772994995 5.61736345291138
5.73554515838623 5.62456941604614
5.74149990081787 5.63294887542725
5.74734163284302 5.64089727401733
5.7537670135498 5.64898300170898
5.75964403152466 5.65728044509888
5.76565313339233 5.66566324234009
5.77146673202515 5.67350959777832
5.77717733383179 5.68102598190308
5.78312540054321 5.68889713287354
5.78887176513672 5.69695377349854
5.79522132873535 5.70523691177368
5.80078220367432 5.71308851242065
5.80663061141968 5.72100734710693
5.81253433227539 5.72873210906982
5.81821537017822 5.73659229278564
5.82415580749512 5.74437618255615
5.82984256744385 5.75242948532104
5.83611869812012 5.7604718208313
5.84195041656494 5.76864910125732
5.84792566299438 5.77682781219482
5.85407161712646 5.78493976593018
5.85980701446533 5.79262399673462
5.86542987823486 5.80023050308228
5.87132358551025 5.80796384811401
5.87778949737549 5.81593990325928
5.88378238677979 5.82385158538818
5.88979911804199 5.83172369003296
5.89530467987061 5.83919668197632
5.90026998519897 5.84576892852783
5.9043664932251 5.85116147994995
5.907395362854 5.85518360137939
5.90997362136841 5.85792541503906
5.91192293167114 5.85986232757568
5.91343450546265 5.86139822006226
5.9141263961792 5.8624439239502
5.91438245773315 5.86248779296875
5.91464281082153 5.86243772506714
5.91443109512329 5.86197137832642
5.91439485549927 5.8614764213562
5.91441297531128 5.86093664169312
5.91468620300293 5.86083698272705
5.915207862854 5.86097288131714
5.91562938690186 5.86095428466797
5.91600275039673 5.86107778549194
5.91609621047974 5.86105394363403
5.91627264022827 5.86088895797729
5.9162392616272 5.8602352142334
5.91652536392212 5.86007642745972
5.91667175292969 5.86003255844116
5.91704368591309 5.86009883880615
5.91731739044189 5.86026239395142
5.91757488250732 5.86027431488037
5.91804027557373 5.86023235321045
5.91818952560425 5.8600606918335
5.91837930679321 5.85991954803467
5.91859245300293 5.85964107513428
5.91906595230103 5.85960578918457
5.91956329345703 5.85964202880859
5.91960477828979 5.85940551757812
5.919846534729 5.85933971405029
5.92017698287964 5.85929536819458
5.92020750045776 5.85886430740356
5.92043447494507 5.85873031616211
5.92061185836792 5.85825872421265
5.92080545425415 5.85816240310669
5.92096376419067 5.85797452926636
5.92127227783203 5.85797929763794
5.92146158218384 5.85780096054077
5.92175102233887 5.85761594772339
5.92198991775513 5.85738897323608
5.92217445373535 5.85705852508545
5.92245769500732 5.85687208175659
5.92266702651978 5.85674571990967
5.92293977737427 5.85669755935669
5.92331790924072 5.8566312789917
5.92383003234863 5.85659074783325
5.92394113540649 5.85650968551636
5.92408323287964 5.85620880126953
5.92405128479004 5.85648775100708
5.92402315139771 5.85620641708374
5.92472219467163 5.85569381713867
5.92506122589111 5.85587024688721
5.9252781867981 5.85562515258789
5.92572689056396 5.85441398620605
5.92577600479126 5.85437917709351
5.92594480514526 5.85435009002686
5.92606258392334 5.85429620742798
5.92614269256592 5.85420656204224
5.92616939544678 5.85401153564453
5.92632055282593 5.85382843017578
5.92653369903564 5.85366153717041
5.92674398422241 5.85353231430054
5.92695569992065 5.85316562652588
5.92731285095215 5.85309505462646
5.92752885818481 5.85296297073364
5.92775678634644 5.85296440124512
5.92786836624146 5.85248041152954
5.9280686378479 5.85229444503784
5.92835855484009 5.85202836990356
5.92846822738647 5.85191917419434
5.92865514755249 5.85167026519775
5.92877721786499 5.85146331787109
5.92905378341675 5.85130929946899
5.92924833297729 5.85129165649414
5.92945337295532 5.85092115402222
5.92989492416382 5.85075855255127
5.93000411987305 5.85042190551758
5.93013954162598 5.8502631187439
5.93025588989258 5.85005855560303
5.93061828613281 5.84989786148071
5.93083715438843 5.84970235824585
5.93104410171509 5.84963655471802
5.93105411529541 5.84933948516846
5.93120574951172 5.84914398193359
5.93140888214111 5.84895849227905
5.93150043487549 5.8486442565918
5.93151664733887 5.84836864471436
5.93156480789185 5.84808349609375
5.93169450759888 5.84784650802612
5.9318208694458 5.8477349281311
5.9318733215332 5.84736442565918
5.93192625045776 5.84695720672607
5.93190908432007 5.84675598144531
5.9319224357605 5.84661483764648
5.93187475204468 5.8463773727417
5.93256330490112 5.84635162353516
5.93272686004639 5.84630918502808
5.93287754058838 5.84594631195068
5.9328031539917 5.84568071365356
5.93283176422119 5.84529209136963
5.93295860290527 5.84507083892822
5.93318033218384 5.84493160247803
5.93336391448975 5.84479236602783
5.93342161178589 5.84464406967163
5.93375015258789 5.84443330764771
5.93382453918457 5.84420204162598
5.9339485168457 5.84334421157837
5.93412446975708 5.84306526184082
5.93422222137451 5.84281921386719
5.93425512313843 5.8425498008728
5.93442583084106 5.84229183197021
5.93456363677979 5.84200000762939
5.93454360961914 5.84183597564697
5.93453216552734 5.84162425994873
5.93451547622681 5.84092283248901
5.93482112884521 5.84071493148804
5.93492317199707 5.84078025817871
5.93488597869873 5.84055328369141
5.93506050109863 5.84026718139648
5.93495035171509 5.84010648727417
5.93517017364502 5.83980464935303
5.93507480621338 5.83985662460327
5.93533706665039 5.83911466598511
5.93531036376953 5.83881092071533
5.93532609939575 5.83848905563354
5.93555593490601 5.83782720565796
5.93563652038574 5.83771657943726
5.93541622161865 5.83781290054321
5.93557643890381 5.83756160736084
5.93560600280762 5.83724689483643
5.93592596054077 5.83705615997314
5.93602085113525 5.83670330047607
5.93617057800293 5.83638763427734
5.93608045578003 5.83639001846313
5.93608617782593 5.83598899841309
5.93619871139526 5.83547639846802
5.93656396865845 5.83509206771851
5.93631982803345 5.83466911315918
5.93639802932739 5.83485317230225
5.93691444396973 5.83468246459961
5.93649625778198 5.83408069610596
5.93681383132935 5.83376502990723
5.93695449829102 5.83357572555542
5.93674802780151 5.83339548110962
5.93692302703857 5.83299350738525
5.93696022033691 5.83276128768921
5.93699216842651 5.83240413665771
5.93699359893799 5.83241987228394
5.93689393997192 5.83213520050049
5.9370698928833 5.83156585693359
5.93710947036743 5.83144092559814
5.93731689453125 5.83080530166626
5.93729639053345 5.83041000366211
5.9372820854187 5.83001613616943
5.93726634979248 5.82979488372803
5.93719673156738 5.82936382293701
5.93701028823853 5.82896518707275
5.93700265884399 5.8282265663147
5.93748378753662 5.82860231399536
5.93735122680664 5.82841444015503
5.93737411499023 5.82818555831909
5.93745374679565 5.82781600952148
5.93764972686768 5.82777881622314
5.93750810623169 5.8273754119873
5.9372820854187 5.8270149230957
5.93720245361328 5.82670116424561
5.93713045120239 5.82659339904785
5.93706655502319 5.82625246047974
5.93701553344727 5.82601737976074
5.9369969367981 5.82577037811279
5.93700265884399 5.82516622543335
5.93693828582764 5.82489204406738
5.93695306777954 5.82492542266846
5.93699789047241 5.82430410385132
5.9369740486145 5.82402038574219
5.93695688247681 5.82368946075439
5.93700981140137 5.82337141036987
5.93672847747803 5.82324886322021
5.93693828582764 5.82275295257568
5.93666648864746 5.82240533828735
5.93670463562012 5.82216739654541
5.93643951416016 5.82197046279907
5.93641185760498 5.8217978477478
5.93641901016235 5.82159185409546
5.93625545501709 5.82135248184204
5.93613719940186 5.82119560241699
5.93591356277466 5.82079839706421
5.93579864501953 5.82056093215942
5.93580722808838 5.82020902633667
5.93585968017578 5.82007169723511
5.93566370010376 5.81980800628662
5.93571758270264 5.81953763961792
5.9353289604187 5.81937980651855
5.93532037734985 5.81903123855591
5.93536186218262 5.81867933273315
5.93518972396851 5.81862831115723
5.93525362014771 5.81803607940674
5.93517351150513 5.81779289245605
5.93511962890625 5.81767702102661
5.9352068901062 5.81754779815674
5.93499374389648 5.81736946105957
5.93473052978516 5.81702089309692
5.93460559844971 5.81676244735718
5.93439054489136 5.81646728515625
5.934250831604 5.81619548797607
5.93437719345093 5.8158802986145
5.93427419662476 5.81551933288574
5.93406581878662 5.81542682647705
5.93374919891357 5.81526660919189
5.93340873718262 5.81485366821289
5.93343591690063 5.81416893005371
5.93349981307983 5.81419944763184
5.93324089050293 5.81422996520996
5.93304634094238 5.81354951858521
5.9329719543457 5.81359052658081
5.93292617797852 5.81311321258545
5.93283653259277 5.81284141540527
5.93289613723755 5.81241273880005
5.93283796310425 5.81231594085693
5.93283319473267 5.81221914291382
5.93263149261475 5.81208610534668
5.93228816986084 5.81176614761353
5.93213653564453 5.81160831451416
5.93208789825439 5.81146192550659
5.93178129196167 5.81106948852539
5.9320387840271 5.81105136871338
5.93153858184814 5.81057691574097
5.93159627914429 5.81005191802979
5.93210458755493 5.81034421920776
5.93178081512451 5.81001710891724
5.93180894851685 5.81007289886475
5.93183183670044 5.80977010726929
5.93130970001221 5.81017637252808
5.9311375617981 5.80995798110962
5.92979764938354 5.80919456481934
5.92962741851807 5.80901908874512
5.92951679229736 5.80875253677368
5.92960214614868 5.8083643913269
5.92941522598267 5.80814790725708
5.92900609970093 5.80815029144287
5.92887783050537 5.80769872665405
5.92875289916992 5.80742025375366
5.92859125137329 5.80719184875488
5.92906904220581 5.80640411376953
5.92889833450317 5.8062891960144
5.9290657043457 5.8061900138855
5.92849159240723 5.80602264404297
5.92824363708496 5.80585718154907
5.9279990196228 5.80585241317749
5.92817306518555 5.80509185791016
5.92783403396606 5.80508136749268
5.92767906188965 5.80485153198242
5.92758178710938 5.80475664138794
5.92775821685791 5.80479764938354
5.92748594284058 5.80464315414429
5.92740917205811 5.8045916557312
5.92725515365601 5.80450248718262
5.92635726928711 5.80402421951294
5.92645978927612 5.80411148071289
5.92601442337036 5.80367851257324
5.92591190338135 5.8038969039917
5.92570495605469 5.80345296859741
5.92522764205933 5.80321264266968
5.92550086975098 5.80328512191772
5.92554330825806 5.80313396453857
5.92516469955444 5.80267429351807
5.92492246627808 5.80251693725586
5.92484903335571 5.80272579193115
5.92445516586304 5.80204200744629
5.92414522171021 5.80212736129761
5.92379903793335 5.8017897605896
5.92352724075317 5.80169296264648
5.92334079742432 5.80172634124756
5.92306518554688 5.80144548416138
5.92294025421143 5.80145454406738
5.92256450653076 5.80118846893311
5.92238330841064 5.80120277404785
5.92215490341187 5.80128717422485
5.92187929153442 5.8011589050293
5.92184686660767 5.8006763458252
5.92152881622314 5.80067920684814
5.92116975784302 5.80063533782959
5.92108964920044 5.79983520507812
5.92079591751099 5.79978132247925
5.92059421539307 5.79957294464111
5.92032718658447 5.79971981048584
5.92009544372559 5.79969882965088
5.91988325119019 5.79947710037231
5.91954612731934 5.79939603805542
5.91921234130859 5.79906368255615
5.91904544830322 5.79895067214966
5.91886234283447 5.79888200759888
5.91864442825317 5.79881381988525
5.91826581954956 5.79858636856079
5.91814708709717 5.79847288131714
5.91813325881958 5.79848289489746
5.91772222518921 5.79828882217407
5.9174017906189 5.79813814163208
5.9171462059021 5.79796695709229
5.91682767868042 5.79775285720825
5.91653060913086 5.79779052734375
5.91620254516602 5.7975640296936
5.9160099029541 5.7974328994751
5.91605758666992 5.79772090911865
5.9155855178833 5.79750537872314
5.91535902023315 5.79742527008057
5.91508197784424 5.79740619659424
5.91464424133301 5.79722166061401
5.91451263427734 5.79727697372437
5.91430854797363 5.79723644256592
5.91400671005249 5.79724264144897
5.91361999511719 5.7971625328064
5.91351842880249 5.79724502563477
5.91342782974243 5.7973575592041
5.91290426254272 5.79693794250488
5.91271305084229 5.79687738418579
5.91252040863037 5.79693222045898
5.91226005554199 5.79696035385132
5.91203308105469 5.79683494567871
5.91179418563843 5.79676628112793
5.91145896911621 5.79669094085693
5.91119337081909 5.79661226272583
5.91092681884766 5.79652214050293
5.9105281829834 5.79604291915894
5.9098949432373 5.79481649398804
5.90913581848145 5.79259061813354
5.90861845016479 5.78943061828613
5.90700006484985 5.78478860855103
5.90587854385376 5.77946662902832
5.90463399887085 5.77313375473022
5.90287494659424 5.76568222045898
5.90087985992432 5.75769472122192
5.89883708953857 5.74811506271362
5.89612674713135 5.73774433135986
5.89362812042236 5.72691202163696
5.8909592628479 5.71585702896118
5.88848209381104 5.70453691482544
5.8860878944397 5.69402742385864
5.88380861282349 5.68406629562378
5.88220500946045 5.67500925064087
5.87994050979614 5.66569852828979
5.87787580490112 5.65662717819214
5.8754711151123 5.64708042144775
5.87342834472656 5.63706111907959
5.87142562866211 5.62696743011475
5.8689227104187 5.61709833145142
5.86644983291626 5.6075611114502
5.86457490921021 5.59806203842163
5.86261987686157 5.58872652053833
5.85995531082153 5.57936763763428
5.85796070098877 5.56997346878052
5.85598516464233 5.56027126312256
5.85384225845337 5.55048322677612
5.85140132904053 5.54057455062866
5.84887981414795 5.53029775619507
5.84668350219727 5.51992273330688
5.8445348739624 5.5098991394043
5.84237623214722 5.50025081634521
5.83993625640869 5.49043750762939
5.83775472640991 5.48104429244995
5.83595418930054 5.47216510772705
5.83364295959473 5.4625940322876
5.83130359649658 5.45248937606812
5.82907581329346 5.44262027740479
5.82707548141479 5.43249177932739
5.82471084594727 5.42233657836914
5.82255697250366 5.41263103485107
5.82059955596924 5.40320110321045
5.81855821609497 5.393874168396
5.81584548950195 5.38413524627686
5.81363964080811 5.3743953704834
5.81153202056885 5.36441278457642
5.80877161026001 5.35407447814941
5.80669116973877 5.34469985961914
5.80445146560669 5.33503818511963
5.80235576629639 5.32569265365601
5.80023527145386 5.3163104057312
5.79784774780273 5.30649566650391
5.79555654525757 5.29645919799805
5.79326438903809 5.28639459609985
5.79101085662842 5.2766752243042
5.78868389129639 5.26665782928467
5.78632259368896 5.25667428970337
5.78426170349121 5.24721240997314
5.78186178207397 5.23732280731201
5.77961015701294 5.22756385803223
5.77765369415283 5.21816778182983
5.77532482147217 5.208664894104
5.77316522598267 5.19887638092041
5.77102184295654 5.18894863128662
5.76888465881348 5.17939472198486
5.76667261123657 5.16972208023071
5.76450204849243 5.16004848480225
5.76237201690674 5.1501932144165
5.75996494293213 5.14021015167236
5.75771474838257 5.12999057769775
5.75547981262207 5.1202654838562
5.75311279296875 5.11090135574341
5.7507119178772 5.10136461257935
5.74852657318115 5.09194231033325
5.74612522125244 5.0822901725769
5.74366474151611 5.0725736618042
5.74125289916992 5.06258344650269
5.73890161514282 5.05256032943726
5.7367205619812 5.04256868362427
5.73436260223389 5.0324764251709
5.73192882537842 5.02266550064087
5.72981739044189 5.01316356658936
5.72781801223755 5.00365972518921
5.72558546066284 4.99396562576294
5.72336673736572 4.98436832427979
5.72096061706543 4.97452688217163
5.71880912780762 4.96471738815308
5.71662139892578 4.9547758102417
5.71422147750854 4.94491958618164
5.71194791793823 4.93511199951172
5.70975351333618 4.92520380020142
5.70749568939209 4.91555786132812
5.70512104034424 4.90605449676514
5.70275115966797 4.89639377593994
5.70064258575439 4.88668727874756
5.69823503494263 4.8768482208252
5.69567966461182 4.8670129776001
5.6934666633606 4.85709857940674
5.69136381149292 4.84729957580566
5.68908071517944 4.83748435974121
5.68657493591309 4.82778406143188
5.68419885635376 4.81794404983521
5.6818380355835 4.80804252624512
5.67931222915649 4.79793787002563
5.67701005935669 4.78807640075684
5.67461919784546 4.77821445465088
5.67280721664429 4.76867198944092
5.67070579528809 4.75911235809326
5.66822957992554 4.74936676025391
5.66606426239014 4.73974657058716
5.66368961334229 4.73009443283081
5.66149520874023 4.72054958343506
5.65928316116333 4.71088552474976
5.65704870223999 4.70113563537598
5.6547966003418 4.69135236740112
5.65225315093994 4.68143939971924
5.65001916885376 4.67154550552368
5.64763402938843 4.66148996353149
5.64538478851318 4.65200328826904
5.64322376251221 4.64239120483398
5.64071559906006 4.63249492645264
5.63849401473999 4.62262535095215
5.63627099990845 4.61303424835205
5.6340594291687 4.60330677032471
5.63181638717651 4.59342002868652
5.62967395782471 4.58368968963623
5.62734079360962 4.57396984100342
5.62506198883057 4.56434345245361
5.62275695800781 4.55464935302734
5.62045097351074 4.54482984542847
5.61821269989014 4.53501224517822
5.61597490310669 4.52534532546997
5.61335134506226 4.51557588577271
5.61093521118164 4.50590658187866
5.60867071151733 4.49629402160645
5.60658740997314 4.48645973205566
5.60423612594604 4.47659683227539
5.60185289382935 4.46695137023926
5.59937381744385 4.45715856552124
5.5969090461731 4.44716548919678
5.59452056884766 4.43730449676514
5.59221935272217 4.42740774154663
5.58986568450928 4.4173264503479
5.58740901947021 4.40728998184204
5.5849928855896 4.39773082733154
5.58258771896362 4.38819646835327
5.58035326004028 4.37849044799805
5.57812881469727 4.36854934692383
5.57591772079468 4.35883855819702
5.57348918914795 4.34880495071411
5.5712308883667 4.33907032012939
5.56902885437012 4.32931518554688
5.56675004959106 4.31961059570312
5.56446218490601 4.30991697311401
5.56208086013794 4.29997968673706
5.55990505218506 4.29029750823975
5.55772304534912 4.28043031692505
5.55560207366943 4.27054643630981
5.55307388305664 4.26079320907593
5.55077362060547 4.25145435333252
5.54871416091919 4.24193477630615
5.54677677154541 4.23214197158813
5.54446649551392 4.22219085693359
5.54203510284424 4.21208477020264
5.53956699371338 4.20178651809692
5.53725433349609 4.19171524047852
5.53495979309082 4.18183851242065
5.53270053863525 4.17229986190796
5.53050708770752 4.16285037994385
5.52832698822021 4.15330219268799
5.52608728408813 4.14356327056885
5.52391004562378 4.13385677337646
5.52159786224365 4.12371301651001
5.51924705505371 4.11342573165894
5.51683282852173 4.10323476791382
5.51448345184326 4.09335660934448
5.5122766494751 4.08380031585693
5.51018524169922 4.07440614700317
5.50814294815063 4.06487417221069
5.50601005554199 4.055006980896
5.50366115570068 4.04487657546997
5.50156307220459 4.03463697433472
5.4992790222168 4.0244574546814
5.4970269203186 4.01452684402466
5.49486827850342 4.00502872467041
5.49274110794067 3.99580860137939
5.49042749404907 3.98614072799683
5.48803424835205 3.97616147994995
5.4857234954834 3.96584343910217
5.48360061645508 3.95545840263367
5.48138427734375 3.94511580467224
5.47911024093628 3.93540334701538
5.47691869735718 3.9260356426239
5.47489452362061 3.91684603691101
5.47255420684814 3.90720844268799
5.47030878067017 3.89746356010437
5.46809673309326 3.88734579086304
5.46586894989014 3.87733173370361
5.46367168426514 3.86748290061951
5.46158218383789 3.85779714584351
5.45943164825439 3.84826803207397
5.45728540420532 3.83841800689697
5.45508909225464 3.82855939865112
5.45289325714111 3.81872010231018
5.45065069198608 3.80908465385437
5.44845628738403 3.7993803024292
5.44623327255249 3.78981041908264
5.44393110275269 3.78023171424866
5.44161128997803 3.77057409286499
5.43951892852783 3.76095914840698
5.43728733062744 3.75117087364197
5.43521022796631 3.74133324623108
5.43304824829102 3.73146724700928
5.43085098266602 3.72167730331421
5.42860698699951 3.71192240715027
5.42625761032104 3.70228099822998
5.42415904998779 3.69270038604736
5.42206287384033 3.68282222747803
5.41988086700439 3.67313027381897
5.41763830184937 3.66329264640808
5.4156289100647 3.65353107452393
5.4135537147522 3.64377093315125
5.41128015518188 3.63413453102112
5.40903186798096 3.62448859214783
5.4069619178772 3.61473417282104
5.40477418899536 3.60488605499268
5.40250205993652 3.59493899345398
5.40027618408203 3.58507037162781
5.3982458114624 3.57524061203003
5.395911693573 3.56550860404968
5.39359664916992 3.55559325218201
5.39138078689575 3.54598879814148
5.38919067382812 3.53649115562439
5.38719177246094 3.52686762809753
5.38497877120972 3.51705646514893
5.38293552398682 3.50737357139587
5.38076686859131 3.49760508537292
5.37851619720459 3.4878351688385
5.37634754180908 3.47782850265503
5.37424278259277 3.46786975860596
5.3723669052124 3.45811939239502
5.37025451660156 3.44845080375671
5.36799430847168 3.43894362449646
5.36577606201172 3.42939138412476
5.36355876922607 3.41952037811279
5.36150074005127 3.40987277030945
5.35933399200439 3.40015935897827
5.35729885101318 3.39035058021545
5.35517692565918 3.38058567047119
5.35300731658936 3.37055397033691
5.35091161727905 3.36063170433044
5.34868097305298 3.35082221031189
5.34619474411011 3.34143900871277
5.34377384185791 3.33177518844604
5.34164762496948 3.32178592681885
5.33976078033447 3.31172823905945
5.33750057220459 3.30188536643982
5.33510875701904 3.29243159294128
5.33291387557983 3.28285551071167
5.33074617385864 3.27284598350525
5.32856035232544 3.26278948783875
5.32636690139771 3.25281286239624
5.32411670684814 3.24300360679626
5.3219518661499 3.23343873023987
5.31980180740356 3.22381472587585
5.31767606735229 3.21423602104187
5.31562566757202 3.20452213287354
5.31360673904419 3.1947660446167
5.31144428253174 3.18506503105164
5.30913114547729 3.17542457580566
5.30686092376709 3.16579842567444
5.30458736419678 3.15583062171936
5.30246448516846 3.14591193199158
5.30024099349976 3.13601851463318
5.29782199859619 3.12630677223206
5.29559898376465 3.11655306816101
5.293625831604 3.10689687728882
5.29132223129272 3.09706950187683
5.28910875320435 3.08713102340698
5.2867226600647 3.07702898979187
5.28465032577515 3.06734275817871
5.28252267837524 3.0577073097229
5.2804126739502 3.04821681976318
5.27825450897217 3.03854203224182
5.27611637115479 3.02889704704285
5.27402877807617 3.01907968521118
5.27193212509155 3.00907778739929
5.26958656311035 2.99882197380066
5.26746129989624 2.9888744354248
5.26555824279785 2.97928476333618
5.26352405548096 2.97014689445496
5.26155042648315 2.96121382713318
5.25957250595093 2.95240879058838
5.25757026672363 2.94327068328857
5.25532865524292 2.93358397483826
5.25310611724854 2.92343235015869
5.25113201141357 2.91300868988037
5.24915552139282 2.90242409706116
5.24670743942261 2.8921000957489
5.24437856674194 2.88236212730408
5.24250316619873 2.87281489372253
5.24037456512451 2.86332583427429
5.23815250396729 2.85385799407959
5.23605871200562 2.84417986869812
5.23413610458374 2.83433222770691
5.23189687728882 2.82420873641968
5.22952508926392 2.81402468681335
5.2274432182312 2.80374002456665
5.22525358200073 2.79320287704468
5.22300052642822 2.78301978111267
5.2207612991333 2.77305769920349
5.21879100799561 2.76341938972473
5.21682071685791 2.75409889221191
5.21469402313232 2.74475598335266
5.21259784698486 2.73536658287048
5.21039915084839 2.72523474693298
5.2082085609436 2.71505284309387
5.20582103729248 2.70481371879578
5.20359420776367 2.69454979896545
5.20143699645996 2.68452119827271
5.19920015335083 2.67482233047485
5.19715261459351 2.665372133255
5.19515132904053 2.65572071075439
5.19319534301758 2.64591932296753
5.19110584259033 2.63592100143433
5.18889999389648 2.62573027610779
5.18653011322021 2.61563611030579
5.18447113037109 2.60566520690918
5.1823205947876 2.59589600563049
5.17996406555176 2.58607316017151
5.1779408454895 2.57668662071228
5.17586231231689 2.56720638275146
5.17370319366455 2.55762195587158
5.17154598236084 2.54773783683777
5.16956853866577 2.53772163391113
5.16744375228882 2.52778196334839
5.1652045249939 2.51773858070374
5.16316556930542 2.50796055793762
5.16103887557983 2.49820303916931
5.15885305404663 2.48850274085999
5.15677642822266 2.47879767417908
5.15461301803589 2.4689416885376
5.15257358551025 2.45907664299011
5.15035200119019 2.44906806945801
5.14815235137939 2.43905735015869
5.14605951309204 2.42910432815552
5.14393997192383 2.41943764686584
5.14190578460693 2.41013979911804
5.13969898223877 2.4004807472229
5.13773202896118 2.39073300361633
5.13575267791748 2.38090848922729
5.13361597061157 2.37077879905701
5.13144779205322 2.36065077781677
5.12938928604126 2.3506977558136
5.12725257873535 2.34091114997864
5.12514305114746 2.33124947547913
5.12301921844482 2.3214328289032
5.12093257904053 2.31163549423218
5.11877346038818 2.30167436599731
5.11663103103638 2.29187917709351
5.11455249786377 2.28203749656677
5.11259651184082 2.27215242385864
5.11040592193604 2.26230406761169
5.10812997817993 2.25234222412109
5.10604763031006 2.24242210388184
5.10394954681396 2.23265051841736
5.10203695297241 2.22306442260742
5.09985160827637 2.21328973770142
5.09794139862061 2.20351696014404
5.09589672088623 2.19373059272766
5.0938572883606 2.18394565582275
5.09181880950928 2.17411470413208
5.08958959579468 2.16419672966003
5.08745384216309 2.15443158149719
5.08549451828003 2.14511919021606
5.0836181640625 2.13583970069885
5.08177280426025 2.12659525871277
5.07975101470947 2.11683297157288
5.0776801109314 2.10680985450745
5.07544183731079 2.09664821624756
5.07332277297974 2.08666324615479
5.07133293151855 2.07690572738647
5.06929922103882 2.06734251976013
5.06723117828369 2.05787253379822
5.06521511077881 2.04813718795776
5.06315231323242 2.03810358047485
5.06074094772339 2.02817177772522
5.05854034423828 2.01843523979187
5.05669164657593 2.00944089889526
5.05510377883911 2.00149941444397
5.05390787124634 1.995152592659
5.05310869216919 1.99030303955078
5.05258941650391 1.98667562007904
5.05211973190308 1.98380374908447
5.05184984207153 1.98176825046539
5.05177211761475 1.98036444187164
5.05184030532837 1.97940766811371
5.05175876617432 1.97760319709778
5.05114889144897 1.97427749633789
5.05026435852051 1.96893084049225
5.0492467880249 1.96152782440186
5.04811906814575 1.95257496833801
5.04686975479126 1.94283199310303
5.04527759552002 1.93256044387817
5.04383850097656 1.92208385467529
5.04236698150635 1.91162133216858
5.04092073440552 1.90126013755798
5.03929138183594 1.89141821861267
5.03779983520508 1.88158273696899
5.03644037246704 1.87180960178375
5.03487348556519 1.86179828643799
5.03320646286011 1.85204112529755
5.03181648254395 1.84223115444183
5.0306453704834 1.83266818523407
5.02937173843384 1.82304179668427
5.0277624130249 1.8132176399231
5.02605199813843 1.80322515964508
5.02456665039062 1.79343736171722
5.02308416366577 1.78381788730621
5.0216588973999 1.77424967288971
5.02023983001709 1.7644636631012
5.01843738555908 1.75447738170624
5.01674175262451 1.74465274810791
5.01536798477173 1.7348895072937
5.01387643814087 1.72499513626099
5.01224088668823 1.71514618396759
5.01091146469116 1.70531392097473
5.00938606262207 1.69533777236938
5.0080099105835 1.68526434898376
5.00656604766846 1.6752917766571
5.00502061843872 1.66527116298676
5.0034294128418 1.65525138378143
5.00193500518799 1.64525306224823
5.00063896179199 1.6354945898056
4.99910068511963 1.62552416324615
4.99742317199707 1.61524569988251
4.9958643913269 1.60499823093414
4.99438858032227 1.59485328197479
4.99292898178101 1.58529269695282
4.99169301986694 1.57630026340485
4.99057531356812 1.56893599033356
4.98977470397949 1.56296467781067
4.98914575576782 1.55852711200714
4.98867464065552 1.5550149679184
4.98833751678467 1.55194973945618
4.9883017539978 1.54988896846771
4.98831033706665 1.54871439933777
4.98846006393433 1.54855072498322
4.9888801574707 1.54912519454956
4.98933410644531 1.54985332489014
4.98948764801025 1.54956245422363
4.98950481414795 1.54793787002563
4.98958015441895 1.54456388950348
4.98913860321045 1.53935837745667
4.98868846893311 1.53275394439697
4.98844909667969 1.52510595321655
4.98795604705811 1.51668071746826
4.98760271072388 1.50824570655823
4.98730754852295 1.49953508377075
4.98696279525757 1.48994100093842
4.98671865463257 1.47929394245148
4.98612785339355 1.46793270111084
4.9854474067688 1.45718562602997
4.9848895072937 1.44695484638214
4.98417377471924 1.43721961975098
4.98374223709106 1.42767512798309
4.983229637146 1.41803193092346
4.98285245895386 1.40825641155243
4.98241233825684 1.39811956882477
4.98180484771729 1.38782739639282
4.9812445640564 1.37780094146729
4.9806604385376 1.36772763729095
4.98019790649414 1.3577584028244
4.97956371307373 1.34762811660767
4.97918033599854 1.33789169788361
4.97858667373657 1.32814204692841
4.97802209854126 1.31832468509674
4.97757244110107 1.30841302871704
4.97705364227295 1.29857015609741
4.97664737701416 1.28861045837402
4.97621774673462 1.27864623069763
4.97561836242676 1.2686105966568
4.97515201568604 1.25861215591431
4.97482967376709 1.24859964847565
4.97432994842529 1.23837351799011
4.97380256652832 1.22801554203033
4.97320795059204 1.21818387508392
4.97254467010498 1.20918786525726
4.97225046157837 1.20160663127899
4.97218036651611 1.1958976984024
4.97189998626709 1.19120395183563
4.9717264175415 1.18746340274811
4.97146320343018 1.18413901329041
4.97109079360962 1.18134248256683
4.97102499008179 1.17957699298859
4.97072124481201 1.17869818210602
4.97055864334106 1.17873477935791
4.97029781341553 1.17938184738159
4.97021579742432 1.18023538589478
4.97004079818726 1.18073236942291
4.96967458724976 1.18083763122559
4.96947574615479 1.18062734603882
4.96923732757568 1.1800549030304
4.96895694732666 1.17951369285583
4.96861743927002 1.17920386791229
4.96833229064941 1.17917931079865
4.96796894073486 1.17935502529144
4.96786880493164 1.17959582805634
4.96770286560059 1.17973434925079
4.96730184555054 1.17959380149841
4.9671368598938 1.17965173721313
4.96692276000977 1.17958009243011
4.96674203872681 1.17946422100067
4.96631908416748 1.17919492721558
4.9658350944519 1.17900037765503
4.9656286239624 1.17895936965942
4.96525621414185 1.17880177497864
4.96491813659668 1.17872333526611
4.96469831466675 1.17866468429565
4.96436738967896 1.17861127853394
4.96413564682007 1.17865705490112
4.963951587677 1.17857038974762
4.96366119384766 1.17855894565582
4.96337413787842 1.17848145961761
4.96311902999878 1.17849910259247
4.96275806427002 1.17844688892365
4.96250295639038 1.17836499214172
4.96206903457642 1.17824137210846
4.96192073822021 1.17826473712921
4.96148490905762 1.17822635173798
4.96122741699219 1.17827892303467
4.96103668212891 1.1784131526947
4.9607982635498 1.17844045162201
4.96052312850952 1.17851042747498
4.96027708053589 1.17847585678101
4.95997858047485 1.1784416437149
4.95974397659302 1.17848014831543
4.95953845977783 1.17856740951538
4.9592456817627 1.17855799198151
4.95878601074219 1.17841565608978
4.95855236053467 1.17840135097504
4.95830678939819 1.17839801311493
4.95801877975464 1.17846632003784
4.9576678276062 1.17846822738647
4.95737934112549 1.17848587036133
4.95705509185791 1.17847168445587
4.95676326751709 1.17845916748047
4.95654964447021 1.17844820022583
4.95639038085938 1.17848169803619
4.95598888397217 1.17851734161377
4.95561408996582 1.17848861217499
4.95534610748291 1.17845976352692
4.95501661300659 1.17850267887115
4.95464181900024 1.17853379249573
4.95442724227905 1.17872869968414
4.95416927337646 1.17876243591309
4.95400190353394 1.17890465259552
4.95362615585327 1.17893099784851
4.95344400405884 1.17907321453094
4.95322751998901 1.17915439605713
4.95283985137939 1.17925596237183
4.95248699188232 1.17932116985321
4.95220947265625 1.17933559417725
4.95195960998535 1.17943048477173
4.95166921615601 1.17952144145966
4.95166397094727 1.17973029613495
4.95140933990479 1.17989921569824
4.95119094848633 1.18004488945007
4.95097589492798 1.18006086349487
4.95049428939819 1.17998361587524
4.95028305053711 1.18004703521729
4.95003175735474 1.1802020072937
4.94973564147949 1.18030178546906
4.94953489303589 1.1803982257843
4.94924640655518 1.18050670623779
4.94897556304932 1.18060421943665
4.94857692718506 1.18065023422241
4.94837617874146 1.18091464042664
4.94803714752197 1.18107521533966
4.94787931442261 1.1812025308609
4.94765758514404 1.18119215965271
4.94746732711792 1.18139171600342
4.94721078872681 1.18154633045197
4.94687271118164 1.18154764175415
4.94670152664185 1.18170547485352
4.94643878936768 1.18193805217743
4.94622993469238 1.1821014881134
4.94589900970459 1.18214762210846
4.94562959671021 1.18237447738647
4.94544506072998 1.18257474899292
4.94523143768311 1.18276214599609
4.94502115249634 1.18295967578888
4.94479084014893 1.18312871456146
4.94444513320923 1.18309783935547
4.94445371627808 1.18373835086823
4.94414186477661 1.18398642539978
4.9436616897583 1.18367958068848
4.94359302520752 1.18386840820312
4.94322872161865 1.18399250507355
4.94307422637939 1.18427574634552
4.94289445877075 1.18439280986786
4.94252681732178 1.18448531627655
4.94226121902466 1.18460965156555
4.94192934036255 1.1847357749939
4.94169187545776 1.18485903739929
4.94151401519775 1.18500113487244
4.94122123718262 1.18516182899475
4.94095611572266 1.18530309200287
4.94082975387573 1.18542909622192
4.94065046310425 1.18559384346008
4.94028663635254 1.18565762042999
4.94008922576904 1.18580734729767
4.93997192382812 1.18591237068176
4.9396333694458 1.18605124950409
4.93914604187012 1.18623292446136
4.93894529342651 1.18646824359894
4.93883800506592 1.18667125701904
4.93869781494141 1.18689382076263
4.93847370147705 1.18701303005219
4.93820095062256 1.18722176551819
4.93798160552979 1.18736553192139
4.93778562545776 1.18757998943329
4.93765687942505 1.18780970573425
4.93751049041748 1.18799042701721
4.93721628189087 1.18813717365265
4.93698740005493 1.1883533000946
4.93690013885498 1.18859004974365
4.93677520751953 1.18877971172333
4.93662357330322 1.18902826309204
4.93644046783447 1.18924617767334
4.93601608276367 1.18941533565521
4.93599224090576 1.18955945968628
4.93585014343262 1.18982636928558
4.93555068969727 1.19013583660126
4.93536520004272 1.19030785560608
4.93525791168213 1.1904764175415
4.9348783493042 1.19059991836548
4.9347825050354 1.19082009792328
4.9346776008606 1.1910252571106
4.93457174301147 1.19130253791809
4.93440818786621 1.19153416156769
4.93425607681274 1.19173908233643
4.93411779403687 1.19195532798767
4.93401432037354 1.19219195842743
4.93387126922607 1.1924706697464
4.93374633789062 1.1927078962326
4.93378305435181 1.1930091381073
4.93370866775513 1.19321310520172
4.93344211578369 1.19338428974152
4.93318843841553 1.19359314441681
4.93300914764404 1.19379031658173
4.9330267906189 1.19415295124054
4.9328875541687 1.1943576335907
4.93252229690552 1.1945493221283
4.93236684799194 1.19476175308228
4.93226766586304 1.19499218463898
4.93219566345215 1.19531345367432
4.93231868743896 1.19564139842987
4.9319019317627 1.19574308395386
4.9317045211792 1.1960221529007
4.93159580230713 1.19638204574585
4.93139743804932 1.19660139083862
4.93125057220459 1.1968024969101
4.93106031417847 1.19704949855804
4.93086957931519 1.19737267494202
4.93071460723877 1.19753730297089
4.93065929412842 1.19776332378387
4.93066120147705 1.19811415672302
4.93053865432739 1.19837403297424
4.9304370880127 1.19855487346649
4.93025636672974 1.19874203205109
4.93015289306641 1.19910883903503
4.92993831634521 1.19929909706116
4.92983102798462 1.19948029518127
4.92981433868408 1.19973635673523
4.92984485626221 1.20014262199402
4.92992496490479 1.20039105415344
4.92978191375732 1.20062375068665
4.92979288101196 1.20094335079193
4.92981958389282 1.20125710964203
4.92979621887207 1.20149087905884
4.92969989776611 1.20171046257019
4.92960071563721 1.2020446062088
4.92947244644165 1.20225405693054
4.92935562133789 1.20248770713806
4.92931985855103 1.20276892185211
4.92921829223633 1.20307195186615
4.92921495437622 1.20332944393158
4.92918014526367 1.20353543758392
4.92908239364624 1.20374941825867
4.92909574508667 1.20404171943665
4.92910242080688 1.20426785945892
4.92908716201782 1.20446872711182
4.92901754379272 1.20478999614716
4.92897748947144 1.20506346225739
4.92886924743652 1.20525455474854
4.92888259887695 1.20553410053253
4.92877578735352 1.2058527469635
4.92868566513062 1.20614123344421
4.92869234085083 1.20642733573914
4.92865896224976 1.20668375492096
4.92868041992188 1.20693683624268
4.92870426177979 1.20719981193542
4.92869901657104 1.20745670795441
4.92860412597656 1.20772063732147
4.92855405807495 1.20801675319672
4.92853975296021 1.20832467079163
4.92848587036133 1.20862209796906
4.92833042144775 1.2088075876236
4.92834854125977 1.20915246009827
4.9282865524292 1.20945417881012
4.92822360992432 1.20965325832367
4.92834758758545 1.2099392414093
4.92842864990234 1.21020114421844
4.92853689193726 1.21052253246307
4.92859506607056 1.21069955825806
4.92864942550659 1.21105861663818
4.92841291427612 1.21129059791565
4.9283561706543 1.21156167984009
4.92836093902588 1.21179962158203
4.92830991744995 1.21205163002014
4.92834568023682 1.21242785453796
4.92835521697998 1.2127046585083
4.92834043502808 1.21300995349884
4.92837953567505 1.21329629421234
4.92838335037231 1.21359848976135
4.92840433120728 1.21382021903992
4.92835903167725 1.21414470672607
4.92834901809692 1.21443128585815
4.92836427688599 1.21471881866455
4.92839574813843 1.21496868133545
4.9284930229187 1.21529459953308
4.92846488952637 1.21565496921539
4.92849588394165 1.21589910984039
4.92845964431763 1.21614813804626
4.92857599258423 1.21653771400452
4.92852878570557 1.21677815914154
4.9284200668335 1.21692883968353
4.92861795425415 1.21721863746643
4.92869853973389 1.2175235748291
4.92872333526611 1.21775555610657
4.92895936965942 1.21816420555115
4.92906332015991 1.21844947338104
4.92903423309326 1.21878266334534
4.9289436340332 1.21895563602448
4.92892456054688 1.21921992301941
4.92904996871948 1.21947705745697
4.92920351028442 1.21979546546936
4.92935228347778 1.22007167339325
4.92946481704712 1.22025096416473
4.92952871322632 1.2204954624176
4.92959642410278 1.22075569629669
4.92954254150391 1.22099423408508
4.92965602874756 1.22125041484833
4.92968702316284 1.22161054611206
4.92985200881958 1.22192788124084
4.93001079559326 1.2222421169281
4.93001127243042 1.22228419780731
4.93028211593628 1.22258186340332
4.92996740341187 1.22284615039825
4.93019580841064 1.22299456596375
4.93012666702271 1.22327125072479
4.93019866943359 1.22358202934265
4.93018674850464 1.22396528720856
4.93033647537231 1.22421550750732
4.9306116104126 1.22438395023346
4.93071413040161 1.22469186782837
4.9308295249939 1.22498762607574
4.93082284927368 1.22516119480133
4.931077003479 1.22542834281921
4.93128108978271 1.22572207450867
4.93154144287109 1.22605574131012
4.93168163299561 1.22627151012421
4.93180513381958 1.22653126716614
4.93208789825439 1.22679948806763
4.9321494102478 1.22716319561005
4.93223810195923 1.22735273838043
4.93218612670898 1.22744810581207
4.93239641189575 1.22771072387695
4.93259048461914 1.22794258594513
4.93272352218628 1.22814655303955
4.93297815322876 1.22851300239563
4.93307542800903 1.22851991653442
4.93319702148438 1.22870433330536
4.93325185775757 1.22892487049103
4.933424949646 1.22917568683624
4.93362092971802 1.22946560382843
4.93376684188843 1.22963273525238
4.93386316299438 1.22984278202057
4.93403100967407 1.23019289970398
4.93411159515381 1.23040151596069
4.93424940109253 1.23053443431854
4.93435049057007 1.23064720630646
4.93471384048462 1.23102712631226
4.93499326705933 1.23164749145508
4.93499660491943 1.23155498504639
4.93529558181763 1.23212075233459
4.93549537658691 1.23243486881256
4.93563413619995 1.23265337944031
4.93587684631348 1.23276579380035
4.93604755401611 1.23305487632751
4.93631839752197 1.23337078094482
4.93644618988037 1.23359274864197
4.93660545349121 1.23379385471344
4.9368109703064 1.23411285877228
4.93701314926147 1.23432648181915
4.93713521957397 1.23446953296661
4.93733692169189 1.23474180698395
4.9375696182251 1.23502910137177
4.93762826919556 1.23520016670227
4.93780660629272 1.23540878295898
4.93791437149048 1.23568427562714
4.93811511993408 1.2357873916626
4.93830585479736 1.23588359355927
4.93855285644531 1.23599600791931
4.93883991241455 1.23630559444427
4.93895053863525 1.23684728145599
4.9389009475708 1.23824679851532
4.93831157684326 1.24043953418732
4.93734169006348 1.24356400966644
4.93580675125122 1.24777317047119
4.93388986587524 1.25322389602661
4.93117380142212 1.25985741615295
4.92843914031982 1.26767516136169
4.92523193359375 1.27620506286621
4.92175579071045 1.28547894954681
4.91820240020752 1.29540848731995
4.91421794891357 1.30571603775024
4.91037368774414 1.31610226631165
4.90688323974609 1.32612705230713
4.90356731414795 1.33581387996674
4.90037536621094 1.34491384029388
4.89708995819092 1.35370254516602
4.89388370513916 1.36257255077362
4.89052295684814 1.37158894538879
4.88720369338989 1.3810863494873
4.88356065750122 1.39074981212616
4.88007736206055 1.40061104297638
4.87648773193359 1.41071283817291
4.87288522720337 1.42034995555878
4.86951160430908 1.42952871322632
4.86641311645508 1.4386134147644
4.86299085617065 1.44771933555603
4.85969209671021 1.45683908462524
4.85637760162354 1.46601223945618
4.85316371917725 1.47508668899536
4.84983062744141 1.4843955039978
4.84629154205322 1.49377393722534
4.84272003173828 1.50346314907074
4.83896017074585 1.51316595077515
4.83525657653809 1.52296698093414
4.83167695999146 1.53275573253632
4.8281044960022 1.54235696792603
4.82470369338989 1.55185759067535
4.82144355773926 1.56110191345215
4.81807613372803 1.57028436660767
4.81476974487305 1.57933068275452
4.811203956604 1.58849906921387
4.80780649185181 1.59777843952179
4.8047022819519 1.607137799263
4.80138301849365 1.61661100387573
4.79794597625732 1.62630033493042
4.79451704025269 1.63589799404144
4.79113483428955 1.64547872543335
4.78766632080078 1.65471744537354
4.78446388244629 1.66398668289185
4.78119897842407 1.67306840419769
4.77785921096802 1.68220365047455
4.77423238754272 1.69140255451202
4.77074337005615 1.70099115371704
4.76731395721436 1.71072673797607
4.76388549804688 1.72041428089142
4.7599983215332 1.72986996173859
4.75634241104126 1.73930931091309
4.75326824188232 1.74850690364838
4.75002336502075 1.75727152824402
4.74659538269043 1.76613569259644
4.74309778213501 1.77524411678314
4.73997354507446 1.78462100028992
4.73646068572998 1.79408240318298
4.73279714584351 1.80372977256775
4.72923421859741 1.81302678585052
4.72582149505615 1.82262992858887
4.72217893600464 1.83210730552673
4.71864223480225 1.84167289733887
4.7149133682251 1.85100400447845
4.71130609512329 1.86021363735199
4.70798015594482 1.86951673030853
4.70447444915771 1.87892377376556
4.70104312896729 1.88822090625763
4.69747018814087 1.89761304855347
4.69385385513306 1.9071204662323
4.69042539596558 1.91669940948486
4.68690347671509 1.92622101306915
4.68311643600464 1.93547570705414
4.67958164215088 1.94497203826904
4.67602157592773 1.95445954799652
4.6725287437439 1.96385872364044
4.66885852813721 1.97304201126099
4.66537046432495 1.98250937461853
4.66188144683838 1.99180066585541
4.6583776473999 2.00105690956116
4.65475654602051 2.01018881797791
4.65133953094482 2.01935005187988
4.64794635772705 2.02851700782776
4.6443772315979 2.03782963752747
4.64073085784912 2.04720425605774
4.63729810714722 2.05654525756836
4.63380336761475 2.06572318077087
4.6301121711731 2.07479310035706
4.62647294998169 2.0841076374054
4.62282800674438 2.09355282783508
4.61926507949829 2.1030285358429
4.61558294296265 2.11240434646606
4.61209011077881 2.12179851531982
4.60861968994141 2.13088059425354
4.60530805587769 2.14000010490417
4.60166692733765 2.14876365661621
4.59827709197998 2.1578676700592
4.59492254257202 2.16711807250977
4.59139156341553 2.17642569541931
4.58772945404053 2.18593907356262
4.58400630950928 2.19540548324585
4.58057498931885 2.20482087135315
4.57699346542358 2.21434879302979
4.57316732406616 2.22364735603333
4.56979846954346 2.23311448097229
4.56650733947754 2.24263310432434
4.56307935714722 2.25211143493652
4.55939865112305 2.26149773597717
4.5559778213501 2.27095556259155
4.5524263381958 2.28030800819397
4.54891920089722 2.2895815372467
4.5456166267395 2.29829263687134
4.54235363006592 2.30713486671448
4.53896474838257 2.3159761428833
4.53551578521729 2.32536196708679
4.5318922996521 2.33525776863098
4.52833032608032 2.34516072273254
4.52444171905518 2.35494709014893
4.52064895629883 2.36462473869324
4.51711368560791 2.37399125099182
4.51374912261963 2.38337683677673
4.51013135910034 2.39249014854431
4.50660419464111 2.40178060531616
4.50303077697754 2.41122603416443
4.49941968917847 2.42067170143127
4.49580383300781 2.43039011955261
4.49216175079346 2.44000554084778
4.48873090744019 2.44965291023254
4.48515892028809 2.45918750762939
4.48161792755127 2.46890759468079
4.47795963287354 2.47857260704041
4.47441959381104 2.48846650123596
4.47098398208618 2.49836444854736
4.46716547012329 2.50774431228638
4.46377038955688 2.5170419216156
4.46009254455566 2.52638554573059
4.45656204223633 2.53581094741821
4.45276975631714 2.54544758796692
4.44916582107544 2.55526089668274
4.44563388824463 2.5650646686554
4.44179916381836 2.57431936264038
4.43807363510132 2.58314728736877
4.43483972549438 2.59209012985229
4.43185138702393 2.60094451904297
4.42837047576904 2.6100172996521
4.4247989654541 2.61939239501953
4.42110729217529 2.62884902954102
4.41726016998291 2.63834261894226
4.41368770599365 2.64768934249878
4.41022300720215 2.65707325935364
4.40662956237793 2.66637635231018
4.40300846099854 2.67561459541321
4.39957809448242 2.68504571914673
4.39601230621338 2.69455933570862
4.39256954193115 2.70411992073059
4.38897228240967 2.71338319778442
4.38559198379517 2.72271943092346
4.38230037689209 2.73216962814331
4.37874317169189 2.74166417121887
4.37501335144043 2.75151348114014
4.37115240097046 2.76135277748108
4.36753797531128 2.77110695838928
4.36401891708374 2.78072619438171
4.3603138923645 2.78981328010559
4.35689640045166 2.79911947250366
4.3534722328186 2.80840134620667
4.34993648529053 2.81782746315002
4.34625148773193 2.82749009132385
4.34272718429565 2.83738112449646
4.33912467956543 2.84699177742004
4.33552551269531 2.85633254051208
4.33208608627319 2.8654363155365
4.32875919342041 2.87456607818604
4.32538890838623 2.88378930091858
4.32186031341553 2.89306807518005
4.31855487823486 2.90271544456482
4.3149299621582 2.91216373443604
4.311194896698 2.92150568962097
4.30765819549561 2.93076229095459
4.30426788330078 2.94014978408813
4.3007173538208 2.94939208030701
4.29698371887207 2.95870804786682
4.29322671890259 2.96810007095337
4.28937149047852 2.97735142707825
4.2856969833374 2.98671936988831
4.28188562393188 2.99608159065247
4.27827310562134 3.00557231903076
4.27469158172607 3.01481199264526
4.27128458023071 3.02402973175049
4.26773595809937 3.03303551673889
4.26421356201172 3.04202342033386
4.26097393035889 3.05134439468384
4.25745105743408 3.06049466133118
4.25387096405029 3.0696976184845
4.25040721893311 3.07899689674377
4.24702882766724 3.08854699134827
4.24339914321899 3.09791231155396
4.2399845123291 3.10703945159912
4.23649787902832 3.11580967903137
4.23315000534058 3.12490034103394
4.22951650619507 3.13400268554688
4.22577571868896 3.14338994026184
4.22227001190186 3.15307831764221
4.21888446807861 3.16280293464661
4.21517181396484 3.17209529876709
4.21157836914062 3.1810839176178
4.2082405090332 3.19008088111877
4.20485782623291 3.19914555549622
4.20122241973877 3.20823335647583
4.19768762588501 3.21767663955688
4.19415521621704 3.22732639312744
4.19064044952393 3.23699045181274
4.18691253662109 3.24653172492981
4.18330860137939 3.25584435462952
4.18000173568726 3.26529145240784
4.176438331604 3.27456498146057
4.17308044433594 3.28397870063782
4.16941165924072 3.29355072975159
4.16541910171509 3.3031792640686
4.16158199310303 3.31292581558228
4.15821933746338 3.32251000404358
4.15495586395264 3.33188796043396
4.15124273300171 3.34094715118408
4.14745998382568 3.35014510154724
4.14384841918945 3.35969018936157
4.14024257659912 3.36940288543701
4.1364951133728 3.37905025482178
4.13289070129395 3.38830351829529
4.12953853607178 3.39768815040588
4.1260347366333 3.40694546699524
4.12242412567139 3.416255235672
4.11873292922974 3.42545437812805
4.11522245407104 3.43469858169556
4.11177206039429 3.44394159317017
4.10829019546509 3.45333528518677
4.10475206375122 3.46274542808533
4.10111093521118 3.47232556343079
4.09735679626465 3.48192620277405
4.09381151199341 3.49138498306274
4.09041357040405 3.50059413909912
4.08701944351196 3.50972390174866
4.0833625793457 3.51917052268982
4.07973194122314 3.5287446975708
4.07613706588745 3.53824210166931
4.07262325286865 3.5477774143219
4.06905555725098 3.55722332000732
4.06555652618408 3.56662607192993
4.06199741363525 3.57638096809387
4.05827808380127 3.58603262901306
4.05449867248535 3.59564423561096
4.05103254318237 3.60500645637512
4.04752206802368 3.61426210403442
4.04396915435791 3.62363791465759
4.04018211364746 3.63311457633972
4.0365686416626 3.64258146286011
4.03300952911377 3.65176606178284
4.02945995330811 3.66118979454041
4.02584266662598 3.67043948173523
4.0223650932312 3.67978596687317
4.01880311965942 3.68919086456299
4.01514577865601 3.69870615005493
4.01148319244385 3.70846724510193
4.00792932510376 3.71798181533813
4.00449180603027 3.72732353210449
4.00115871429443 3.73658800125122
3.99789834022522 3.74563193321228
3.99461770057678 3.75473499298096
3.99108242988586 3.76393175125122
3.98742246627808 3.77354741096497
3.98365688323975 3.78319263458252
3.98016166687012 3.79277563095093
3.97650694847107 3.80204796791077
3.97287821769714 3.81124448776245
3.96934914588928 3.82031345367432
3.96586465835571 3.82951641082764
3.9623486995697 3.83896803855896
3.95865035057068 3.84835910797119
3.95513200759888 3.85792565345764
3.9516773223877 3.86734414100647
3.94835162162781 3.87668061256409
3.94495534896851 3.88582420349121
3.94140315055847 3.89497494697571
3.93763518333435 3.90442848205566
3.93403792381287 3.91407537460327
3.93043112754822 3.92358064651489
3.92672085762024 3.93310737609863
3.92311429977417 3.94217586517334
3.91970944404602 3.95111918449402
3.91645455360413 3.95997929573059
3.91288018226624 3.96905183792114
3.90927577018738 3.978440284729
3.90568923950195 3.98787188529968
3.90210604667664 3.99746441841125
3.8985435962677 4.00705862045288
3.89476275444031 4.0166072845459
3.89097857475281 4.02590227127075
3.88722896575928 4.03508234024048
3.88354635238647 4.04451751708984
3.87980341911316 4.05410194396973
3.87616515159607 4.06361103057861
3.87251567840576 4.07318782806396
3.8689067363739 4.08256149291992
3.86514806747437 4.09185075759888
3.86178660392761 4.1009202003479
3.85831522941589 4.11015129089355
3.85463070869446 4.11948251724243
3.85098624229431 4.12899112701416
3.84732484817505 4.13865995407104
3.84364485740662 4.14826965332031
3.83983087539673 4.15776538848877
3.83632612228394 4.16731929779053
3.8328115940094 4.176598072052
3.8291130065918 4.18606424331665
3.82538819313049 4.19550371170044
3.82186365127563 4.20497465133667
3.81836199760437 4.21411657333374
3.81464695930481 4.22360277175903
3.81083559989929 4.23281574249268
3.80720019340515 4.24217653274536
3.80359411239624 4.2514967918396
3.80001354217529 4.26068115234375
3.79639005661011 4.26990509033203
3.79273891448975 4.27908039093018
3.78910613059998 4.28840684890747
3.78563094139099 4.29760837554932
3.78221106529236 4.30690956115723
3.77858829498291 4.31597423553467
3.77490305900574 4.32508563995361
3.77132487297058 4.33431720733643
3.7678656578064 4.34357213973999
3.76404476165771 4.35298776626587
3.76038312911987 4.36227178573608
3.75663781166077 4.37150955200195
3.75283145904541 4.38076639175415
3.74946117401123 4.38991832733154
3.74581170082092 4.39916467666626
3.74216723442078 4.40848779678345
3.73853278160095 4.41780948638916
3.73470377922058 4.42729616165161
3.73094010353088 4.43697452545166
3.7271990776062 4.44643974304199
3.72357773780823 4.45603084564209
3.7197527885437 4.46540975570679
3.71598315238953 4.47485780715942
3.71241211891174 4.48433256149292
3.70882701873779 4.49354219436646
3.70528745651245 4.50253391265869
3.70187330245972 4.51123809814453
3.69840955734253 4.52003479003906
3.69470477104187 4.52921676635742
3.6908655166626 4.53870916366577
3.68717670440674 4.5485258102417
3.68357944488525 4.55801820755005
3.67996954917908 4.56736469268799
3.67613768577576 4.57639837265015
3.67245006561279 4.58560991287231
3.66877388954163 4.5947961807251
3.66495585441589 4.60403156280518
3.66086292266846 4.61346960067749
3.6571090221405 4.62312269210815
3.65334272384644 4.63291549682617
3.64941167831421 4.64237546920776
3.64563846588135 4.65157699584961
3.6420476436615 4.66069078445435
3.63855123519897 4.66993284225464
3.63488483428955 4.67932033538818
3.63109159469604 4.688889503479
3.62710976600647 4.69848871231079
3.62324857711792 4.70791149139404
3.61957120895386 4.71711826324463
3.61613726615906 4.72633409500122
3.61236071586609 4.73570966720581
3.60827350616455 4.74479961395264
3.60446619987488 4.75411653518677
3.60089063644409 4.76356554031372
3.59710645675659 4.77306270599365
3.5934042930603 4.78237533569336
3.58997416496277 4.79136848449707
3.58669877052307 4.80001735687256
3.58323359489441 4.80890560150146
3.57929015159607 4.81820583343506
3.57537436485291 4.82764530181885
3.57151174545288 4.83758306503296
3.56767916679382 4.84744930267334
3.56372022628784 4.85740375518799
3.55990934371948 4.86718845367432
3.55593276023865 4.87685632705688
3.55207467079163 4.886390209198
3.54847264289856 4.89556646347046
3.54483509063721 4.90455627441406
3.54117918014526 4.913405418396
3.53732514381409 4.92260694503784
3.53339719772339 4.93199396133423
3.52958917617798 4.94139814376831
3.52581191062927 4.95092487335205
3.52201414108276 4.96028089523315
3.5182147026062 4.96946239471436
3.51444315910339 4.97883987426758
3.51064896583557 4.98810195922852
3.5069272518158 4.99747180938721
3.50316071510315 5.00689172744751
3.4993793964386 5.01635122299194
3.49552249908447 5.02577066421509
3.49161624908447 5.03525829315186
3.48783755302429 5.04454851150513
3.48425245285034 5.05327892303467
3.48045492172241 5.06212520599365
3.47677755355835 5.07105016708374
3.47292804718018 5.08029174804688
3.4690089225769 5.08978366851807
3.46497106552124 5.09939098358154
3.46096038818359 5.10906457901001
3.45728135108948 5.11831426620483
3.45349287986755 5.12723684310913
3.44963622093201 5.13579273223877
3.44586825370789 5.14468097686768
3.44207787513733 5.15385770797729
3.43819975852966 5.16310024261475
3.43426036834717 5.17236089706421
3.43049049377441 5.18161392211914
3.42680549621582 5.19093084335327
3.42285513877869 5.20010375976562
3.41910290718079 5.20921516418457
3.41539788246155 5.21873188018799
3.41157865524292 5.22810459136963
3.40778636932373 5.23748302459717
3.40383243560791 5.24692106246948
3.39971590042114 5.25663995742798
3.3955500125885 5.26605796813965
3.39138031005859 5.2754340171814
3.38755440711975 5.28486251831055
3.38382434844971 5.2942042350769
3.37977242469788 5.30338764190674
3.37565064430237 5.31251287460327
3.37161588668823 5.32183074951172
3.36765551567078 5.3313775062561
3.36364078521729 5.34082746505737
3.35975861549377 5.35009574890137
3.35607838630676 5.35900354385376
3.35248732566833 5.36746263504028
3.34880805015564 5.37620258331299
3.34533095359802 5.38519191741943
3.34185314178467 5.3945164680481
3.33825278282166 5.40392017364502
3.33392977714539 5.41328287124634
3.32983946800232 5.42246627807617
3.32610869407654 5.43151521682739
3.32233643531799 5.44051265716553
3.31818747520447 5.44956874847412
3.3142421245575 5.4588828086853
3.31033635139465 5.46786689758301
3.30617809295654 5.47691965103149
3.30225396156311 5.48592472076416
3.2984836101532 5.49501848220825
3.29468989372253 5.50409889221191
3.29099822044373 5.51320505142212
3.28718090057373 5.52249193191528
3.28327488899231 5.5317964553833
3.27912044525146 5.54091644287109
3.27522540092468 5.55015134811401
3.271404504776 5.55949306488037
3.26736307144165 5.56896305084229
3.26348567008972 5.57795286178589
3.2597324848175 5.58668565750122
3.2560441493988 5.59548854827881
3.25229430198669 5.60445117950439
3.24869060516357 5.61265659332275
3.24520063400269 5.62044525146484
3.24212241172791 5.62738418579102
3.23993444442749 5.63236236572266
3.23851370811462 5.6354455947876
3.23703956604004 5.63730621337891
3.2363486289978 5.63884115219116
3.2358865737915 5.6396484375
3.23564910888672 5.63979625701904
3.23553872108459 5.63949775695801
3.23563599586487 5.63853979110718
3.23566770553589 5.63804864883423
3.2352888584137 5.63793754577637
3.23454833030701 5.63907527923584
3.23328232765198 5.64155244827271
3.23103404045105 5.64588689804077
3.22784900665283 5.65169811248779
3.22375559806824 5.65828561782837
3.21947050094604 5.66574048995972
3.21546912193298 5.67388677597046
3.21065878868103 5.68223476409912
3.20560169219971 5.69127321243286
3.20036292076111 5.70041370391846
3.19496011734009 5.70972347259521
3.18959379196167 5.71935367584229
3.18424463272095 5.72915554046631
3.17904686927795 5.73834753036499
3.17427086830139 5.74688673019409
3.16981053352356 5.75530529022217
3.16535329818726 5.7631402015686
3.16058802604675 5.7715311050415
3.15550947189331 5.78016901016235
3.15055274963379 5.78920936584473
3.14558339118958 5.79833507537842
3.14075922966003 5.80720233917236
3.13610219955444 5.81598663330078
3.1313807964325 5.82453775405884
3.12672877311707 5.83263349533081
3.12163472175598 5.84144258499146
3.11693286895752 5.85004425048828
3.11236715316772 5.85968732833862
3.10737562179565 5.86878204345703
3.10207676887512 5.87776565551758
3.09718656539917 5.88663101196289
3.09256982803345 5.89503860473633
3.08782649040222 5.90355968475342
3.08325266838074 5.91174411773682
3.07827281951904 5.92041254043579
3.07343244552612 5.92909336090088
3.06853127479553 5.93789005279541
3.06357312202454 5.94652700424194
3.05878353118896 5.95464372634888
3.0545437335968 5.96227598190308
3.05107736587524 5.96890640258789
3.04793834686279 5.9744119644165
3.04514527320862 5.9794135093689
3.04298233985901 5.98365688323975
3.04077506065369 5.98721599578857
3.03900623321533 5.99061918258667
3.03740954399109 5.99340677261353
3.03642082214355 5.99553823471069
3.03551530838013 5.9969162940979
3.03500199317932 5.99768924713135
3.03493356704712 5.99784421920776
3.03522968292236 5.99732971191406
3.03566527366638 5.99666976928711
3.03593134880066 5.99614572525024
3.03615736961365 5.99593448638916
3.03613233566284 5.9958667755127
3.03595519065857 5.99613618850708
3.03583931922913 5.99644184112549
3.0358419418335 5.9965934753418
3.03596377372742 5.99638748168945
3.03603625297546 5.99617767333984
3.03597950935364 5.99604368209839
3.03595852851868 5.99593210220337
3.03588604927063 5.99629497528076
3.03599405288696 5.996253490448
3.03599643707275 5.99622631072998
3.03587484359741 5.99632740020752
3.03591179847717 5.99625778198242
3.03593707084656 5.99623012542725
3.03590178489685 5.9960355758667
3.03599834442139 5.996253490448
3.03600430488586 5.99632692337036
3.03603863716125 5.99614572525024
3.03589105606079 5.99628496170044
3.03592371940613 5.99615001678467
3.0359160900116 5.99616146087646
3.03604865074158 5.99612045288086
3.03604912757874 5.99614191055298
3.03604483604431 5.99612474441528
3.03602170944214 5.99619960784912
3.03590083122253 5.99627590179443
3.03602957725525 5.99619674682617
3.03602743148804 5.99622058868408
3.03586912155151 5.9960618019104
3.03590178489685 5.99629974365234
3.03607296943665 5.99610805511475
3.0359046459198 5.99627780914307
3.03603339195251 5.99619293212891
3.0358898639679 5.99628782272339
3.03603982925415 5.99621343612671
3.03591156005859 5.99618101119995
3.03591418266296 5.99617099761963
3.03590726852417 5.9962739944458
3.03585863113403 5.99612998962402
3.03589916229248 5.99627637863159
3.03589463233948 5.99627208709717
3.03591275215149 5.99629306793213
3.0360734462738 5.99611949920654
3.03592276573181 5.99616718292236
3.03590178489685 5.99626922607422
3.03606343269348 5.99609088897705
3.03585124015808 5.99611186981201
3.03606057167053 5.9960732460022
3.036048412323 5.99594974517822
3.03606247901917 5.99623394012451
3.03590154647827 5.99626016616821
3.03589415550232 5.99600505828857
3.03604197502136 5.99619388580322
3.03605079650879 5.99617528915405
3.03603434562683 5.99618864059448
3.03603458404541 5.99618053436279
3.03591513633728 5.99627256393433
3.03604817390442 5.99621677398682
3.03587818145752 5.99611186981201
3.03591227531433 5.99630165100098
3.03588366508484 5.99612140655518
3.03604817390442 5.99620962142944
3.03604769706726 5.9961724281311
3.03592228889465 5.99611854553223
3.03594970703125 5.99618434906006
3.03608655929565 5.99610280990601
3.03592276573181 5.99628162384033
3.03593015670776 5.99625301361084
3.03589344024658 5.9961085319519
3.03604793548584 5.99617147445679
3.03592085838318 5.99627828598022
3.03606176376343 5.996169090271
3.03606557846069 5.99617052078247
3.03590536117554 5.99622440338135
3.03603219985962 5.99602890014648
3.03593730926514 5.99611806869507
3.03593349456787 5.99628210067749
3.03606510162354 5.99619483947754
3.03592276573181 5.99624300003052
3.03594183921814 5.99616861343384
3.03602814674377 5.996018409729
3.03605055809021 5.99617099761963
3.03606867790222 5.99619770050049
3.03593134880066 5.99627685546875
3.03593063354492 5.99627161026001
3.0360643863678 5.99601984024048
3.03590655326843 5.99608373641968
3.03592157363892 5.99623203277588
3.0359034538269 5.99609136581421
3.03593730926514 5.99622964859009
3.03589463233948 5.99607992172241
3.03593063354492 5.9962329864502
3.0359480381012 5.9961633682251
3.03592228889465 5.99623394012451
3.03593897819519 5.9962739944458
3.0360643863678 5.99615478515625
3.03595423698425 5.99611139297485
3.03595662117004 5.99616670608521
3.03594660758972 5.99626541137695
3.03589725494385 5.99609136581421
3.03592586517334 5.99598550796509
3.0359251499176 5.99622488021851
3.03593063354492 5.99612188339233
3.03595352172852 5.99614286422729
3.03588390350342 5.99606561660767
3.03593897819519 5.99610424041748
3.03593516349792 5.99622869491577
3.03593468666077 5.99625587463379
3.03592324256897 5.99625205993652
3.03593730926514 5.99597501754761
3.03595519065857 5.99611663818359
3.03608989715576 5.99606132507324
3.03592991828918 5.99597787857056
3.03597736358643 5.9961576461792
3.03593325614929 5.99622106552124
3.03606176376343 5.99589395523071
3.0359308719635 5.99597597122192
3.03607773780823 5.99614429473877
3.03607082366943 5.99614429473877
3.03593897819519 5.99621200561523
3.03595447540283 5.99611043930054
3.03607654571533 5.99618434906006
3.03592371940613 5.99596643447876
3.0359354019165 5.99625015258789
3.03595924377441 5.99614810943604
3.03594994544983 5.99624490737915
3.03596210479736 5.99621868133545
3.03592944145203 5.99624919891357
3.03597092628479 5.99614429473877
3.03596925735474 5.99625825881958
3.03597044944763 5.99624490737915
3.03593707084656 5.99621152877808
3.03596758842468 5.99615001678467
3.03596591949463 5.99624300003052
3.03594350814819 5.99624347686768
3.03594183921814 5.99624252319336
3.03593897819519 5.99624013900757
3.0359799861908 5.99612522125244
3.03596782684326 5.99625110626221
3.03594470024109 5.99625301361084
3.03595948219299 5.99625873565674
3.03599405288696 5.99615383148193
};
\draw (axis cs:3,6) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{A1, B3};
\draw (axis cs:5,1) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{A2, B2};
\draw (axis cs:1.6,0.6) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{Start, A3};
\draw (axis cs:6,6) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{B1};

\nextgroupplot[
height=\figureheight,
width=\figurewidth,
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={X (m)}  \\  \\  {(b)},
xlabel style={align=center}, xlabel={X [m]} \\ \\ {\normalsize{(b)}},
xmajorgrids,
xmin=1.5, xmax=6.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y (m)},
ymajorgrids,
ymin=0.5, ymax=6.5,
ytick style={color=black}
]
\path [draw=lightblue, fill=lightblue, line width=0pt]
(axis cs:3.569,3.007)
--(axis cs:3.53098314160006,2.85352453460765)
--(axis cs:3.48916459736013,2.88000961262627)
--(axis cs:3.55042240953778,2.97673247395941)
--(axis cs:3.54957759046222,2.97726752604059)
--(axis cs:3.48831977828457,2.88054466470746)
--(axis cs:3.44650123404464,2.90702974272608)
--cycle;
\path [draw=lightblue, fill=lightblue, line width=0pt]
(axis cs:5.343,3.651)
--(axis cs:5.33039117325348,3.80861033433147)
--(axis cs:5.37844971639783,3.79675173277637)
--(axis cs:5.36151456017026,3.72811978385409)
--(axis cs:5.36248543982974,3.72788021614591)
--(axis cs:5.37942059605732,3.79651216506818)
--(axis cs:5.42747913920167,3.78465356351308)
--cycle;
\path [draw=lightblue, fill=lightblue, line width=0pt]
(axis cs:4.6476,1.985)
--(axis cs:4.74936208496518,1.86398562869006)
--(axis cs:4.70334637027457,1.84574271221509)
--(axis cs:4.66146480519889,1.95138427188359)
--(axis cs:4.6605351948011,1.95101572811641)
--(axis cs:4.70241675987678,1.84537416844792)
--(axis cs:4.65640104518618,1.82713125197294)
--cycle;
\path [draw=darkpink, fill=darkpink, line width=0pt]
(axis cs:3.8171,3.965)
--(axis cs:3.71443589833907,4.08525008203803)
--(axis cs:3.7603139187688,4.10383656210957)
--(axis cs:3.80083658565222,4.00381225777705)
--(axis cs:3.80176341434777,4.00418774222294)
--(axis cs:3.76124074746435,4.10421204655546)
--(axis cs:3.80711876789408,4.12279852662699)
--cycle;
\addplot [semithick, lightblue]
table {%
1.75393903255463 0.813423812389374
1.76286852359772 0.818389356136322
1.77156352996826 0.823675513267517
1.78005957603455 0.828745782375336
1.78843808174133 0.833625972270966
1.79683077335358 0.838676929473877
1.80511605739594 0.844293475151062
1.81372606754303 0.849360585212708
1.82244002819061 0.854660034179688
1.83141005039215 0.859635770320892
1.84010326862335 0.864848732948303
1.84843504428864 0.869785010814667
1.85548138618469 0.874265849590302
1.8610520362854 0.87738025188446
1.86511468887329 0.880015850067139
1.86804282665253 0.882932364940643
1.87093985080719 0.884263157844543
1.87310302257538 0.885591804981232
1.87444281578064 0.886686444282532
1.87486755847931 0.887292563915253
1.87463593482971 0.887381017208099
1.87368476390839 0.887087821960449
1.87265062332153 0.886815011501312
1.87196385860443 0.887260556221008
1.87181341648102 0.887468755245209
1.87181162834167 0.887837886810303
1.87198841571808 0.88757985830307
1.87182557582855 0.888004422187805
1.87151730060577 0.888072907924652
1.87119436264038 0.887891411781311
1.87085974216461 0.888103365898132
1.8707023859024 0.888286530971527
1.87049424648285 0.888529181480408
1.87017202377319 0.888580560684204
1.86987328529358 0.888761222362518
1.86961221694946 0.889065265655518
1.86941647529602 0.88901960849762
1.86915338039398 0.889301955699921
1.86895048618317 0.889433681964874
1.86867237091064 0.889671623706818
1.86844956874847 0.889849781990051
1.86851644515991 0.890218079090118
1.86901247501373 0.891066551208496
1.86993420124054 0.892315566539764
1.87094640731812 0.893897175788879
1.87273168563843 0.89605325460434
1.87491750717163 0.898492932319641
1.87730658054352 0.901301324367523
1.87991321086884 0.904554545879364
1.88289594650269 0.908016443252563
1.88606631755829 0.91157990694046
1.88960564136505 0.915830433368683
1.89333021640778 0.920109391212463
1.89714014530182 0.924488246440887
1.90142023563385 0.929566562175751
1.90581095218658 0.934699356555939
1.91041338443756 0.940083622932434
1.91533648967743 0.945971310138702
1.92077171802521 0.951948821544647
1.92660570144653 0.958709537982941
1.93267118930817 0.966016948223114
1.9389328956604 0.973651051521301
1.94562959671021 0.981384873390198
1.95255136489868 0.989586770534515
1.95911931991577 0.997360348701477
1.96547937393188 1.0054007768631
1.97228133678436 1.01258182525635
1.97874045372009 1.02044773101807
1.98482060432434 1.02776074409485
1.99136602878571 1.0353239774704
1.99767756462097 1.0431159734726
2.00471544265747 1.05053877830505
2.01116514205933 1.05830955505371
2.01774621009827 1.06593191623688
2.02425265312195 1.07300305366516
2.03005194664001 1.08011245727539
2.03621339797974 1.08744037151337
2.04241037368774 1.09423291683197
2.04836535453796 1.10161316394806
2.05452680587769 1.10871684551239
2.06069469451904 1.11673820018768
2.0673246383667 1.12422978878021
2.07411670684814 1.13201594352722
2.08049750328064 1.13994312286377
2.08677983283997 1.14827597141266
2.09354043006897 1.15547740459442
2.09985303878784 1.1632833480835
2.10630631446838 1.17070186138153
2.11248111724854 1.17849457263947
2.11890268325806 1.18581247329712
2.12500619888306 1.1938978433609
2.13144087791443 1.20084083080292
2.13765358924866 1.20868074893951
2.14415001869202 1.21631026268005
2.1505982875824 1.22411346435547
2.1572105884552 1.23196589946747
2.16373038291931 1.24000453948975
2.17014765739441 1.24767518043518
2.1761429309845 1.25488185882568
2.18196296691895 1.2619001865387
2.18781447410583 1.26916253566742
2.19378042221069 1.27641105651855
2.19999551773071 1.28408372402191
2.20629119873047 1.29193460941315
2.21278882026672 1.29981672763824
2.21942615509033 1.30794060230255
2.22606706619263 1.31587910652161
2.23236608505249 1.32349300384521
2.23868107795715 1.33100473880768
2.24495887756348 1.33822023868561
2.25134181976318 1.34587395191193
2.25802946090698 1.35382986068726
2.26464462280273 1.36150741577148
2.27061200141907 1.36881303787231
2.27618837356567 1.37564039230347
2.28187799453735 1.38235592842102
2.28750467300415 1.3893461227417
2.29351997375488 1.39660179615021
2.29995059967041 1.40430772304535
2.30666494369507 1.41234493255615
2.31372356414795 1.42070579528809
2.3206045627594 1.42897963523865
2.3275260925293 1.43744623661041
2.33452916145325 1.44608950614929
2.34137010574341 1.45424401760101
2.34750914573669 1.46156692504883
2.35303044319153 1.46835494041443
2.35843753814697 1.4750109910965
2.36417508125305 1.48203229904175
2.37000513076782 1.48934745788574
2.37640500068665 1.49698770046234
2.38298726081848 1.50510358810425
2.38998579978943 1.51373052597046
2.39678263664246 1.52204191684723
2.40312886238098 1.52984845638275
2.40940451622009 1.53730154037476
2.4154486656189 1.54480409622192
2.42157316207886 1.55244159698486
2.42810487747192 1.56028974056244
2.43457698822021 1.56818377971649
2.4410285949707 1.57630121707916
2.44772124290466 1.58430445194244
2.45434999465942 1.5920295715332
2.46063661575317 1.59982395172119
2.46699023246765 1.60781836509705
2.47329998016357 1.61556661128998
2.47968578338623 1.6232898235321
2.48604154586792 1.63113260269165
2.49213528633118 1.63898575305939
2.49843335151672 1.64657342433929
2.50471162796021 1.65444481372833
2.51083445549011 1.66230726242065
2.51695132255554 1.67033207416534
2.52362418174744 1.6780002117157
2.53000402450562 1.6855434179306
2.53599739074707 1.69321668148041
2.54218053817749 1.70103669166565
2.54856824874878 1.70860874652863
2.55481100082397 1.71613991260529
2.56100392341614 1.72412300109863
2.5673999786377 1.73194313049316
2.57398104667664 1.739701628685
2.58042693138123 1.74769759178162
2.58666253089905 1.75539684295654
2.59254884719849 1.76271820068359
2.59860730171204 1.77013158798218
2.60486650466919 1.77745473384857
2.61111283302307 1.78515315055847
2.6174533367157 1.793137550354
2.62385892868042 1.8010048866272
2.63044738769531 1.80908560752869
2.63726830482483 1.81751263141632
2.64413142204285 1.82603788375854
2.65077829360962 1.83436679840088
2.65711879730225 1.84235608577728
2.66334986686707 1.85008096694946
2.66950154304504 1.85764920711517
2.67570281028748 1.86523449420929
2.68187832832336 1.87289190292358
2.68800401687622 1.88051414489746
2.6943736076355 1.88847970962524
2.70074391365051 1.89637541770935
2.70707416534424 1.90430879592896
2.71358752250671 1.91221523284912
2.71997952461243 1.92005288600922
2.72617721557617 1.9279203414917
2.73259234428406 1.93583869934082
2.73881983757019 1.94363284111023
2.74527502059937 1.95180106163025
2.75206112861633 1.9600430727005
2.75861883163452 1.96813654899597
2.76495790481567 1.97600698471069
2.77120065689087 1.98385369777679
2.77734446525574 1.99158453941345
2.78339052200317 1.99929523468018
2.78965139389038 2.0071280002594
2.79605627059937 2.01486134529114
2.80201983451843 2.02265000343323
2.80777525901794 2.03003740310669
2.81374192237854 2.03723168373108
2.81950736045837 2.04447102546692
2.82525753974915 2.05177330970764
2.83128380775452 2.05912613868713
2.83732604980469 2.06664323806763
2.8431282043457 2.07386040687561
2.84896755218506 2.08139824867249
2.85507774353027 2.08900880813599
2.8615894317627 2.09689497947693
2.86781930923462 2.10496807098389
2.87441062927246 2.11330080032349
2.88138484954834 2.12164235115051
2.88800740242004 2.13003921508789
2.89424562454224 2.13829469680786
2.90038537979126 2.14613199234009
2.90646600723267 2.1536750793457
2.9125280380249 2.16107487678528
2.91856217384338 2.16877603530884
2.9248480796814 2.1767590045929
2.93100690841675 2.18453168869019
2.93732357025146 2.19244408607483
2.94367361068726 2.20020127296448
2.94985246658325 2.207763671875
2.95619058609009 2.21565842628479
2.96218490600586 2.22373938560486
2.96832227706909 2.2316153049469
2.97470307350159 2.23956441879272
2.98088240623474 2.24744153022766
2.98679876327515 2.25520133972168
2.99295043945312 2.26281929016113
2.9990406036377 2.27043056488037
3.00514101982117 2.2782895565033
3.01140069961548 2.28638386726379
3.017817735672 2.29438710212708
3.02421259880066 2.30238318443298
3.03076004981995 2.31051564216614
3.03690004348755 2.3183159828186
3.04294085502625 2.32591986656189
3.04899001121521 2.33328533172607
3.05499839782715 2.34115314483643
3.06113696098328 2.34905672073364
3.06742143630981 2.35701680183411
3.07369232177734 2.36491942405701
3.07942390441895 2.3724308013916
3.08491373062134 2.3794310092926
3.09057831764221 2.38669872283936
3.09653925895691 2.3944456577301
3.10294651985168 2.40279579162598
3.10947489738464 2.41113710403442
3.11580729484558 2.41903424263
3.12196731567383 2.42698788642883
3.12812757492065 2.43481469154358
3.13412976264954 2.44245457649231
3.14026093482971 2.45038866996765
3.14632868766785 2.45827484130859
3.15237307548523 2.46607136726379
3.15874981880188 2.47402453422546
3.16515207290649 2.48214721679688
3.17150044441223 2.49038290977478
3.17756509780884 2.49848794937134
3.18359613418579 2.50636577606201
3.18969583511353 2.51419615745544
3.19568753242493 2.52190518379211
3.20174336433411 2.5299928188324
3.20793771743774 2.53794693946838
3.21417427062988 2.54600048065186
3.22026062011719 2.55386662483215
3.22615671157837 2.56153607368469
3.23229837417603 2.56952595710754
3.23842000961304 2.57741761207581
3.24436712265015 2.58520650863647
3.25054240226746 2.59331679344177
3.25646209716797 2.60130333900452
3.2622172832489 2.60918974876404
3.26810789108276 2.617027759552
3.27411913871765 2.62461447715759
3.28008985519409 2.63229584693909
3.28605794906616 2.64015483856201
3.29210615158081 2.64815878868103
3.29808807373047 2.65605330467224
3.30426335334778 2.66403412818909
3.3104076385498 2.67195439338684
3.31631898880005 2.67981791496277
3.32251167297363 2.68797540664673
3.3288197517395 2.69608926773071
3.33510851860046 2.704350233078
3.34130668640137 2.71275305747986
3.34745025634766 2.72087001800537
3.35382843017578 2.72870016098022
3.36010479927063 2.73664712905884
3.36612010002136 2.74471879005432
3.37228655815125 2.75289702415466
3.37876009941101 2.76121640205383
3.38502550125122 2.76952052116394
3.39085078239441 2.77752947807312
3.39664602279663 2.78521776199341
3.40241122245789 2.79279208183289
3.4080593585968 2.80054712295532
3.41419410705566 2.8085458278656
3.42067074775696 2.81664896011353
3.42719984054565 2.82508659362793
3.43355512619019 2.83353805541992
3.43984150886536 2.84169745445251
3.44599533081055 2.84947180747986
3.45197224617004 2.85719776153564
3.45755577087402 2.86481595039368
3.46310663223267 2.87230491638184
3.46907806396484 2.88006114959717
3.47519683837891 2.88816475868225
3.48143696784973 2.89651274681091
3.48776626586914 2.90496158599854
3.49407196044922 2.91302585601807
3.49992752075195 2.92082619667053
3.5057544708252 2.92859482765198
3.51168179512024 2.93621635437012
3.51763200759888 2.944002866745
3.52362704277039 2.95197916030884
3.52953791618347 2.95999097824097
3.53543853759766 2.96764135360718
3.5413863658905 2.9752995967865
3.54724431037903 2.98311638832092
3.55325126647949 2.9910626411438
3.55961561203003 2.99914002418518
3.56595301628113 3.00732421875
3.57218050956726 3.01554179191589
3.578284740448 3.02375364303589
3.58431196212769 3.03177905082703
3.59035873413086 3.03978562355042
3.59626126289368 3.0478343963623
3.60217332839966 3.05586457252502
3.60825490951538 3.06392931938171
3.61425256729126 3.07201814651489
3.62013173103333 3.08020615577698
3.62583780288696 3.08823490142822
3.63141131401062 3.09570598602295
3.63696527481079 3.10292172431946
3.64255142211914 3.11027050018311
3.6485641002655 3.11834955215454
3.6546790599823 3.12651801109314
3.6608452796936 3.13474750518799
3.66736912727356 3.14339470863342
3.6736741065979 3.15191888809204
3.67976450920105 3.15996336936951
3.68557810783386 3.16787075996399
3.6912829875946 3.17568802833557
3.69722247123718 3.18348860740662
3.70349740982056 3.19137263298035
3.70969700813293 3.1997184753418
3.71581649780273 3.2082154750824
3.72217869758606 3.21680951118469
3.7284369468689 3.22499370574951
3.73435640335083 3.23296713829041
3.7401065826416 3.24080181121826
3.74560594558716 3.24832201004028
3.75100898742676 3.25604605674744
3.75689053535461 3.26415371894836
3.76282644271851 3.27257585525513
3.76902842521667 3.28091979026794
3.77502179145813 3.28937196731567
3.78077507019043 3.29745197296143
3.7867169380188 3.30532693862915
3.7926242351532 3.31319546699524
3.79832983016968 3.32113432884216
3.80396795272827 3.32923102378845
3.80974817276001 3.33727431297302
3.81562995910645 3.34531879425049
3.82122755050659 3.35310459136963
3.82623672485352 3.36020636558533
3.83060264587402 3.36618399620056
3.83395552635193 3.37080454826355
3.83637428283691 3.37416005134583
3.8383457660675 3.37667393684387
3.84005355834961 3.37873959541321
3.84130239486694 3.38042998313904
3.84236764907837 3.38170742988586
3.84321665763855 3.38266682624817
3.8446056842804 3.3843469619751
3.84647178649902 3.38686609268188
3.84894180297852 3.39048218727112
3.85262441635132 3.39540767669678
3.8570556640625 3.40139102935791
3.86223912239075 3.40832161903381
3.86780214309692 3.41573643684387
3.87340307235718 3.42292833328247
3.87875056266785 3.42979407310486
3.88409948348999 3.43684482574463
3.88987040519714 3.44454407691956
3.89602088928223 3.45286464691162
3.90258169174194 3.46169757843018
3.90929794311523 3.47045826911926
3.91558170318604 3.47869443893433
3.92155027389526 3.48662996292114
3.92732548713684 3.49428200721741
3.93320393562317 3.50206017494202
3.93947672843933 3.51037526130676
3.94575190544128 3.51871013641357
3.95181798934937 3.52679181098938
3.95770597457886 3.53465867042542
3.96355009078979 3.54231667518616
3.96962857246399 3.55016994476318
3.97591090202332 3.55838179588318
3.98196411132812 3.56653428077698
3.98798751831055 3.57457065582275
3.99421954154968 3.58291339874268
4.00027084350586 3.59119701385498
4.00635576248169 3.59948658943176
4.01278686523438 3.60783886909485
4.01901912689209 3.6161801815033
4.02499103546143 3.62429857254028
4.03082466125488 3.63199400901794
4.03658819198608 3.63954830169678
4.0421314239502 3.64702129364014
4.04750871658325 3.65437364578247
4.05306482315063 3.66183066368103
4.05851888656616 3.66944527626038
4.06424760818481 3.67721343040466
4.07036018371582 3.68533062934875
4.07669878005981 3.69352769851685
4.08305501937866 3.70206737518311
4.08942699432373 3.7106659412384
4.0952467918396 3.71877026557922
4.1002197265625 3.72560048103333
4.10411214828491 3.73073554039001
4.10721683502197 3.73481202125549
4.10991382598877 3.73821997642517
4.11212682723999 3.74113202095032
4.11406707763672 3.74365067481995
4.11564540863037 3.7456362247467
4.11667156219482 3.74680256843567
4.11752557754517 3.74759531021118
4.11896657943726 3.74907326698303
4.12075996398926 3.75118660926819
4.12299633026123 3.75419139862061
4.12641859054565 3.75843143463135
4.13057708740234 3.76375484466553
4.13498544692993 3.76978421211243
4.14025020599365 3.77652764320374
4.14582443237305 3.78342795372009
4.15091991424561 3.79021573066711
4.15574836730957 3.79650592803955
4.1606707572937 3.80274105072021
4.16568660736084 3.80932927131653
4.17143630981445 3.81688857078552
4.17787170410156 3.82545399665833
4.18440246582031 3.83407425880432
4.19117259979248 3.84266042709351
4.1976113319397 3.85057878494263
4.20335721969604 3.857830286026
4.20827627182007 3.86481118202209
4.21361255645752 3.87194561958313
4.21963691711426 3.8795702457428
4.22604036331177 3.88785457611084
4.23245191574097 3.89641618728638
4.23848867416382 3.90460634231567
4.2443995475769 3.91213846206665
4.24997997283936 3.91936850547791
4.25545263290405 3.92658519744873
4.26134347915649 3.93432831764221
4.26742219924927 3.94228672981262
4.27358102798462 3.95025181770325
4.27958106994629 3.9582211971283
4.2852578163147 3.96623778343201
4.29060459136963 3.97355842590332
4.29601573944092 3.98065781593323
4.30152368545532 3.98796820640564
4.30692005157471 3.99552822113037
4.31234645843506 4.00320434570312
4.31859874725342 4.01113748550415
4.32475709915161 4.01902198791504
4.33067226409912 4.027099609375
4.33663320541382 4.03518581390381
4.34231901168823 4.04280757904053
4.34750699996948 4.04974699020386
4.35161018371582 4.05528926849365
4.35468053817749 4.05940246582031
4.35717105865479 4.06267070770264
4.35931205749512 4.06544971466064
4.36125755310059 4.06784582138062
4.36274719238281 4.06970453262329
4.36383962631226 4.07089757919312
4.36451816558838 4.07165050506592
4.36605882644653 4.0731897354126
4.36856698989868 4.07593727111816
4.37162923812866 4.07996129989624
4.37551736831665 4.08529806137085
4.3798999786377 4.09084415435791
4.38413143157959 4.09581661224365
4.38805675506592 4.1007866859436
4.39206838607788 4.10604190826416
4.39613962173462 4.11127328872681
4.4005126953125 4.1167516708374
4.40502834320068 4.12266063690186
4.40947246551514 4.12873363494873
4.41440057754517 4.13536548614502
4.41954135894775 4.14217853546143
4.4247350692749 4.14897441864014
4.43010854721069 4.15598964691162
4.43538951873779 4.16324186325073
4.44050359725952 4.17025232315063
4.44603109359741 4.17756700515747
4.45198917388916 4.185302734375
4.45823526382446 4.19342947006226
4.4648756980896 4.20207357406616
4.47145843505859 4.21019268035889
4.4776725769043 4.21795463562012
4.48367214202881 4.22590780258179
4.48962640762329 4.23379135131836
4.49545288085938 4.24129962921143
4.50072193145752 4.24822330474854
4.5050368309021 4.25415563583374
4.50826930999756 4.25849437713623
4.51092147827148 4.26166391372681
4.51313257217407 4.2643027305603
4.51491260528564 4.26680946350098
4.51776742935181 4.27015399932861
4.52121591567993 4.27416133880615
4.52526330947876 4.27938032150269
4.53044986724854 4.28606224060059
4.53623580932617 4.29352855682373
4.54240131378174 4.30121564865112
4.54899740219116 4.30911350250244
4.55518198013306 4.31711673736572
4.56094121932983 4.32487154006958
4.56678867340088 4.33264017105103
4.57305431365967 4.34036493301392
4.57897281646729 4.34801959991455
4.58489608764648 4.35586309432983
4.59106159210205 4.36378574371338
4.59718656539917 4.37150716781616
4.60325527191162 4.3793683052063
4.609299659729 4.38715267181396
4.61535549163818 4.39486217498779
4.62175130844116 4.40290546417236
4.62794494628906 4.41074991226196
4.63364315032959 4.41830921173096
4.63897323608398 4.42533540725708
4.64362716674805 4.43133401870728
4.64738130569458 4.43607807159424
4.65009355545044 4.43965578079224
4.6522741317749 4.44234800338745
4.6541223526001 4.44448375701904
4.65550518035889 4.44606828689575
4.65653657913208 4.44725513458252
4.65733861923218 4.44812965393066
4.65881490707397 4.44961786270142
4.6609959602356 4.45186758041382
4.66360569000244 4.45529651641846
4.66736555099487 4.4602222442627
4.67190313339233 4.46588802337646
4.67661952972412 4.47205352783203
4.68173694610596 4.47837162017822
4.686842918396 4.48453807830811
4.69150018692017 4.49037027359009
4.69621133804321 4.4964919090271
4.70142126083374 4.50302600860596
4.70674657821655 4.50966930389404
4.71278047561646 4.51739072799683
4.71915292739868 4.52576875686646
4.72606086730957 4.53468656539917
4.73347568511963 4.54390430450439
4.74045515060425 4.55261945724487
4.74680471420288 4.56065988540649
4.75281858444214 4.56841373443604
4.75858783721924 4.57581186294556
4.76433372497559 4.58306550979614
4.7696590423584 4.58979034423828
4.77411556243896 4.59560489654541
4.77747058868408 4.5999231338501
4.77998638153076 4.60308742523193
4.78201007843018 4.60567951202393
4.78425025939941 4.60827016830444
4.78715038299561 4.61181497573853
4.79044914245605 4.61601114273071
4.79391574859619 4.62046241760254
4.79780101776123 4.62536382675171
4.80203294754028 4.63110017776489
4.8062572479248 4.63682842254639
4.81082057952881 4.64248371124268
4.81518650054932 4.64817714691162
4.81900501251221 4.65351581573486
4.8221378326416 4.65746688842773
4.82461452484131 4.66034173965454
4.8259015083313 4.66198205947876
4.82668924331665 4.663010597229
4.82728862762451 4.66370677947998
4.82758665084839 4.66405296325684
4.82758045196533 4.66406393051147
4.82745361328125 4.66397285461426
4.82735443115234 4.66382217407227
4.82734346389771 4.66370296478271
4.82738018035889 4.66379070281982
4.82747554779053 4.66395330429077
4.82760715484619 4.66401386260986
4.82763147354126 4.66397666931152
4.82764148712158 4.66368389129639
4.82802295684814 4.66350603103638
4.82838344573975 4.66340637207031
4.82854843139648 4.66353988647461
4.82856512069702 4.66390609741211
4.82894372940063 4.66469144821167
4.82966327667236 4.66590595245361
4.83099842071533 4.66765356063843
4.83272695541382 4.66979265213013
4.83456420898438 4.67248296737671
4.83699703216553 4.67594051361084
4.8398551940918 4.67965793609619
4.8429856300354 4.68370199203491
4.8466215133667 4.68855953216553
4.8505744934082 4.69374370574951
4.85465526580811 4.69901943206787
4.85761880874634 4.70359086990356
4.85938024520874 4.70599222183228
4.86005449295044 4.70670080184937
4.86012506484985 4.70665836334229
4.86011028289795 4.70656490325928
4.86016035079956 4.70653390884399
4.86046600341797 4.70673418045044
4.8607439994812 4.70667839050293
4.86073780059814 4.70639514923096
4.86101675033569 4.70604801177979
4.86112499237061 4.70572423934937
4.86135578155518 4.70600366592407
4.86234188079834 4.70704412460327
4.86393070220947 4.70854473114014
4.86577081680298 4.71086835861206
4.86819171905518 4.71390199661255
4.87120819091797 4.71750593185425
4.87454080581665 4.72134017944336
4.87822437286377 4.72573137283325
4.88199472427368 4.73031139373779
4.88590097427368 4.73484897613525
4.89018201828003 4.73989725112915
4.89494132995605 4.74555969238281
4.89938926696777 4.7510838508606
4.90367984771729 4.7565221786499
4.9081392288208 4.76183414459229
4.91259384155273 4.76718378067017
4.9176607131958 4.77331066131592
4.9232382774353 4.78017377853394
4.92929172515869 4.78747272491455
4.9359073638916 4.79564952850342
4.94259834289551 4.80405616760254
4.94924020767212 4.81229829788208
4.95562887191772 4.82021856307983
4.96170330047607 4.82773876190186
4.96786975860596 4.83527374267578
4.97410154342651 4.84293127059937
4.98046112060547 4.8508939743042
4.98697423934937 4.85898780822754
4.99344539642334 4.86718893051147
4.99982881546021 4.87512731552124
5.00613737106323 4.88279151916504
5.01216650009155 4.8903169631958
5.01815891265869 4.8979377746582
5.02409172058105 4.90544176101685
5.03014612197876 4.91300821304321
5.03632831573486 4.92055130004883
5.04275274276733 4.92837142944336
5.0492959022522 4.93645334243774
5.05580997467041 4.94440460205078
5.06219816207886 4.95247840881348
5.06854581832886 4.96069049835205
5.07480335235596 4.96868658065796
5.08068656921387 4.97631454467773
5.08584880828857 4.98310327529907
5.09015846252441 4.98862171173096
5.09355592727661 4.99270534515381
5.09618425369263 4.99580001831055
5.09838771820068 4.9985032081604
5.10022878646851 5.00084400177002
5.10217189788818 5.00315046310425
5.10457372665405 5.00615215301514
5.10711812973022 5.00963735580444
5.11076831817627 5.01395654678345
5.1150689125061 5.0193567276001
5.12026453018188 5.02606630325317
5.12654781341553 5.03414964675903
5.13352346420288 5.04330348968506
5.14086055755615 5.05286931991577
5.14856100082397 5.06256198883057
5.15573596954346 5.07134771347046
5.16143989562988 5.07846689224243
5.16561222076416 5.08384132385254
5.16922378540039 5.08833980560303
5.17251682281494 5.09225940704346
5.1754846572876 5.09596061706543
5.17794609069824 5.09918451309204
5.18014907836914 5.10162305831909
5.18177318572998 5.10337400436401
5.18287372589111 5.10461091995239
5.18355751037598 5.10530948638916
5.18379163742065 5.1054744720459
5.18356990814209 5.10522937774658
5.18336153030396 5.10495948791504
5.18353462219238 5.10528230667114
5.18430137634277 5.10641765594482
5.18515634536743 5.1078028678894
5.18601751327515 5.10912466049194
5.18698644638062 5.11086130142212
5.18770837783813 5.11194467544556
5.18836498260498 5.11249446868896
5.18852758407593 5.11269617080688
5.18841457366943 5.11261081695557
5.18877983093262 5.11259746551514
5.18925952911377 5.11239719390869
5.18916416168213 5.11230421066284
5.18897390365601 5.11248588562012
5.1892786026001 5.11276006698608
5.18993473052979 5.11313915252686
5.19094753265381 5.11394262313843
5.19243812561035 5.11533117294312
5.19415950775146 5.11729192733765
5.19623899459839 5.12024688720703
5.1989278793335 5.12349367141724
5.20207071304321 5.1269850730896
5.20561170578003 5.13131952285767
5.20946025848389 5.13602733612061
5.21318197250366 5.14045286178589
5.21638011932373 5.14432621002197
5.21939182281494 5.14804744720459
5.22240304946899 5.15203714370728
5.22624111175537 5.15668964385986
5.23053073883057 5.16185522079468
5.23479318618774 5.1672158241272
5.23905515670776 5.17270612716675
5.24258708953857 5.17710590362549
5.24469232559204 5.17957162857056
5.2455039024353 5.18050003051758
5.24588108062744 5.18062877655029
5.2460036277771 5.18056344985962
5.24601364135742 5.18062210083008
5.24601984024048 5.18063831329346
5.24624156951904 5.18086528778076
5.24730062484741 5.18187952041626
5.24850511550903 5.18330764770508
5.25012922286987 5.1854681968689
5.25270557403564 5.18865489959717
5.25585651397705 5.19264984130859
5.25932836532593 5.19693756103516
5.26326179504395 5.20174551010132
5.26723194122314 5.20674800872803
5.27090692520142 5.21146488189697
5.27405548095703 5.21497011184692
5.27563428878784 5.21688747406006
5.27621746063232 5.21779441833496
5.27649545669556 5.21778631210327
5.27661943435669 5.217689037323
5.27654266357422 5.21760034561157
5.276611328125 5.21749496459961
5.27684116363525 5.2173490524292
5.27700090408325 5.21723508834839
5.27769756317139 5.21786785125732
5.27905941009521 5.21920871734619
5.28040981292725 5.22122478485107
5.28220796585083 5.22350358963013
5.28416919708252 5.22587966918945
5.28606414794922 5.22805261611938
5.28836059570312 5.23087692260742
5.29111099243164 5.23448419570923
5.29395961761475 5.23786973953247
5.29651498794556 5.24098348617554
5.29906702041626 5.24416637420654
5.3013129234314 5.24732065200806
5.30427217483521 5.25118350982666
5.30787038803101 5.25566101074219
5.3114070892334 5.26014280319214
5.31473445892334 5.26460361480713
5.31714725494385 5.26769351959229
5.31832218170166 5.26904201507568
5.31865787506104 5.26925992965698
5.31856107711792 5.26904964447021
5.31846237182617 5.26880359649658
5.31849908828735 5.2686448097229
5.31848955154419 5.26841688156128
5.31853723526001 5.26814889907837
5.31886339187622 5.26795482635498
5.31914520263672 5.2678108215332
5.31923913955688 5.26792430877686
5.3192572593689 5.26825523376465
5.31961345672607 5.26899909973145
5.32034111022949 5.27002286911011
5.32171249389648 5.27182483673096
5.32391357421875 5.27453804016113
5.32676792144775 5.27795505523682
5.32996463775635 5.28196811676025
5.33324956893921 5.28623580932617
5.33641052246094 5.29014778137207
5.33883571624756 5.2930064201355
5.33986377716064 5.2941689491272
5.34006643295288 5.29419708251953
5.34005784988403 5.29379320144653
5.33981943130493 5.29337501525879
5.33961343765259 5.29311466217041
5.33984565734863 5.29307842254639
5.34027910232544 5.29308366775513
5.34060192108154 5.29326248168945
5.34132289886475 5.29396915435791
5.34253787994385 5.29487037658691
5.3440055847168 5.29644823074341
5.34629917144775 5.29915380477905
5.34915065765381 5.30248832702637
5.35200214385986 5.3056321144104
5.35515117645264 5.30932140350342
5.3584942817688 5.31310415267944
5.36145496368408 5.31642246246338
5.36446762084961 5.31989002227783
5.36768388748169 5.32370901107788
5.37107706069946 5.32776641845703
5.3752613067627 5.33251810073853
5.37995052337646 5.33792591094971
5.3849983215332 5.34381008148193
5.3909707069397 5.35088205337524
5.39699220657349 5.35840368270874
5.40306806564331 5.36575746536255
5.4085168838501 5.37236928939819
5.41318607330322 5.37805128097534
5.41782808303833 5.38362455368042
5.42303800582886 5.390061378479
5.42909383773804 5.39701700210571
5.43557262420654 5.40460252761841
5.44147825241089 5.41212558746338
5.44639539718628 5.41796398162842
5.44990205764771 5.42202568054199
5.45227527618408 5.4247899055481
5.45431613922119 5.42703008651733
5.4561915397644 5.42918395996094
5.45773553848267 5.43090915679932
5.45884370803833 5.43202638626099
5.45944595336914 5.43243551254272
5.45967102050781 5.43238687515259
5.45961761474609 5.43217945098877
5.45975828170776 5.43234205245972
5.46062564849854 5.43305015563965
5.46244144439697 5.43470096588135
5.46440410614014 5.43704652786255
5.46681690216064 5.44001150131226
5.46990251541138 5.44329929351807
5.47292757034302 5.44633340835571
5.47532176971436 5.44904327392578
5.47750520706177 5.45185565948486
5.47957897186279 5.45447969436646
5.48194122314453 5.45717859268188
5.48439693450928 5.46021938323975
5.48672580718994 5.4632716178894
5.48922824859619 5.46626281738281
5.49194192886353 5.4695520401001
5.49418973922729 5.47256898880005
5.49630069732666 5.47529411315918
5.49765110015869 5.47663736343384
5.4978199005127 5.47699069976807
5.4975790977478 5.47668695449829
5.49742746353149 5.47621965408325
5.49724388122559 5.47578477859497
5.4972677230835 5.47560739517212
5.49761581420898 5.47574472427368
5.49796533584595 5.47571992874146
5.49824619293213 5.47556066513062
5.49855661392212 5.47551918029785
5.49878787994385 5.47571229934692
5.49976205825806 5.47646760940552
5.50136089324951 5.477858543396
5.50301074981689 5.47978782653809
5.50524187088013 5.48239278793335
5.50812101364136 5.48539400100708
5.51123571395874 5.48851108551025
5.51483583450317 5.49231100082397
5.518394947052 5.49651479721069
5.52254104614258 5.50103139877319
5.52725553512573 5.5058159828186
5.53216409683228 5.51133918762207
5.53739786148071 5.51707124710083
5.54295444488525 5.52340126037598
5.54905319213867 5.52986478805542
5.55498075485229 5.53659582138062
5.56009912490845 5.54206371307373
5.56525945663452 5.54815912246704
5.57040405273438 5.55375671386719
5.57608985900879 5.56041145324707
5.58278560638428 5.56734704971313
5.5896577835083 5.57492303848267
5.59725189208984 5.58306074142456
5.60467481613159 5.59125328063965
5.61181259155273 5.59909725189209
5.61868190765381 5.60642862319946
5.62506818771362 5.61387968063354
5.63129472732544 5.62063646316528
5.63796663284302 5.62827205657959
5.64451122283936 5.63560485839844
5.65094089508057 5.64290046691895
5.65780305862427 5.6508002281189
5.66463661193848 5.65805530548096
5.67096757888794 5.66508483886719
5.6778621673584 5.67224502563477
5.68465995788574 5.68019723892212
5.69129705429077 5.68742990493774
5.69786787033081 5.6949405670166
5.70445823669434 5.70238256454468
5.71129179000854 5.7097954750061
5.71810626983643 5.71753787994385
5.7245192527771 5.72458934783936
5.73085594177246 5.73214673995972
5.73720932006836 5.73888731002808
5.7435245513916 5.74584293365479
5.74982881546021 5.75309753417969
5.75654602050781 5.76046895980835
5.76338577270508 5.76815462112427
5.76999998092651 5.77533578872681
5.7755880355835 5.78199005126953
5.78062391281128 5.78723239898682
5.78448343276978 5.79118824005127
5.78728628158569 5.79438591003418
5.78957843780518 5.79692268371582
5.79148149490356 5.79891872406006
5.79284381866455 5.80034255981445
5.79368352890015 5.80108880996704
5.79427003860474 5.80143308639526
5.79444313049316 5.80116176605225
5.79437637329102 5.80099821090698
5.79462099075317 5.80110311508179
5.79549884796143 5.80194759368896
5.79744148254395 5.80356884002686
5.79907178878784 5.80566692352295
5.80093717575073 5.80801820755005
5.80291938781738 5.8101601600647
5.80481672286987 5.81235980987549
5.8072247505188 5.81491231918335
5.80998373031616 5.81792545318604
5.81303119659424 5.8213963508606
5.81688737869263 5.8255763053894
5.82113361358643 5.83013820648193
5.82520771026611 5.83480167388916
5.82908964157104 5.83901691436768
5.83207654953003 5.84200811386108
5.83364486694336 5.84396743774414
5.83376312255859 5.84403371810913
5.8333911895752 5.84362506866455
5.83276081085205 5.84277391433716
5.83240079879761 5.84211778640747
5.83231973648071 5.84168195724487
5.83267021179199 5.84173965454102
5.83315229415894 5.84170722961426
5.83359909057617 5.84209251403809
5.83410263061523 5.84243106842041
5.83481788635254 5.8429651260376
5.83609104156494 5.84396505355835
5.83759260177612 5.84561586380005
5.84000778198242 5.84792375564575
5.8430233001709 5.85098171234131
5.8468165397644 5.85468196868896
5.85102319717407 5.85855865478516
5.85521411895752 5.86267805099487
5.85964822769165 5.86692237854004
5.86435794830322 5.87171792984009
5.86940860748291 5.87646055221558
5.87431621551514 5.88156366348267
5.8789587020874 5.88626289367676
5.88254261016846 5.88993835449219
5.88437128067017 5.89178419113159
5.88514614105225 5.89226293563843
5.88530302047729 5.89216089248657
5.88527584075928 5.89192771911621
5.88540315628052 5.89201021194458
5.88566207885742 5.89211368560791
5.88601303100586 5.89213514328003
5.88590431213379 5.89178609848022
5.88632011413574 5.89161252975464
5.88647222518921 5.8913049697876
5.88690757751465 5.89189338684082
5.88722085952759 5.89177703857422
5.88729667663574 5.89176654815674
5.88722610473633 5.89173364639282
5.88726329803467 5.89160442352295
5.88743495941162 5.89139270782471
5.88733053207397 5.89132595062256
5.88724851608276 5.89126777648926
5.88756990432739 5.89112901687622
5.88800430297852 5.89095401763916
5.88834381103516 5.89098119735718
5.88818216323853 5.89061784744263
5.88841199874878 5.89032220840454
5.88850212097168 5.89011764526367
5.88868522644043 5.89011096954346
5.88905620574951 5.89008665084839
5.88924789428711 5.88997507095337
5.88945055007935 5.88994407653809
5.88969230651855 5.88966655731201
5.88990020751953 5.88946676254272
5.89005088806152 5.8894739151001
5.89030075073242 5.88925552368164
5.89040899276733 5.88898611068726
5.89051866531372 5.8888783454895
5.89059972763062 5.88867473602295
5.89094066619873 5.88854503631592
5.8908896446228 5.88868474960327
5.89093399047852 5.88862466812134
5.89120101928711 5.88843202590942
5.89139175415039 5.88825225830078
5.89177513122559 5.88822031021118
5.89164781570435 5.88821840286255
5.89158630371094 5.88800144195557
5.89187335968018 5.8877272605896
5.89186525344849 5.88743448257446
5.89211416244507 5.88730382919312
5.8924732208252 5.88672161102295
5.89275217056274 5.88602781295776
5.89288091659546 5.8859543800354
5.89306592941284 5.88589286804199
5.89333295822144 5.88592529296875
5.89356899261475 5.88594913482666
5.89386749267578 5.88585138320923
5.89401435852051 5.88564395904541
5.89406061172485 5.88555574417114
5.89440155029297 5.88531541824341
5.89449882507324 5.8851957321167
5.89467239379883 5.88511562347412
5.89499998092651 5.8846549987793
5.89520597457886 5.88431549072266
5.89526605606079 5.88422060012817
5.89539909362793 5.88418197631836
5.89548015594482 5.88406372070312
5.89580297470093 5.88387632369995
5.89607906341553 5.88366317749023
5.89617204666138 5.88331127166748
5.89640808105469 5.88314437866211
5.89668893814087 5.88262224197388
5.89687633514404 5.88254070281982
5.89694929122925 5.88248300552368
5.89729881286621 5.88244342803955
5.89716100692749 5.88210105895996
5.89722919464111 5.88180017471313
5.89752101898193 5.8814754486084
5.8978476524353 5.88142776489258
5.89816856384277 5.88131380081177
5.89847803115845 5.88088607788086
5.89868593215942 5.88095188140869
5.89875745773315 5.88093328475952
5.89888620376587 5.88039064407349
5.89889097213745 5.8802490234375
5.89906358718872 5.88009834289551
5.89931201934814 5.87976360321045
5.89940786361694 5.87969541549683
5.8995795249939 5.87952423095703
5.89981508255005 5.87938451766968
5.89975595474243 5.87905263900757
5.89967489242554 5.87919569015503
5.89956665039062 5.87918472290039
5.89975547790527 5.87874364852905
5.90010213851929 5.87844800949097
5.90052223205566 5.87823677062988
5.90020990371704 5.87759685516357
5.90018844604492 5.87749338150024
5.90086078643799 5.87797212600708
5.90092992782593 5.87765169143677
5.90103054046631 5.8776798248291
5.90084600448608 5.8776273727417
5.90074729919434 5.87744760513306
5.90085983276367 5.87724876403809
5.90110301971436 5.8768458366394
5.90134048461914 5.8764443397522
5.90161561965942 5.87636137008667
5.90178155899048 5.87636137008667
5.90217161178589 5.87607860565186
5.90209913253784 5.87582206726074
5.90208673477173 5.87508916854858
5.90224504470825 5.87493801116943
5.90258502960205 5.87461614608765
5.90275573730469 5.87410879135132
5.90285730361938 5.87384605407715
5.90293741226196 5.87379026412964
5.90304088592529 5.87325143814087
5.90297603607178 5.87328863143921
5.9027099609375 5.87306833267212
5.90324926376343 5.87240505218506
5.90338182449341 5.87234497070312
5.90336418151855 5.8722767829895
5.90331935882568 5.87207698822021
5.9034595489502 5.87190055847168
5.90357351303101 5.87172412872314
5.90346336364746 5.87150382995605
5.90342903137207 5.87104606628418
5.90352773666382 5.87081718444824
5.90352916717529 5.87059879302979
5.90364694595337 5.87026453018188
5.90395593643188 5.86990976333618
5.90380954742432 5.86983108520508
5.90414953231812 5.86958122253418
5.90391731262207 5.86935043334961
5.90404176712036 5.86868810653687
5.90426301956177 5.86835622787476
5.9040846824646 5.8684024810791
5.90418815612793 5.86800575256348
5.9041805267334 5.86765813827515
5.90439319610596 5.86722993850708
5.90451192855835 5.86693286895752
5.90448331832886 5.86682462692261
5.90450620651245 5.86662769317627
5.90453815460205 5.86614894866943
5.90468168258667 5.86561822891235
5.90501594543457 5.86565113067627
5.90500068664551 5.8648796081543
5.90508604049683 5.86466073989868
5.90476274490356 5.86476612091064
5.9048957824707 5.86418771743774
5.90502023696899 5.86410284042358
5.90500497817993 5.86368465423584
5.90507555007935 5.86299705505371
5.90566825866699 5.86308717727661
5.90565872192383 5.86262369155884
5.90569877624512 5.86227989196777
5.90550565719604 5.86204862594604
5.9053783416748 5.86178159713745
5.90529441833496 5.86103010177612
5.90534210205078 5.86096096038818
5.90556907653809 5.86071538925171
5.90541124343872 5.86028718948364
5.90543079376221 5.86000633239746
5.90507030487061 5.8600378036499
5.90547609329224 5.85974025726318
5.90532827377319 5.8593807220459
5.90532541275024 5.85897636413574
5.90515756607056 5.8588399887085
5.90505981445312 5.85852384567261
5.90507793426514 5.85813236236572
5.9049243927002 5.8579683303833
5.90509653091431 5.85771560668945
5.90508317947388 5.85721254348755
5.90497493743896 5.85696172714233
5.90510177612305 5.85646438598633
5.90515851974487 5.85615301132202
5.90494871139526 5.85590314865112
5.90467977523804 5.85563802719116
5.9046745300293 5.85540914535522
5.90482711791992 5.8550329208374
5.90497350692749 5.85470247268677
5.90507888793945 5.85447692871094
5.9048638343811 5.85390424728394
5.90471124649048 5.85370445251465
5.90456008911133 5.85357236862183
5.90461587905884 5.85344648361206
5.90451765060425 5.85306072235107
5.90441656112671 5.85265445709229
5.90413904190063 5.85213470458984
5.90395832061768 5.85186243057251
5.90378665924072 5.85180521011353
5.90368843078613 5.85140085220337
5.90363883972168 5.85122776031494
5.90385770797729 5.85085248947144
5.90392446517944 5.85055255889893
5.90378952026367 5.84989023208618
5.90376806259155 5.84962272644043
5.90362024307251 5.8493914604187
5.90328550338745 5.84935140609741
5.90343952178955 5.84921216964722
5.90323638916016 5.84880113601685
5.90315628051758 5.84869480133057
5.90294551849365 5.84841871261597
5.90300321578979 5.84762191772461
5.90288734436035 5.84728908538818
5.90274477005005 5.84695720672607
5.90270853042603 5.8469614982605
5.90240716934204 5.84687376022339
5.9023289680481 5.84614324569702
5.90217399597168 5.84542179107666
5.90235376358032 5.84521198272705
5.90204095840454 5.84498453140259
5.9019718170166 5.84473943710327
5.90200328826904 5.84454393386841
5.90160989761353 5.8440990447998
5.90189504623413 5.84394979476929
5.90167284011841 5.84358024597168
5.90147876739502 5.84291410446167
5.90127992630005 5.84250116348267
5.90100717544556 5.84293508529663
5.90100526809692 5.84213876724243
5.90088415145874 5.84212970733643
5.90058040618896 5.84161329269409
5.90049171447754 5.84169435501099
5.90027141571045 5.84118032455444
5.90021705627441 5.8410120010376
5.90038776397705 5.84031200408936
5.90017652511597 5.84015226364136
5.90084600448608 5.84067249298096
5.90065813064575 5.84048080444336
5.89934015274048 5.83970355987549
5.89905977249146 5.83958387374878
5.89899730682373 5.83914232254028
5.89911699295044 5.83869123458862
5.89845037460327 5.83906841278076
5.89831829071045 5.8387393951416
5.8980860710144 5.83871698379517
5.89783716201782 5.83840847015381
5.89759540557861 5.83815002441406
5.89801836013794 5.83746242523193
5.89775657653809 5.83740901947021
5.8972339630127 5.83748865127563
5.89700126647949 5.83718681335449
5.89680194854736 5.8369574546814
5.89709806442261 5.83688020706177
5.89660978317261 5.83681631088257
5.89606237411499 5.83658456802368
5.89591836929321 5.83636951446533
5.89653539657593 5.83528137207031
5.89616203308105 5.8354959487915
5.89547300338745 5.83511447906494
5.8955864906311 5.83531904220581
5.89553737640381 5.83510398864746
5.89502096176147 5.83444881439209
5.89501476287842 5.83465719223022
5.89485931396484 5.8345775604248
5.89437675476074 5.83460903167725
5.89422082901001 5.83453512191772
5.89405536651611 5.83450031280518
5.89362287521362 5.8340802192688
5.89335870742798 5.83361291885376
5.89319086074829 5.83340501785278
5.89317417144775 5.83339023590088
5.89273166656494 5.83280754089355
5.89256715774536 5.83282661437988
5.89241790771484 5.83277416229248
5.89219331741333 5.83277225494385
5.89192533493042 5.83225631713867
5.89168691635132 5.83233165740967
5.89135932922363 5.83154678344727
5.89109373092651 5.83136987686157
5.89085626602173 5.83138370513916
5.89062452316284 5.8314380645752
5.89019250869751 5.83104753494263
5.889967918396 5.83124876022339
5.88986682891846 5.83097457885742
5.88943433761597 5.83029699325562
5.88913583755493 5.83017778396606
5.88889217376709 5.83006477355957
5.88869380950928 5.8300256729126
5.88838863372803 5.82985305786133
5.88806772232056 5.82969570159912
5.88793849945068 5.82965803146362
5.88773822784424 5.82961273193359
5.88733577728271 5.8292293548584
5.88704299926758 5.8292088508606
5.88678550720215 5.82937908172607
5.88656187057495 5.8293137550354
5.88621997833252 5.82911252975464
5.88598728179932 5.82890796661377
5.88576173782349 5.8287992477417
5.88561201095581 5.82876682281494
5.88532066345215 5.82862186431885
5.88497924804688 5.8284707069397
5.884690284729 5.82825756072998
5.88432312011719 5.82814931869507
5.8839430809021 5.82783842086792
5.88390111923218 5.82785415649414
5.88364601135254 5.82805824279785
5.88324069976807 5.82795143127441
5.88301277160645 5.82795381546021
5.88275527954102 5.82781505584717
5.88261699676514 5.82778453826904
5.88209009170532 5.82737302780151
5.88184642791748 5.82730150222778
5.88162517547607 5.82747173309326
5.88129186630249 5.82738065719604
5.8808422088623 5.82702684402466
5.88057374954224 5.82697010040283
5.88065576553345 5.82728719711304
5.8800630569458 5.82663631439209
5.87941265106201 5.82525968551636
5.87879371643066 5.82353973388672
5.87832260131836 5.82142972946167
5.87747049331665 5.81846952438354
5.87660884857178 5.81493043899536
5.87572383880615 5.8112211227417
5.87469720840454 5.80694055557251
5.87414073944092 5.80240774154663
5.87271022796631 5.79714155197144
5.87144899368286 5.79188108444214
5.86945819854736 5.78529357910156
5.8682599067688 5.77930688858032
5.8665828704834 5.77246284484863
5.86492872238159 5.76510047912598
5.86296415328979 5.7572717666626
5.86087512969971 5.74867582321167
5.85860061645508 5.73941373825073
5.85685682296753 5.73086977005005
5.85461568832397 5.72127914428711
5.85234212875366 5.71167087554932
5.85015058517456 5.70192241668701
5.84743309020996 5.69158458709717
5.84490633010864 5.68112516403198
5.84258270263672 5.67100095748901
5.84041213989258 5.66128921508789
5.83838605880737 5.65198230743408
5.83604335784912 5.64266347885132
5.83327150344849 5.63246870040894
5.83138751983643 5.62333488464355
5.82936763763428 5.6135573387146
5.82701206207275 5.60349988937378
5.82453298568726 5.59367895126343
5.82219076156616 5.58363151550293
5.81981372833252 5.57344102859497
5.81764888763428 5.56379556655884
5.81518268585205 5.55385828018188
5.81315040588379 5.54419279098511
5.81070423126221 5.53456974029541
5.80848789215088 5.52482652664185
5.8061203956604 5.51496076583862
5.80393362045288 5.50534963607788
5.80193758010864 5.49570417404175
5.79962825775146 5.48602104187012
5.79739332199097 5.47684192657471
5.79508209228516 5.46723794937134
5.7929892539978 5.45736837387085
5.79043483734131 5.44751644134521
5.78820514678955 5.43758630752563
5.78592014312744 5.42729377746582
5.78344535827637 5.4170389175415
5.78109073638916 5.407301902771
5.77893161773682 5.39794063568115
5.77708911895752 5.38919734954834
5.77449131011963 5.37974548339844
5.77201557159424 5.37036037445068
5.76961851119995 5.36091566085815
5.76717281341553 5.35079097747803
5.76492929458618 5.34054183959961
5.76236438751221 5.33027601242065
5.75994634628296 5.32016468048096
5.7573766708374 5.30975961685181
5.75509071350098 5.29989624023438
5.75287628173828 5.29061317443848
5.75038385391235 5.28105640411377
5.74828147888184 5.27164173126221
5.7460412979126 5.26220750808716
5.74355316162109 5.25260400772095
5.74138736724854 5.24318838119507
5.73900032043457 5.23357391357422
5.7367525100708 5.22377777099609
5.73445463180542 5.21396350860596
5.73199224472046 5.20378303527832
5.72956705093384 5.19349431991577
5.72705316543579 5.18346786499023
5.72476053237915 5.17376089096069
5.72256517410278 5.16424751281738
5.72019195556641 5.15483999252319
5.71790647506714 5.14541101455688
5.71556568145752 5.13556528091431
5.71323871612549 5.12558269500732
5.71079444885254 5.11547327041626
5.70807027816772 5.10508584976196
5.70549774169922 5.09496021270752
5.70313549041748 5.08545780181885
5.70061588287354 5.07618570327759
5.69793891906738 5.06725358963013
5.6958270072937 5.05817794799805
5.69388198852539 5.04852628707886
5.69133806228638 5.03906154632568
5.68892192840576 5.02982711791992
5.68677949905396 5.02000665664673
5.68428134918213 5.01006841659546
5.68189764022827 5.00077867507935
5.67972421646118 4.99202442169189
5.67773771286011 4.98323678970337
5.67534112930298 4.97423839569092
5.67278671264648 4.96484661102295
5.67036056518555 4.95534133911133
5.66796159744263 4.94537210464478
5.66534996032715 4.93516445159912
5.66278791427612 4.92486572265625
5.66016721725464 4.9143705368042
5.65757608413696 4.90377378463745
5.65496301651001 4.89385938644409
5.65234851837158 4.88444662094116
5.64997005462646 4.87501049041748
5.64771461486816 4.86566257476807
5.64547300338745 4.85626316070557
5.64310073852539 4.84628582000732
5.64061117172241 4.83623456954956
5.63810014724731 4.8264536857605
5.63564920425415 4.81738615036011
5.63314485549927 4.80875253677368
5.63103437423706 4.80013942718506
5.62901449203491 4.79127311706543
5.62678813934326 4.78209590911865
5.62426376342773 4.77272319793701
5.62177515029907 4.76289892196655
5.6194167137146 4.75289821624756
5.61696147918701 4.74285316467285
5.61425590515137 4.7324595451355
5.6115255355835 4.72213363647461
5.60896921157837 4.71230030059814
5.60639715194702 4.70257759094238
5.60400342941284 4.6931734085083
5.60155391693115 4.68372869491577
5.59893321990967 4.67421007156372
5.59644365310669 4.66472244262695
5.59397411346436 4.65492010116577
5.59145450592041 4.64478826522827
5.58885812759399 4.6348123550415
5.58628129959106 4.62512302398682
5.58399724960327 4.61555242538452
5.58163261413574 4.6061487197876
5.57918500900269 4.59663009643555
5.57629537582397 4.58663272857666
5.57405090332031 4.57675886154175
5.5718240737915 4.56697702407837
5.56919956207275 4.55730676651001
5.56649780273438 4.54788303375244
5.56391334533691 4.53834295272827
5.56145858764648 4.52852916717529
5.55876970291138 4.51873254776001
5.55618476867676 4.50894165039062
5.55353927612305 4.49882888793945
5.55091953277588 4.48904418945312
5.54830551147461 4.47915124893188
5.54580402374268 4.46936464309692
5.54321002960205 4.45972633361816
5.54062032699585 4.44990682601929
5.53801345825195 4.4399528503418
5.53543853759766 4.43000745773315
5.53304386138916 4.42049121856689
5.53050327301025 4.4106912612915
5.52792644500732 4.40100002288818
5.52554655075073 4.39133167266846
5.5228533744812 4.3813328742981
5.52015924453735 4.37124586105347
5.51769399642944 4.36134052276611
5.51523303985596 4.35153532028198
5.51266002655029 4.34205389022827
5.5102744102478 4.33258152008057
5.50784969329834 4.32286739349365
5.50520753860474 4.31299209594727
5.50266313552856 4.30319213867188
5.50013399124146 4.29320621490479
5.49769830703735 4.28334045410156
5.49524736404419 4.27401876449585
5.49266052246094 4.26466703414917
5.49018716812134 4.25525665283203
5.48786640167236 4.24562311172485
5.48535776138306 4.23556518554688
5.4828314781189 4.22538423538208
5.48016834259033 4.21515989303589
5.47765827178955 4.20512723922729
5.47517585754395 4.19563436508179
5.47280693054199 4.1862211227417
5.47041940689087 4.17665386199951
5.4680323600769 4.16701507568359
5.46541881561279 4.15707302093506
5.46289587020874 4.14674377441406
5.46061706542969 4.13672208786011
5.45804834365845 4.12679433822632
5.45541429519653 4.11703872680664
5.45289754867554 4.10730838775635
5.45046615600586 4.09759426116943
5.44788789749146 4.08767986297607
5.44525957107544 4.07772827148438
5.4428825378418 4.06786966323853
5.44051599502563 4.0580005645752
5.43806934356689 4.04838037490845
5.43561697006226 4.03867483139038
5.43328619003296 4.02869606018066
5.43081426620483 4.01859712600708
5.42813158035278 4.00857162475586
5.4254903793335 3.99841213226318
5.42298460006714 3.98845624923706
5.42058849334717 3.97866129875183
5.41807508468628 3.96973490715027
5.41557598114014 3.96102714538574
5.41355419158936 3.95222163200378
5.41134452819824 3.94283890724182
5.40894412994385 3.93344449996948
5.40642261505127 3.92362093925476
5.40384817123413 3.91328597068787
5.40112781524658 3.90293979644775
5.39839458465576 3.89271712303162
5.39595365524292 3.88281512260437
5.39339733123779 3.87305998802185
5.39089059829712 3.863600730896
5.38854503631592 3.85461330413818
5.38642597198486 3.84573936462402
5.38395977020264 3.83656406402588
5.38124132156372 3.82716774940491
5.37871646881104 3.81745600700378
5.37622499465942 3.80738687515259
5.3735876083374 3.79716205596924
5.37082815170288 3.7868127822876
5.3683557510376 3.7769923210144
5.36596918106079 3.7672393321991
5.36349010467529 3.7579333782196
5.36106109619141 3.74881291389465
5.3589563369751 3.73996710777283
5.3565788269043 3.73108959197998
5.35400915145874 3.72194123268127
5.3515682220459 3.71230006217957
5.34906530380249 3.70247220993042
5.34659242630005 3.69253420829773
5.34399318695068 3.68249583244324
5.34115695953369 3.67274236679077
5.33870553970337 3.66317272186279
5.33624029159546 3.65371775627136
5.33387279510498 3.64415192604065
5.33132457733154 3.63463759422302
5.32884645462036 3.62472295761108
5.32633352279663 3.61505103111267
5.3236289024353 3.60518741607666
5.3210391998291 3.595383644104
5.31843090057373 3.58561992645264
5.31606578826904 3.57616710662842
5.31362247467041 3.56716513633728
5.31124114990234 3.55816292762756
5.30880832672119 3.54901337623596
5.30625057220459 3.53930068016052
5.30348825454712 3.52917957305908
5.30091571807861 3.51924562454224
5.29837656021118 3.50940656661987
5.29590511322021 3.50010514259338
5.29336643218994 3.49067258834839
5.29079246520996 3.48112654685974
5.28827238082886 3.47144103050232
5.2859525680542 3.46176433563232
5.28342580795288 3.45207858085632
5.28053712844849 3.44256377220154
5.27758693695068 3.43279099464417
5.27485370635986 3.42269444465637
5.27215766906738 3.41268038749695
5.26942729949951 3.40321612358093
5.26700639724731 3.39440965652466
5.26483631134033 3.38571691513062
5.26250171661377 3.37666654586792
5.25994491577148 3.3674578666687
5.25749397277832 3.35793972015381
5.2551064491272 3.34857583045959
5.25275182723999 3.33932757377625
5.25081539154053 3.33166813850403
5.24934482574463 3.32603621482849
5.24852085113525 3.32222843170166
5.24787902832031 3.31897687911987
5.24724578857422 3.31599831581116
5.24592733383179 3.31167101860046
5.2444863319397 3.30568718910217
5.24278163909912 3.2981424331665
5.24077415466309 3.28935265541077
5.2383131980896 3.27974343299866
5.23602247238159 3.27057552337646
5.23393583297729 3.26179552078247
5.23172569274902 3.25300240516663
5.22952604293823 3.24405574798584
5.22708415985107 3.23426222801208
5.22454786300659 3.22389078140259
5.2219123840332 3.2134211063385
5.21917772293091 3.20275950431824
5.21681308746338 3.19278764724731
5.21440744400024 3.18332314491272
5.21209239959717 3.1739547252655
5.20959711074829 3.16453146934509
5.20700931549072 3.15486025810242
5.20449066162109 3.14486789703369
5.20201206207275 3.13491988182068
5.19950103759766 3.12465572357178
5.1971869468689 3.11456966400146
5.19491243362427 3.10486364364624
5.1925687789917 3.0956494808197
5.19065999984741 3.08750438690186
5.18914365768433 3.08086133003235
5.18803262710571 3.0757155418396
5.18700790405273 3.07145261764526
5.18620204925537 3.06802821159363
5.18566703796387 3.06527853012085
5.18542957305908 3.06325626373291
5.18518733978271 3.06192898750305
5.18505048751831 3.06079530715942
5.18494129180908 3.05887126922607
5.18429613113403 3.05550074577332
5.18310689926147 3.0504515171051
5.18177509307861 3.044020652771
5.1803936958313 3.03678393363953
5.17880821228027 3.02926158905029
5.17714548110962 3.02147221565247
5.17541790008545 3.01376748085022
5.17369747161865 3.00584959983826
5.17195892333984 2.99751687049866
5.17003726959229 2.98867869377136
5.16801357269287 2.97917199134827
5.16585731506348 2.96874690055847
5.1636004447937 2.95786690711975
5.16121959686279 2.94685125350952
5.15880870819092 2.93584394454956
5.15665531158447 2.92584156990051
5.15463781356812 2.91625761985779
5.15281438827515 2.90682435035706
5.15102863311768 2.89749693870544
5.14899349212646 2.88808727264404
5.14668798446655 2.87810826301575
5.14461994171143 2.86791944503784
5.14287519454956 2.85798001289368
5.14082098007202 2.84801912307739
5.13860034942627 2.83810949325562
5.13654708862305 2.8280336856842
5.13459491729736 2.81779432296753
5.13252639770508 2.80790090560913
5.13054370880127 2.79801654815674
5.1285548210144 2.78832411766052
5.12658214569092 2.77878141403198
5.12447881698608 2.76898264884949
5.1223726272583 2.7588529586792
5.12027740478516 2.74887728691101
5.11812305450439 2.73871517181396
5.11578559875488 2.72825145721436
5.1138391494751 2.71810412406921
5.11187028884888 2.70854926109314
5.10983419418335 2.69974398612976
5.10805034637451 2.69143772125244
5.1064829826355 2.68320536613464
5.10481119155884 2.67484927177429
5.10288238525391 2.66584873199463
5.10098743438721 2.65679049491882
5.09927177429199 2.64794611930847
5.09760189056396 2.64061832427979
5.09635400772095 2.63544034957886
5.09555101394653 2.63177680969238
5.09516382217407 2.62925624847412
5.09462356567383 2.62681794166565
5.09411525726318 2.62478637695312
5.09392595291138 2.62332725524902
5.09395122528076 2.62247729301453
5.09401226043701 2.6226282119751
5.09413719177246 2.62297034263611
5.09437847137451 2.62313914299011
5.09433794021606 2.62200260162354
5.09362649917603 2.6192512512207
5.09289026260376 2.61565208435059
5.0920844078064 2.61104345321655
5.09116411209106 2.60642504692078
5.09000301361084 2.60138201713562
5.08881568908691 2.59589028358459
5.08765316009521 2.59031200408936
5.08638286590576 2.58430171012878
5.08489847183228 2.57742595672607
5.08348989486694 2.57013368606567
5.0821008682251 2.56260824203491
5.08055830001831 2.55428433418274
5.07892990112305 2.54552888870239
5.07701015472412 2.53627038002014
5.07509469985962 2.52633738517761
5.07312393188477 2.5161406993866
5.07114934921265 2.50568270683289
5.06917095184326 2.49486184120178
5.06703042984009 2.48403978347778
5.0649995803833 2.47397494316101
5.06357431411743 2.46592354774475
5.06253957748413 2.45971584320068
5.06167268753052 2.45491075515747
5.06111860275269 2.45108103752136
5.06048250198364 2.44771766662598
5.06005525588989 2.44463849067688
5.05986022949219 2.44241237640381
5.05946445465088 2.44081878662109
5.05940723419189 2.43974804878235
5.05937957763672 2.43775701522827
5.05905389785767 2.43492150306702
5.05814266204834 2.43079900741577
5.0570821762085 2.42488169670105
5.05623388290405 2.41754865646362
5.0550365447998 2.40949583053589
5.05357694625854 2.40102624893188
5.05215454101562 2.3926784992218
5.05114841461182 2.38510155677795
5.04996013641357 2.37748408317566
5.04843997955322 2.36950516700745
5.04713582992554 2.36136031150818
5.04574060440063 2.35228419303894
5.04408597946167 2.34208464622498
5.04207324981689 2.33107352256775
5.04004144668579 2.31984925270081
5.03816938400269 2.3088436126709
5.03653192520142 2.29838109016418
5.03478956222534 2.28869819641113
5.0332727432251 2.27942824363708
5.03180313110352 2.27009558677673
5.03018522262573 2.26023864746094
5.02847194671631 2.25016951560974
5.02687931060791 2.23989748954773
5.02523946762085 2.22913885116577
5.02345609664917 2.21875548362732
5.0217170715332 2.2087824344635
5.02007627487183 2.19921207427979
5.01851558685303 2.18977236747742
5.01692962646484 2.18047714233398
5.01575517654419 2.17202234268188
5.01455545425415 2.16507005691528
5.01370334625244 2.15971207618713
5.01313400268555 2.15584707260132
5.01290082931519 2.15300798416138
5.01263570785522 2.15067172050476
5.01229667663574 2.14848637580872
5.01204204559326 2.14679980278015
5.01199340820312 2.14525651931763
5.01196384429932 2.14252376556396
5.01143026351929 2.13855814933777
5.01060771942139 2.13308358192444
5.00959205627441 2.12625503540039
5.00862216949463 2.11853647232056
5.00747203826904 2.10993838310242
5.00615358352661 2.10077834129333
5.00483560562134 2.09140682220459
5.00359630584717 2.08166837692261
5.00219678878784 2.07123613357544
5.00059270858765 2.06070160865784
4.99910449981689 2.05018591880798
4.99756908416748 2.0397891998291
4.99561738967896 2.0295581817627
4.99417781829834 2.01960730552673
4.99316501617432 2.00975775718689
4.99186658859253 1.99997889995575
4.99021673202515 1.99025785923004
4.98889255523682 1.98027193546295
4.98754167556763 1.97023642063141
4.98624706268311 1.96043479442596
4.98522996902466 1.95220220088959
4.98428964614868 1.94540345668793
4.98351812362671 1.94020974636078
4.98318386077881 1.93626022338867
4.98279428482056 1.93288087844849
4.98253870010376 1.93005537986755
4.98226499557495 1.92792868614197
4.98221302032471 1.92679488658905
4.98225259780884 1.92567110061646
4.98217296600342 1.92349171638489
4.98184823989868 1.91993796825409
4.98108577728271 1.91496527194977
4.98037052154541 1.90879142284393
4.97979068756104 1.90207362174988
4.97906064987183 1.89551794528961
4.97818279266357 1.88873147964478
4.97732067108154 1.88178431987762
4.97648334503174 1.87448465824127
4.97551202774048 1.86589646339417
4.9742956161499 1.85667729377747
4.97318029403687 1.84697270393372
4.97215032577515 1.83685958385468
4.97080755233765 1.826704621315
4.96975421905518 1.81679713726044
4.9687614440918 1.80825340747833
4.96791839599609 1.80143094062805
4.96717262268066 1.79635763168335
4.96675395965576 1.79248106479645
4.96643590927124 1.78933572769165
4.96622085571289 1.78662979602814
4.96580743789673 1.7844306230545
4.96558475494385 1.78270089626312
4.96553516387939 1.78175687789917
4.96564769744873 1.78139078617096
4.96579122543335 1.78142261505127
4.96595478057861 1.78161835670471
4.96608781814575 1.781867146492
4.96644592285156 1.78190982341766
4.96661281585693 1.7816663980484
4.96648788452148 1.78036260604858
4.96643400192261 1.777747631073
4.9662504196167 1.77448201179504
4.96582698822021 1.77024078369141
4.96550464630127 1.7657995223999
4.9652681350708 1.76114642620087
4.96478986740112 1.75565767288208
4.96420955657959 1.74976909160614
4.96384906768799 1.74333941936493
4.96346378326416 1.73620247840881
4.96284246444702 1.72862005233765
4.96204948425293 1.72086834907532
4.96149063110352 1.7124502658844
4.96083784103394 1.70338416099548
4.96007108688354 1.69378817081451
4.95926666259766 1.68337106704712
4.95849943161011 1.67289566993713
4.95759057998657 1.66275906562805
4.95692110061646 1.65307235717773
4.95615530014038 1.64362835884094
4.95534133911133 1.63433003425598
4.95476531982422 1.62519097328186
4.95371389389038 1.61587703227997
4.95300769805908 1.6064019203186
4.95229148864746 1.59756755828857
4.95152997970581 1.5894535779953
4.95087003707886 1.58215832710266
4.95020818710327 1.57557153701782
4.94980573654175 1.57012212276459
4.94955825805664 1.56591582298279
4.94940185546875 1.56288945674896
4.94941663742065 1.56059968471527
4.94912052154541 1.55890464782715
4.94912338256836 1.55813872814178
4.94930028915405 1.55804133415222
4.94943857192993 1.55818808078766
4.94978475570679 1.55848872661591
4.95008373260498 1.558758020401
4.95032739639282 1.55883646011353
4.95062160491943 1.55878388881683
4.95063781738281 1.55861818790436
4.95075750350952 1.55822694301605
4.95087051391602 1.55688905715942
4.95123195648193 1.55486190319061
4.95116186141968 1.55178153514862
4.95103311538696 1.54774355888367
4.95083284378052 1.54323768615723
4.95094776153564 1.53840923309326
4.95077705383301 1.53294456005096
4.95043897628784 1.52693557739258
4.95012903213501 1.52035295963287
4.95012521743774 1.51299667358398
4.94976949691772 1.50517797470093
4.94967603683472 1.49718952178955
4.94962930679321 1.48880386352539
4.94961357116699 1.47987937927246
4.9495792388916 1.47063672542572
4.94919681549072 1.46066868305206
4.94890689849854 1.45018088817596
4.94846439361572 1.43949580192566
4.94828939437866 1.42920577526093
4.94810962677002 1.41938734054565
4.94797039031982 1.40993642807007
4.94789028167725 1.40080976486206
4.94762992858887 1.39148998260498
4.94731521606445 1.3823858499527
4.9470009803772 1.37342262268066
4.94682645797729 1.36552584171295
4.94692945480347 1.35988867282867
4.94662761688232 1.35566461086273
4.94672393798828 1.35253739356995
4.94690799713135 1.3500908613205
4.94714593887329 1.34802317619324
4.94718313217163 1.34660136699677
4.947190284729 1.34600722789764
4.94746685028076 1.346076130867
4.94770574569702 1.34667158126831
4.94784259796143 1.3470664024353
4.94798517227173 1.34721457958221
4.94823980331421 1.34724986553192
4.9484167098999 1.34710156917572
4.94854736328125 1.34576976299286
4.94858455657959 1.3440842628479
4.9487419128418 1.34139966964722
4.94882583618164 1.33757174015045
4.94904708862305 1.33297109603882
4.94926071166992 1.32784795761108
4.94959354400635 1.32196652889252
4.94989204406738 1.31580185890198
4.95009660720825 1.30918180942535
4.95028162002563 1.30168807506561
4.9505443572998 1.29405772686005
4.95090103149414 1.28636085987091
4.95120906829834 1.27784442901611
4.95152997970581 1.26903772354126
4.95200967788696 1.26019358634949
4.95244312286377 1.25033032894135
4.95287036895752 1.24004745483398
4.95316457748413 1.22962737083435
4.95353651046753 1.22007513046265
4.95385217666626 1.2128598690033
4.95394372940063 1.20760023593903
4.95424938201904 1.20380830764771
4.95449352264404 1.20075559616089
4.95469331741333 1.19816172122955
4.95482015609741 1.19599747657776
4.95506286621094 1.19437003135681
4.95507049560547 1.19324696063995
4.95519161224365 1.19279682636261
4.95514440536499 1.19274830818176
4.95505952835083 1.19297921657562
4.95503711700439 1.19291436672211
4.95479488372803 1.19275188446045
4.95441436767578 1.19242751598358
4.95429658889771 1.19206273555756
4.95399951934814 1.19179666042328
4.95379018783569 1.19164407253265
4.95359182357788 1.19157588481903
4.9531888961792 1.19152462482452
4.95273590087891 1.19139933586121
4.95244884490967 1.19127297401428
4.9521746635437 1.19109380245209
4.9519419670105 1.1908358335495
4.95154333114624 1.19069504737854
4.9513258934021 1.19059109687805
4.9510383605957 1.19048547744751
4.95058536529541 1.19037485122681
4.95033931732178 1.19036030769348
4.95006656646729 1.19029128551483
4.94982194900513 1.19024610519409
4.94958257675171 1.19016647338867
4.94938993453979 1.19010293483734
4.94888067245483 1.18980753421783
4.94871807098389 1.18986546993256
4.94838714599609 1.18985605239868
4.94806003570557 1.18980383872986
4.94789600372314 1.18983364105225
4.94750356674194 1.18969106674194
4.94730424880981 1.18962943553925
4.94698143005371 1.18954873085022
4.94673919677734 1.18942224979401
4.94655513763428 1.18923830986023
4.94629049301147 1.18917763233185
4.9455246925354 1.18907380104065
4.94526147842407 1.18897426128387
4.94498634338379 1.18889570236206
4.94466114044189 1.18871021270752
4.94431018829346 1.18863964080811
4.9440541267395 1.18850994110107
4.94376945495605 1.18844485282898
4.94348287582397 1.18851172924042
4.94321155548096 1.18848097324371
4.94292640686035 1.18848288059235
4.94266414642334 1.18834912776947
4.94219827651978 1.18823099136353
4.94187068939209 1.18823027610779
4.94149303436279 1.18812072277069
4.94120502471924 1.18807363510132
4.94095277786255 1.18797886371613
4.94066953659058 1.18796610832214
4.94034099578857 1.18780243396759
4.94013595581055 1.18786299228668
4.93969058990479 1.18803107738495
4.93947219848633 1.18804967403412
4.93911075592041 1.18797659873962
4.93871116638184 1.1879940032959
4.9384765625 1.1880339384079
4.93826484680176 1.18816041946411
4.93801689147949 1.18817782402039
4.93769788742065 1.18820714950562
4.93729305267334 1.18808460235596
4.93698501586914 1.18797719478607
4.93652391433716 1.18789291381836
4.9362325668335 1.18788957595825
4.93571758270264 1.18785274028778
4.93544340133667 1.18784642219543
4.93498611450195 1.18792283535004
4.93464279174805 1.18797659873962
4.93446016311646 1.18805372714996
4.93414211273193 1.18811321258545
4.93379592895508 1.18816721439362
4.93346643447876 1.1881982088089
4.93316793441772 1.18826770782471
4.93294858932495 1.18832969665527
4.93272733688354 1.18846988677979
4.93233251571655 1.18854987621307
4.93213176727295 1.18866515159607
4.93176507949829 1.18875312805176
4.93149995803833 1.18885588645935
4.93124532699585 1.18906545639038
4.93106317520142 1.18908452987671
4.93074417114258 1.18915343284607
4.93044900894165 1.18913900852203
4.92993879318237 1.18909990787506
4.92971229553223 1.18916058540344
4.92945003509521 1.18936109542847
4.92911243438721 1.18951368331909
4.92889070510864 1.18963861465454
4.92867422103882 1.18971288204193
4.92850494384766 1.18990015983582
4.9279990196228 1.19001698493958
4.92771339416504 1.19007813930511
4.92742824554443 1.19013965129852
4.92710304260254 1.19018113613129
4.9267373085022 1.19025385379791
4.92649936676025 1.19036483764648
4.92617845535278 1.19040811061859
4.92593336105347 1.1906133890152
4.925612449646 1.19071280956268
4.92541790008545 1.19090366363525
4.92517948150635 1.19111120700836
4.92492866516113 1.19130277633667
4.9246563911438 1.19147205352783
4.92429256439209 1.19149553775787
4.92406129837036 1.19167137145996
4.92380237579346 1.19179117679596
4.92346858978271 1.19198942184448
4.92320823669434 1.19196259975433
4.92296886444092 1.19217526912689
4.92261791229248 1.19244742393494
4.92243719100952 1.19266366958618
4.92220401763916 1.19275808334351
4.92179203033447 1.19284999370575
4.92147827148438 1.19295334815979
4.92130708694458 1.19309973716736
4.92101955413818 1.19325864315033
4.92056703567505 1.19338178634644
4.92026090621948 1.19349372386932
4.92019367218018 1.19387495517731
4.91996622085571 1.19408369064331
4.91971349716187 1.19424855709076
4.91972684860229 1.19455218315125
4.91965246200562 1.19480073451996
4.91934251785278 1.19511020183563
4.91897344589233 1.19527733325958
4.91862964630127 1.19535374641418
4.91845703125 1.19552373886108
4.91821670532227 1.19579219818115
4.91811180114746 1.19610369205475
4.91802835464478 1.19631171226501
4.91790199279785 1.19652903079987
4.91745471954346 1.1967841386795
4.9173469543457 1.19694268703461
4.91684436798096 1.19705557823181
4.91668844223022 1.19721519947052
4.91645193099976 1.19735157489777
4.91631269454956 1.19760453701019
4.91596126556396 1.19775342941284
4.91557741165161 1.1979912519455
4.91532611846924 1.19820487499237
4.91519498825073 1.19840836524963
4.91509342193604 1.19856989383698
4.91489315032959 1.19882273674011
4.91475820541382 1.19908952713013
4.91461801528931 1.1993225812912
4.91446208953857 1.19956624507904
4.91418361663818 1.19970488548279
4.91389846801758 1.19994902610779
4.91368579864502 1.2001541852951
4.91346311569214 1.20037353038788
4.91338109970093 1.20067405700684
4.91312313079834 1.20089888572693
4.91301250457764 1.20105588436127
4.91274881362915 1.20139646530151
4.91262817382812 1.20170855522156
4.91238641738892 1.2018575668335
4.91213703155518 1.20205092430115
4.91215991973877 1.20238852500916
4.91167736053467 1.20262920856476
4.91153335571289 1.20285427570343
4.91145610809326 1.20314085483551
4.91124868392944 1.20337569713593
4.91119146347046 1.20368003845215
4.91111135482788 1.20395517349243
4.91084003448486 1.2041836977005
4.91078090667725 1.20449101924896
4.91061925888062 1.20475244522095
4.91042995452881 1.20493268966675
4.91017866134644 1.20519423484802
4.90988636016846 1.20548403263092
4.90976476669312 1.20575821399689
4.90972137451172 1.20605635643005
4.90954399108887 1.20627176761627
4.90939950942993 1.20657682418823
4.90933132171631 1.20688378810883
4.90927219390869 1.20711755752563
4.90913248062134 1.20739197731018
4.90895986557007 1.20768201351166
4.90882349014282 1.20794236660004
4.90862035751343 1.20818018913269
4.90861225128174 1.2086216211319
4.90841913223267 1.20887660980225
4.90837240219116 1.20919752120972
4.90822696685791 1.20944952964783
4.90801477432251 1.20966506004333
4.90793895721436 1.21006000041962
4.90790748596191 1.21033930778503
4.90781259536743 1.2105438709259
4.90772438049316 1.21085286140442
4.9075927734375 1.21119892597198
4.90749931335449 1.21149504184723
4.90740585327148 1.21178245544434
4.90726852416992 1.21204829216003
4.90706872940063 1.21231210231781
4.90691709518433 1.21258938312531
4.90675783157349 1.21293354034424
4.90676069259644 1.21327018737793
4.90673685073853 1.21352410316467
4.90652513504028 1.21377062797546
4.90649509429932 1.21412396430969
4.90633249282837 1.21442461013794
4.90624952316284 1.21476054191589
4.9061918258667 1.21506655216217
4.90608692169189 1.21534848213196
4.90600728988647 1.21565723419189
4.90575790405273 1.21594488620758
4.90569162368774 1.21622276306152
4.90580368041992 1.21656620502472
4.9058256149292 1.21692204475403
4.90580463409424 1.21721339225769
4.90564680099487 1.21746933460236
4.90535736083984 1.21787738800049
4.90518665313721 1.21821630001068
4.90526485443115 1.21849119663239
4.90530490875244 1.21876072883606
4.9052939414978 1.21906685829163
4.9051685333252 1.21937644481659
4.90509080886841 1.21968233585358
4.9050726890564 1.22007787227631
4.90516948699951 1.2204442024231
4.90496015548706 1.22063660621643
4.90492486953735 1.22087836265564
4.90483045578003 1.22124862670898
4.90483808517456 1.22152411937714
4.9050440788269 1.22185897827148
4.90521717071533 1.22212338447571
4.90527868270874 1.22237265110016
4.90531587600708 1.22267603874207
4.90527963638306 1.2230030298233
4.90525245666504 1.22336983680725
4.9053316116333 1.22364115715027
4.90528154373169 1.2239727973938
4.90523481369019 1.22429919242859
4.90524768829346 1.22455084323883
4.90520572662354 1.22488439083099
4.90527105331421 1.22524631023407
4.90536737442017 1.22550070285797
4.90543603897095 1.22585296630859
4.90552663803101 1.22627937793732
4.9054741859436 1.22653412818909
4.90557909011841 1.22692084312439
4.90567350387573 1.22726047039032
4.90568542480469 1.22755098342896
4.90573406219482 1.22780930995941
4.90574741363525 1.22812628746033
4.90570688247681 1.22837674617767
4.90573692321777 1.22877037525177
4.90575504302979 1.22915410995483
4.9057879447937 1.22942018508911
4.90604066848755 1.229816198349
4.90609550476074 1.23015594482422
4.90614032745361 1.23042583465576
4.90601921081543 1.23070120811462
4.90612936019897 1.23112225532532
4.90627574920654 1.2314248085022
4.90625143051147 1.2318149805069
4.90640258789062 1.2321389913559
4.90666484832764 1.23228788375854
4.90646648406982 1.23219704627991
4.90648794174194 1.232497215271
4.90637969970703 1.23294866085052
4.90644884109497 1.2331348657608
4.90655851364136 1.23354732990265
4.90674304962158 1.23398733139038
4.90689086914062 1.23428773880005
4.90705442428589 1.23450183868408
4.9074182510376 1.23469352722168
4.90756225585938 1.23498451709747
4.9075083732605 1.23522317409515
4.90760660171509 1.23555076122284
4.90778779983521 1.23581755161285
4.90801239013672 1.23627293109894
4.9081826210022 1.23657834529877
4.90841054916382 1.23690569400787
4.90860080718994 1.23718965053558
4.9087815284729 1.23742687702179
4.90881443023682 1.2376195192337
4.90891695022583 1.23787605762482
4.90907526016235 1.23808002471924
4.90927410125732 1.23848092556
4.90940189361572 1.23867499828339
4.90967702865601 1.23930811882019
4.90963125228882 1.23938941955566
4.90980863571167 1.23956894874573
4.90987634658813 1.23960161209106
4.91009473800659 1.24005711078644
4.91022920608521 1.24024367332458
4.9103798866272 1.24047219753265
4.9105224609375 1.24072289466858
4.91069507598877 1.24117207527161
4.91065883636475 1.24116373062134
4.91087293624878 1.24165225028992
4.91120862960815 1.24216759204865
4.91150856018066 1.24237835407257
4.91176414489746 1.24244225025177
4.91206073760986 1.24275195598602
4.91205835342407 1.24300014972687
4.91221141815186 1.24325811862946
4.91251277923584 1.24356353282928
4.9127082824707 1.24393498897552
4.91293811798096 1.24412548542023
4.91306400299072 1.24434185028076
4.91327619552612 1.2446174621582
4.91345453262329 1.2449027299881
4.91366147994995 1.24500715732574
4.91379451751709 1.24509596824646
4.91412830352783 1.24535191059113
4.91426944732666 1.24561035633087
4.91430950164795 1.24585068225861
4.91450119018555 1.24657070636749
4.9142632484436 1.24800145626068
4.91367435455322 1.25049781799316
4.91246461868286 1.25384390354156
4.91072607040405 1.25841796398163
4.90829420089722 1.2642126083374
4.90568161010742 1.27108407020569
4.90263271331787 1.27871358394623
4.89933013916016 1.28711485862732
4.89572238922119 1.29623067378998
4.89193248748779 1.30599677562714
4.88813257217407 1.31603097915649
4.88429117202759 1.32591152191162
4.88046503067017 1.33579325675964
4.87706899642944 1.34556150436401
4.87339973449707 1.35497891902924
4.86970138549805 1.36448061466217
4.86608552932739 1.37404072284698
4.8623161315918 1.38361370563507
4.8587121963501 1.3933162689209
4.85506725311279 1.40290558338165
4.85143232345581 1.41249358654022
4.84770822525024 1.42171311378479
4.84410333633423 1.43096125125885
4.84053325653076 1.440425157547
4.83699035644531 1.45005941390991
4.83325576782227 1.45935845375061
4.82960414886475 1.46875238418579
4.82608795166016 1.47807288169861
4.82248020172119 1.48739767074585
4.81871938705444 1.49689483642578
4.8148627281189 1.50654697418213
4.81119108200073 1.5162410736084
4.80727529525757 1.52604484558105
4.80333185195923 1.53572082519531
4.79987478256226 1.54513335227966
4.79640436172485 1.55438578128815
4.79296588897705 1.56368637084961
4.78947448730469 1.57304418087006
4.7857985496521 1.58264446258545
4.78192901611328 1.59243631362915
4.77829837799072 1.60223865509033
4.77474498748779 1.61198747158051
4.77107810974121 1.62137258052826
4.76766347885132 1.63031554222107
4.76418685913086 1.63928842544556
4.76071310043335 1.64852178096771
4.75725555419922 1.65771627426147
4.75346231460571 1.667151927948
4.74960422515869 1.6767258644104
4.74599027633667 1.6863648891449
4.74220561981201 1.69597673416138
4.73831653594971 1.7055299282074
4.73450136184692 1.7152179479599
4.73071765899658 1.72490096092224
4.72708940505981 1.73429882526398
4.7234525680542 1.74320042133331
4.71986055374146 1.75205588340759
4.71645641326904 1.76080703735352
4.71314716339111 1.7698165178299
4.70975875854492 1.77917230129242
4.70604228973389 1.78886234760284
4.70197916030884 1.79861104488373
4.69787931442261 1.80845499038696
4.69418621063232 1.81832551956177
4.69036149978638 1.82804787158966
4.68650817871094 1.83760213851929
4.68290042877197 1.84701228141785
4.67920684814453 1.85633480548859
4.67543983459473 1.86557650566101
4.67161560058594 1.87488949298859
4.66793060302734 1.88427007198334
4.66432571411133 1.89370536804199
4.66062164306641 1.90324640274048
4.65683603286743 1.91288900375366
4.65289211273193 1.9226336479187
4.64895915985107 1.93245315551758
4.64515399932861 1.94218111038208
4.64145421981812 1.9514456987381
4.63776874542236 1.96052658557892
4.63415670394897 1.96963739395142
4.63055324554443 1.97891438007355
4.62692594528198 1.98840272426605
4.62313461303711 1.99796175956726
4.61926651000977 2.00750398635864
4.61552810668945 2.01694750785828
4.61191892623901 2.02601742744446
4.60819435119629 2.03497242927551
4.60459661483765 2.04403066635132
4.60105657577515 2.0534999370575
4.59720277786255 2.06317067146301
4.59328699111938 2.07283186912537
4.58923053741455 2.08223366737366
4.58536815643311 2.09157967567444
4.58165788650513 2.10078620910645
4.57809734344482 2.10992312431335
4.57435083389282 2.11910033226013
4.57061290740967 2.12840580940247
4.56688594818115 2.13758206367493
4.56291818618774 2.1467878818512
4.55927419662476 2.15615105628967
4.55574798583984 2.16549229621887
4.55216503143311 2.17489099502563
4.54850912094116 2.18446087837219
4.54451656341553 2.19408869743347
4.54073905944824 2.20385360717773
4.53681230545044 2.21369314193726
4.53293991088867 2.22331833839417
4.52916622161865 2.23291659355164
4.52552080154419 2.2423141002655
4.52184629440308 2.25159668922424
4.51818561553955 2.26094722747803
4.51437282562256 2.27060747146606
4.5104775428772 2.27980828285217
4.50688886642456 2.28920745849609
4.50324249267578 2.29805541038513
4.49995708465576 2.30707597732544
4.49621343612671 2.31608390808105
4.49280166625977 2.32568788528442
4.48891544342041 2.33508253097534
4.48501062393188 2.34474062919617
4.48111057281494 2.35413098335266
4.47733020782471 2.36384630203247
4.47350358963013 2.37332773208618
4.46967029571533 2.38299036026001
4.4655909538269 2.39246487617493
4.46189212799072 2.40224194526672
4.45787525177002 2.41196870803833
4.45400476455688 2.42176961898804
4.45007419586182 2.43144249916077
4.44634771347046 2.441326379776
4.44281101226807 2.45108246803284
4.43863201141357 2.46049618721008
4.43453025817871 2.47015619277954
4.43079280853271 2.47977805137634
4.42731428146362 2.48946785926819
4.4233922958374 2.49907517433167
4.41942405700684 2.50853824615479
4.41554737091064 2.5180675983429
4.41185665130615 2.52737617492676
4.40807247161865 2.53645730018616
4.40426778793335 2.54598832130432
4.40047264099121 2.55546498298645
4.39693307876587 2.56511473655701
4.39293956756592 2.57403922080994
4.38933420181274 2.58335471153259
4.38564252853394 2.59254908561707
4.38190078735352 2.60216426849365
4.37799549102783 2.61172437667847
4.37448501586914 2.62122654914856
4.37062692642212 2.63053321838379
4.36646318435669 2.63984966278076
4.36306428909302 2.64948582649231
4.35907602310181 2.65868401527405
4.35530138015747 2.66835498809814
4.35125970840454 2.67757058143616
4.34762334823608 2.68692350387573
4.34381246566772 2.69635844230652
4.33998966217041 2.70566082000732
4.33610105514526 2.71513199806213
4.33241558074951 2.72472310066223
4.32878732681274 2.73446273803711
4.32475614547729 2.74428415298462
4.32080316543579 2.75430417060852
4.31653881072998 2.76392960548401
4.31287097930908 2.77341079711914
4.30922508239746 2.78270173072815
4.30555248260498 2.79172563552856
4.30178546905518 2.80096650123596
4.29797220230103 2.81049537658691
4.29414987564087 2.82037568092346
4.29013156890869 2.83051586151123
4.28610515594482 2.84066295623779
4.28224802017212 2.85019278526306
4.27863121032715 2.8594913482666
4.27491188049316 2.86851215362549
4.27123355865479 2.87768816947937
4.26753520965576 2.8872172832489
4.26380062103271 2.89697504043579
4.25984144210815 2.90648484230042
4.25580883026123 2.91573739051819
4.25212860107422 2.92489194869995
4.24850559234619 2.93405365943909
4.24446725845337 2.94329571723938
4.2404465675354 2.95293521881104
4.23659610748291 2.96255397796631
4.23270463943481 2.97207140922546
4.22869491577148 2.98148083686829
4.22501993179321 2.99076151847839
4.22163486480713 2.99972987174988
4.21783208847046 3.00857257843018
4.21387720108032 3.01745128631592
4.21020412445068 3.02664017677307
4.2067289352417 3.03624558448792
4.2030291557312 3.04599690437317
4.1989221572876 3.05553865432739
4.19509029388428 3.06494307518005
4.19164133071899 3.07429337501526
4.18793487548828 3.08355951309204
4.18423461914062 3.0928328037262
4.18061923980713 3.10204815864563
4.17670822143555 3.1113395690918
4.17286443710327 3.12051224708557
4.16912126541138 3.1294047832489
4.16531467437744 3.13843631744385
4.16154670715332 3.14767456054688
4.1574821472168 3.15704345703125
4.15331315994263 3.1662175655365
4.14921283721924 3.17552614212036
4.14558362960815 3.18497967720032
4.14218139648438 3.19463062286377
4.138258934021 3.20408987998962
4.1344051361084 3.21367955207825
4.13050365447998 3.22332787513733
4.12675189971924 3.23297429084778
4.12294101715088 3.24233484268188
4.11907339096069 3.25172209739685
4.11547088623047 3.26119256019592
4.1117639541626 3.27067494392395
4.10775661468506 3.2803521156311
4.10361623764038 3.28983092308044
4.09982061386108 3.29959273338318
4.09587955474854 3.30945324897766
4.09178495407104 3.31943988800049
4.08763885498047 3.32903003692627
4.0839695930481 3.3382523059845
4.08047866821289 3.34732031822205
4.07678651809692 3.35637259483337
4.07297658920288 3.36556148529053
4.06932067871094 3.37505888938904
4.06542444229126 3.38479733467102
4.06132411956787 3.39465641975403
4.05745220184326 3.40429735183716
4.05388879776001 3.4135468006134
4.05025625228882 3.42272782325745
4.04644060134888 3.43198609352112
4.04286193847656 3.44139385223389
4.03919267654419 3.45089364051819
4.03515958786011 3.46046185493469
4.031174659729 3.47001624107361
4.02738571166992 3.47963953018188
4.02367687225342 3.48918128013611
4.01971292495728 3.4985888004303
4.01592683792114 3.50810933113098
4.01221561431885 3.51754975318909
4.00851202011108 3.52693963050842
4.00460910797119 3.53642249107361
4.00057363510132 3.54602646827698
3.99671578407288 3.55548596382141
3.99330878257751 3.56506586074829
3.98957347869873 3.57483458518982
3.98552346229553 3.58435368537903
3.98161792755127 3.59368062019348
3.97803354263306 3.60295295715332
3.9743127822876 3.61220097541809
3.97032713890076 3.62184500694275
3.96645307540894 3.63157296180725
3.96272993087769 3.64124608039856
3.95904755592346 3.65068793296814
3.95538091659546 3.66021084785461
3.95196104049683 3.66946840286255
3.94821810722351 3.6786572933197
3.94435405731201 3.68805170059204
3.94057035446167 3.69769263267517
3.93687462806702 3.70762014389038
3.93306136131287 3.71726846694946
3.92930126190186 3.72661662101746
3.92565751075745 3.73556447029114
3.9219331741333 3.74464511871338
3.91817116737366 3.75385689735413
3.91429424285889 3.76329159736633
3.91028308868408 3.77301526069641
3.90614867210388 3.78265619277954
3.90210247039795 3.79266214370728
3.89817142486572 3.80202341079712
3.89430260658264 3.811203956604
3.89074873924255 3.82006359100342
3.88710498809814 3.82885456085205
3.8835654258728 3.83798766136169
3.87976026535034 3.84740924835205
3.87581777572632 3.85720109939575
3.87193512916565 3.86705875396729
3.86800694465637 3.87697720527649
3.86400246620178 3.8867073059082
3.86021399497986 3.89612627029419
3.8563437461853 3.90524792671204
3.85262799263 3.91463899612427
3.84879899024963 3.92398810386658
3.84495997428894 3.93352293968201
3.8410062789917 3.94301867485046
3.83697080612183 3.95224738121033
3.83357930183411 3.96132946014404
3.82994174957275 3.9702672958374
3.82622671127319 3.9792001247406
3.82244372367859 3.98853325843811
3.81846261024475 3.99794745445251
3.81463646888733 4.00768375396729
3.81036400794983 4.01744699478149
3.80611205101013 4.02735996246338
3.80209136009216 4.03695201873779
3.79823160171509 4.0463719367981
3.79454350471497 4.05546712875366
3.79089212417603 4.06434297561646
3.78709864616394 4.073561668396
3.78337979316711 4.08292484283447
3.77935981750488 4.09243249893188
3.77529311180115 4.10207557678223
3.77115082740784 4.11192512512207
3.76711559295654 4.12184381484985
3.76306533813477 4.13145780563354
3.75915360450745 4.1407732963562
3.75547051429749 4.14986658096313
3.7518002986908 4.15890407562256
3.74794459342957 4.16822624206543
3.74400496482849 4.17761325836182
3.74002861976624 4.18722820281982
3.73602199554443 4.19663858413696
3.73200821876526 4.20600509643555
3.72819352149963 4.21530771255493
3.72423076629639 4.22458553314209
3.72018885612488 4.23386335372925
3.71631550788879 4.24356889724731
3.7123875617981 4.25314950942993
3.70853328704834 4.26251029968262
3.7047324180603 4.27149820327759
3.70121359825134 4.28044557571411
3.6975200176239 4.28941774368286
3.69368243217468 4.29840040206909
3.68984580039978 4.30762815475464
3.68600606918335 4.31699514389038
3.68198704719543 4.32658958435059
3.67775654792786 4.3364429473877
3.67374300956726 4.34627294540405
3.669682264328 4.35567140579224
3.66584253311157 4.36481237411499
3.66222190856934 4.37373876571655
3.65837359428406 4.38227462768555
3.65454411506653 4.39139080047607
3.65076065063477 4.40076875686646
3.64663314819336 4.41015863418579
3.64244031906128 4.41976737976074
3.63844895362854 4.42919063568115
3.63443517684937 4.43865346908569
3.63047194480896 4.44803380966187
3.62663865089417 4.45727825164795
3.62281560897827 4.46650075912476
3.6189558506012 4.47571706771851
3.61514544487 4.48508453369141
3.61123442649841 4.49450254440308
3.60723066329956 4.50379705429077
3.60339498519897 4.51301670074463
3.59976935386658 4.52218723297119
3.59595251083374 4.53163814544678
3.59198260307312 4.54098176956177
3.58783435821533 4.55046319961548
3.5837869644165 4.56021213531494
3.57971358299255 4.57024097442627
3.5753481388092 4.57964324951172
3.57095432281494 4.58880043029785
3.56705570220947 4.59799671173096
3.56327199935913 4.60731077194214
3.55925726890564 4.61657094955444
3.55528354644775 4.6260929107666
3.55127286911011 4.63578128814697
3.54697179794312 4.64570093154907
3.5424952507019 4.65514421463013
3.53870177268982 4.66412878036499
3.53534722328186 4.67307424545288
3.5315248966217 4.6821141242981
3.52747821807861 4.69105815887451
3.52388024330139 4.70039129257202
3.52004408836365 4.70977687835693
3.51617503166199 4.7189507484436
3.51207041740417 4.72821807861328
3.50820827484131 4.73779916763306
3.50429797172546 4.7475905418396
3.50001502037048 4.75739097595215
3.49567437171936 4.76724624633789
3.49140644073486 4.77734279632568
3.48740339279175 4.7873067855835
3.48343420028687 4.79661989212036
3.47960543632507 4.8057279586792
3.47587752342224 4.81463146209717
3.47211337089539 4.82340717315674
3.46834087371826 4.83243036270142
3.46450448036194 4.84178876876831
3.46054148674011 4.851243019104
3.45656156539917 4.86077642440796
3.45248961448669 4.87023496627808
3.4485023021698 4.87971878051758
3.44459795951843 4.8891019821167
3.4406955242157 4.89831161499023
3.43664836883545 4.90757608413696
3.43268752098083 4.91707324981689
3.42870044708252 4.92659330368042
3.42484307289124 4.93587207794189
3.42095828056335 4.94507122039795
3.41696619987488 4.95425939559937
3.41303896903992 4.96351909637451
3.40901136398315 4.97296619415283
3.40486860275269 4.98279857635498
3.40088534355164 4.99255704879761
3.39675092697144 5.0024094581604
3.3925986289978 5.01171064376831
3.38828444480896 5.02091836929321
3.38426303863525 5.03005790710449
3.38041090965271 5.03939342498779
3.37656164169312 5.04829978942871
3.37266802787781 5.05696964263916
3.36869311332703 5.06595182418823
3.36473298072815 5.0751838684082
3.36043763160706 5.08490467071533
3.35608720779419 5.09462594985962
3.35204100608826 5.10405921936035
3.34815168380737 5.11295318603516
3.3444230556488 5.12194347381592
3.34029030799866 5.13119029998779
3.33533263206482 5.14072227478027
3.33092904090881 5.15027809143066
3.32715320587158 5.15985584259033
3.32316613197327 5.1691689491272
3.31886839866638 5.1784086227417
3.31475567817688 5.18763065338135
3.31081485748291 5.1968789100647
3.30667567253113 5.20625782012939
3.30252981185913 5.21548271179199
3.29860711097717 5.22485303878784
3.2946343421936 5.23428869247437
3.2906596660614 5.24355936050415
3.28657817840576 5.25305843353271
3.28252959251404 5.26267099380493
3.27815222740173 5.27242517471313
3.27391123771667 5.28167772293091
3.27002644538879 5.29054117202759
3.26610970497131 5.29917001724243
3.26227331161499 5.30833768844604
3.25819087028503 5.31765651702881
3.25405097007751 5.3273983001709
3.24979948997498 5.33704566955566
3.24565577507019 5.34634923934937
3.24171495437622 5.35514116287231
3.23786067962646 5.36385631561279
3.23427033424377 5.37212371826172
3.23118448257446 5.37935447692871
3.22884464263916 5.38517189025879
3.22712182998657 5.38966131210327
3.22578525543213 5.3931999206543
3.22470998764038 5.39654159545898
3.22314357757568 5.40114068984985
3.22062277793884 5.4077787399292
3.21703743934631 5.41631937026978
3.21289968490601 5.42628288269043
3.2088315486908 5.43633556365967
3.20454216003418 5.44621324539185
3.20051646232605 5.45567607879639
3.19664716720581 5.46502923965454
3.19273591041565 5.47399473190308
3.18893837928772 5.483238697052
3.18502187728882 5.49234342575073
3.18152213096619 5.50135326385498
3.17804479598999 5.51061773300171
3.17440533638 5.51977634429932
3.17048168182373 5.52924871444702
3.16648077964783 5.53903913497925
3.16242957115173 5.5488862991333
3.15842413902283 5.55877304077148
3.1544041633606 5.56860876083374
3.1504213809967 5.57828807830811
3.1465790271759 5.58775854110718
3.14274287223816 5.59726810455322
3.13877153396606 5.6066460609436
3.13512063026428 5.61588859558105
3.13123726844788 5.62497425079346
3.1274688243866 5.63429260253906
3.12348675727844 5.64346218109131
3.11973738670349 5.652587890625
3.11570167541504 5.66197347640991
3.11183571815491 5.67161083221436
3.10855197906494 5.68130016326904
3.10438346862793 5.69083833694458
3.10060954093933 5.69949340820312
3.09724879264832 5.70745658874512
3.09516310691833 5.71345329284668
3.09314608573914 5.71826362609863
3.09165835380554 5.72230100631714
3.09055972099304 5.72579479217529
3.08972358703613 5.72853994369507
3.08914875984192 5.73040294647217
3.08910131454468 5.73156499862671
3.08900618553162 5.73217964172363
3.08907461166382 5.73343467712402
3.08845353126526 5.73632431030273
3.0869288444519 5.74114370346069
3.08460640907288 5.74796056747437
3.08172678947449 5.75615644454956
3.07882928848267 5.76488637924194
3.07579660415649 5.77446126937866
3.07273101806641 5.78350639343262
3.0696280002594 5.79324293136597
3.06615114212036 5.80350589752197
3.06272959709167 5.81361103057861
3.05943417549133 5.82350635528564
3.05632376670837 5.83281755447388
3.05320715904236 5.84225749969482
3.05030298233032 5.85102987289429
3.04769968986511 5.85908699035645
3.04549598693848 5.86569690704346
3.04382658004761 5.87090301513672
3.04284238815308 5.87508869171143
3.04193472862244 5.87815952301025
3.04133224487305 5.88064956665039
3.04096651077271 5.88232183456421
3.04091215133667 5.88320827484131
3.04116296768188 5.88325595855713
3.04148626327515 5.88277673721313
3.0418848991394 5.88221311569214
3.04231095314026 5.88213968276978
3.0426971912384 5.88238000869751
3.04281878471375 5.88271570205688
3.04290461540222 5.88340425491333
3.04319858551025 5.88349390029907
3.04337430000305 5.88349771499634
3.04356694221497 5.88336277008057
3.04385304450989 5.88361406326294
3.04411339759827 5.88377714157104
3.04424142837524 5.88401412963867
3.0445408821106 5.88440799713135
3.04477953910828 5.88452672958374
3.04484128952026 5.88463497161865
3.04516530036926 5.88479280471802
3.04544115066528 5.88480186462402
3.04558944702148 5.88482570648193
3.04580402374268 5.8848671913147
3.04613614082336 5.88498020172119
3.0465190410614 5.88538360595703
3.04654979705811 5.88507604598999
3.04678416252136 5.88516092300415
3.04706335067749 5.88533782958984
3.04731297492981 5.88543033599854
3.04755091667175 5.88551998138428
3.04777884483337 5.88568210601807
3.0480170249939 5.88576030731201
3.04830598831177 5.88599634170532
3.04848837852478 5.88597059249878
3.04880738258362 5.88616275787354
3.04902601242065 5.88623094558716
3.04930973052979 5.88626527786255
3.04947900772095 5.88636684417725
3.04993629455566 5.88662433624268
3.05023455619812 5.88678646087646
3.05041432380676 5.88680458068848
3.05054116249084 5.88685607910156
3.05070471763611 5.88686990737915
3.05105519294739 5.88694000244141
3.05132818222046 5.88711452484131
3.05159902572632 5.8869948387146
3.05177354812622 5.88706588745117
3.05209946632385 5.88694429397583
3.05238437652588 5.88721323013306
3.05258178710938 5.88729953765869
3.05281591415405 5.88748455047607
3.05317330360413 5.88754367828369
3.05345988273621 5.887526512146
3.05366373062134 5.88759756088257
3.05390477180481 5.88762187957764
3.05421304702759 5.88766479492188
3.05457186698914 5.88767242431641
3.05478405952454 5.88780164718628
3.05510759353638 5.88772106170654
3.05531764030457 5.88776302337646
3.05564427375793 5.88766860961914
3.05578923225403 5.88780641555786
3.05609011650085 5.88807058334351
3.05640625953674 5.88814353942871
3.0566074848175 5.88828420639038
3.0569052696228 5.8882417678833
3.05743932723999 5.8883638381958
3.0577130317688 5.88839483261108
3.0578510761261 5.88843822479248
3.05812549591064 5.88842391967773
3.05838346481323 5.8883695602417
3.05858254432678 5.88832092285156
3.05884051322937 5.88838768005371
3.05927515029907 5.8884916305542
3.05962944030762 5.88863277435303
3.0598247051239 5.88873863220215
3.060142993927 5.88868570327759
3.06045603752136 5.88873291015625
3.06065511703491 5.88870334625244
3.06095123291016 5.88852262496948
3.061194896698 5.88842678070068
3.06146478652954 5.88840007781982
3.06173014640808 5.88845729827881
3.06201553344727 5.88870525360107
3.06232953071594 5.88885688781738
3.06294250488281 5.88888502120972
3.06304121017456 5.88890838623047
3.06323599815369 5.88887166976929
3.06346869468689 5.88880920410156
3.06380128860474 5.88889312744141
3.06408953666687 5.88882446289062
3.06433391571045 5.88889360427856
3.06459832191467 5.88888740539551
3.06493234634399 5.88906288146973
3.06523847579956 5.88891935348511
3.06550168991089 5.88890981674194
3.06575965881348 5.88885450363159
3.0660343170166 5.88872241973877
3.06631278991699 5.88879203796387
3.06654500961304 5.88854885101318
3.06669282913208 5.88843059539795
3.06700801849365 5.88844633102417
3.0672345161438 5.88857412338257
3.06743764877319 5.8884015083313
3.06770038604736 5.88835382461548
3.06804847717285 5.88827228546143
3.0682737827301 5.88826417922974
3.06852865219116 5.88818979263306
3.06886649131775 5.88804340362549
3.06915068626404 5.88801193237305
3.06919026374817 5.88804626464844
3.06940960884094 5.88802671432495
3.06982636451721 5.88777637481689
3.06999158859253 5.8877329826355
3.07028198242188 5.8876838684082
3.07061076164246 5.88761901855469
3.07095980644226 5.88750171661377
3.07118010520935 5.88729524612427
3.07138562202454 5.88724613189697
3.07181096076965 5.88699007034302
3.07215690612793 5.88683319091797
3.07239198684692 5.88673114776611
3.07270812988281 5.88673067092896
3.07308626174927 5.88696432113647
3.07338905334473 5.88696622848511
3.07362461090088 5.88685035705566
3.07381463050842 5.88673877716064
3.07413840293884 5.88655853271484
3.07433605194092 5.88638019561768
3.07458114624023 5.88624858856201
3.07490277290344 5.88620090484619
3.07516503334045 5.88605976104736
3.07542824745178 5.88590860366821
3.07561326026917 5.88604307174683
3.07592010498047 5.88573551177979
3.07604908943176 5.88569355010986
3.0763840675354 5.88542985916138
3.07668399810791 5.88544988632202
3.07694721221924 5.88533592224121
3.07722640037537 5.88516139984131
3.07754158973694 5.88508462905884
3.07770562171936 5.88501644134521
3.07792019844055 5.884934425354
3.07845115661621 5.88472604751587
3.07848811149597 5.88463163375854
3.07868576049805 5.88423538208008
3.07893967628479 5.88415241241455
3.0790901184082 5.88400793075562
3.07926869392395 5.88400650024414
3.07953190803528 5.88385105133057
3.07984852790833 5.88350772857666
3.08009743690491 5.88348436355591
3.08028244972229 5.88340139389038
3.08046531677246 5.8832221031189
3.08069062232971 5.88285779953003
3.08099412918091 5.88277530670166
3.08129715919495 5.88268280029297
3.08152484893799 5.88250255584717
3.08181428909302 5.88234424591064
3.08199787139893 5.88229990005493
3.08222436904907 5.88229703903198
3.08230376243591 5.88195180892944
3.08260846138 5.88184642791748
3.08288788795471 5.88158512115479
3.08298230171204 5.88143634796143
3.08328700065613 5.88120985031128
3.08355045318604 5.88110208511353
3.0836935043335 5.88077259063721
3.08395385742188 5.88063335418701
3.08420038223267 5.8804783821106
3.08428287506104 5.88027143478394
3.08445572853088 5.88020086288452
3.08466267585754 5.8799090385437
3.08502388000488 5.87977313995361
3.08517718315125 5.87947988510132
3.08528852462769 5.8792872428894
3.08557057380676 5.87907314300537
3.08572149276733 5.87894010543823
3.08585238456726 5.87878704071045
3.08599042892456 5.87858152389526
3.0863299369812 5.87832307815552
3.08646488189697 5.8781099319458
3.08655524253845 5.87792873382568
3.08674430847168 5.87779378890991
3.08694386482239 5.87759923934937
3.0871045589447 5.87732553482056
3.0871889591217 5.877112865448
3.08744263648987 5.87705326080322
3.0875461101532 5.87684059143066
3.087651014328 5.87661552429199
3.08785533905029 5.87620449066162
3.08795642852783 5.87598896026611
3.08807730674744 5.87580728530884
3.08827471733093 5.8756046295166
3.0884416103363 5.87537002563477
3.08869051933289 5.87523365020752
3.08892607688904 5.87495183944702
3.08896636962891 5.87460851669312
3.08916473388672 5.87454986572266
3.08922553062439 5.87413930892944
3.0894136428833 5.87388515472412
3.08958172798157 5.87371110916138
3.089759349823 5.87355947494507
3.08987426757812 5.87336778640747
3.08988642692566 5.87306070327759
3.09019136428833 5.87293720245361
3.09050679206848 5.87279510498047
3.09051465988159 5.87239646911621
3.09058666229248 5.87209749221802
3.09078121185303 5.87205934524536
3.0907609462738 5.87176942825317
3.09086656570435 5.87137365341187
3.09094786643982 5.87111330032349
3.09106159210205 5.87087488174438
3.091224193573 5.87071943283081
3.09125208854675 5.87033319473267
3.09144330024719 5.87014150619507
3.09149193763733 5.86985540390015
3.09158682823181 5.86962223052979
3.09167385101318 5.86939001083374
3.09175109863281 5.86923933029175
3.09168720245361 5.86892461776733
3.09175896644592 5.86875152587891
3.0919017791748 5.86840152740479
3.09196281433105 5.86822843551636
3.09210443496704 5.86787414550781
3.09230947494507 5.8676495552063
3.0924379825592 5.86738061904907
3.09239840507507 5.86699056625366
3.0926296710968 5.86690950393677
3.09282183647156 5.86658668518066
3.0928680896759 5.86635303497314
3.09297108650208 5.86615753173828
3.09299659729004 5.86602449417114
3.0930655002594 5.86527729034424
3.09324550628662 5.86506748199463
3.09341740608215 5.86489200592041
3.09342741966248 5.86465167999268
3.09358644485474 5.86429262161255
3.09366130828857 5.86407947540283
3.09367609024048 5.86377191543579
3.09381222724915 5.86339855194092
3.09389925003052 5.86314105987549
3.09394431114197 5.86294174194336
3.09399557113647 5.86289119720459
3.09412693977356 5.86262226104736
3.09408330917358 5.86229562759399
3.09418368339539 5.86193943023682
3.09426188468933 5.86153554916382
3.09425973892212 5.86138248443604
3.09435820579529 5.86120653152466
3.09439015388489 5.86091136932373
3.09452223777771 5.86067342758179
3.0945417881012 5.86046171188354
3.09453511238098 5.8603310585022
3.09453463554382 5.86000776290894
3.09449148178101 5.8595552444458
3.09442138671875 5.85937213897705
3.09448623657227 5.85911417007446
3.09455704689026 5.85898399353027
3.094571352005 5.85853862762451
3.09457731246948 5.85829973220825
3.09460282325745 5.85804605484009
3.09466481208801 5.85775661468506
3.09468245506287 5.8573751449585
3.09461998939514 5.85721302032471
3.09459066390991 5.85702610015869
3.09474039077759 5.85670757293701
3.09471940994263 5.85633659362793
3.09471607208252 5.85605478286743
3.09473633766174 5.85574150085449
3.09466481208801 5.85540771484375
3.09456896781921 5.85519886016846
3.09445405006409 5.85514974594116
3.09448981285095 5.8549017906189
3.09474182128906 5.8543496131897
3.09468865394592 5.85401058197021
3.09461522102356 5.85374212265015
3.0945303440094 5.85339164733887
3.09451103210449 5.853111743927
3.09442782402039 5.85286903381348
3.0944197177887 5.85267353057861
3.09436058998108 5.85234117507935
3.09415626525879 5.85209560394287
3.09431719779968 5.85160350799561
3.09433650970459 5.85136032104492
3.09436202049255 5.85102128982544
3.0943500995636 5.85071277618408
3.09434127807617 5.85035753250122
3.09439086914062 5.85011529922485
3.09434509277344 5.84987163543701
3.0942108631134 5.84956455230713
3.09423804283142 5.84931087493896
3.09411954879761 5.84891796112061
3.09398818016052 5.84855842590332
3.09384942054749 5.8482723236084
3.09386324882507 5.84802913665771
3.09381651878357 5.84780883789062
3.09379410743713 5.84748506546021
3.09367251396179 5.84734916687012
3.09364342689514 5.84689998626709
3.09359216690063 5.84654235839844
3.09341335296631 5.8463659286499
3.09329104423523 5.84604454040527
3.09310913085938 5.84570741653442
3.09301352500916 5.84523820877075
3.09302759170532 5.84509372711182
3.09298825263977 5.84500598907471
3.09292149543762 5.84522438049316
3.09277749061584 5.84472942352295
3.09273457527161 5.84439468383789
3.09259366989136 5.84398174285889
3.09257435798645 5.84376525878906
3.09240365028381 5.8434419631958
3.09226512908936 5.84319591522217
3.09206056594849 5.84297657012939
3.09196305274963 5.84270334243774
3.0918333530426 5.84248876571655
3.09167885780334 5.84229755401611
3.09158730506897 5.84202861785889
3.09149146080017 5.84171581268311
3.09146404266357 5.8413872718811
3.0914933681488 5.84109497070312
3.09139680862427 5.84086132049561
3.09109663963318 5.84052562713623
3.09104084968567 5.84032821655273
3.09097909927368 5.83998966217041
3.09090065956116 5.83982276916504
3.09078550338745 5.83960628509521
3.09059739112854 5.83937788009644
3.09054493904114 5.83914804458618
3.09037637710571 5.83884477615356
3.0902886390686 5.83854579925537
3.09009861946106 5.83829355239868
3.08999466896057 5.83805418014526
3.08974170684814 5.83782529830933
3.08956575393677 5.83761978149414
3.08943676948547 5.83742618560791
3.08925104141235 5.83718347549438
3.08916640281677 5.83702516555786
3.08893036842346 5.83680582046509
3.08886194229126 5.83654832839966
3.08875155448914 5.8364462852478
3.08864760398865 5.83621740341187
3.08844399452209 5.83603525161743
3.08824348449707 5.835768699646
3.08797478675842 5.835618019104
3.08792805671692 5.83528661727905
3.08772969245911 5.83504199981689
3.08755421638489 5.83492183685303
3.08743524551392 5.8347373008728
3.08712315559387 5.83449554443359
3.08696532249451 5.83431482315063
3.08685612678528 5.83396244049072
3.08673405647278 5.83372592926025
3.08656454086304 5.83341598510742
3.08639001846313 5.83318424224854
3.08624935150146 5.83295345306396
3.08602261543274 5.83286380767822
3.08580613136292 5.83267259597778
3.08570098876953 5.83256244659424
3.08550071716309 5.83229684829712
3.08527207374573 5.83203125
3.08505058288574 5.8317699432373
3.08487868309021 5.83166408538818
3.08468174934387 5.83129262924194
3.08477377891541 5.82996273040771
3.08524250984192 5.82816362380981
3.0861189365387 5.82549953460693
3.08737635612488 5.82122993469238
3.0893497467041 5.81585597991943
3.0920557975769 5.80915832519531
3.09501147270203 5.801598072052
3.09814310073853 5.79302310943604
3.10135698318481 5.78393650054932
3.10479092597961 5.77452373504639
3.10829186439514 5.76522874832153
3.11182522773743 5.7557578086853
3.11556839942932 5.74625396728516
3.11905169487 5.73684978485107
3.12245750427246 5.72752571105957
3.12611079216003 5.71853733062744
3.129878282547 5.70942640304565
3.13318181037903 5.6998987197876
3.13677406311035 5.69064426422119
3.14045667648315 5.68084955215454
3.14405679702759 5.67125606536865
3.14760375022888 5.66155624389648
3.15119957923889 5.65186548233032
3.15490937232971 5.64271831512451
3.15805697441101 5.63317632675171
3.16158294677734 5.62419509887695
3.16506361961365 5.6151762008667
3.16844606399536 5.60541820526123
3.17227935791016 5.59576988220215
3.17587113380432 5.58632183074951
3.17934155464172 5.57680892944336
3.18294310569763 5.56736612319946
3.18654227256775 5.5582275390625
3.18993401527405 5.54895448684692
3.193439245224 5.53978109359741
3.19708943367004 5.53048944473267
3.20058751106262 5.52098274230957
3.20424485206604 5.51152801513672
3.20789384841919 5.50210952758789
3.21146750450134 5.49247455596924
3.21501064300537 5.48287105560303
3.21876955032349 5.47357416152954
3.22214865684509 5.46487331390381
3.22511792182922 5.45605564117432
3.22852063179016 5.44673633575439
3.23202061653137 5.43665742874146
3.23543763160706 5.42708539962769
3.23904204368591 5.41830921173096
3.24256420135498 5.40959453582764
3.24618005752563 5.40020561218262
3.24989819526672 5.39075469970703
3.25377368927002 5.38137292861938
3.25759863853455 5.37195158004761
3.26100134849548 5.36270999908447
3.26455330848694 5.35364770889282
3.26807117462158 5.34456205368042
3.27130150794983 5.33559370040894
3.274409532547 5.32631921768188
3.27797436714172 5.31700611114502
3.28186511993408 5.30745983123779
3.28560280799866 5.29786014556885
3.28916525840759 5.28836250305176
3.29281830787659 5.27893543243408
3.29668426513672 5.26959943771362
3.30004143714905 5.26017332077026
3.30349826812744 5.2508020401001
3.30724740028381 5.24150896072388
3.31087422370911 5.23196458816528
3.31460165977478 5.22259092330933
3.31839776039124 5.21293544769287
3.32211542129517 5.2033166885376
3.32594323158264 5.19345569610596
3.32955074310303 5.18391561508179
3.33314609527588 5.17474699020386
3.33642745018005 5.16585826873779
3.33956623077393 5.1572847366333
3.34303259849548 5.14855861663818
3.34676098823547 5.13936996459961
3.35048151016235 5.12978839874268
3.35427188873291 5.12002468109131
3.35801601409912 5.11052799224854
3.36160635948181 5.1012167930603
3.36524891853333 5.09224224090576
3.36892628669739 5.08312273025513
3.37271666526794 5.07392597198486
3.3765332698822 5.06453323364258
3.38067936897278 5.05487251281738
3.38456273078918 5.04518032073975
3.38805294036865 5.03575038909912
3.39142203330994 5.02659893035889
3.39516949653625 5.01758480072021
3.39899730682373 5.00846385955811
3.40260148048401 4.99895524978638
3.40640878677368 4.9892144203186
3.41045928001404 4.97935438156128
3.41426205635071 4.96964168548584
3.41807532310486 4.96003484725952
3.42168784141541 4.95077466964722
3.42529463768005 4.94177341461182
3.42869997024536 4.93287897109985
3.4320969581604 4.92394971847534
3.43556642532349 4.91491079330444
3.43936324119568 4.90551948547363
3.44330334663391 4.89589834213257
3.44709897041321 4.88612508773804
3.45065546035767 4.87660837173462
3.45412611961365 4.86737489700317
3.45768022537231 4.85837078094482
3.46125531196594 4.84931135177612
3.46496486663818 4.83996486663818
3.4686586856842 4.83046007156372
3.47245383262634 4.82068920135498
3.47633409500122 4.81080484390259
3.48011708259583 4.80090808868408
3.48401761054993 4.79118824005127
3.48782134056091 4.78163814544678
3.49130463600159 4.77249526977539
3.49478960037231 4.76320123672485
3.49854898452759 4.75390529632568
3.50232529640198 4.74452495574951
3.50602698326111 4.73512744903564
3.50982570648193 4.72566318511963
3.5135281085968 4.71633958816528
3.51719188690186 4.70736265182495
3.5208752155304 4.69854640960693
3.52446484565735 4.68942022323608
3.52820420265198 4.67979764938354
3.53208184242249 4.67011594772339
3.53590106964111 4.66029834747314
3.53978252410889 4.6506495475769
3.5435209274292 4.64140367507935
3.5470986366272 4.63232851028442
3.55065751075745 4.62334728240967
3.55414414405823 4.61422443389893
3.55790829658508 4.60500621795654
3.56197333335876 4.59588718414307
3.56588268280029 4.58633518218994
3.56954669952393 4.576584815979
3.5734121799469 4.56683588027954
3.57706570625305 4.55732822418213
3.58079838752747 4.54804039001465
3.58436942100525 4.53884649276733
3.58816266059875 4.52996063232422
3.59198975563049 4.52114629745483
3.59586763381958 4.5120849609375
3.59994864463806 4.50275135040283
3.60385990142822 4.49328756332397
3.60758376121521 4.48386859893799
3.61120891571045 4.47480487823486
3.61494088172913 4.4658989906311
3.61851167678833 4.45678806304932
3.62215709686279 4.44748210906982
3.62585616111755 4.43805599212646
3.62960648536682 4.42842578887939
3.63337230682373 4.41887855529785
3.63709354400635 4.40938854217529
3.64071393013 4.4000506401062
3.64417243003845 4.39074945449829
3.64780020713806 4.38186979293823
3.65137386322021 4.37314891815186
3.65528154373169 4.36418008804321
3.65885639190674 4.35474634170532
3.6624493598938 4.34511566162109
3.66637063026428 4.33574199676514
3.67027521133423 4.32646703720093
3.67400407791138 4.31729316711426
3.67789363861084 4.30812692642212
3.68169379234314 4.29891681671143
3.6854887008667 4.28945302963257
3.68928694725037 4.28022289276123
3.69309329986572 4.27098560333252
3.69679379463196 4.26171922683716
3.70060205459595 4.25266551971436
3.70426464080811 4.24352359771729
3.70796298980713 4.23445796966553
3.71162390708923 4.22519063949585
3.71527004241943 4.21577072143555
3.71912312507629 4.20626831054688
3.7229790687561 4.19671535491943
3.72682690620422 4.18710231781006
3.73077511787415 4.17769765853882
3.73457503318787 4.16857385635376
3.73826003074646 4.15936183929443
3.74187755584717 4.15003967285156
3.74577188491821 4.14086389541626
3.74965119361877 4.13133096694946
3.75344491004944 4.12182331085205
3.75712132453918 4.11247730255127
3.76083779335022 4.10325956344604
3.76457905769348 4.09409046173096
3.76840043067932 4.0848183631897
3.77203798294067 4.0755090713501
3.77574443817139 4.06631088256836
3.77942180633545 4.05714225769043
3.78301525115967 4.04796504974365
3.78687381744385 4.03884220123291
3.79072737693787 4.02963638305664
3.79444599151611 4.02032852172852
3.79812979698181 4.01072406768799
3.80198907852173 4.00117874145508
3.80580806732178 3.99183440208435
3.80974555015564 3.9825963973999
3.81359314918518 3.97329878807068
3.81748366355896 3.96421217918396
3.82128310203552 3.95512986183167
3.82500243186951 3.94588613510132
3.82859826087952 3.93661785125732
3.83241724967957 3.92739152908325
3.83621692657471 3.91827178001404
3.84009003639221 3.90902590751648
3.84405875205994 3.8995897769928
3.84782648086548 3.89036345481873
3.85154390335083 3.88101029396057
3.85516905784607 3.871737241745
3.85912537574768 3.86267042160034
3.86292099952698 3.85334467887878
3.86682915687561 3.84395956993103
3.87077355384827 3.83442068099976
3.87460350990295 3.82511973381042
3.87818264961243 3.81636333465576
3.88171482086182 3.807377576828
3.88550281524658 3.7983865737915
3.88927125930786 3.7891092300415
3.89302730560303 3.77961611747742
3.89669156074524 3.77014470100403
3.90061545372009 3.76095533370972
3.90466809272766 3.75179576873779
3.90844392776489 3.74252653121948
3.91223335266113 3.73324465751648
3.91601729393005 3.7240617275238
3.91988158226013 3.71505069732666
3.92370057106018 3.70582842826843
3.92755174636841 3.69658350944519
3.93143820762634 3.68721175193787
3.93561291694641 3.67822337150574
3.939297914505 3.66894674301147
3.94292044639587 3.65963244438171
3.94658446311951 3.65055346488953
3.95086026191711 3.64144682884216
3.95505952835083 3.63206052780151
3.95903635025024 3.62229323387146
3.96302962303162 3.61280703544617
3.96700191497803 3.60334086418152
3.97095274925232 3.59433197975159
3.97466635704041 3.58521676063538
3.97853064537048 3.57626414299011
3.9824526309967 3.56697797775269
3.98658013343811 3.55760908126831
3.99058246612549 3.54798007011414
3.99448418617249 3.53858470916748
3.99841976165771 3.52906632423401
4.00232744216919 3.51976537704468
4.00642156600952 3.51057028770447
4.00998210906982 3.50129008293152
4.01392555236816 3.49223899841309
4.017746925354 3.4829421043396
4.02168560028076 3.47398352622986
4.02554225921631 3.46487832069397
4.02962398529053 3.45557928085327
4.03358554840088 3.4461658000946
4.03756856918335 3.43682384490967
4.0414924621582 3.42760062217712
4.04542684555054 3.41847324371338
4.04939603805542 3.40965819358826
4.05325841903687 3.40091395378113
4.05704021453857 3.39165329933167
4.06083059310913 3.38215804100037
4.0648307800293 3.3725733757019
4.06896066665649 3.3630576133728
4.07292795181274 3.35365080833435
4.07670116424561 3.34454607963562
4.08050012588501 3.3354799747467
4.08426856994629 3.32651996612549
4.08808040618896 3.31727814674377
4.09185123443604 3.30785965919495
4.09584522247314 3.29833483695984
4.09984350204468 3.28857588768005
4.10386419296265 3.27898502349854
4.10779619216919 3.26938128471375
4.11169528961182 3.26012015342712
4.11547660827637 3.25106978416443
4.11919593811035 3.24221515655518
4.12278842926025 3.23331212997437
4.12658023834229 3.22424483299255
4.13044929504395 3.21479773521423
4.13455104827881 3.20526146888733
4.13872241973877 3.19573736190796
4.14284753799438 3.18590044975281
4.14669179916382 3.17611813545227
4.15039014816284 3.16663694381714
4.15415239334106 3.15760326385498
4.15800476074219 3.14862394332886
4.16178226470947 3.13962578773499
4.16556453704834 3.13043594360352
4.16970062255859 3.12150382995605
4.17354393005371 3.11242008209229
4.17732858657837 3.10333156585693
4.18116092681885 3.09416532516479
4.18530797958374 3.08493113517761
4.18930768966675 3.07578325271606
4.19318294525146 3.06655192375183
4.19684743881226 3.05753183364868
4.20075798034668 3.04854226112366
4.20468378067017 3.03980016708374
4.20848226547241 3.03093099594116
4.2122278213501 3.02178931236267
4.21600818634033 3.01259231567383
4.21998882293701 3.00345945358276
4.22368669509888 2.99430751800537
4.22722387313843 2.98541522026062
4.23102951049805 2.97650098800659
4.23501968383789 2.96738195419312
4.23888492584229 2.95791625976562
4.24292659759521 2.94842004776001
4.24700164794922 2.93911504745483
4.25105953216553 2.92997670173645
4.25488758087158 2.92125296592712
4.2586932182312 2.91242671012878
4.26258230209351 2.90334582328796
4.26674938201904 2.89425945281982
4.2707052230835 2.88488507270813
4.27440023422241 2.875648021698
4.27818584442139 2.8664402961731
4.28225183486938 2.85733294487
4.2863941192627 2.84804201126099
4.290367603302 2.83866786956787
4.29399633407593 2.82925701141357
4.29792547225952 2.82002234458923
4.30185174942017 2.81072950363159
4.3058500289917 2.8014702796936
4.30980062484741 2.79198527336121
4.31377792358398 2.78239965438843
4.31782722473145 2.77295637130737
4.32164525985718 2.76356315612793
4.32555484771729 2.7542200088501
4.32937812805176 2.74476289749146
4.33353233337402 2.73508620262146
4.33770227432251 2.72562408447266
4.34164762496948 2.71622514724731
4.34547996520996 2.70710444450378
4.3493447303772 2.69800209999084
4.35338592529297 2.68911004066467
4.35729932785034 2.67993378639221
4.36116981506348 2.67067337036133
4.36498928070068 2.66125726699829
4.36863279342651 2.65210032463074
4.37251234054565 2.64289832115173
4.37636661529541 2.6338357925415
4.38039636611938 2.62464261054993
4.38417339324951 2.61540365219116
4.38813877105713 2.60621690750122
4.39200448989868 2.59711146354675
4.3957633972168 2.58804535865784
4.39963817596436 2.57892823219299
4.40359497070312 2.56975841522217
4.40744495391846 2.56067037582397
4.41136837005615 2.5516951084137
4.41489696502686 2.54258799552917
4.41868495941162 2.53336811065674
4.42254638671875 2.52399134635925
4.42667388916016 2.51472163200378
4.4305272102356 2.50531935691833
4.43431329727173 2.49569654464722
4.43845462799072 2.4863965511322
4.44236516952515 2.47681736946106
4.44649887084961 2.46728849411011
4.45051431655884 2.4574716091156
4.45483684539795 2.44782972335815
4.45892000198364 2.43811583518982
4.46273136138916 2.42915034294128
4.46636438369751 2.42038822174072
4.47023105621338 2.41159772872925
4.47411632537842 2.40236616134644
4.47834444046021 2.39291930198669
4.48220634460449 2.38329291343689
4.48606204986572 2.37398242950439
4.48991918563843 2.36493253707886
4.49397039413452 2.35599207878113
4.49784469604492 2.34692716598511
4.50198268890381 2.33782577514648
4.50596046447754 2.32833743095398
4.51009511947632 2.31896829605103
4.51421165466309 2.30939126014709
4.51837635040283 2.30024814605713
4.52209329605103 2.29127907752991
4.52538871765137 2.28375315666199
4.52811050415039 2.27758479118347
4.53060483932495 2.27152943611145
4.53346109390259 2.26470398902893
4.53672122955322 2.25648379325867
4.54073238372803 2.24707555770874
4.54528331756592 2.23659873008728
4.55010271072388 2.2255392074585
4.55491304397583 2.21503138542175
4.55888032913208 2.20539855957031
4.5624566078186 2.19649577140808
4.56623554229736 2.18821477890015
4.5698709487915 2.17937350273132
4.57399606704712 2.17022037506104
4.57761240005493 2.16117596626282
4.58111047744751 2.15341067314148
4.58347368240356 2.14764356613159
4.58509826660156 2.1433048248291
4.58669948577881 2.13983702659607
4.58766412734985 2.13659906387329
4.58926105499268 2.13286638259888
4.59099102020264 2.12775063514709
4.59326648712158 2.12158346176147
4.59622669219971 2.11393880844116
4.59978008270264 2.10419845581055
4.60436916351318 2.09290981292725
4.60928297042847 2.08114409446716
4.61406850814819 2.06958413124084
4.61761236190796 2.05936241149902
4.62091255187988 2.05056762695312
4.62443065643311 2.0425136089325
4.627685546875 2.03418231010437
4.63126230239868 2.02561068534851
4.63502216339111 2.01621890068054
4.63897132873535 2.00657629966736
4.64293718338013 1.99689781665802
4.64650344848633 1.98758554458618
4.65002155303955 1.97865223884583
4.65373802185059 1.96965372562408
4.65730810165405 1.960777759552
4.66095113754272 1.95138514041901
4.6647777557373 1.94183397293091
4.66858386993408 1.93225944042206
4.67253637313843 1.92243373394012
4.67633199691772 1.91254734992981
4.68026256561279 1.90271735191345
4.68409729003906 1.89322316646576
4.68782949447632 1.88424289226532
4.69126081466675 1.87538921833038
4.69475650787354 1.86684787273407
4.69820404052734 1.85798990726471
4.7018575668335 1.84914207458496
4.70549917221069 1.83963644504547
4.7091383934021 1.82984375953674
4.71312808990479 1.8199987411499
4.71735334396362 1.8104602098465
4.72120809555054 1.80127549171448
4.72477436065674 1.79216539859772
4.72822046279907 1.78328096866608
4.73202133178711 1.77448427677155
4.73578548431396 1.76526439189911
4.73955154418945 1.7560099363327
4.74339199066162 1.74676704406738
4.74722671508789 1.73775219917297
4.75107145309448 1.72891712188721
4.75465488433838 1.72046840190887
4.75739049911499 1.7125757932663
4.75971174240112 1.70577228069305
4.76184892654419 1.70075154304504
4.76343631744385 1.69700813293457
4.76422643661499 1.6941534280777
4.76477241516113 1.69207227230072
4.7652473449707 1.69032001495361
4.76545715332031 1.68944120407104
4.76532793045044 1.68815433979034
4.76596260070801 1.68512368202209
4.76747035980225 1.68113470077515
4.76962089538574 1.67499661445618
4.7724494934082 1.6671177148819
4.77568054199219 1.65769863128662
4.77893543243408 1.64781534671783
4.78238391876221 1.63738191127777
4.78575944900513 1.62727606296539
4.7892165184021 1.61743533611298
4.79235172271729 1.60767734050751
4.79546213150024 1.59832811355591
4.79863357543945 1.58928716182709
4.80156850814819 1.57996296882629
4.80458831787109 1.57071995735168
4.80805063247681 1.5612108707428
4.81114912033081 1.55160880088806
4.81423139572144 1.54208481311798
4.81731367111206 1.53251123428345
4.82088088989258 1.52294254302979
4.82414293289185 1.51334095001221
4.82720994949341 1.50398540496826
4.83014059066772 1.49434614181519
4.83360719680786 1.48480331897736
4.8366904258728 1.47504103183746
4.83992719650269 1.46555078029633
4.8432469367981 1.45606935024261
4.84681558609009 1.44691491127014
4.85008716583252 1.43767154216766
4.85314655303955 1.42835080623627
4.85633945465088 1.41905069351196
4.85975217819214 1.40957534313202
4.86281251907349 1.39985537528992
4.86618995666504 1.39006125926971
4.86927795410156 1.38068151473999
4.87265872955322 1.37146389484406
4.87591075897217 1.36201810836792
4.87901401519775 1.35239839553833
4.88255739212036 1.34306132793427
4.88577651977539 1.33331537246704
4.88891839981079 1.32395172119141
4.89202260971069 1.31468176841736
4.89542865753174 1.30565404891968
4.89850807189941 1.29616355895996
4.90174102783203 1.28668308258057
4.90498638153076 1.27704119682312
4.90811824798584 1.26734817028046
4.9114089012146 1.25773537158966
4.91465663909912 1.24804306030273
4.91819000244141 1.23854529857635
4.921471118927 1.22906517982483
4.92458724975586 1.21956396102905
4.92789220809937 1.21019160747528
4.9313063621521 1.20082080364227
4.93457317352295 1.19183850288391
4.93741512298584 1.18259811401367
4.94057703018188 1.17347049713135
4.94362735748291 1.16413366794586
4.94669580459595 1.15470385551453
4.94988059997559 1.14495670795441
4.95321130752563 1.13551473617554
4.9563455581665 1.12577629089355
4.95957040786743 1.11628198623657
4.96278095245361 1.10671520233154
4.96608781814575 1.09722006320953
4.96946859359741 1.08770549297333
4.97253561019897 1.07847213745117
4.97573328018188 1.06993412971497
4.97836208343506 1.06205272674561
4.98064231872559 1.05560147762299
4.98212671279907 1.050133228302
4.98367691040039 1.04591500759125
4.98502826690674 1.04225420951843
4.98619270324707 1.03871822357178
4.98697900772095 1.03558588027954
4.98792314529419 1.03333950042725
4.98846340179443 1.03146409988403
4.98887729644775 1.03029990196228
4.98904705047607 1.02970671653748
4.98908472061157 1.02980363368988
4.98896932601929 1.03035414218903
4.98871326446533 1.0307811498642
4.9885425567627 1.03114116191864
4.98853015899658 1.03143787384033
4.98858785629272 1.03129744529724
4.98858547210693 1.03096652030945
4.98868703842163 1.03095388412476
4.98865985870361 1.03106224536896
4.98861360549927 1.03119659423828
4.98857736587524 1.03122615814209
4.98854732513428 1.03114414215088
4.98858547210693 1.03106474876404
4.98859071731567 1.03098285198212
4.98857927322388 1.03104662895203
4.98856639862061 1.03116416931152
4.98860311508179 1.03127098083496
4.98858308792114 1.03116190433502
4.9886269569397 1.03110897541046
4.98857450485229 1.03108406066895
4.98856401443481 1.03112423419952
4.98860025405884 1.03120601177216
4.98860692977905 1.03122174739838
4.98861789703369 1.03120386600494
4.98855686187744 1.03108048439026
4.98856258392334 1.03108942508698
4.98860359191895 1.03123211860657
4.98859882354736 1.03125190734863
4.98856353759766 1.03113079071045
4.98859643936157 1.03115808963776
4.98862266540527 1.03119325637817
4.98876571655273 1.03137040138245
4.9885950088501 1.03121340274811
4.98873281478882 1.03135871887207
4.98860549926758 1.03123569488525
4.98856735229492 1.03113830089569
4.98855543136597 1.031125664711
4.98862028121948 1.03130078315735
4.9885835647583 1.03123903274536
4.98856496810913 1.0311450958252
4.98860502243042 1.03119838237762
4.98854637145996 1.03115427494049
4.98854351043701 1.03117346763611
4.98859071731567 1.03121900558472
4.98853921890259 1.03115224838257
4.98859930038452 1.03123569488525
4.98864984512329 1.03129911422729
4.98854446411133 1.03114604949951
4.98855113983154 1.03122651576996
4.98861598968506 1.03131830692291
4.98855352401733 1.03115832805634
4.98859262466431 1.0312248468399
4.98857355117798 1.03124833106995
4.9885835647583 1.03126418590546
4.98858594894409 1.03124940395355
4.98853206634521 1.03116738796234
4.9885778427124 1.03125178813934
4.98858642578125 1.03125500679016
4.98853921890259 1.0311735868454
4.98857402801514 1.03124558925629
4.98859167098999 1.03126192092896
4.9885835647583 1.03125190734863
4.98858213424683 1.03124344348907
4.98857402801514 1.03125512599945
4.98862743377686 1.03133392333984
4.98858785629272 1.03126180171967
4.98859882354736 1.03129553794861
4.98858547210693 1.03125441074371
4.98859167098999 1.03126668930054
4.98859310150146 1.03126895427704
4.98857164382935 1.03125
4.98857593536377 1.03126811981201
4.98858690261841 1.03127074241638
4.98858165740967 1.0312614440918
4.98856973648071 1.03126358985901
4.98856401443481 1.03127014636993
4.98858022689819 1.03127598762512
4.98858070373535 1.03126132488251
4.98856925964355 1.03126788139343
4.98860263824463 1.03133738040924
4.98857545852661 1.03128230571747
4.9885687828064 1.03126549720764
4.98871040344238 1.03142023086548
4.98861217498779 1.0313526391983
4.98857879638672 1.03127193450928
4.98857021331787 1.0312751531601
4.98858594894409 1.03127562999725
4.9887228012085 1.03141760826111
4.98857545852661 1.03128099441528
4.98860645294189 1.03133881092072
4.98851537704468 1.03120696544647
4.98858261108398 1.03128790855408
4.98861598968506 1.03133416175842
4.98856973648071 1.03126955032349
4.98860692977905 1.03133916854858
4.98871755599976 1.03143417835236
4.98861408233643 1.03133881092072
4.98857021331787 1.03127241134644
4.98861837387085 1.03135561943054
4.98860502243042 1.0313515663147
4.98856496810913 1.03127813339233
4.98859834671021 1.03133940696716
4.98860454559326 1.03135800361633
4.98861598968506 1.03135991096497
4.98870468139648 1.03142464160919
4.98870420455933 1.03142714500427
4.98861026763916 1.03136789798737
4.98857593536377 1.03129363059998
4.98872232437134 1.03143072128296
4.98855829238892 1.03128588199615
4.98860788345337 1.0313720703125
4.98860836029053 1.03135168552399
4.98860359191895 1.03134989738464
4.98859739303589 1.03136706352234
4.98856115341187 1.03129947185516
4.9885687828064 1.03128302097321
4.98855638504028 1.03129982948303
4.98860692977905 1.03137338161469
4.98871994018555 1.03144586086273
4.98856067657471 1.03129231929779
4.98860120773315 1.03136193752289
4.98860120773315 1.03136777877808
4.98861789703369 1.03136944770813
4.98861217498779 1.03135919570923
4.98860836029053 1.03136682510376
4.98860931396484 1.0313732624054
4.9887170791626 1.03144526481628
4.98860263824463 1.03136432170868
4.98857021331787 1.0313024520874
4.98871326446533 1.03144228458405
4.98860311508179 1.03135800361633
4.98859167098999 1.03135287761688
4.98856353759766 1.03131461143494
4.98861932754517 1.03138399124146
4.98856735229492 1.03130602836609
4.98859834671021 1.03136777877808
4.98872137069702 1.0314621925354
4.98856735229492 1.03131139278412
4.98857402801514 1.0313001871109
4.98859024047852 1.03137743473053
4.98857259750366 1.03131198883057
4.98861360549927 1.03137731552124
4.98856544494629 1.03130674362183
4.98870134353638 1.03144979476929
4.98870658874512 1.031458735466
4.98872041702271 1.03145682811737
4.98859310150146 1.03136968612671
4.98860216140747 1.03137481212616
4.98857975006104 1.03131866455078
4.98871421813965 1.03144752979279
4.98870468139648 1.0314507484436
4.98860168457031 1.03138947486877
4.98857164382935 1.0313173532486
4.98859548568726 1.03137874603271
4.98855304718018 1.03131055831909
4.98856210708618 1.03133392333984
4.98871040344238 1.0314656496048
4.98855972290039 1.03130781650543
4.9885516166687 1.03131365776062
4.98856401443481 1.03132379055023
4.98857164382935 1.03131341934204
4.98858451843262 1.03137230873108
4.98859357833862 1.03138113021851
4.98859691619873 1.03139543533325
4.98872327804565 1.03145623207092
4.98870372772217 1.03146040439606
4.98869037628174 1.03147888183594
4.98860454559326 1.0314005613327
4.98869895935059 1.03145706653595
4.98869609832764 1.03145790100098
4.98860931396484 1.03139388561249
4.988600730896 1.03140020370483
4.9885950088501 1.03139352798462
4.98854732513428 1.03132820129395
4.98859024047852 1.03141069412231
4.98871326446533 1.03147411346436
4.988694190979 1.0314621925354
4.98869037628174 1.03146350383759
4.98857021331787 1.03134179115295
4.98860502243042 1.0313994884491
4.98851346969604 1.03124678134918
4.98855781555176 1.03133547306061
4.98859786987305 1.03140318393707
4.98872041702271 1.03146994113922
4.988694190979 1.03146088123322
4.98854064941406 1.03132975101471
4.988600730896 1.03139960765839
4.98869562149048 1.03147053718567
4.988685131073 1.03146004676819
4.98859834671021 1.03140413761139
4.9886999130249 1.03147304058075
4.98856163024902 1.03132617473602
4.98869037628174 1.03146326541901
4.98859643936157 1.03140568733215
4.98859357833862 1.03140115737915
4.98858594894409 1.03139019012451
4.98869323730469 1.03147399425507
4.98859930038452 1.03140938282013
4.98869752883911 1.03147232532501
4.98855352401733 1.03132724761963
4.98869323730469 1.03146064281464
4.98855686187744 1.03133702278137
4.98856115341187 1.03133296966553
4.98855066299438 1.03133630752563
4.98859119415283 1.03141069412231
4.98859310150146 1.03141784667969
4.98855495452881 1.03133237361908
4.98854398727417 1.03134143352509
4.98858404159546 1.03140962123871
4.98871660232544 1.03149032592773
4.98870420455933 1.03148794174194
4.98858594894409 1.03140723705292
4.98860311508179 1.03142261505127
4.98860311508179 1.03141617774963
4.98855543136597 1.03133571147919
4.98869466781616 1.03147685527802
4.98869609832764 1.03148937225342
4.98860454559326 1.03142535686493
4.98857879638672 1.03140532970428
4.98857593536377 1.03142273426056
4.98859167098999 1.03141593933105
4.98855447769165 1.03135287761688
4.98868989944458 1.03148639202118
4.98854351043701 1.03133797645569
4.98859119415283 1.03141820430756
4.98854970932007 1.03133904933929
4.9885778427124 1.03141129016876
4.98869180679321 1.03149878978729
4.98856353759766 1.03135824203491
4.98854827880859 1.03133833408356
4.98858165740967 1.03140544891357
4.98858165740967 1.03142035007477
4.98868894577026 1.03149080276489
4.98854684829712 1.03134107589722
4.98858308792114 1.03141927719116
4.98868370056152 1.03149211406708
4.98858642578125 1.03141498565674
4.98854780197144 1.0313503742218
4.98868608474731 1.03148519992828
4.98869323730469 1.0314906835556
4.98855304718018 1.03134119510651
4.98868560791016 1.03149080276489
4.98857879638672 1.0314120054245
4.98869562149048 1.03149366378784
4.98859405517578 1.03141808509827
4.98868227005005 1.0314873456955
4.98858547210693 1.03143107891083
4.98869037628174 1.0314975976944
4.98858165740967 1.03141462802887
4.98857975006104 1.03141164779663
4.98853826522827 1.03136110305786
4.98855066299438 1.03135716915131
4.98856830596924 1.03141617774963
4.98867654800415 1.03149402141571
4.98869705200195 1.03150236606598
4.98868799209595 1.03150057792664
4.98853445053101 1.03134906291962
4.98868656158447 1.03149819374084
4.98859071731567 1.03142845630646
4.98854541778564 1.03135585784912
4.98868179321289 1.03148758411407
4.98857641220093 1.03142428398132
4.98868942260742 1.0315055847168
4.98869180679321 1.03149557113647
4.98867559432983 1.03150272369385
4.98855495452881 1.03136730194092
4.98859882354736 1.03143525123596
4.98857355117798 1.03141784667969
4.98868703842163 1.03150248527527
4.98859310150146 1.03143262863159
4.98856496810913 1.03134965896606
4.98867893218994 1.03150284290314
4.98857307434082 1.03142952919006
4.98869180679321 1.03150868415833
4.9885835647583 1.0314302444458
4.98858261108398 1.03142619132996
4.98868894577026 1.0315101146698
4.98858547210693 1.03142499923706
4.98857021331787 1.03142392635345
4.9886794090271 1.03149628639221
4.98858547210693 1.03144311904907
4.98855352401733 1.03136467933655
4.98858070373535 1.03142929077148
4.98867750167847 1.03151214122772
4.98868703842163 1.03151428699493
4.98868989944458 1.03150236606598
4.98857259750366 1.03142738342285
4.988685131073 1.03150677680969
4.98868560791016 1.03152215480804
4.98857736587524 1.03142774105072
4.98867130279541 1.03149592876434
4.98868894577026 1.03150832653046
4.9885778427124 1.03143811225891
4.98858118057251 1.03143012523651
4.98858118057251 1.03143632411957
4.98857641220093 1.03143644332886
4.98868846893311 1.03150880336761
4.9885778427124 1.03142726421356
4.9886646270752 1.0315043926239
4.98867130279541 1.03151178359985
4.98857927322388 1.03143310546875
4.98869371414185 1.0314975976944
4.98867130279541 1.03150808811188
4.98857831954956 1.03144443035126
4.98868799209595 1.03150904178619
4.98868942260742 1.03151488304138
4.98868465423584 1.03150904178619
4.98858165740967 1.03144311904907
4.98859405517578 1.03143548965454
4.98869323730469 1.03150546550751
4.98867702484131 1.03150689601898
4.98857736587524 1.03145408630371
4.98857975006104 1.03143548965454
4.98858022689819 1.03144598007202
4.98868656158447 1.03152084350586
4.98869276046753 1.03151178359985
4.9886794090271 1.03151333332062
4.98867130279541 1.03151059150696
4.98868894577026 1.03151786327362
4.98854923248291 1.03136765956879
4.98867988586426 1.03150343894958
4.9885721206665 1.03144097328186
4.98854541778564 1.03138387203217
4.98854875564575 1.03137826919556
4.98867797851562 1.0315089225769
4.98868656158447 1.03152048587799
4.98869562149048 1.03152704238892
4.98867750167847 1.0315113067627
4.98853302001953 1.03136420249939
4.98858118057251 1.03144788742065
4.98854732513428 1.03139019012451
4.98868560791016 1.03151285648346
4.9885778427124 1.03144252300262
4.98869705200195 1.03152108192444
4.98868894577026 1.03152394294739
4.98868417739868 1.03152096271515
4.98853063583374 1.03138077259064
4.98867416381836 1.03152942657471
4.98858976364136 1.03144788742065
4.988685131073 1.03150999546051
4.98867559432983 1.03151965141296
4.98869371414185 1.0315248966217
4.98857545852661 1.0314474105835
4.98853588104248 1.03137445449829
4.98867797851562 1.03151452541351
4.98869848251343 1.03152620792389
4.98857688903809 1.03143441677094
4.98856735229492 1.03144550323486
4.98868656158447 1.03152179718018
4.98856115341187 1.03146064281464
4.9886908531189 1.03152215480804
4.98857593536377 1.03145122528076
4.98868751525879 1.03153026103973
4.98869657516479 1.03152966499329
4.98857450485229 1.03144347667694
4.98857402801514 1.03145825862885
4.98855066299438 1.03139114379883
4.98869323730469 1.03153598308563
4.98857498168945 1.03145110607147
4.98854303359985 1.0313892364502
4.98868417739868 1.0315328836441
4.98856830596924 1.03145027160645
4.98867797851562 1.03151869773865
4.98867225646973 1.03152823448181
4.98868989944458 1.03153502941132
4.98857498168945 1.03145849704742
4.98851537704468 1.03139328956604
4.98858022689819 1.0314530134201
4.98869514465332 1.03154146671295
4.98867988586426 1.03152787685394
4.98868131637573 1.03152847290039
4.9886794090271 1.03153014183044
4.98858261108398 1.0314610004425
4.98857355117798 1.03144657611847
4.98856496810913 1.0314474105835
4.98867321014404 1.03153049945831
4.98869132995605 1.03152978420258
4.98856067657471 1.03145372867584
4.98867893218994 1.03152668476105
4.9885778427124 1.03145861625671
4.98867845535278 1.03153431415558
4.98868131637573 1.03153729438782
4.98867988586426 1.03153514862061
4.98867416381836 1.03152632713318
4.9885721206665 1.03145897388458
4.9886622428894 1.03152978420258
4.98853302001953 1.03138983249664
4.98868894577026 1.03153967857361
4.98867845535278 1.03153240680695
4.98855781555176 1.03146374225616
4.98867082595825 1.03153574466705
4.98868703842163 1.03153514862061
4.988685131073 1.03153491020203
4.98856925964355 1.03146052360535
4.98857831954956 1.03146350383759
4.98868799209595 1.03153097629547
4.98867654800415 1.03153145313263
4.9885458946228 1.03146839141846
4.98858022689819 1.03146660327911
4.9885573387146 1.03140211105347
4.98852920532227 1.03139543533325
4.98868179321289 1.03152906894684
4.98868322372437 1.03153991699219
4.98854970932007 1.03140032291412
4.98868179321289 1.0315420627594
4.98868942260742 1.03154444694519
4.98870134353638 1.03155148029327
4.98855924606323 1.03146505355835
4.98867273330688 1.03154599666595
4.98868560791016 1.03154706954956
4.98869371414185 1.03153586387634
4.98853778839111 1.03139293193817
4.98856210708618 1.03146517276764
4.98853206634521 1.0314040184021
4.98855209350586 1.0313925743103
4.98856830596924 1.03146231174469
4.98866367340088 1.03154015541077
4.98854303359985 1.03139758110046
4.98867702484131 1.03153550624847
4.98867034912109 1.03154027462006
4.98867464065552 1.03154516220093
4.98854732513428 1.03140389919281
4.98854875564575 1.03139400482178
4.98867607116699 1.03154158592224
4.98865795135498 1.03155934810638
4.98857975006104 1.03147506713867
4.98857975006104 1.03147447109222
4.9886736869812 1.03154468536377
4.9885425567627 1.03139805793762
4.9885778427124 1.03147256374359
4.98856973648071 1.03146541118622
4.98852157592773 1.03139710426331
4.98857164382935 1.03147208690643
4.98853731155396 1.03139936923981
4.98852729797363 1.03139519691467
4.98855209350586 1.03147888183594
4.98867654800415 1.03154671192169
4.98858785629272 1.0314667224884
4.98853015899658 1.03139436244965
4.98867082595825 1.03154611587524
4.98868370056152 1.03153967857361
4.98857450485229 1.03146648406982
4.98867511749268 1.03154718875885
4.98856449127197 1.03147971630096
4.98868560791016 1.03155291080475
4.98857069015503 1.0314679145813
4.98867893218994 1.03154826164246
4.98867082595825 1.03156089782715
4.98859071731567 1.03147745132446
4.98853540420532 1.03139626979828
4.98856067657471 1.0314736366272
4.98852157592773 1.03141033649445
4.98852586746216 1.03141272068024
4.9886679649353 1.0315523147583
4.98866844177246 1.03155422210693
4.98857116699219 1.03147721290588
4.98852968215942 1.03140068054199
4.98855876922607 1.03146839141846
4.98852252960205 1.03141689300537
4.98852825164795 1.03141450881958
4.98856353759766 1.03145503997803
4.98865175247192 1.03155529499054
4.98865938186646 1.0315648317337
4.98857498168945 1.0314736366272
4.98857116699219 1.03147602081299
4.98857116699219 1.0314838886261
4.98867702484131 1.03156352043152
4.98857450485229 1.03148138523102
4.98854446411133 1.03141164779663
4.98855209350586 1.03148293495178
4.98852586746216 1.03142023086548
4.98854160308838 1.03140497207642
4.98853302001953 1.03140509128571
4.98867559432983 1.03155541419983
4.98855686187744 1.03149557113647
4.98853969573975 1.03141987323761
4.98855876922607 1.03147530555725
4.98867607116699 1.03155469894409
4.98855876922607 1.0314736366272
4.98868131637573 1.03155446052551
4.98855447769165 1.03146862983704
4.98867321014404 1.0315625667572
4.98855400085449 1.03148138523102
4.98857402801514 1.03146731853485
4.98867321014404 1.03155028820038
4.98852014541626 1.03142368793488
4.98867082595825 1.0315477848053
4.98857307434082 1.03147614002228
4.98868131637573 1.03155982494354
4.98868274688721 1.03155398368835
4.98856973648071 1.0314747095108
4.98866748809814 1.03156542778015
4.98865652084351 1.03155660629272
4.98867225646973 1.03155159950256
4.98857259750366 1.03146934509277
4.98851919174194 1.03141367435455
4.98867797851562 1.03155088424683
4.98867559432983 1.03156566619873
4.98868608474731 1.03155696392059
4.98866939544678 1.03156006336212
4.98867177963257 1.03157413005829
4.98855447769165 1.0314074754715
4.98868227005005 1.03155529499054
4.9885721206665 1.0314884185791
4.98856973648071 1.031498670578
4.98869228363037 1.03155398368835
4.98857355117798 1.0314724445343
4.98853826522827 1.0314154624939
4.98867845535278 1.03155529499054
4.98868370056152 1.0315500497818
4.98853731155396 1.03141391277313
4.98850440979004 1.03142023086548
4.98867225646973 1.03155863285065
4.98856973648071 1.03148078918457
4.98852777481079 1.03140985965729
4.98858308792114 1.03149056434631
4.98860025405884 1.0314918756485
4.98866748809814 1.03154790401459
4.98866415023804 1.03155386447906
4.98853397369385 1.03143262863159
4.98851490020752 1.03141987323761
4.98866081237793 1.03155386447906
4.98866271972656 1.03155863285065
4.98854207992554 1.03149676322937
4.98867034912109 1.03155565261841
4.98855113983154 1.03148543834686
4.98852300643921 1.03143274784088
4.98867702484131 1.031569480896
4.98853874206543 1.03141891956329
4.98856830596924 1.03149127960205
4.98867082595825 1.03157091140747
4.98858070373535 1.03149676322937
4.98867654800415 1.03155481815338
4.98851871490479 1.03142154216766
4.98852157592773 1.03143978118896
4.98852396011353 1.03143107891083
4.98853635787964 1.03141129016876
4.98855400085449 1.03149020671844
4.98866271972656 1.03159582614899
4.98857927322388 1.03149580955505
4.98867559432983 1.03156399726868
4.98856258392334 1.03148996829987
4.98868036270142 1.03157269954681
4.98852729797363 1.03142738342285
4.98856496810913 1.03148198127747
4.98851299285889 1.03143036365509
4.98852825164795 1.03143978118896
4.98854398727417 1.03141975402832
4.98851680755615 1.03142476081848
4.98865747451782 1.03157222270966
4.9885630607605 1.03149259090424
4.98855829238892 1.03147840499878
4.98865032196045 1.03156089782715
4.98850154876709 1.03143000602722
4.98853397369385 1.03142035007477
4.98852586746216 1.03142213821411
4.9885048866272 1.0314199924469
4.98867416381836 1.03157866001129
4.98857545852661 1.0314906835556
4.98866415023804 1.03155887126923
4.98850154876709 1.03142702579498
4.98867654800415 1.0315717458725
4.98866987228394 1.03155338764191
4.98866653442383 1.03155827522278
4.98850345611572 1.0314245223999
4.9885721206665 1.03149783611298
4.98866605758667 1.03156268596649
4.98866128921509 1.03157031536102
4.98864126205444 1.03158247470856
4.98851299285889 1.03143000602722
4.9886679649353 1.03156745433807
4.98849773406982 1.03142189979553
4.98851537704468 1.03143429756165
4.98856019973755 1.0315078496933
4.98855829238892 1.03149235248566
4.98864507675171 1.03158354759216
4.98852491378784 1.03143620491028
4.9885139465332 1.03142416477203
4.9886679649353 1.03157126903534
4.9885048866272 1.03143048286438
4.98866844177246 1.0315808057785
4.98858118057251 1.03149557113647
4.98857355117798 1.03149354457855
4.98856067657471 1.03150165081024
4.98868227005005 1.03157413005829
4.9886622428894 1.03157639503479
4.98866271972656 1.03157651424408
4.98857069015503 1.03151226043701
4.98868179321289 1.0315797328949
4.98856735229492 1.03149449825287
4.98866176605225 1.0315877199173
4.98854827880859 1.03151226043701
4.98856639862061 1.03150427341461
4.98854207992554 1.03148603439331
4.98856830596924 1.03150641918182
4.98855686187744 1.03150320053101
4.98858499526978 1.03151059150696
4.98853731155396 1.03148603439331
4.98855543136597 1.03150653839111
4.9886794090271 1.03158640861511
4.98858690261841 1.03149926662445
4.98852968215942 1.0314359664917
4.98867225646973 1.03158986568451
4.98869609832764 1.03157985210419
4.9885721206665 1.03149056434631
4.98865413665771 1.0315762758255
4.98857069015503 1.03150534629822
4.98869657516479 1.03158867359161
4.98867273330688 1.0315750837326
4.98852014541626 1.03144550323486
4.98868417739868 1.0315842628479
4.98855972290039 1.0315078496933
4.98853015899658 1.03144252300262
4.98850870132446 1.03145027160645
4.98857736587524 1.03151595592499
4.98866605758667 1.03157675266266
4.98865604400635 1.0315887928009
4.98867464065552 1.03159093856812
4.98866415023804 1.03159654140472
4.98857021331787 1.03150629997253
4.98865985870361 1.03157162666321
4.98854494094849 1.03152751922607
4.98856019973755 1.03152370452881
4.98855876922607 1.03151249885559
4.98855829238892 1.03150165081024
4.98858118057251 1.03151452541351
4.98867273330688 1.03159499168396
4.98866748809814 1.03157722949982
4.9886589050293 1.03158748149872
4.98865222930908 1.03159737586975
4.98865985870361 1.03156971931458
4.9885139465332 1.03143858909607
4.98853063583374 1.0315101146698
4.98866605758667 1.03158402442932
};
\addplot [semithick, darkpink]
table {%
3.09277749061584 5.84472942352295
3.09273457527161 5.84439468383789
3.09259366989136 5.84398174285889
3.09257435798645 5.84376525878906
3.09240365028381 5.8434419631958
3.09226512908936 5.84319591522217
3.09206056594849 5.84297657012939
3.09196305274963 5.84270334243774
3.0918333530426 5.84248876571655
3.09167885780334 5.84229755401611
3.09158730506897 5.84202861785889
3.09149146080017 5.84171581268311
3.09146404266357 5.8413872718811
3.0914933681488 5.84109497070312
3.09139680862427 5.84086132049561
3.09109663963318 5.84052562713623
3.09104084968567 5.84032821655273
3.09097909927368 5.83998966217041
3.09090065956116 5.83982276916504
3.09078550338745 5.83960628509521
3.09059739112854 5.83937788009644
3.09054493904114 5.83914804458618
3.09037637710571 5.83884477615356
3.0902886390686 5.83854579925537
3.09009861946106 5.83829355239868
3.08999466896057 5.83805418014526
3.08974170684814 5.83782529830933
3.08956575393677 5.83761978149414
3.08943676948547 5.83742618560791
3.08925104141235 5.83718347549438
3.08916640281677 5.83702516555786
3.08893036842346 5.83680582046509
3.08886194229126 5.83654832839966
3.08875155448914 5.8364462852478
3.08864760398865 5.83621740341187
3.08844399452209 5.83603525161743
3.08824348449707 5.835768699646
3.08797478675842 5.835618019104
3.08792805671692 5.83528661727905
3.08772969245911 5.83504199981689
3.08755421638489 5.83492183685303
3.08743524551392 5.8347373008728
3.08712315559387 5.83449554443359
3.08696532249451 5.83431482315063
3.08685612678528 5.83396244049072
3.08673405647278 5.83372592926025
3.08656454086304 5.83341598510742
3.08639001846313 5.83318424224854
3.08624935150146 5.83295345306396
3.08602261543274 5.83286380767822
3.08580613136292 5.83267259597778
3.08570098876953 5.83256244659424
3.08550071716309 5.83229684829712
3.08527207374573 5.83203125
3.08505058288574 5.8317699432373
3.08487868309021 5.83166408538818
3.08468174934387 5.83129262924194
3.08477377891541 5.82996273040771
3.08524250984192 5.82816362380981
3.0861189365387 5.82549953460693
3.08737635612488 5.82122993469238
3.0893497467041 5.81585597991943
3.0920557975769 5.80915832519531
3.09501147270203 5.801598072052
3.09814310073853 5.79302310943604
3.10135698318481 5.78393650054932
3.10479092597961 5.77452373504639
3.10829186439514 5.76522874832153
3.11182522773743 5.7557578086853
3.11556839942932 5.74625396728516
3.11905169487 5.73684978485107
3.12245750427246 5.72752571105957
3.12611079216003 5.71853733062744
3.129878282547 5.70942640304565
3.13318181037903 5.6998987197876
3.13677406311035 5.69064426422119
3.14045667648315 5.68084955215454
3.14405679702759 5.67125606536865
3.14760375022888 5.66155624389648
3.15119957923889 5.65186548233032
3.15490937232971 5.64271831512451
3.15805697441101 5.63317632675171
3.16158294677734 5.62419509887695
3.16506361961365 5.6151762008667
3.16844606399536 5.60541820526123
3.17227935791016 5.59576988220215
3.17587113380432 5.58632183074951
3.17934155464172 5.57680892944336
3.18294310569763 5.56736612319946
3.18654227256775 5.5582275390625
3.18993401527405 5.54895448684692
3.193439245224 5.53978109359741
3.19708943367004 5.53048944473267
3.20058751106262 5.52098274230957
3.20424485206604 5.51152801513672
3.20789384841919 5.50210952758789
3.21146750450134 5.49247455596924
3.21501064300537 5.48287105560303
3.21876955032349 5.47357416152954
3.22214865684509 5.46487331390381
3.22511792182922 5.45605564117432
3.22852063179016 5.44673633575439
3.23202061653137 5.43665742874146
3.23543763160706 5.42708539962769
3.23904204368591 5.41830921173096
3.24256420135498 5.40959453582764
3.24618005752563 5.40020561218262
3.24989819526672 5.39075469970703
3.25377368927002 5.38137292861938
3.25759863853455 5.37195158004761
3.26100134849548 5.36270999908447
3.26455330848694 5.35364770889282
3.26807117462158 5.34456205368042
3.27130150794983 5.33559370040894
3.274409532547 5.32631921768188
3.27797436714172 5.31700611114502
3.28186511993408 5.30745983123779
3.28560280799866 5.29786014556885
3.28916525840759 5.28836250305176
3.29281830787659 5.27893543243408
3.29668426513672 5.26959943771362
3.30004143714905 5.26017332077026
3.30349826812744 5.2508020401001
3.30724740028381 5.24150896072388
3.31087422370911 5.23196458816528
3.31460165977478 5.22259092330933
3.31839776039124 5.21293544769287
3.32211542129517 5.2033166885376
3.32594323158264 5.19345569610596
3.32955074310303 5.18391561508179
3.33314609527588 5.17474699020386
3.33642745018005 5.16585826873779
3.33956623077393 5.1572847366333
3.34303259849548 5.14855861663818
3.34676098823547 5.13936996459961
3.35048151016235 5.12978839874268
3.35427188873291 5.12002468109131
3.35801601409912 5.11052799224854
3.36160635948181 5.1012167930603
3.36524891853333 5.09224224090576
3.36892628669739 5.08312273025513
3.37271666526794 5.07392597198486
3.3765332698822 5.06453323364258
3.38067936897278 5.05487251281738
3.38456273078918 5.04518032073975
3.38805294036865 5.03575038909912
3.39142203330994 5.02659893035889
3.39516949653625 5.01758480072021
3.39899730682373 5.00846385955811
3.40260148048401 4.99895524978638
3.40640878677368 4.9892144203186
3.41045928001404 4.97935438156128
3.41426205635071 4.96964168548584
3.41807532310486 4.96003484725952
3.42168784141541 4.95077466964722
3.42529463768005 4.94177341461182
3.42869997024536 4.93287897109985
3.4320969581604 4.92394971847534
3.43556642532349 4.91491079330444
3.43936324119568 4.90551948547363
3.44330334663391 4.89589834213257
3.44709897041321 4.88612508773804
3.45065546035767 4.87660837173462
3.45412611961365 4.86737489700317
3.45768022537231 4.85837078094482
3.46125531196594 4.84931135177612
3.46496486663818 4.83996486663818
3.4686586856842 4.83046007156372
3.47245383262634 4.82068920135498
3.47633409500122 4.81080484390259
3.48011708259583 4.80090808868408
3.48401761054993 4.79118824005127
3.48782134056091 4.78163814544678
3.49130463600159 4.77249526977539
3.49478960037231 4.76320123672485
3.49854898452759 4.75390529632568
3.50232529640198 4.74452495574951
3.50602698326111 4.73512744903564
3.50982570648193 4.72566318511963
3.5135281085968 4.71633958816528
3.51719188690186 4.70736265182495
3.5208752155304 4.69854640960693
3.52446484565735 4.68942022323608
3.52820420265198 4.67979764938354
3.53208184242249 4.67011594772339
3.53590106964111 4.66029834747314
3.53978252410889 4.6506495475769
3.5435209274292 4.64140367507935
3.5470986366272 4.63232851028442
3.55065751075745 4.62334728240967
3.55414414405823 4.61422443389893
3.55790829658508 4.60500621795654
3.56197333335876 4.59588718414307
3.56588268280029 4.58633518218994
3.56954669952393 4.576584815979
3.5734121799469 4.56683588027954
3.57706570625305 4.55732822418213
3.58079838752747 4.54804039001465
3.58436942100525 4.53884649276733
3.58816266059875 4.52996063232422
3.59198975563049 4.52114629745483
3.59586763381958 4.5120849609375
3.59994864463806 4.50275135040283
3.60385990142822 4.49328756332397
3.60758376121521 4.48386859893799
3.61120891571045 4.47480487823486
3.61494088172913 4.4658989906311
3.61851167678833 4.45678806304932
3.62215709686279 4.44748210906982
3.62585616111755 4.43805599212646
3.62960648536682 4.42842578887939
3.63337230682373 4.41887855529785
3.63709354400635 4.40938854217529
3.64071393013 4.4000506401062
3.64417243003845 4.39074945449829
3.64780020713806 4.38186979293823
3.65137386322021 4.37314891815186
3.65528154373169 4.36418008804321
3.65885639190674 4.35474634170532
3.6624493598938 4.34511566162109
3.66637063026428 4.33574199676514
3.67027521133423 4.32646703720093
3.67400407791138 4.31729316711426
3.67789363861084 4.30812692642212
3.68169379234314 4.29891681671143
3.6854887008667 4.28945302963257
3.68928694725037 4.28022289276123
3.69309329986572 4.27098560333252
3.69679379463196 4.26171922683716
3.70060205459595 4.25266551971436
3.70426464080811 4.24352359771729
3.70796298980713 4.23445796966553
3.71162390708923 4.22519063949585
3.71527004241943 4.21577072143555
3.71912312507629 4.20626831054688
3.7229790687561 4.19671535491943
3.72682690620422 4.18710231781006
3.73077511787415 4.17769765853882
3.73457503318787 4.16857385635376
3.73826003074646 4.15936183929443
3.74187755584717 4.15003967285156
3.74577188491821 4.14086389541626
3.74965119361877 4.13133096694946
3.75344491004944 4.12182331085205
3.75712132453918 4.11247730255127
3.76083779335022 4.10325956344604
3.76457905769348 4.09409046173096
3.76840043067932 4.0848183631897
3.77203798294067 4.0755090713501
3.77574443817139 4.06631088256836
3.77942180633545 4.05714225769043
3.78301525115967 4.04796504974365
3.78687381744385 4.03884220123291
3.79072737693787 4.02963638305664
3.79444599151611 4.02032852172852
3.79812979698181 4.01072406768799
3.80198907852173 4.00117874145508
3.80580806732178 3.99183440208435
3.80974555015564 3.9825963973999
3.81359314918518 3.97329878807068
3.81748366355896 3.96421217918396
3.82128310203552 3.95512986183167
3.82500243186951 3.94588613510132
3.82859826087952 3.93661785125732
3.83241724967957 3.92739152908325
3.83621692657471 3.91827178001404
3.84009003639221 3.90902590751648
3.84405875205994 3.8995897769928
3.84782648086548 3.89036345481873
3.85154390335083 3.88101029396057
3.85516905784607 3.871737241745
3.85912537574768 3.86267042160034
3.86292099952698 3.85334467887878
3.86682915687561 3.84395956993103
3.87077355384827 3.83442068099976
3.87460350990295 3.82511973381042
3.87818264961243 3.81636333465576
3.88171482086182 3.807377576828
3.88550281524658 3.7983865737915
3.88927125930786 3.7891092300415
3.89302730560303 3.77961611747742
3.89669156074524 3.77014470100403
3.90061545372009 3.76095533370972
3.90466809272766 3.75179576873779
3.90844392776489 3.74252653121948
3.91223335266113 3.73324465751648
3.91601729393005 3.7240617275238
3.91988158226013 3.71505069732666
3.92370057106018 3.70582842826843
3.92755174636841 3.69658350944519
3.93143820762634 3.68721175193787
3.93561291694641 3.67822337150574
3.939297914505 3.66894674301147
3.94292044639587 3.65963244438171
3.94658446311951 3.65055346488953
3.95086026191711 3.64144682884216
3.95505952835083 3.63206052780151
3.95903635025024 3.62229323387146
3.96302962303162 3.61280703544617
3.96700191497803 3.60334086418152
3.97095274925232 3.59433197975159
3.97466635704041 3.58521676063538
3.97853064537048 3.57626414299011
3.9824526309967 3.56697797775269
3.98658013343811 3.55760908126831
3.99058246612549 3.54798007011414
3.99448418617249 3.53858470916748
3.99841976165771 3.52906632423401
4.00232744216919 3.51976537704468
4.00642156600952 3.51057028770447
4.00998210906982 3.50129008293152
4.01392555236816 3.49223899841309
4.017746925354 3.4829421043396
4.02168560028076 3.47398352622986
4.02554225921631 3.46487832069397
4.02962398529053 3.45557928085327
4.03358554840088 3.4461658000946
4.03756856918335 3.43682384490967
4.0414924621582 3.42760062217712
4.04542684555054 3.41847324371338
4.04939603805542 3.40965819358826
4.05325841903687 3.40091395378113
4.05704021453857 3.39165329933167
4.06083059310913 3.38215804100037
4.0648307800293 3.3725733757019
4.06896066665649 3.3630576133728
4.07292795181274 3.35365080833435
4.07670116424561 3.34454607963562
4.08050012588501 3.3354799747467
4.08426856994629 3.32651996612549
4.08808040618896 3.31727814674377
4.09185123443604 3.30785965919495
4.09584522247314 3.29833483695984
4.09984350204468 3.28857588768005
4.10386419296265 3.27898502349854
4.10779619216919 3.26938128471375
4.11169528961182 3.26012015342712
4.11547660827637 3.25106978416443
4.11919593811035 3.24221515655518
4.12278842926025 3.23331212997437
4.12658023834229 3.22424483299255
4.13044929504395 3.21479773521423
4.13455104827881 3.20526146888733
4.13872241973877 3.19573736190796
4.14284753799438 3.18590044975281
4.14669179916382 3.17611813545227
4.15039014816284 3.16663694381714
4.15415239334106 3.15760326385498
4.15800476074219 3.14862394332886
4.16178226470947 3.13962578773499
4.16556453704834 3.13043594360352
4.16970062255859 3.12150382995605
4.17354393005371 3.11242008209229
4.17732858657837 3.10333156585693
4.18116092681885 3.09416532516479
4.18530797958374 3.08493113517761
4.18930768966675 3.07578325271606
4.19318294525146 3.06655192375183
4.19684743881226 3.05753183364868
4.20075798034668 3.04854226112366
4.20468378067017 3.03980016708374
4.20848226547241 3.03093099594116
4.2122278213501 3.02178931236267
4.21600818634033 3.01259231567383
4.21998882293701 3.00345945358276
4.22368669509888 2.99430751800537
4.22722387313843 2.98541522026062
4.23102951049805 2.97650098800659
4.23501968383789 2.96738195419312
4.23888492584229 2.95791625976562
4.24292659759521 2.94842004776001
4.24700164794922 2.93911504745483
4.25105953216553 2.92997670173645
4.25488758087158 2.92125296592712
4.2586932182312 2.91242671012878
4.26258230209351 2.90334582328796
4.26674938201904 2.89425945281982
4.2707052230835 2.88488507270813
4.27440023422241 2.875648021698
4.27818584442139 2.8664402961731
4.28225183486938 2.85733294487
4.2863941192627 2.84804201126099
4.290367603302 2.83866786956787
4.29399633407593 2.82925701141357
4.29792547225952 2.82002234458923
4.30185174942017 2.81072950363159
4.3058500289917 2.8014702796936
4.30980062484741 2.79198527336121
4.31377792358398 2.78239965438843
4.31782722473145 2.77295637130737
4.32164525985718 2.76356315612793
4.32555484771729 2.7542200088501
4.32937812805176 2.74476289749146
4.33353233337402 2.73508620262146
4.33770227432251 2.72562408447266
4.34164762496948 2.71622514724731
4.34547996520996 2.70710444450378
4.3493447303772 2.69800209999084
4.35338592529297 2.68911004066467
4.35729932785034 2.67993378639221
4.36116981506348 2.67067337036133
4.36498928070068 2.66125726699829
4.36863279342651 2.65210032463074
4.37251234054565 2.64289832115173
4.37636661529541 2.6338357925415
4.38039636611938 2.62464261054993
4.38417339324951 2.61540365219116
4.38813877105713 2.60621690750122
4.39200448989868 2.59711146354675
4.3957633972168 2.58804535865784
4.39963817596436 2.57892823219299
4.40359497070312 2.56975841522217
4.40744495391846 2.56067037582397
4.41136837005615 2.5516951084137
4.41489696502686 2.54258799552917
4.41868495941162 2.53336811065674
4.42254638671875 2.52399134635925
4.42667388916016 2.51472163200378
4.4305272102356 2.50531935691833
4.43431329727173 2.49569654464722
4.43845462799072 2.4863965511322
4.44236516952515 2.47681736946106
4.44649887084961 2.46728849411011
4.45051431655884 2.4574716091156
4.45483684539795 2.44782972335815
4.45892000198364 2.43811583518982
4.46273136138916 2.42915034294128
4.46636438369751 2.42038822174072
4.47023105621338 2.41159772872925
4.47411632537842 2.40236616134644
4.47834444046021 2.39291930198669
4.48220634460449 2.38329291343689
4.48606204986572 2.37398242950439
4.48991918563843 2.36493253707886
4.49397039413452 2.35599207878113
4.49784469604492 2.34692716598511
4.50198268890381 2.33782577514648
4.50596046447754 2.32833743095398
4.51009511947632 2.31896829605103
4.51421165466309 2.30939126014709
4.51837635040283 2.30024814605713
4.52209329605103 2.29127907752991
4.52538871765137 2.28375315666199
4.52811050415039 2.27758479118347
4.53060483932495 2.27152943611145
4.53346109390259 2.26470398902893
4.53672122955322 2.25648379325867
4.54073238372803 2.24707555770874
4.54528331756592 2.23659873008728
4.55010271072388 2.2255392074585
4.55491304397583 2.21503138542175
4.55888032913208 2.20539855957031
4.5624566078186 2.19649577140808
4.56623554229736 2.18821477890015
4.5698709487915 2.17937350273132
4.57399606704712 2.17022037506104
4.57761240005493 2.16117596626282
4.58111047744751 2.15341067314148
4.58347368240356 2.14764356613159
4.58509826660156 2.1433048248291
4.58669948577881 2.13983702659607
4.58766412734985 2.13659906387329
4.58926105499268 2.13286638259888
4.59099102020264 2.12775063514709
4.59326648712158 2.12158346176147
4.59622669219971 2.11393880844116
4.59978008270264 2.10419845581055
4.60436916351318 2.09290981292725
4.60928297042847 2.08114409446716
4.61406850814819 2.06958413124084
4.61761236190796 2.05936241149902
4.62091255187988 2.05056762695312
4.62443065643311 2.0425136089325
4.627685546875 2.03418231010437
4.63126230239868 2.02561068534851
4.63502216339111 2.01621890068054
4.63897132873535 2.00657629966736
4.64293718338013 1.99689781665802
4.64650344848633 1.98758554458618
4.65002155303955 1.97865223884583
4.65373802185059 1.96965372562408
4.65730810165405 1.960777759552
4.66095113754272 1.95138514041901
4.6647777557373 1.94183397293091
4.66858386993408 1.93225944042206
4.67253637313843 1.92243373394012
4.67633199691772 1.91254734992981
4.68026256561279 1.90271735191345
4.68409729003906 1.89322316646576
4.68782949447632 1.88424289226532
4.69126081466675 1.87538921833038
4.69475650787354 1.86684787273407
4.69820404052734 1.85798990726471
4.7018575668335 1.84914207458496
4.70549917221069 1.83963644504547
4.7091383934021 1.82984375953674
4.71312808990479 1.8199987411499
4.71735334396362 1.8104602098465
4.72120809555054 1.80127549171448
4.72477436065674 1.79216539859772
4.72822046279907 1.78328096866608
4.73202133178711 1.77448427677155
4.73578548431396 1.76526439189911
4.73955154418945 1.7560099363327
4.74339199066162 1.74676704406738
4.74722671508789 1.73775219917297
4.75107145309448 1.72891712188721
4.75465488433838 1.72046840190887
4.75739049911499 1.7125757932663
4.75971174240112 1.70577228069305
4.76184892654419 1.70075154304504
4.76343631744385 1.69700813293457
4.76422643661499 1.6941534280777
4.76477241516113 1.69207227230072
4.7652473449707 1.69032001495361
4.76545715332031 1.68944120407104
4.76532793045044 1.68815433979034
4.76596260070801 1.68512368202209
4.76747035980225 1.68113470077515
4.76962089538574 1.67499661445618
4.7724494934082 1.6671177148819
4.77568054199219 1.65769863128662
4.77893543243408 1.64781534671783
4.78238391876221 1.63738191127777
4.78575944900513 1.62727606296539
4.7892165184021 1.61743533611298
4.79235172271729 1.60767734050751
4.79546213150024 1.59832811355591
4.79863357543945 1.58928716182709
4.80156850814819 1.57996296882629
4.80458831787109 1.57071995735168
4.80805063247681 1.5612108707428
4.81114912033081 1.55160880088806
4.81423139572144 1.54208481311798
4.81731367111206 1.53251123428345
4.82088088989258 1.52294254302979
4.82414293289185 1.51334095001221
4.82720994949341 1.50398540496826
4.83014059066772 1.49434614181519
4.83360719680786 1.48480331897736
4.8366904258728 1.47504103183746
4.83992719650269 1.46555078029633
4.8432469367981 1.45606935024261
4.84681558609009 1.44691491127014
4.85008716583252 1.43767154216766
4.85314655303955 1.42835080623627
4.85633945465088 1.41905069351196
4.85975217819214 1.40957534313202
4.86281251907349 1.39985537528992
4.86618995666504 1.39006125926971
4.86927795410156 1.38068151473999
4.87265872955322 1.37146389484406
4.87591075897217 1.36201810836792
4.87901401519775 1.35239839553833
4.88255739212036 1.34306132793427
4.88577651977539 1.33331537246704
4.88891839981079 1.32395172119141
4.89202260971069 1.31468176841736
4.89542865753174 1.30565404891968
4.89850807189941 1.29616355895996
4.90174102783203 1.28668308258057
4.90498638153076 1.27704119682312
4.90811824798584 1.26734817028046
4.9114089012146 1.25773537158966
4.91465663909912 1.24804306030273
4.91819000244141 1.23854529857635
4.921471118927 1.22906517982483
4.92458724975586 1.21956396102905
4.92789220809937 1.21019160747528
4.9313063621521 1.20082080364227
4.93457317352295 1.19183850288391
4.93741512298584 1.18259811401367
4.94057703018188 1.17347049713135
4.94362735748291 1.16413366794586
4.94669580459595 1.15470385551453
4.94988059997559 1.14495670795441
4.95321130752563 1.13551473617554
4.9563455581665 1.12577629089355
4.95957040786743 1.11628198623657
4.96278095245361 1.10671520233154
4.96608781814575 1.09722006320953
4.96946859359741 1.08770549297333
4.97253561019897 1.07847213745117
4.97573328018188 1.06993412971497
4.97836208343506 1.06205272674561
4.98064231872559 1.05560147762299
4.98212671279907 1.050133228302
4.98367691040039 1.04591500759125
4.98502826690674 1.04225420951843
4.98619270324707 1.03871822357178
4.98697900772095 1.03558588027954
4.98792314529419 1.03333950042725
4.98846340179443 1.03146409988403
4.98887729644775 1.03029990196228
4.98904705047607 1.02970671653748
4.98908472061157 1.02980363368988
4.98896932601929 1.03035414218903
4.98871326446533 1.0307811498642
4.9885425567627 1.03114116191864
4.98853015899658 1.03143787384033
4.98858785629272 1.03129744529724
4.98858547210693 1.03096652030945
4.98868703842163 1.03095388412476
4.98865985870361 1.03106224536896
4.98861360549927 1.03119659423828
4.98857736587524 1.03122615814209
4.98854732513428 1.03114414215088
4.98858547210693 1.03106474876404
4.98859071731567 1.03098285198212
4.98857927322388 1.03104662895203
4.98856639862061 1.03116416931152
4.98860311508179 1.03127098083496
4.98858308792114 1.03116190433502
4.9886269569397 1.03110897541046
4.98857450485229 1.03108406066895
4.98856401443481 1.03112423419952
4.98860025405884 1.03120601177216
4.98860692977905 1.03122174739838
4.98861789703369 1.03120386600494
4.98855686187744 1.03108048439026
4.98856258392334 1.03108942508698
4.98860359191895 1.03123211860657
4.98859882354736 1.03125190734863
4.98856353759766 1.03113079071045
4.98859643936157 1.03115808963776
4.98862266540527 1.03119325637817
4.98876571655273 1.03137040138245
4.9885950088501 1.03121340274811
4.98873281478882 1.03135871887207
4.98860549926758 1.03123569488525
4.98856735229492 1.03113830089569
4.98855543136597 1.031125664711
4.98862028121948 1.03130078315735
4.9885835647583 1.03123903274536
4.98856496810913 1.0311450958252
4.98860502243042 1.03119838237762
4.98854637145996 1.03115427494049
4.98854351043701 1.03117346763611
4.98859071731567 1.03121900558472
4.98853921890259 1.03115224838257
4.98859930038452 1.03123569488525
4.98864984512329 1.03129911422729
4.98854446411133 1.03114604949951
4.98855113983154 1.03122651576996
4.98861598968506 1.03131830692291
4.98855352401733 1.03115832805634
4.98859262466431 1.0312248468399
4.98857355117798 1.03124833106995
4.9885835647583 1.03126418590546
4.98858594894409 1.03124940395355
4.98853206634521 1.03116738796234
4.9885778427124 1.03125178813934
4.98858642578125 1.03125500679016
4.98853921890259 1.0311735868454
4.98857402801514 1.03124558925629
4.98859167098999 1.03126192092896
4.9885835647583 1.03125190734863
4.98858213424683 1.03124344348907
4.98857402801514 1.03125512599945
4.98862743377686 1.03133392333984
4.98858785629272 1.03126180171967
4.98859882354736 1.03129553794861
4.98858547210693 1.03125441074371
4.98859167098999 1.03126668930054
4.98859310150146 1.03126895427704
4.98857164382935 1.03125
4.98857593536377 1.03126811981201
4.98858690261841 1.03127074241638
4.98858165740967 1.0312614440918
4.98856973648071 1.03126358985901
4.98856401443481 1.03127014636993
4.98858022689819 1.03127598762512
4.98858070373535 1.03126132488251
4.98856925964355 1.03126788139343
4.98860263824463 1.03133738040924
4.98857545852661 1.03128230571747
4.9885687828064 1.03126549720764
4.98871040344238 1.03142023086548
4.98861217498779 1.0313526391983
4.98857879638672 1.03127193450928
4.98857021331787 1.0312751531601
4.98858594894409 1.03127562999725
4.9887228012085 1.03141760826111
4.98857545852661 1.03128099441528
4.98860645294189 1.03133881092072
4.98851537704468 1.03120696544647
4.98858261108398 1.03128790855408
4.98861598968506 1.03133416175842
4.98856973648071 1.03126955032349
4.98860692977905 1.03133916854858
4.98871755599976 1.03143417835236
4.98861408233643 1.03133881092072
4.98857021331787 1.03127241134644
4.98861837387085 1.03135561943054
4.98860502243042 1.0313515663147
4.98856496810913 1.03127813339233
4.98859834671021 1.03133940696716
4.98860454559326 1.03135800361633
4.98861598968506 1.03135991096497
4.98870468139648 1.03142464160919
4.98870420455933 1.03142714500427
4.98861026763916 1.03136789798737
4.98857593536377 1.03129363059998
4.98872232437134 1.03143072128296
4.98855829238892 1.03128588199615
4.98860788345337 1.0313720703125
4.98860836029053 1.03135168552399
4.98860359191895 1.03134989738464
4.98859739303589 1.03136706352234
4.98856115341187 1.03129947185516
4.9885687828064 1.03128302097321
4.98855638504028 1.03129982948303
4.98860692977905 1.03137338161469
4.98871994018555 1.03144586086273
4.98856067657471 1.03129231929779
4.98860120773315 1.03136193752289
4.98860120773315 1.03136777877808
4.98861789703369 1.03136944770813
4.98861217498779 1.03135919570923
4.98860836029053 1.03136682510376
4.98860931396484 1.0313732624054
4.9887170791626 1.03144526481628
4.98860263824463 1.03136432170868
4.98857021331787 1.0313024520874
4.98871326446533 1.03144228458405
4.98860311508179 1.03135800361633
4.98859167098999 1.03135287761688
4.98856353759766 1.03131461143494
4.98861932754517 1.03138399124146
4.98856735229492 1.03130602836609
4.98859834671021 1.03136777877808
4.98872137069702 1.0314621925354
4.98856735229492 1.03131139278412
4.98857402801514 1.0313001871109
4.98859024047852 1.03137743473053
4.98857259750366 1.03131198883057
4.98861360549927 1.03137731552124
4.98856544494629 1.03130674362183
4.98870134353638 1.03144979476929
4.98870658874512 1.031458735466
4.98872041702271 1.03145682811737
4.98859310150146 1.03136968612671
4.98860216140747 1.03137481212616
4.98857975006104 1.03131866455078
4.98871421813965 1.03144752979279
4.98870468139648 1.0314507484436
4.98860168457031 1.03138947486877
4.98857164382935 1.0313173532486
4.98859548568726 1.03137874603271
4.98855304718018 1.03131055831909
4.98856210708618 1.03133392333984
4.98871040344238 1.0314656496048
4.98855972290039 1.03130781650543
4.9885516166687 1.03131365776062
4.98856401443481 1.03132379055023
4.98857164382935 1.03131341934204
4.98858451843262 1.03137230873108
4.98859357833862 1.03138113021851
4.98859691619873 1.03139543533325
4.98872327804565 1.03145623207092
4.98870372772217 1.03146040439606
4.98869037628174 1.03147888183594
4.98860454559326 1.0314005613327
4.98869895935059 1.03145706653595
4.98869609832764 1.03145790100098
4.98860931396484 1.03139388561249
4.988600730896 1.03140020370483
4.9885950088501 1.03139352798462
4.98854732513428 1.03132820129395
4.98859024047852 1.03141069412231
4.98871326446533 1.03147411346436
4.988694190979 1.0314621925354
4.98869037628174 1.03146350383759
4.98857021331787 1.03134179115295
4.98860502243042 1.0313994884491
4.98851346969604 1.03124678134918
4.98855781555176 1.03133547306061
4.98859786987305 1.03140318393707
4.98872041702271 1.03146994113922
4.988694190979 1.03146088123322
4.98854064941406 1.03132975101471
4.988600730896 1.03139960765839
4.98869562149048 1.03147053718567
4.988685131073 1.03146004676819
4.98859834671021 1.03140413761139
4.9886999130249 1.03147304058075
4.98856163024902 1.03132617473602
4.98869037628174 1.03146326541901
4.98859643936157 1.03140568733215
4.98859357833862 1.03140115737915
4.98858594894409 1.03139019012451
4.98869323730469 1.03147399425507
4.98859930038452 1.03140938282013
4.98869752883911 1.03147232532501
4.98855352401733 1.03132724761963
4.98869323730469 1.03146064281464
4.98855686187744 1.03133702278137
4.98856115341187 1.03133296966553
4.98855066299438 1.03133630752563
4.98859119415283 1.03141069412231
4.98859310150146 1.03141784667969
4.98855495452881 1.03133237361908
4.98854398727417 1.03134143352509
4.98858404159546 1.03140962123871
4.98871660232544 1.03149032592773
4.98870420455933 1.03148794174194
4.98858594894409 1.03140723705292
4.98860311508179 1.03142261505127
4.98860311508179 1.03141617774963
4.98855543136597 1.03133571147919
4.98869466781616 1.03147685527802
4.98869609832764 1.03148937225342
4.98860454559326 1.03142535686493
4.98857879638672 1.03140532970428
4.98857593536377 1.03142273426056
4.98859167098999 1.03141593933105
4.98855447769165 1.03135287761688
4.98868989944458 1.03148639202118
4.98854351043701 1.03133797645569
4.98859119415283 1.03141820430756
4.98854970932007 1.03133904933929
4.9885778427124 1.03141129016876
4.98869180679321 1.03149878978729
4.98856353759766 1.03135824203491
4.98854827880859 1.03133833408356
4.98858165740967 1.03140544891357
4.98858165740967 1.03142035007477
4.98868894577026 1.03149080276489
4.98854684829712 1.03134107589722
4.98858308792114 1.03141927719116
4.98868370056152 1.03149211406708
4.98858642578125 1.03141498565674
4.98854780197144 1.0313503742218
4.98868608474731 1.03148519992828
4.98869323730469 1.0314906835556
4.98855304718018 1.03134119510651
4.98868560791016 1.03149080276489
4.98857879638672 1.0314120054245
4.98869562149048 1.03149366378784
4.98859405517578 1.03141808509827
4.98868227005005 1.0314873456955
4.98858547210693 1.03143107891083
4.98869037628174 1.0314975976944
4.98858165740967 1.03141462802887
4.98857975006104 1.03141164779663
4.98853826522827 1.03136110305786
4.98855066299438 1.03135716915131
4.98856830596924 1.03141617774963
4.98867654800415 1.03149402141571
4.98869705200195 1.03150236606598
4.98868799209595 1.03150057792664
4.98853445053101 1.03134906291962
4.98868656158447 1.03149819374084
4.98859071731567 1.03142845630646
4.98854541778564 1.03135585784912
4.98868179321289 1.03148758411407
4.98857641220093 1.03142428398132
4.98868942260742 1.0315055847168
4.98869180679321 1.03149557113647
4.98867559432983 1.03150272369385
4.98855495452881 1.03136730194092
4.98859882354736 1.03143525123596
4.98857355117798 1.03141784667969
4.98868703842163 1.03150248527527
4.98859310150146 1.03143262863159
4.98856496810913 1.03134965896606
4.98867893218994 1.03150284290314
4.98857307434082 1.03142952919006
4.98869180679321 1.03150868415833
4.9885835647583 1.0314302444458
4.98858261108398 1.03142619132996
4.98868894577026 1.0315101146698
4.98858547210693 1.03142499923706
4.98857021331787 1.03142392635345
4.9886794090271 1.03149628639221
4.98858547210693 1.03144311904907
4.98855352401733 1.03136467933655
4.98858070373535 1.03142929077148
4.98867750167847 1.03151214122772
4.98868703842163 1.03151428699493
4.98868989944458 1.03150236606598
4.98857259750366 1.03142738342285
4.988685131073 1.03150677680969
4.98868560791016 1.03152215480804
4.98857736587524 1.03142774105072
4.98867130279541 1.03149592876434
4.98868894577026 1.03150832653046
4.9885778427124 1.03143811225891
4.98858118057251 1.03143012523651
4.98858118057251 1.03143632411957
4.98857641220093 1.03143644332886
4.98868846893311 1.03150880336761
4.9885778427124 1.03142726421356
4.9886646270752 1.0315043926239
4.98867130279541 1.03151178359985
4.98857927322388 1.03143310546875
4.98869371414185 1.0314975976944
4.98867130279541 1.03150808811188
4.98857831954956 1.03144443035126
4.98868799209595 1.03150904178619
4.98868942260742 1.03151488304138
4.98868465423584 1.03150904178619
4.98858165740967 1.03144311904907
4.98859405517578 1.03143548965454
4.98869323730469 1.03150546550751
4.98867702484131 1.03150689601898
4.98857736587524 1.03145408630371
4.98857975006104 1.03143548965454
4.98858022689819 1.03144598007202
4.98868656158447 1.03152084350586
4.98869276046753 1.03151178359985
4.9886794090271 1.03151333332062
4.98867130279541 1.03151059150696
4.98868894577026 1.03151786327362
4.98854923248291 1.03136765956879
4.98867988586426 1.03150343894958
4.9885721206665 1.03144097328186
4.98854541778564 1.03138387203217
4.98854875564575 1.03137826919556
4.98867797851562 1.0315089225769
4.98868656158447 1.03152048587799
4.98869562149048 1.03152704238892
4.98867750167847 1.0315113067627
4.98853302001953 1.03136420249939
4.98858118057251 1.03144788742065
4.98854732513428 1.03139019012451
4.98868560791016 1.03151285648346
4.9885778427124 1.03144252300262
4.98869705200195 1.03152108192444
4.98868894577026 1.03152394294739
4.98868417739868 1.03152096271515
4.98853063583374 1.03138077259064
4.98867416381836 1.03152942657471
4.98858976364136 1.03144788742065
4.988685131073 1.03150999546051
4.98867559432983 1.03151965141296
4.98869371414185 1.0315248966217
4.98857545852661 1.0314474105835
4.98853588104248 1.03137445449829
4.98867797851562 1.03151452541351
4.98869848251343 1.03152620792389
4.98857688903809 1.03143441677094
4.98856735229492 1.03144550323486
4.98868656158447 1.03152179718018
4.98856115341187 1.03146064281464
4.9886908531189 1.03152215480804
4.98857593536377 1.03145122528076
4.98868751525879 1.03153026103973
4.98869657516479 1.03152966499329
4.98857450485229 1.03144347667694
4.98857402801514 1.03145825862885
4.98855066299438 1.03139114379883
4.98869323730469 1.03153598308563
4.98857498168945 1.03145110607147
4.98854303359985 1.0313892364502
4.98868417739868 1.0315328836441
4.98856830596924 1.03145027160645
4.98867797851562 1.03151869773865
4.98867225646973 1.03152823448181
4.98868989944458 1.03153502941132
4.98857498168945 1.03145849704742
4.98851537704468 1.03139328956604
4.98858022689819 1.0314530134201
4.98869514465332 1.03154146671295
4.98867988586426 1.03152787685394
4.98868131637573 1.03152847290039
4.9886794090271 1.03153014183044
4.98858261108398 1.0314610004425
4.98857355117798 1.03144657611847
4.98856496810913 1.0314474105835
4.98867321014404 1.03153049945831
4.98869132995605 1.03152978420258
4.98856067657471 1.03145372867584
4.98867893218994 1.03152668476105
4.9885778427124 1.03145861625671
4.98867845535278 1.03153431415558
4.98868131637573 1.03153729438782
4.98867988586426 1.03153514862061
4.98867416381836 1.03152632713318
4.9885721206665 1.03145897388458
4.9886622428894 1.03152978420258
4.98853302001953 1.03138983249664
4.98868894577026 1.03153967857361
4.98867845535278 1.03153240680695
4.98855781555176 1.03146374225616
4.98867082595825 1.03153574466705
4.98868703842163 1.03153514862061
4.988685131073 1.03153491020203
4.98856925964355 1.03146052360535
4.98857831954956 1.03146350383759
4.98868799209595 1.03153097629547
4.98867654800415 1.03153145313263
4.9885458946228 1.03146839141846
4.98858022689819 1.03146660327911
4.9885573387146 1.03140211105347
4.98852920532227 1.03139543533325
4.98868179321289 1.03152906894684
4.98868322372437 1.03153991699219
4.98854970932007 1.03140032291412
4.98868179321289 1.0315420627594
4.98868942260742 1.03154444694519
4.98870134353638 1.03155148029327
4.98855924606323 1.03146505355835
4.98867273330688 1.03154599666595
4.98868560791016 1.03154706954956
4.98869371414185 1.03153586387634
4.98853778839111 1.03139293193817
4.98856210708618 1.03146517276764
4.98853206634521 1.0314040184021
4.98855209350586 1.0313925743103
4.98856830596924 1.03146231174469
4.98866367340088 1.03154015541077
4.98854303359985 1.03139758110046
4.98867702484131 1.03153550624847
4.98867034912109 1.03154027462006
4.98867464065552 1.03154516220093
4.98854732513428 1.03140389919281
4.98854875564575 1.03139400482178
4.98867607116699 1.03154158592224
4.98865795135498 1.03155934810638
4.98857975006104 1.03147506713867
4.98857975006104 1.03147447109222
4.9886736869812 1.03154468536377
4.9885425567627 1.03139805793762
4.9885778427124 1.03147256374359
4.98856973648071 1.03146541118622
4.98852157592773 1.03139710426331
4.98857164382935 1.03147208690643
4.98853731155396 1.03139936923981
4.98852729797363 1.03139519691467
4.98855209350586 1.03147888183594
4.98867654800415 1.03154671192169
4.98858785629272 1.0314667224884
4.98853015899658 1.03139436244965
4.98867082595825 1.03154611587524
4.98868370056152 1.03153967857361
4.98857450485229 1.03146648406982
4.98867511749268 1.03154718875885
4.98856449127197 1.03147971630096
4.98868560791016 1.03155291080475
4.98857069015503 1.0314679145813
4.98867893218994 1.03154826164246
4.98867082595825 1.03156089782715
4.98859071731567 1.03147745132446
4.98853540420532 1.03139626979828
4.98856067657471 1.0314736366272
4.98852157592773 1.03141033649445
4.98852586746216 1.03141272068024
4.9886679649353 1.0315523147583
4.98866844177246 1.03155422210693
4.98857116699219 1.03147721290588
4.98852968215942 1.03140068054199
4.98855876922607 1.03146839141846
4.98852252960205 1.03141689300537
4.98852825164795 1.03141450881958
4.98856353759766 1.03145503997803
4.98865175247192 1.03155529499054
4.98865938186646 1.0315648317337
4.98857498168945 1.0314736366272
4.98857116699219 1.03147602081299
4.98857116699219 1.0314838886261
4.98867702484131 1.03156352043152
4.98857450485229 1.03148138523102
4.98854446411133 1.03141164779663
4.98855209350586 1.03148293495178
4.98852586746216 1.03142023086548
4.98854160308838 1.03140497207642
4.98853302001953 1.03140509128571
4.98867559432983 1.03155541419983
4.98855686187744 1.03149557113647
4.98853969573975 1.03141987323761
4.98855876922607 1.03147530555725
4.98867607116699 1.03155469894409
4.98855876922607 1.0314736366272
4.98868131637573 1.03155446052551
4.98855447769165 1.03146862983704
4.98867321014404 1.0315625667572
4.98855400085449 1.03148138523102
4.98857402801514 1.03146731853485
4.98867321014404 1.03155028820038
4.98852014541626 1.03142368793488
4.98867082595825 1.0315477848053
4.98857307434082 1.03147614002228
4.98868131637573 1.03155982494354
4.98868274688721 1.03155398368835
4.98856973648071 1.0314747095108
4.98866748809814 1.03156542778015
4.98865652084351 1.03155660629272
4.98867225646973 1.03155159950256
4.98857259750366 1.03146934509277
4.98851919174194 1.03141367435455
4.98867797851562 1.03155088424683
4.98867559432983 1.03156566619873
4.98868608474731 1.03155696392059
4.98866939544678 1.03156006336212
4.98867177963257 1.03157413005829
4.98855447769165 1.0314074754715
4.98868227005005 1.03155529499054
4.9885721206665 1.0314884185791
4.98856973648071 1.031498670578
4.98869228363037 1.03155398368835
4.98857355117798 1.0314724445343
4.98853826522827 1.0314154624939
4.98867845535278 1.03155529499054
4.98868370056152 1.0315500497818
4.98853731155396 1.03141391277313
4.98850440979004 1.03142023086548
4.98867225646973 1.03155863285065
4.98856973648071 1.03148078918457
4.98852777481079 1.03140985965729
4.98858308792114 1.03149056434631
4.98860025405884 1.0314918756485
4.98866748809814 1.03154790401459
4.98866415023804 1.03155386447906
4.98853397369385 1.03143262863159
4.98851490020752 1.03141987323761
4.98866081237793 1.03155386447906
4.98866271972656 1.03155863285065
4.98854207992554 1.03149676322937
4.98867034912109 1.03155565261841
4.98855113983154 1.03148543834686
4.98852300643921 1.03143274784088
4.98867702484131 1.031569480896
4.98853874206543 1.03141891956329
4.98856830596924 1.03149127960205
4.98867082595825 1.03157091140747
4.98858070373535 1.03149676322937
4.98867654800415 1.03155481815338
4.98851871490479 1.03142154216766
4.98852157592773 1.03143978118896
4.98852396011353 1.03143107891083
4.98853635787964 1.03141129016876
4.98855400085449 1.03149020671844
4.98866271972656 1.03159582614899
4.98857927322388 1.03149580955505
4.98867559432983 1.03156399726868
4.98856258392334 1.03148996829987
4.98868036270142 1.03157269954681
4.98852729797363 1.03142738342285
4.98856496810913 1.03148198127747
4.98851299285889 1.03143036365509
4.98852825164795 1.03143978118896
4.98854398727417 1.03141975402832
4.98851680755615 1.03142476081848
4.98865747451782 1.03157222270966
4.9885630607605 1.03149259090424
4.98855829238892 1.03147840499878
4.98865032196045 1.03156089782715
4.98850154876709 1.03143000602722
4.98853397369385 1.03142035007477
4.98852586746216 1.03142213821411
4.9885048866272 1.0314199924469
4.98867416381836 1.03157866001129
4.98857545852661 1.0314906835556
4.98866415023804 1.03155887126923
4.98850154876709 1.03142702579498
4.98867654800415 1.0315717458725
4.98866987228394 1.03155338764191
4.98866653442383 1.03155827522278
4.98850345611572 1.0314245223999
4.9885721206665 1.03149783611298
4.98866605758667 1.03156268596649
4.98866128921509 1.03157031536102
4.98864126205444 1.03158247470856
4.98851299285889 1.03143000602722
4.9886679649353 1.03156745433807
4.98849773406982 1.03142189979553
4.98851537704468 1.03143429756165
4.98856019973755 1.0315078496933
4.98855829238892 1.03149235248566
4.98864507675171 1.03158354759216
4.98852491378784 1.03143620491028
4.9885139465332 1.03142416477203
4.9886679649353 1.03157126903534
4.9885048866272 1.03143048286438
4.98866844177246 1.0315808057785
4.98858118057251 1.03149557113647
4.98857355117798 1.03149354457855
4.98856067657471 1.03150165081024
4.98868227005005 1.03157413005829
4.9886622428894 1.03157639503479
4.98866271972656 1.03157651424408
4.98857069015503 1.03151226043701
4.98868179321289 1.0315797328949
4.98856735229492 1.03149449825287
4.98866176605225 1.0315877199173
4.98854827880859 1.03151226043701
4.98856639862061 1.03150427341461
4.98854207992554 1.03148603439331
4.98856830596924 1.03150641918182
4.98855686187744 1.03150320053101
4.98858499526978 1.03151059150696
4.98853731155396 1.03148603439331
4.98855543136597 1.03150653839111
4.9886794090271 1.03158640861511
4.98858690261841 1.03149926662445
4.98852968215942 1.0314359664917
4.98867225646973 1.03158986568451
4.98869609832764 1.03157985210419
4.9885721206665 1.03149056434631
4.98865413665771 1.0315762758255
4.98857069015503 1.03150534629822
4.98869657516479 1.03158867359161
4.98867273330688 1.0315750837326
4.98852014541626 1.03144550323486
4.98868417739868 1.0315842628479
4.98855972290039 1.0315078496933
4.98853015899658 1.03144252300262
4.98850870132446 1.03145027160645
4.98857736587524 1.03151595592499
4.98866605758667 1.03157675266266
4.98865604400635 1.0315887928009
4.98867464065552 1.03159093856812
4.98866415023804 1.03159654140472
4.98857021331787 1.03150629997253
4.98865985870361 1.03157162666321
4.98854494094849 1.03152751922607
4.98856019973755 1.03152370452881
4.98855876922607 1.03151249885559
4.98855829238892 1.03150165081024
4.98858118057251 1.03151452541351
4.98867273330688 1.03159499168396
4.98866748809814 1.03157722949982
4.9886589050293 1.03158748149872
4.98865222930908 1.03159737586975
4.98865985870361 1.03156971931458
4.9885139465332 1.03143858909607
4.98853063583374 1.0315101146698
4.98866605758667 1.03158402442932
};
\addplot [very thin, black, dashed]
table {%
1.87319993972778 0.88369482755661
1.87319564819336 0.883655965328217
1.87300324440002 0.883838593959808
1.87273013591766 0.88397228717804
1.87246537208557 0.884114921092987
1.8722847700119 0.884249746799469
1.87199020385742 0.884342312812805
1.87169110774994 0.884489774703979
1.87149488925934 0.88460236787796
1.87120831012726 0.884660124778748
1.87096202373505 0.884725093841553
1.87069380283356 0.88489305973053
1.8705849647522 0.885005414485931
1.87038195133209 0.885082423686981
1.87009871006012 0.885152459144592
1.86986374855042 0.885262191295624
1.86963522434235 0.885313808917999
1.86935389041901 0.885181248188019
1.86920595169067 0.885362863540649
1.86897087097168 0.885695040225983
1.86863815784454 0.885744214057922
1.86837434768677 0.885627746582031
1.86805021762848 0.885757207870483
1.86780405044556 0.885798454284668
1.86753582954407 0.885873317718506
1.86726665496826 0.885947167873383
1.86701214313507 0.886038422584534
1.86671626567841 0.886248111724854
1.86649537086487 0.886257827281952
1.86628305912018 0.886270701885223
1.8661128282547 0.886277079582214
1.86586153507233 0.886349260807037
1.8655081987381 0.886368155479431
1.8651796579361 0.886445641517639
1.86493325233459 0.886515021324158
1.86468839645386 0.886603057384491
1.86439526081085 0.886727452278137
1.86412739753723 0.886800169944763
1.8639497756958 0.886719763278961
1.86370098590851 0.886839032173157
1.86342489719391 0.887031197547913
1.86315166950226 0.887118756771088
1.86287200450897 0.887109994888306
1.86258125305176 0.887174367904663
1.86235690116882 0.887071192264557
1.86209273338318 0.886964082717896
1.86186575889587 0.886983931064606
1.86161708831787 0.887050211429596
1.86140418052673 0.886906385421753
1.86117708683014 0.886907696723938
1.86091995239258 0.887080132961273
1.86070001125336 0.887213110923767
1.86042177677155 0.88740485906601
1.8601039648056 0.887509942054749
1.85986006259918 0.887313961982727
1.85952723026276 0.887360811233521
1.85928654670715 0.887370944023132
1.8590282201767 0.887386202812195
1.85879492759705 0.887460470199585
1.85851740837097 0.887375950813293
1.85821211338043 0.887269914150238
1.85785317420959 0.887166738510132
1.85759234428406 0.887197077274323
1.85737490653992 0.887277722358704
1.85713040828705 0.887714803218842
1.85707914829254 0.888721883296967
1.85725498199463 0.890546381473541
1.85787451267242 0.893227636814117
1.85893607139587 0.897294104099274
1.86035227775574 0.902963042259216
1.8621232509613 0.910198330879211
1.86418747901917 0.918359696865082
1.86634731292725 0.927255272865295
1.86892449855804 0.93653017282486
1.87160170078278 0.946247816085815
1.8742870092392 0.956292510032654
1.87696897983551 0.96650356054306
1.87961900234222 0.976933360099792
1.88257098197937 0.987082421779633
1.88543820381165 0.997114896774292
1.88798391819 1.00708889961243
1.89048099517822 1.01690113544464
1.89302289485931 1.02658843994141
1.8956493139267 1.03596973419189
1.89816308021545 1.04542255401611
1.90080487728119 1.05494260787964
1.90362644195557 1.06442975997925
1.90632784366608 1.07381391525269
1.90879082679749 1.08340799808502
1.91131210327148 1.09311199188232
1.91399836540222 1.10272789001465
1.91650223731995 1.11243438720703
1.91901481151581 1.12170565128326
1.92150723934174 1.1316055059433
1.9240882396698 1.14113295078278
1.92662990093231 1.15118527412415
1.92914032936096 1.16047143936157
1.93178176879883 1.17016792297363
1.93445646762848 1.1795916557312
1.93719577789307 1.18913590908051
1.93980538845062 1.19911205768585
1.94236874580383 1.20935356616974
1.94482517242432 1.2190260887146
1.94718194007874 1.22878777980804
1.94960403442383 1.23834955692291
1.95223391056061 1.24758744239807
1.95479142665863 1.25738668441772
1.95730113983154 1.2670830488205
1.95968472957611 1.27716994285583
1.96233320236206 1.28659248352051
1.96466505527496 1.29638206958771
1.96725296974182 1.30574953556061
1.96983015537262 1.3157160282135
1.97278821468353 1.32517027854919
1.9754159450531 1.33511412143707
1.97766661643982 1.34465897083282
1.97993624210358 1.35423183441162
1.98240530490875 1.36370801925659
1.98492205142975 1.37312459945679
1.98742997646332 1.38269901275635
1.98999202251434 1.39216101169586
1.99234461784363 1.40172708034515
1.99474406242371 1.41145980358124
1.99732494354248 1.42110323905945
1.99996376037598 1.43063485622406
2.00264668464661 1.44021797180176
2.00509786605835 1.45004224777222
2.0076322555542 1.45966708660126
2.01034498214722 1.46919572353363
2.01281785964966 1.47901344299316
2.0151264667511 1.48900461196899
2.01763153076172 1.49895453453064
2.02016019821167 1.50894916057587
2.02266526222229 1.51858282089233
2.02507281303406 1.52810943126678
2.02757692337036 1.53749549388885
2.03010511398315 1.54724836349487
2.03265738487244 1.55724728107452
2.03537130355835 1.56713330745697
2.03784513473511 1.57696342468262
2.04022169113159 1.58664059638977
2.04266691207886 1.59617364406586
2.04506683349609 1.60582804679871
2.04746437072754 1.61548817157745
2.04977107048035 1.62498331069946
2.05215835571289 1.63458299636841
2.05442571640015 1.6441764831543
2.05683374404907 1.6538360118866
2.05939602851868 1.66348242759705
2.06186509132385 1.67303347587585
2.06430530548096 1.68266522884369
2.06684112548828 1.69242858886719
2.06947898864746 1.70228207111359
2.07207584381104 1.71240782737732
2.07461857795715 1.72257280349731
2.0771689414978 1.73268067836761
2.07976388931274 1.74256277084351
2.08223295211792 1.75224542617798
2.08447885513306 1.76171851158142
2.08684945106506 1.77121448516846
2.08903574943542 1.78067684173584
2.09145045280457 1.79023599624634
2.09398984909058 1.7999267578125
2.09633779525757 1.80979776382446
2.09854984283447 1.81984996795654
2.10096335411072 1.82971179485321
2.10333132743835 1.83891999721527
2.10589814186096 1.84831476211548
2.10833311080933 1.85810387134552
2.11069059371948 1.86765134334564
2.11351251602173 1.87735760211945
2.115882396698 1.88707458972931
2.11833810806274 1.89661991596222
2.12051939964294 1.90613746643066
2.12288737297058 1.91586828231812
2.12521696090698 1.92567420005798
2.12782859802246 1.93549585342407
2.13046002388 1.94552338123322
2.1328456401825 1.95548319816589
2.1352162361145 1.96517276763916
2.1376850605011 1.97477579116821
2.1400580406189 1.98418307304382
2.14244699478149 1.99380207061768
2.14473104476929 2.00362706184387
2.14706373214722 2.01349091529846
2.14971017837524 2.02346158027649
2.15213084220886 2.03342366218567
2.15448069572449 2.04321670532227
2.1568763256073 2.05270743370056
2.15913581848145 2.0619843006134
2.16142988204956 2.07139801979065
2.16363835334778 2.08097124099731
2.16605663299561 2.09044098854065
2.16862630844116 2.10016441345215
2.1711573600769 2.10992312431335
2.17369174957275 2.11983799934387
2.17621374130249 2.12979960441589
2.17881655693054 2.14000701904297
2.18124842643738 2.15005326271057
2.18391370773315 2.15991306304932
2.18641543388367 2.16982769966125
2.18886947631836 2.17969822883606
2.19106006622314 2.18957042694092
2.19344902038574 2.19939422607422
2.19584083557129 2.20929360389709
2.1981737613678 2.21924519538879
2.20050477981567 2.22880530357361
2.2030086517334 2.23816418647766
2.20527648925781 2.2475950717926
2.20745539665222 2.25728344917297
2.2099072933197 2.26687526702881
2.21247720718384 2.27673172950745
2.21483373641968 2.28673648834229
2.21724081039429 2.29669237136841
2.21970987319946 2.3064239025116
2.22219634056091 2.31591582298279
2.22439694404602 2.32541465759277
2.22652196884155 2.33489871025085
2.22884130477905 2.34425759315491
2.23128700256348 2.35374736785889
2.2337908744812 2.36337113380432
2.23617148399353 2.3732738494873
2.23848533630371 2.38314914703369
2.24089193344116 2.3930504322052
2.24344372749329 2.40301012992859
2.24565815925598 2.41256260871887
2.2480776309967 2.42223072052002
2.25067782402039 2.43194174766541
2.25309896469116 2.44170308113098
2.25546336174011 2.45139813423157
2.25787663459778 2.46111416816711
2.26028871536255 2.47084450721741
2.26265430450439 2.48049521446228
2.26513171195984 2.49026298522949
2.26777505874634 2.50012683868408
2.27025175094604 2.51006984710693
2.27262926101685 2.51994037628174
2.27508544921875 2.52984595298767
2.27762365341187 2.5395975112915
2.27996397018433 2.54926538467407
2.28207683563232 2.5589907169342
2.28449892997742 2.56880855560303
2.28726553916931 2.57837986946106
2.28965306282043 2.5877091884613
2.2916955947876 2.59701108932495
2.29379296302795 2.60659241676331
2.29616832733154 2.61621284484863
2.2987322807312 2.62617969512939
2.30113387107849 2.63637280464172
2.30340361595154 2.64659976959229
2.30570936203003 2.65656495094299
2.30807495117188 2.6663019657135
2.31045389175415 2.67579555511475
2.31295084953308 2.68524956703186
2.31532096862793 2.69469690322876
2.31768178939819 2.70433020591736
2.3200626373291 2.71413159370422
2.32238125801086 2.72402453422546
2.32492399215698 2.73394346237183
2.32748675346375 2.74407982826233
2.33004641532898 2.75427746772766
2.33260488510132 2.76446580886841
2.33500742912292 2.77452969551086
2.33734202384949 2.78442692756653
2.33976244926453 2.79431486129761
2.34207463264465 2.80395722389221
2.34441351890564 2.81368565559387
2.34674644470215 2.82339715957642
2.34908437728882 2.83322882652283
2.35135293006897 2.84279131889343
2.35357713699341 2.85216426849365
2.35594081878662 2.86183667182922
2.35841202735901 2.87176418304443
2.36072206497192 2.88152480125427
2.36301183700562 2.89107298851013
2.36538124084473 2.90086650848389
2.36776900291443 2.91057276725769
2.3700852394104 2.92027044296265
2.37235164642334 2.92962837219238
2.37468004226685 2.93885731697083
2.37716555595398 2.9483950138092
2.37967348098755 2.95802521705627
2.38214039802551 2.9679548740387
2.38469934463501 2.97794842720032
2.38723134994507 2.98765993118286
2.38950753211975 2.99728536605835
2.3917555809021 3.00696134567261
2.39411687850952 3.01678395271301
2.39643096923828 3.02631807327271
2.39873051643372 3.03610467910767
2.40113639831543 3.04573798179626
2.40329647064209 3.05516481399536
2.40553593635559 3.06456661224365
2.40786027908325 3.07415509223938
2.41029739379883 3.08391427993774
2.41276097297668 3.09388184547424
2.41507530212402 3.10389494895935
2.41737127304077 3.11359667778015
2.41955947875977 3.12291646003723
2.42188262939453 3.13224029541016
2.42422151565552 3.14178681373596
2.42658877372742 3.15153431892395
2.42908215522766 3.16119790077209
2.43142318725586 3.17092823982239
2.43375730514526 3.18053150177002
2.4360785484314 3.18989300727844
2.43837976455688 3.19937252998352
2.4402871131897 3.20893692970276
2.4424045085907 3.21883869171143
2.44480061531067 3.22876262664795
2.44720578193665 3.23905467987061
2.44952821731567 3.24942493438721
2.45188021659851 3.25983357429504
2.45428609848022 3.27007961273193
2.45659852027893 3.28019905090332
2.45870733261108 3.28992819786072
2.46091532707214 3.29949355125427
2.46317267417908 3.30905961990356
2.46536922454834 3.31903266906738
2.46764326095581 3.32888460159302
2.47009515762329 3.33881211280823
2.47255969047546 3.3486020565033
2.47492265701294 3.35849666595459
2.47717022895813 3.36836862564087
2.47951316833496 3.37836289405823
2.48187732696533 3.38858962059021
2.48416495323181 3.39867877960205
2.48646879196167 3.40848803520203
2.48871946334839 3.41782999038696
2.49096703529358 3.42718601226807
2.49314260482788 3.43681263923645
2.49542093276978 3.44674015045166
2.49773168563843 3.45691800117493
2.50008749961853 3.46695065498352
2.50239634513855 3.47670269012451
2.50440716743469 3.48646020889282
2.50651812553406 3.49604153633118
2.50898098945618 3.50564217567444
2.51133131980896 3.51534056663513
2.5134711265564 3.52505540847778
2.51596713066101 3.53473591804504
2.51809287071228 3.54431509971619
2.52031254768372 3.55385065078735
2.52250480651855 3.56313920021057
2.52471041679382 3.57280778884888
2.52675986289978 3.58256959915161
2.52887988090515 3.59235239028931
2.53133845329285 3.60223817825317
2.53385543823242 3.61209321022034
2.53614091873169 3.62231612205505
2.53839159011841 3.63220381736755
2.54066848754883 3.64196920394897
2.54298257827759 3.65145540237427
2.54507493972778 3.66104173660278
2.54732918739319 3.67073345184326
2.54967761039734 3.68068766593933
2.55196690559387 3.69061398506165
2.5542299747467 3.7006688117981
2.55661368370056 3.71033525466919
2.55912852287292 3.71980214118958
2.56126880645752 3.72924280166626
2.56322717666626 3.73868227005005
2.56513118743896 3.74833965301514
2.56732153892517 3.75819826126099
2.56976175308228 3.7680766582489
2.57218241691589 3.77791833877563
2.57419466972351 3.78773784637451
2.57635807991028 3.79734706878662
2.57880973815918 3.80689358711243
2.58117604255676 3.81666421890259
2.5834367275238 3.82643818855286
2.58564329147339 3.83614754676819
2.58779668807983 3.8459484577179
2.59009981155396 3.85583853721619
2.59239864349365 3.86568593978882
2.59447240829468 3.87573575973511
2.59669137001038 3.88547992706299
2.59901165962219 3.8952431678772
2.60122776031494 3.90503978729248
2.60342979431152 3.91474366188049
2.60562753677368 3.92455339431763
2.6078896522522 3.93438196182251
2.6101861000061 3.94428277015686
2.612464427948 3.95417714118958
2.61470723152161 3.96439385414124
2.61704015731812 3.97463583946228
2.61923432350159 3.98475003242493
2.62127161026001 3.99432635307312
2.62327527999878 4.00384378433228
2.62531352043152 4.01336288452148
2.62750673294067 4.02308511734009
2.62964677810669 4.03323650360107
2.63175797462463 4.0431866645813
2.63404822349548 4.052894115448
2.63636779785156 4.06236886978149
2.63866329193115 4.07198238372803
2.64082646369934 4.08172845840454
2.64311647415161 4.09174823760986
2.64537763595581 4.10169839859009
2.64730596542358 4.11153173446655
2.64908385276794 4.12108993530273
2.65118312835693 4.13037204742432
2.65343856811523 4.1395788192749
2.65545415878296 4.149169921875
2.65754413604736 4.15891551971436
2.65992546081543 4.16897439956665
2.6623272895813 4.1790452003479
2.66454362869263 4.18907403945923
2.66678690910339 4.19871807098389
2.66904807090759 4.20828199386597
2.67110157012939 4.21764945983887
2.67321491241455 4.22706508636475
2.67533826828003 4.23677968978882
2.67764043807983 4.24663925170898
2.67995119094849 4.25683116912842
2.68202662467957 4.26700305938721
2.68414092063904 4.27684545516968
2.6863842010498 4.28624534606934
2.68853902816772 4.29547834396362
2.69062638282776 4.30490016937256
2.69277954101562 4.31463813781738
2.69503307342529 4.32462406158447
2.69738912582397 4.33463287353516
2.6999363899231 4.34479808807373
2.70238041877747 4.354905128479
2.70469117164612 4.36475706100464
2.70699882507324 4.37427234649658
2.70916128158569 4.38367938995361
2.71112298965454 4.39288091659546
2.71310949325562 4.40242338180542
2.71521806716919 4.41207504272461
2.71742510795593 4.42204666137695
2.71963262557983 4.43222045898438
2.72196102142334 4.44248294830322
2.72422361373901 4.45256519317627
2.72640204429626 4.46222972869873
2.72843623161316 4.47187042236328
2.73042225837708 4.48137950897217
2.73258399963379 4.49078607559204
2.73480367660522 4.50044345855713
2.73711252212524 4.51016092300415
2.7395167350769 4.51973009109497
2.7416844367981 4.52924728393555
2.74385404586792 4.53881931304932
2.74610781669617 4.54859304428101
2.74841594696045 4.55852937698364
2.75073862075806 4.56850147247314
2.7529194355011 4.57831478118896
2.75495982170105 4.58788537979126
2.75709199905396 4.59747648239136
2.75933790206909 4.60720157623291
2.76145792007446 4.61698055267334
2.76347017288208 4.62676334381104
2.76534128189087 4.63646125793457
2.76708555221558 4.64625406265259
2.76886796951294 4.65592241287231
2.77088713645935 4.66585731506348
2.77303552627563 4.67592239379883
2.77520537376404 4.68620634078979
2.77732038497925 4.69628238677979
2.77948594093323 4.7061014175415
2.78158569335938 4.71552324295044
2.7835681438446 4.72508573532104
2.7857449054718 4.73457431793213
2.78797221183777 4.74452877044678
2.79029250144958 4.75452423095703
2.79247283935547 4.76494646072388
2.79462575912476 4.77516317367554
2.79686045646667 4.78537082672119
2.79918694496155 4.79539346694946
2.80146741867065 4.80531787872314
2.80350065231323 4.81503486633301
2.80556321144104 4.82457447052002
2.80780029296875 4.83391761779785
2.80995059013367 4.84357690811157
2.8118896484375 4.85351991653442
2.81387424468994 4.86363935470581
2.81621646881104 4.87368583679199
2.81861686706543 4.88373422622681
2.82085657119751 4.89358854293823
2.82305431365967 4.90340614318848
2.82556509971619 4.91318464279175
2.82827091217041 4.922935962677
2.83068084716797 4.93278789520264
2.83278298377991 4.94238948822021
2.83481621742249 4.95215272903442
2.83674359321594 4.96176910400391
2.83887767791748 4.97142601013184
2.84111881256104 4.98121213912964
2.8434534072876 4.9910306930542
2.84572196006775 5.00104522705078
2.84806799888611 5.01110649108887
2.8504364490509 5.02079772949219
2.85250735282898 5.03078889846802
2.85467576980591 5.0405478477478
2.85698962211609 5.05061149597168
2.85924458503723 5.06100702285767
2.86152482032776 5.07107496261597
2.86360740661621 5.08073806762695
2.86558532714844 5.09029197692871
2.86764550209045 5.09963321685791
2.86974620819092 5.10896730422974
2.87193536758423 5.11852025985718
2.87420988082886 5.12840032577515
2.87651777267456 5.13835573196411
2.87859773635864 5.14842128753662
2.88067698478699 5.1584358215332
2.88292050361633 5.168288230896
2.88514399528503 5.17773771286011
2.88724946975708 5.18738794326782
2.88945770263672 5.19686269760132
2.89160943031311 5.20686626434326
2.89354276657104 5.21658039093018
2.89565563201904 5.22652339935303
2.89800977706909 5.23625469207764
2.90008759498596 5.24590015411377
2.9020562171936 5.25558090209961
2.90415000915527 5.26512384414673
2.90618276596069 5.27478408813477
2.90833497047424 5.28468036651611
2.91035676002502 5.2945384979248
2.91248536109924 5.3046178817749
2.91462993621826 5.31444406509399
2.91667413711548 5.32452535629272
2.91880440711975 5.33466482162476
2.92110753059387 5.34475421905518
2.92320346832275 5.3541898727417
2.92521595954895 5.36371517181396
2.92740178108215 5.37345123291016
2.92981767654419 5.38338756561279
2.9320969581604 5.39310789108276
2.93412947654724 5.40243244171143
2.93610215187073 5.41168880462646
2.93807530403137 5.42139148712158
2.94017100334167 5.43183088302612
2.94220638275146 5.44189214706421
2.94431495666504 5.45117425918579
2.94662618637085 5.46022129058838
2.94854497909546 5.46964645385742
2.9503607749939 5.4796986579895
2.95226669311523 5.49009132385254
2.95435667037964 5.49963760375977
2.95660996437073 5.50952577590942
2.95859670639038 5.51924800872803
2.9605610370636 5.52860879898071
2.96268630027771 5.5383677482605
2.96459054946899 5.54788875579834
2.96672701835632 5.5580005645752
2.96906590461731 5.56847858428955
2.97082233428955 5.57760667800903
2.97313189506531 5.58752536773682
2.97526073455811 5.59726190567017
2.97746706008911 5.60726308822632
2.9797351360321 5.61743354797363
2.981929063797 5.62747430801392
2.98364996910095 5.636878490448
2.98567152023315 5.64644002914429
2.98766303062439 5.65577173233032
2.98938918113708 5.66372013092041
2.99062824249268 5.66989517211914
2.99149465560913 5.67482423782349
2.99206638336182 5.67820978164673
2.99230051040649 5.68084049224854
2.99238729476929 5.68245267868042
2.99262309074402 5.68438720703125
2.99260377883911 5.68508911132812
2.99227595329285 5.68482112884521
2.99185371398926 5.68370819091797
2.99148797988892 5.68263721466064
2.99112629890442 5.68193674087524
2.99080967903137 5.68192386627197
2.99079537391663 5.68261098861694
2.99054956436157 5.68385076522827
2.99050784111023 5.68628549575806
2.99068975448608 5.69001054763794
2.99112129211426 5.69491195678711
2.99158596992493 5.70097064971924
2.9922513961792 5.70774555206299
2.99254179000854 5.71526861190796
2.99327707290649 5.72363233566284
2.99436402320862 5.73318004608154
2.99549412727356 5.74352598190308
2.9960994720459 5.75451326370239
2.99682235717773 5.76552629470825
2.99748134613037 5.77606296539307
2.99849367141724 5.78594732284546
2.99915742874146 5.7954363822937
2.99976801872253 5.80435848236084
3.0003821849823 5.81180477142334
3.00103831291199 5.81796646118164
3.00146222114563 5.82250738143921
3.00203609466553 5.82670211791992
3.00236678123474 5.8297758102417
3.0026593208313 5.83203887939453
3.00293278694153 5.83331632614136
3.00335502624512 5.8337082862854
3.00352692604065 5.83349847793579
3.0036792755127 5.83297252655029
3.00396323204041 5.83284664154053
3.00428318977356 5.83295679092407
3.00447797775269 5.83304500579834
3.00479125976562 5.83280420303345
3.00509309768677 5.83287477493286
3.00530123710632 5.83305168151855
3.00569272041321 5.83289623260498
3.00578165054321 5.83341789245605
3.00604844093323 5.83352756500244
3.00650310516357 5.83354759216309
3.00680494308472 5.83356618881226
3.00704336166382 5.83345603942871
3.00728869438171 5.83363056182861
3.00761008262634 5.83383369445801
3.00786972045898 5.83390283584595
3.00809454917908 5.83391284942627
3.0084867477417 5.83383655548096
3.00884032249451 5.83388471603394
3.00917744636536 5.83401870727539
3.00933790206909 5.83406448364258
3.00961756706238 5.83403825759888
3.01001048088074 5.83420753479004
3.01037812232971 5.83417081832886
3.01052904129028 5.83408737182617
3.0109703540802 5.833899974823
3.01118850708008 5.83393001556396
3.01137447357178 5.83391952514648
3.01175856590271 5.83392858505249
3.01187515258789 5.83407783508301
3.01225543022156 5.83416509628296
3.01258945465088 5.83387613296509
3.01295900344849 5.83410310745239
3.01315259933472 5.83411884307861
3.01335334777832 5.83401489257812
3.01362442970276 5.83396434783936
3.01402711868286 5.83389568328857
3.01425290107727 5.83388996124268
3.014408826828 5.83391666412354
3.01475954055786 5.83401775360107
3.01508784294128 5.83401012420654
3.01536250114441 5.83390140533447
3.0156397819519 5.83377742767334
3.01590085029602 5.83375644683838
3.01619005203247 5.83371257781982
3.01648163795471 5.83370161056519
3.01669812202454 5.83387660980225
3.01699137687683 5.83377027511597
3.01728630065918 5.8337664604187
3.01751470565796 5.83366012573242
3.01781415939331 5.83367776870728
3.01817178726196 5.83367919921875
3.01836705207825 5.83349800109863
3.01859617233276 5.8334321975708
3.01880240440369 5.83327388763428
3.0191445350647 5.8330979347229
3.01940870285034 5.8330602645874
3.01964950561523 5.83304309844971
3.01981496810913 5.83301877975464
3.02014422416687 5.83297395706177
3.02044987678528 5.83289909362793
3.020751953125 5.83289098739624
3.02105832099915 5.83287525177002
3.02130961418152 5.83272504806519
3.02161169052124 5.8326096534729
3.02188563346863 5.83244323730469
3.02213883399963 5.83231687545776
3.02273631095886 5.83209896087646
3.0227906703949 5.83213758468628
3.02295565605164 5.83201742172241
3.02324724197388 5.83192205429077
3.02352976799011 5.83182239532471
3.02375650405884 5.83172798156738
3.02404451370239 5.83167362213135
3.0244255065918 5.83152294158936
3.0247004032135 5.83152914047241
3.02485728263855 5.83138418197632
3.02510643005371 5.83124256134033
3.02539610862732 5.83121585845947
3.02571964263916 5.83101940155029
3.02589011192322 5.83104276657104
3.02616858482361 5.83070659637451
3.02648544311523 5.83060121536255
3.02673816680908 5.83052206039429
3.02695488929749 5.83040571212769
3.02723336219788 5.830237865448
3.02746391296387 5.8301157951355
3.02767539024353 5.83002662658691
3.02792072296143 5.82990550994873
3.02821636199951 5.82980155944824
3.028489112854 5.82973051071167
3.02881908416748 5.8296594619751
3.02887415885925 5.82946681976318
3.02905011177063 5.82924175262451
3.02921676635742 5.82903146743774
3.02945828437805 5.82892227172852
3.0297691822052 5.82879018783569
3.02993035316467 5.82859659194946
3.03009462356567 5.82842779159546
3.03028082847595 5.82834911346436
3.03052234649658 5.82821369171143
3.03074169158936 5.82805633544922
3.03092360496521 5.82787227630615
3.03112864494324 5.82778453826904
3.03134679794312 5.82758045196533
3.03168416023254 5.8273606300354
3.03187966346741 5.82726669311523
3.03202676773071 5.82704305648804
3.03220820426941 5.82693243026733
3.03243780136108 5.82666254043579
3.03263640403748 5.82646036148071
3.03285241127014 5.82629060745239
3.03314137458801 5.82611656188965
3.03330039978027 5.82587766647339
3.03347229957581 5.82571029663086
3.03371214866638 5.82554054260254
3.03399920463562 5.82534313201904
3.03423762321472 5.82533740997314
3.03434872627258 5.82504796981812
3.0346155166626 5.82485914230347
3.03486442565918 5.82467222213745
3.03513503074646 5.82457780838013
3.03537249565125 5.82454633712769
3.03562140464783 5.82438659667969
3.03583598136902 5.82411623001099
3.03592205047607 5.82402038574219
3.03612756729126 5.82389831542969
3.0363187789917 5.82360458374023
3.03655457496643 5.82336139678955
3.03673052787781 5.82319974899292
3.03689980506897 5.82306575775146
3.03712725639343 5.82281637191772
3.03719520568848 5.82262277603149
3.0373330116272 5.82239675521851
3.03740620613098 5.82221603393555
3.03770303726196 5.82193279266357
3.03789925575256 5.82175302505493
3.03805470466614 5.82165288925171
3.03818941116333 5.82159042358398
3.0383415222168 5.82120800018311
3.03855013847351 5.82097053527832
3.03851628303528 5.82080221176147
3.03868579864502 5.82044267654419
3.03894853591919 5.82006454467773
3.03907752037048 5.81977224349976
3.03922390937805 5.81964778900146
3.03940224647522 5.81949472427368
3.03959918022156 5.81908893585205
3.03959703445435 5.81883144378662
3.03973746299744 5.81868457794189
3.03985500335693 5.81839656829834
3.03998589515686 5.81804609298706
3.04029369354248 5.81792163848877
3.0405056476593 5.8177227973938
3.04049968719482 5.81735229492188
3.04064774513245 5.81723690032959
3.04082655906677 5.817063331604
3.04109811782837 5.81688833236694
3.04126763343811 5.81654453277588
3.04129147529602 5.81637859344482
3.04155445098877 5.81620597839355
3.04163312911987 5.81587505340576
3.04185771942139 5.8155632019043
3.041832447052 5.81536960601807
3.04202008247375 5.81515169143677
3.04202461242676 5.81479215621948
3.04215168952942 5.81453418731689
3.04229140281677 5.81429100036621
3.04244303703308 5.81415748596191
3.04248285293579 5.8137412071228
3.0425751209259 5.8135347366333
3.04272866249084 5.81335735321045
3.04266095161438 5.81312656402588
3.04282164573669 5.81293344497681
3.04289054870605 5.8125958442688
3.04306197166443 5.81241369247437
3.04315733909607 5.81215953826904
3.04323697090149 5.81189203262329
3.04333233833313 5.81160640716553
3.04347658157349 5.81138181686401
3.04349398612976 5.81106042861938
3.0436909198761 5.81090402603149
3.04384160041809 5.81072521209717
3.04402470588684 5.81044149398804
3.04400753974915 5.81009197235107
3.04404044151306 5.80975532531738
3.04420208930969 5.80971622467041
3.04428696632385 5.80949258804321
3.04437065124512 5.80899572372437
3.04440498352051 5.80868339538574
3.04442763328552 5.80844783782959
3.04440593719482 5.80815696716309
3.04444408416748 5.80783605575562
3.04443573951721 5.807541847229
3.04435253143311 5.80727481842041
3.04441547393799 5.80701875686646
3.04443979263306 5.80673885345459
3.04450297355652 5.80647659301758
3.04457378387451 5.80626058578491
3.04470610618591 5.80571508407593
3.04471230506897 5.805504322052
3.04468679428101 5.80528783798218
3.04464292526245 5.805016040802
3.04463839530945 5.80472707748413
3.04465961456299 5.80443477630615
3.04469990730286 5.80409479141235
3.04486703872681 5.80385541915894
3.0447313785553 5.80353879928589
3.0448591709137 5.80333948135376
3.04490804672241 5.80296039581299
3.04500555992126 5.80267906188965
3.04498267173767 5.80229425430298
3.04495120048523 5.80212450027466
3.04501843452454 5.80189752578735
3.04494643211365 5.80164766311646
3.04499197006226 5.80129623413086
3.04498171806335 5.80100917816162
3.04504776000977 5.800856590271
3.04503917694092 5.80047655105591
3.04506897926331 5.8001446723938
3.04513597488403 5.79988145828247
3.04514646530151 5.7997260093689
3.04520106315613 5.79919528961182
3.04513359069824 5.79890203475952
3.04511499404907 5.79877614974976
3.0451340675354 5.79851818084717
3.0450484752655 5.79830455780029
3.04498553276062 5.79802560806274
3.04490804672241 5.79777574539185
3.044846534729 5.79751873016357
3.04468536376953 5.79722452163696
3.04471158981323 5.7968921661377
3.04498863220215 5.79645538330078
3.04495120048523 5.79617881774902
3.04484891891479 5.79590797424316
3.04475378990173 5.7955846786499
3.04461622238159 5.79534387588501
3.04456782341003 5.79513549804688
3.04457497596741 5.79484081268311
3.04452157020569 5.7945237159729
3.04443049430847 5.79428815841675
3.0444004535675 5.79396486282349
3.04444932937622 5.79371166229248
3.04433369636536 5.79332637786865
3.04429507255554 5.7931866645813
3.04427313804626 5.79292631149292
3.04422688484192 5.7926607131958
3.04399013519287 5.79232549667358
3.04390549659729 5.79210472106934
3.04394745826721 5.79187297821045
3.04372882843018 5.79153251647949
3.04355430603027 5.79129600524902
3.04355025291443 5.79098081588745
3.04349732398987 5.79080295562744
3.04340577125549 5.79038381576538
3.04324960708618 5.79015398025513
3.04320740699768 5.78988265991211
3.0430920124054 5.78965663909912
3.04293489456177 5.78962469100952
3.04290127754211 5.78935480117798
3.04275107383728 5.78895664215088
3.0427143573761 5.78886651992798
3.04252004623413 5.78866195678711
3.04239511489868 5.78828763961792
3.04244303703308 5.78798961639404
3.04229617118835 5.78777503967285
3.04214596748352 5.78752136230469
3.04200172424316 5.78723955154419
3.04180431365967 5.7870192527771
3.04169011116028 5.78675365447998
3.04191756248474 5.78653287887573
3.04177832603455 5.7863130569458
3.04158544540405 5.78609704971313
3.04146242141724 5.78595066070557
3.04125142097473 5.78571081161499
3.04099273681641 5.78551006317139
3.04091119766235 5.78530836105347
3.0407989025116 5.78518772125244
3.04058766365051 5.78496742248535
3.04021430015564 5.78479480743408
3.03994584083557 5.7846097946167
3.03976035118103 5.78432273864746
3.03966999053955 5.78420305252075
3.03967452049255 5.78402996063232
3.03935742378235 5.78363132476807
3.03919529914856 5.78340244293213
3.03904247283936 5.78337001800537
3.03892636299133 5.78322649002075
3.03881502151489 5.78301525115967
3.03863835334778 5.78275203704834
3.03840446472168 5.7825231552124
3.0381555557251 5.78221750259399
3.03792309761047 5.78201007843018
3.03787183761597 5.78188228607178
3.03765034675598 5.78174686431885
3.03754472732544 5.78144645690918
3.03734827041626 5.78125858306885
3.03718090057373 5.78105640411377
3.03712821006775 5.78073072433472
3.03687524795532 5.78031015396118
3.03670477867126 5.77995777130127
3.03650140762329 5.77974796295166
3.03639197349548 5.77955102920532
3.03627252578735 5.7792534828186
3.03608369827271 5.77914714813232
3.03589987754822 5.77895355224609
3.03571271896362 5.77874565124512
3.03553318977356 5.77870798110962
3.03524422645569 5.77853727340698
3.034996509552 5.77835750579834
3.03486156463623 5.77807426452637
3.03470039367676 5.77800321578979
3.034512758255 5.77784585952759
3.03432774543762 5.77726364135742
3.03447604179382 5.77590465545654
3.03507399559021 5.77353763580322
3.03620457649231 5.76995801925659
3.03780555725098 5.76537942886353
3.0397412776947 5.75960206985474
3.04241943359375 5.75308513641357
3.04506349563599 5.74558067321777
3.04809665679932 5.73763418197632
3.05116486549377 5.72882843017578
3.05439877510071 5.71915435791016
3.05810737609863 5.70910787582397
3.06203985214233 5.69911432266235
3.06562399864197 5.68923187255859
3.0689103603363 5.68003416061401
3.07225775718689 5.67072772979736
3.07570314407349 5.66151094436646
3.07908272743225 5.6519021987915
3.0826952457428 5.64255332946777
3.08625149726868 5.63329315185547
3.0893726348877 5.62371158599854
3.09244441986084 5.61462116241455
3.0958354473114 5.60511302947998
3.09917879104614 5.59542989730835
3.10301566123962 5.58560419082642
3.10660696029663 5.57573175430298
3.11020874977112 5.56650304794312
3.11409044265747 5.55730247497559
3.11752367019653 5.54763126373291
3.12065148353577 5.53795766830444
3.12439060211182 5.52877283096313
3.12824177742004 5.51943874359131
3.13171005249023 5.5098729133606
3.1352391242981 5.50035095214844
3.13869524002075 5.49116992950439
3.1420886516571 5.48213052749634
3.14545130729675 5.47325420379639
3.14888143539429 5.46430683135986
3.15233469009399 5.45518016815186
3.15557265281677 5.44598722457886
3.1589412689209 5.43639087677002
3.16248321533203 5.42670345306396
3.16597294807434 5.41737413406372
3.16942739486694 5.40824127197266
3.17298650741577 5.39906787872314
3.176602602005 5.38973760604858
3.18011784553528 5.38037729263306
3.18368339538574 5.37103748321533
3.1871645450592 5.36163187026978
3.1906726360321 5.3523645401001
3.19411945343018 5.34312534332275
3.19748044013977 5.33373880386353
3.20093178749084 5.32436037063599
3.20447373390198 5.31486225128174
3.2080819606781 5.30529165267944
3.21162915229797 5.2958402633667
3.21525549888611 5.28649568557739
3.21866345405579 5.2772102355957
3.22217774391174 5.26813650131226
3.225750207901 5.25891208648682
3.22935652732849 5.24934005737305
3.232985496521 5.23983430862427
3.23662662506104 5.23006629943848
3.24030780792236 5.22026872634888
3.24391603469849 5.21069717407227
3.24741339683533 5.20154333114624
3.25073742866516 5.19264888763428
3.25428628921509 5.18376016616821
3.25782895088196 5.17475414276123
3.26119136810303 5.16545009613037
3.26472067832947 5.156005859375
3.26837134361267 5.14646196365356
3.27213716506958 5.13708972930908
3.27576041221619 5.12773704528809
3.27941536903381 5.11835193634033
3.28309106826782 5.1090202331543
3.28659343719482 5.09964227676392
3.29034352302551 5.09031581878662
3.29418039321899 5.08086633682251
3.29807019233704 5.07151985168457
3.30165958404541 5.06214237213135
3.30524611473083 5.0527868270874
3.30877161026001 5.04359340667725
3.3123562335968 5.0343222618103
3.31586956977844 5.02501630783081
3.31948828697205 5.01555347442627
3.32313752174377 5.00601720809937
3.32657074928284 4.99647235870361
3.33021712303162 4.9870810508728
3.33383679389954 4.97762250900269
3.33743786811829 4.96795749664307
3.34123587608337 4.95830297470093
3.34487271308899 4.9488639831543
3.34839844703674 4.93948078155518
3.35189604759216 4.93033170700073
3.35527920722961 4.92115116119385
3.35893273353577 4.91197872161865
3.36255955696106 4.90254688262939
3.36616253852844 4.89304733276367
3.36985683441162 4.88352012634277
3.37354898452759 4.87396764755249
3.37725496292114 4.86455106735229
3.38089728355408 4.85518884658813
3.38455319404602 4.84585189819336
3.38823795318604 4.83663272857666
3.39177870750427 4.82729911804199
3.39519858360291 4.81774568557739
3.39867496490479 4.80836009979248
3.40231442451477 4.79898452758789
3.40595078468323 4.7896032333374
3.40935444831848 4.7800087928772
3.41279435157776 4.7703914642334
3.41649222373962 4.76069355010986
3.42026543617249 4.751051902771
3.42405152320862 4.74161291122437
3.42758846282959 4.73208379745483
3.43110775947571 4.72258758544922
3.43488430976868 4.71316146850586
3.4386510848999 4.70379686355591
3.44211745262146 4.69436168670654
3.44569110870361 4.68491697311401
3.44939160346985 4.67571353912354
3.45284295082092 4.66665410995483
3.45616841316223 4.65780639648438
3.45937061309814 4.64883136749268
3.46281290054321 4.63958024978638
3.46655321121216 4.6301007270813
3.47015500068665 4.62035942077637
3.4738290309906 4.61067724227905
3.47736072540283 4.60117816925049
3.48090267181396 4.59201717376709
3.48463749885559 4.58311939239502
3.48838782310486 4.57382202148438
3.49201035499573 4.56411266326904
3.49561214447021 4.5542573928833
3.49931502342224 4.54460191726685
3.50298237800598 4.53530597686768
3.50686430931091 4.52601528167725
3.51093697547913 4.51687622070312
3.51473259925842 4.50757312774658
3.51812338829041 4.49820852279663
3.52195382118225 4.48876905441284
3.52587151527405 4.47932195663452
3.52976322174072 4.46982336044312
3.53335809707642 4.46044778823853
3.53701996803284 4.45151042938232
3.54040169715881 4.44250726699829
3.54377341270447 4.43345546722412
3.54725193977356 4.42419481277466
3.55093598365784 4.41468572616577
3.55462098121643 4.40506267547607
3.55817580223083 4.39547824859619
3.56186580657959 4.38634443283081
3.56538510322571 4.37734603881836
3.56892681121826 4.3682804107666
3.57245302200317 4.35916376113892
3.57616925239563 4.34992504119873
3.57991337776184 4.34043502807617
3.58345818519592 4.3309268951416
3.58706140518188 4.32156085968018
3.59077572822571 4.31230020523071
3.59449887275696 4.30314540863037
3.59817099571228 4.29399967193604
3.60179424285889 4.28448390960693
3.60554242134094 4.27500629425049
3.60936331748962 4.26560688018799
3.61320543289185 4.25634908676147
3.61679816246033 4.2471284866333
3.62015509605408 4.23805522918701
3.62362122535706 4.22876358032227
3.62723827362061 4.21961688995361
3.63071370124817 4.21027660369873
3.63442015647888 4.20086717605591
3.63803577423096 4.19140148162842
3.64142847061157 4.18187999725342
3.64507031440735 4.17254066467285
3.64872717857361 4.16325855255127
3.65229153633118 4.15384912490845
3.65570759773254 4.1445460319519
3.65931105613708 4.13522672653198
3.66309595108032 4.12606143951416
3.66697025299072 4.11671876907349
3.6706063747406 4.10711097717285
3.6741771697998 4.09741640090942
3.67787790298462 4.08779716491699
3.68156790733337 4.07850170135498
3.68523001670837 4.06923627853394
3.68885207176208 4.06006956100464
3.69235706329346 4.05062627792358
3.69587159156799 4.04148721694946
3.69946885108948 4.03231716156006
3.70319652557373 4.0232572555542
3.70670557022095 4.01400136947632
3.71019101142883 4.00454139709473
3.7139847278595 3.99518418312073
3.71776175498962 3.98580193519592
3.72124457359314 3.976398229599
3.72484755516052 3.96695423126221
3.7286274433136 3.95763921737671
3.7321355342865 3.94821643829346
3.73565793037415 3.93872904777527
3.73935985565186 3.92925667762756
3.74320316314697 3.91979312896729
3.74693012237549 3.91037583351135
3.75045442581177 3.90107893943787
3.75412201881409 3.89186191558838
3.75778102874756 3.8824508190155
3.76151561737061 3.87295293807983
3.76533627510071 3.86326503753662
3.7690269947052 3.85360050201416
3.77271795272827 3.84417128562927
3.77633953094482 3.83519887924194
3.77975630760193 3.8261034488678
3.78339505195618 3.81718611717224
3.7868492603302 3.80804324150085
3.79054355621338 3.79895234107971
3.79409122467041 3.78968787193298
3.79764771461487 3.78043508529663
3.80118012428284 3.77121782302856
3.80462670326233 3.76199984550476
3.80824136734009 3.75288486480713
3.81174445152283 3.74364924430847
3.81551074981689 3.73446989059448
3.81914043426514 3.72504377365112
3.82288980484009 3.71574926376343
3.82670569419861 3.70617127418518
3.83052611351013 3.69690299034119
3.83396244049072 3.68771910667419
3.83752107620239 3.67835378646851
3.84124493598938 3.66907072067261
3.84495663642883 3.65962362289429
3.84875226020813 3.65012121200562
3.85245442390442 3.64052724838257
3.85627484321594 3.63112735748291
3.85990905761719 3.62179183959961
3.86353158950806 3.61241698265076
3.86729168891907 3.60319852828979
3.87091565132141 3.59381198883057
3.87462067604065 3.58451247215271
3.87839794158936 3.57521605491638
3.88208794593811 3.56571102142334
3.8858163356781 3.55621933937073
3.88934302330017 3.5465714931488
3.89313983917236 3.53756928443909
3.89664173126221 3.52860140800476
3.90019774436951 3.51963901519775
3.90359330177307 3.51035475730896
3.90736436843872 3.50099205970764
3.91111421585083 3.49137663841248
3.91470575332642 3.48178648948669
3.91825771331787 3.47216892242432
3.9221613407135 3.46283555030823
3.92618536949158 3.45386219024658
3.92986726760864 3.44477415084839
3.93355679512024 3.43549871444702
3.93700075149536 3.42621111869812
3.94114708900452 3.41686725616455
3.9452748298645 3.40737247467041
3.94938182830811 3.39808297157288
3.95284867286682 3.38862204551697
3.95642018318176 3.37950468063354
3.96015954017639 3.370197057724
3.96399974822998 3.3611466884613
3.96758770942688 3.35172533988953
3.97146153450012 3.342205286026
3.97522783279419 3.33259797096252
3.97882676124573 3.32315325737
3.9823784828186 3.31386780738831
3.98565578460693 3.30461001396179
3.98943448066711 3.29513430595398
3.99354791641235 3.28558373451233
3.99733567237854 3.27577567100525
4.00084686279297 3.26623749732971
4.00447940826416 3.25688004493713
4.00832176208496 3.24752974510193
4.0120735168457 3.23811221122742
4.01570415496826 3.22868824005127
4.01932382583618 3.21919775009155
4.02296161651611 3.20991778373718
4.02670383453369 3.20087695121765
4.03038597106934 3.19151711463928
4.03417110443115 3.18189811706543
4.03772735595703 3.17228484153748
4.04127931594849 3.16313219070435
4.04480695724487 3.15401577949524
4.04828929901123 3.14487385749817
4.05186939239502 3.13558149337769
4.05574369430542 3.126469373703
4.05959033966064 3.11738348007202
4.06320714950562 3.10795140266418
4.06693315505981 3.09879279136658
4.07071733474731 3.08955836296082
4.07449436187744 3.08030962944031
4.07817554473877 3.07119274139404
4.08194541931152 3.06212759017944
4.08560037612915 3.05311250686646
4.08930683135986 3.04380965232849
4.09309005737305 3.03434348106384
4.09686994552612 3.02478218078613
4.10065269470215 3.01522326469421
4.10434913635254 3.00579047203064
4.10788488388062 2.99667310714722
4.11138200759888 2.98812055587769
4.11483716964722 2.97962760925293
4.11828660964966 2.97081255912781
4.12197637557983 2.96156811714172
4.12585306167603 2.95185899734497
4.12976455688477 2.94214034080505
4.13360834121704 2.93274021148682
4.13717174530029 2.92369413375854
4.14092493057251 2.91498756408691
4.14448070526123 2.90625262260437
4.1479606628418 2.89714622497559
4.15169334411621 2.88784837722778
4.15555763244629 2.8783655166626
4.15949392318726 2.86886143684387
4.16322231292725 2.85959458351135
4.16708707809448 2.85033416748047
4.1707067489624 2.84128141403198
4.17404365539551 2.83208155632019
4.17751789093018 2.82299613952637
4.1813497543335 2.81369709968567
4.18505477905273 2.80410647392273
4.18881034851074 2.79443311691284
4.19275140762329 2.78507256507874
4.19648408889771 2.77578091621399
4.2000937461853 2.76647019386292
4.20392227172852 2.75735068321228
4.20757389068604 2.74812769889832
4.21147584915161 2.73867297172546
4.21545934677124 2.72894096374512
4.21932220458984 2.71904921531677
4.22343587875366 2.70892953872681
4.22763299942017 2.69877338409424
4.23130178451538 2.68902564048767
4.23496723175049 2.68002963066101
4.23844528198242 2.67117404937744
4.24206924438477 2.66226267814636
4.2456750869751 2.65290904045105
4.24942541122437 2.64336395263672
4.25323486328125 2.63385605812073
4.25707769393921 2.62447762489319
4.26088094711304 2.61534404754639
4.26474094390869 2.60629177093506
4.26859188079834 2.59681415557861
4.27239036560059 2.58741736412048
4.27613925933838 2.57782244682312
4.28012895584106 2.56861758232117
4.28370046615601 2.55948662757874
4.28738975524902 2.5504105091095
4.29087734222412 2.54139113426208
4.29472494125366 2.53214144706726
4.29843664169312 2.52283072471619
4.30211210250854 2.51328253746033
4.30592346191406 2.50375628471375
4.30977535247803 2.49426865577698
4.31367588043213 2.48479151725769
4.31739139556885 2.47553992271423
4.32097339630127 2.46670389175415
4.32454299926758 2.45783257484436
4.32819318771362 2.44871234893799
4.33192586898804 2.43932676315308
4.33591079711914 2.42964291572571
4.33997631072998 2.41981291770935
4.34408807754517 2.40987038612366
4.34814167022705 2.40050196647644
4.35194683074951 2.39130282402039
4.35546016693115 2.38226532936096
4.35908126831055 2.37324500083923
4.36276721954346 2.3642156124115
4.3669285774231 2.3550112247467
4.37084341049194 2.34535050392151
4.37484121322632 2.33575892448425
4.37865924835205 2.32629346847534
4.38264417648315 2.31741881370544
4.3862771987915 2.30819511413574
4.39015865325928 2.29909110069275
4.39399194717407 2.28979921340942
4.39807033538818 2.28077840805054
4.40152311325073 2.27128314971924
4.40531063079834 2.26217865943909
4.40907382965088 2.25283670425415
4.41321706771851 2.24348616600037
4.41683530807495 2.23416018486023
4.4206337928772 2.22474670410156
4.42466735839844 2.21576762199402
4.42871761322021 2.20643377304077
4.43255090713501 2.1972930431366
4.43646574020386 2.18792390823364
4.44044780731201 2.17871570587158
4.4445424079895 2.1693422794342
4.44827938079834 2.16027450561523
4.45210552215576 2.15143465995789
4.45591592788696 2.14274001121521
4.45957660675049 2.13393568992615
4.46317434310913 2.12477469444275
4.46706628799438 2.11549925804138
4.47111988067627 2.10612535476685
4.47507762908936 2.09667038917542
4.47891998291016 2.08739948272705
4.4828314781189 2.07815003395081
4.48671627044678 2.06916356086731
4.49048900604248 2.05996632575989
4.49431657791138 2.05084800720215
4.49820423126221 2.04164981842041
4.50222063064575 2.03235864639282
4.50634288787842 2.02312970161438
4.51048707962036 2.01385164260864
4.51451253890991 2.00460052490234
4.51818799972534 1.99536454677582
4.52195596694946 1.98637461662292
4.52593803405762 1.97703492641449
4.52991724014282 1.96756744384766
4.53372287750244 1.95822286605835
4.53772258758545 1.94928503036499
4.54184198379517 1.94062924385071
4.54531908035278 1.93132197856903
4.54873514175415 1.92224431037903
4.55273580551147 1.91276323795319
4.55693817138672 1.90305376052856
4.56111001968384 1.89316844940186
4.56507587432861 1.8835186958313
4.56907176971436 1.87440001964569
4.57283306121826 1.86575853824615
4.57651996612549 1.85696148872375
4.58028316497803 1.84803438186646
4.58416652679443 1.8389173746109
4.58821201324463 1.82943439483643
4.59241437911987 1.81980061531067
4.59677934646606 1.81031322479248
4.60087823867798 1.80115973949432
4.60475969314575 1.79233264923096
4.60859537124634 1.78351807594299
4.61262941360474 1.77448844909668
4.61671686172485 1.76531910896301
4.62079334259033 1.75604391098022
4.62498378753662 1.74667990207672
4.628981590271 1.73782050609589
4.63276195526123 1.72899866104126
4.63642692565918 1.72011458873749
4.6401686668396 1.71109008789062
4.64405727386475 1.70175957679749
4.64819622039795 1.6924786567688
4.65245151519775 1.68322551250458
4.65643835067749 1.67395162582397
4.6604642868042 1.66470432281494
4.66447401046753 1.65560328960419
4.66834497451782 1.64656889438629
4.67236232757568 1.63753437995911
4.67631864547729 1.6282639503479
4.6804141998291 1.61877751350403
4.68445205688477 1.60940384864807
4.68842554092407 1.60009860992432
4.69215393066406 1.59107315540314
4.69607257843018 1.58246314525604
4.69990253448486 1.57340776920319
4.70394849777222 1.56426668167114
4.70786571502686 1.55489778518677
4.71201372146606 1.54556798934937
4.71625900268555 1.53632426261902
4.72018003463745 1.52716791629791
4.72397613525391 1.517982006073
4.72805786132812 1.50907170772552
4.73195934295654 1.50009751319885
4.73592472076416 1.49097406864166
4.73997354507446 1.48197793960571
4.74388217926025 1.4727087020874
4.74779891967773 1.46356451511383
4.75173473358154 1.45425891876221
4.7558217048645 1.4454756975174
4.75953722000122 1.4360032081604
4.76354455947876 1.42664194107056
4.76755523681641 1.41729891300201
4.77186346054077 1.4081974029541
4.775954246521 1.39903688430786
4.77960920333862 1.38960599899292
4.78385925292969 1.38059318065643
4.7878589630127 1.3713241815567
4.79191446304321 1.36231255531311
4.79580354690552 1.35323524475098
4.80000448226929 1.34427356719971
4.80404233932495 1.33516466617584
4.80801916122437 1.32587599754333
4.81219100952148 1.31662380695343
4.81641578674316 1.3076092004776
4.82041215896606 1.29846811294556
4.82427501678467 1.28938245773315
4.82811641693115 1.28032231330872
4.83217525482178 1.27125883102417
4.83610773086548 1.26223993301392
4.84019565582275 1.25320243835449
4.84420680999756 1.2440367937088
4.84826183319092 1.23469769954681
4.85238552093506 1.22522354125977
4.85659074783325 1.21562337875366
4.86083841323853 1.20632219314575
4.86496448516846 1.19784295558929
4.86796855926514 1.19077181816101
4.87043857574463 1.1854453086853
4.87215709686279 1.18148481845856
4.8739595413208 1.17819774150848
4.87556648254395 1.17533588409424
4.87661075592041 1.17287981510162
4.87728691101074 1.1712030172348
4.87777853012085 1.17023181915283
4.87775135040283 1.16980922222137
4.87737131118774 1.16979217529297
4.87715291976929 1.16988921165466
4.87699699401855 1.16993355751038
4.87682962417603 1.16980254650116
4.87648677825928 1.16952133178711
4.87635946273804 1.16925656795502
4.87597751617432 1.16928422451019
4.87595844268799 1.16888415813446
4.87566709518433 1.16886329650879
4.8754768371582 1.16852235794067
4.87540912628174 1.16825819015503
4.87522220611572 1.16795039176941
4.87487316131592 1.16787874698639
4.8746395111084 1.16734910011292
4.87442016601562 1.16712260246277
4.87426662445068 1.16694021224976
4.8740758895874 1.16666829586029
4.87399482727051 1.16670370101929
4.87372493743896 1.16646873950958
4.87348651885986 1.16631495952606
4.87329292297363 1.16625618934631
4.87302494049072 1.16614782810211
4.87294054031372 1.16607415676117
4.87260293960571 1.16600215435028
4.87235975265503 1.16576588153839
4.87215232849121 1.16559731960297
4.8718843460083 1.16531276702881
4.87168550491333 1.16528570652008
4.87144756317139 1.16505932807922
4.87122201919556 1.16497027873993
4.8710503578186 1.16484820842743
4.87071847915649 1.16472625732422
4.87040615081787 1.16437339782715
4.86999654769897 1.1642735004425
4.869704246521 1.16418123245239
4.86942720413208 1.16409039497375
4.86934566497803 1.16413283348083
4.86905431747437 1.16393327713013
4.86882066726685 1.16380751132965
4.86860752105713 1.16358304023743
4.86834478378296 1.16353237628937
4.86796712875366 1.16343677043915
4.86774110794067 1.16342031955719
4.86749362945557 1.16330313682556
4.86717128753662 1.1631920337677
4.86689710617065 1.16311955451965
4.86673927307129 1.16308319568634
4.86659145355225 1.16301190853119
4.8662371635437 1.1627699136734
4.86604166030884 1.16266465187073
4.86578464508057 1.16251695156097
4.86550283432007 1.16226744651794
4.86514520645142 1.16219294071198
4.8648738861084 1.16213893890381
4.86465930938721 1.1621173620224
4.86444091796875 1.16207826137543
4.86423873901367 1.16203474998474
4.86399507522583 1.16202735900879
4.8636908531189 1.16197431087494
4.86351680755615 1.16188108921051
4.86319446563721 1.16177475452423
4.86286354064941 1.16173386573792
4.86249017715454 1.16166663169861
4.86232137680054 1.16173315048218
4.86204862594604 1.1617134809494
4.86182165145874 1.16173505783081
4.86163330078125 1.16169154644012
4.86125946044922 1.16167378425598
4.86100625991821 1.16162753105164
4.86075878143311 1.16160774230957
4.86057949066162 1.16157829761505
4.86013984680176 1.16137444972992
4.8597936630249 1.16127395629883
4.8598256111145 1.16149866580963
4.85962772369385 1.16150426864624
4.85935592651367 1.16145777702332
4.85906648635864 1.16143453121185
4.85879993438721 1.16126835346222
4.8585262298584 1.1612982749939
4.8579626083374 1.1612594127655
4.85775232315063 1.16132581233978
4.85757064819336 1.16123509407043
4.8573522567749 1.16113650798798
4.85699224472046 1.16108977794647
4.85670328140259 1.16103255748749
4.85644817352295 1.16096043586731
4.85618305206299 1.16091954708099
4.85587787628174 1.16092085838318
4.8556809425354 1.16096687316895
4.85546922683716 1.16094660758972
4.85515737533569 1.16092669963837
4.85483884811401 1.16097068786621
4.85465049743652 1.16099631786346
4.85437679290771 1.16094791889191
4.85409069061279 1.16084516048431
4.85365867614746 1.16081070899963
4.85331296920776 1.16064357757568
4.85307264328003 1.16067552566528
4.85283136367798 1.16078567504883
4.85259580612183 1.16094732284546
4.85239267349243 1.1610267162323
4.85213232040405 1.16100883483887
4.85180759429932 1.16101944446564
4.85153293609619 1.16100239753723
4.8513879776001 1.16109549999237
4.85109043121338 1.16107368469238
4.85058259963989 1.16106700897217
4.85028457641602 1.16105222702026
4.84998846054077 1.16109323501587
4.84973764419556 1.16112804412842
4.84947299957275 1.16117751598358
4.84918355941772 1.16124379634857
4.84890127182007 1.16117024421692
4.84847688674927 1.16115176677704
4.84826326370239 1.16120982170105
4.84804964065552 1.16120982170105
4.84765911102295 1.1611100435257
4.84738492965698 1.16112542152405
4.84698295593262 1.16108477115631
4.84656858444214 1.16101145744324
4.84644508361816 1.16092872619629
4.84609222412109 1.16104567050934
4.8458456993103 1.16119229793549
4.84564208984375 1.16130518913269
4.84555768966675 1.16149258613586
4.84506845474243 1.1614898443222
4.84471797943115 1.16150522232056
4.84453392028809 1.16152822971344
4.84422969818115 1.16163194179535
4.84384346008301 1.16170179843903
4.84363889694214 1.16174650192261
4.84356927871704 1.16188371181488
4.84340286254883 1.16196143627167
4.84306240081787 1.16201651096344
4.84277200698853 1.16206133365631
4.84239101409912 1.16208505630493
4.84219121932983 1.16218090057373
4.84192800521851 1.16241192817688
4.84175395965576 1.16255366802216
4.84154415130615 1.16274631023407
4.84112358093262 1.16260266304016
4.84102344512939 1.16296815872192
4.84054374694824 1.16274225711823
4.84025859832764 1.16292059421539
4.84011459350586 1.16308403015137
4.83993291854858 1.16313934326172
4.83961582183838 1.16319620609283
4.83929777145386 1.16321897506714
4.83900356292725 1.16334521770477
4.83879375457764 1.16338920593262
4.83848714828491 1.16363525390625
4.83827781677246 1.16381072998047
4.83795833587646 1.16387295722961
4.83770561218262 1.16396999359131
4.83742952346802 1.16410291194916
4.83723258972168 1.16427445411682
4.83682250976562 1.16434943675995
4.83665037155151 1.16449117660522
4.83642482757568 1.16461420059204
4.83607196807861 1.16468977928162
4.83593225479126 1.16483426094055
4.83557271957397 1.16499125957489
4.83530712127686 1.16514658927917
4.83505582809448 1.1653083562851
4.83469724655151 1.16546189785004
4.83445882797241 1.16557049751282
4.83421087265015 1.16568577289581
4.83388900756836 1.16577517986298
4.83371114730835 1.16596686840057
4.83353281021118 1.16608321666718
4.83330678939819 1.16625392436981
4.83313512802124 1.16648459434509
4.83294916152954 1.16673755645752
4.83278322219849 1.16683602333069
4.83243799209595 1.16688573360443
4.83225870132446 1.16703617572784
4.83162689208984 1.16715776920319
4.83147764205933 1.16734683513641
4.83123111724854 1.16754519939423
4.83111906051636 1.16779041290283
4.83096599578857 1.1679265499115
4.8306999206543 1.16804659366608
4.83049535751343 1.16827344894409
4.83032035827637 1.16847908496857
4.83017921447754 1.16865074634552
4.83001041412354 1.16880643367767
4.82979965209961 1.1690571308136
4.82958889007568 1.16924488544464
4.8293571472168 1.16944444179535
4.82918214797974 1.16962063312531
4.82897520065308 1.1698225736618
4.82896089553833 1.17005348205566
4.82877826690674 1.17025005817413
4.82853126525879 1.17044174671173
4.82831430435181 1.17063891887665
4.82823705673218 1.17088115215302
4.82813358306885 1.17114961147308
4.82801532745361 1.17140650749207
4.82772636413574 1.17160940170288
4.82749605178833 1.17174732685089
4.82724475860596 1.17190253734589
4.82719039916992 1.1721932888031
4.82697010040283 1.1723507642746
4.82674407958984 1.17254626750946
4.8264479637146 1.17273843288422
4.82624006271362 1.1729302406311
4.82600688934326 1.17310070991516
4.82598066329956 1.17342483997345
4.82583045959473 1.17371213436127
4.82581424713135 1.1740015745163
4.82568883895874 1.17421960830688
4.825608253479 1.17446172237396
4.82544183731079 1.17465543746948
4.82529783248901 1.17494809627533
4.82513904571533 1.17516458034515
4.82483386993408 1.1754287481308
4.82468318939209 1.17568731307983
4.82451391220093 1.17593514919281
4.82440233230591 1.17616403102875
4.82413959503174 1.17635488510132
4.82393169403076 1.1765673160553
4.82381725311279 1.17679047584534
4.82371234893799 1.17706072330475
4.82360601425171 1.17731511592865
4.82348680496216 1.1776123046875
4.82323217391968 1.17774450778961
4.82302474975586 1.17801403999329
4.82279968261719 1.17816507816315
4.82268571853638 1.17854273319244
4.8221492767334 1.17877233028412
4.82089614868164 1.1790235042572
4.81896781921387 1.17918372154236
4.81582641601562 1.17937767505646
4.81134653091431 1.17931377887726
4.80537796020508 1.17902994155884
4.7980694770813 1.17862582206726
4.78964376449585 1.1783390045166
4.78050088882446 1.17810761928558
4.77069616317749 1.17776620388031
4.76030492782593 1.17731809616089
4.74948644638062 1.1769859790802
4.73865985870361 1.17658054828644
4.72775268554688 1.1760573387146
4.71725416183472 1.17576622962952
4.70712184906006 1.17557096481323
4.69741344451904 1.17518222332001
4.68790864944458 1.1748948097229
4.67828845977783 1.17449676990509
4.66860818862915 1.17418336868286
4.65852642059326 1.17373073101044
4.64832401275635 1.17329597473145
4.63793468475342 1.17299067974091
4.62767601013184 1.17255389690399
4.61743688583374 1.17200982570648
4.60757303237915 1.17163443565369
4.59798288345337 1.17147874832153
4.58856534957886 1.17118000984192
4.57885932922363 1.17036581039429
4.56894016265869 1.16985607147217
4.55901098251343 1.16969954967499
4.54899120330811 1.16936063766479
4.53890562057495 1.16878056526184
4.52902698516846 1.16844618320465
4.51937580108643 1.16829001903534
4.509690284729 1.16778218746185
4.49981451034546 1.16727840900421
4.48964309692383 1.16692960262299
4.4797101020813 1.16657567024231
4.46962690353394 1.16599857807159
4.45965194702148 1.16564798355103
4.44969463348389 1.16536033153534
4.43963527679443 1.16497135162354
4.42953205108643 1.16440403461456
4.41924047470093 1.16398799419403
4.40901947021484 1.16363275051117
4.39892196655273 1.16315686702728
4.3891487121582 1.16283547878265
4.37907886505127 1.16235816478729
4.36896276473999 1.16195499897003
4.35881662368774 1.1614111661911
4.34857082366943 1.1608213186264
4.33882236480713 1.1604231595993
4.32896375656128 1.16002106666565
4.31927728652954 1.15965914726257
4.30950784683228 1.15906989574432
4.299391746521 1.1584974527359
4.28922986984253 1.15812432765961
4.2788405418396 1.15784561634064
4.26834630966187 1.15740203857422
4.2582426071167 1.15708196163177
4.24823045730591 1.15657520294189
4.23815870285034 1.15598571300507
4.22861289978027 1.15570878982544
4.21875905990601 1.15532886981964
4.20868921279907 1.15484130382538
4.19852066040039 1.15415525436401
4.18842267990112 1.1536853313446
4.17837238311768 1.15333688259125
4.16827011108398 1.15280508995056
4.158203125 1.15225827693939
4.14804029464722 1.15187239646912
4.13784885406494 1.15132451057434
4.12756824493408 1.15070652961731
4.11762619018555 1.15018308162689
4.1077184677124 1.1498019695282
4.0979528427124 1.14946556091309
4.08826684951782 1.14893174171448
4.07858371734619 1.14846658706665
4.06868505477905 1.14804542064667
4.05850839614868 1.14753770828247
4.0483570098877 1.14704596996307
4.03821134567261 1.14668297767639
4.02750873565674 1.14611518383026
4.01722621917725 1.14530491828918
4.00702571868896 1.14455246925354
3.99671959877014 1.14417958259583
3.98663544654846 1.14391314983368
3.97678351402283 1.14332139492035
3.96682953834534 1.1426408290863
3.95692896842957 1.14227139949799
3.94699811935425 1.14189112186432
3.93705368041992 1.14131033420563
3.92686414718628 1.14076006412506
3.91652178764343 1.14022624492645
3.90601015090942 1.13963377475739
3.89554476737976 1.13926923274994
3.88519883155823 1.13894832134247
3.87541437149048 1.13849663734436
3.86582088470459 1.13778007030487
3.8568320274353 1.137251496315
3.8474805355072 1.13678383827209
3.83783888816833 1.13641142845154
3.82770872116089 1.13587439060211
3.81739377975464 1.13533437252045
3.80725264549255 1.13479125499725
3.79706335067749 1.13422083854675
3.78701162338257 1.13384449481964
3.77711701393127 1.13365340232849
3.76740097999573 1.13326144218445
3.75758814811707 1.13255739212036
3.74785327911377 1.13213074207306
3.73794460296631 1.13204562664032
3.72789025306702 1.13169455528259
3.71775078773499 1.13104033470154
3.70757699012756 1.13055515289307
3.69773721694946 1.13018953800201
3.68783855438232 1.1296169757843
3.67779874801636 1.1290694475174
3.66792345046997 1.12873947620392
3.65796828269958 1.12830543518066
3.64776492118835 1.12781059741974
3.63777709007263 1.12731397151947
3.62781620025635 1.12678849697113
3.61814665794373 1.1263941526413
3.60855388641357 1.12584054470062
3.5989363193512 1.12528026103973
3.58927416801453 1.12491881847382
3.57949328422546 1.12449932098389
3.56942462921143 1.12392747402191
3.55931377410889 1.12357699871063
3.5492308139801 1.12311279773712
3.53892803192139 1.12267625331879
3.52869200706482 1.12230443954468
3.51878237724304 1.12194347381592
3.50892686843872 1.12132406234741
3.49929070472717 1.12074077129364
3.48923373222351 1.12017035484314
3.47927665710449 1.1198034286499
3.46951198577881 1.11932897567749
3.45962476730347 1.11874282360077
3.44972944259644 1.11839365959167
3.43972659111023 1.1178765296936
3.42958235740662 1.11738741397858
3.41945242881775 1.1170916557312
3.40955686569214 1.11661744117737
3.39961910247803 1.11614179611206
3.38972735404968 1.11553871631622
3.3798041343689 1.11508071422577
3.36993861198425 1.11480343341827
3.36014246940613 1.1145555973053
3.35020017623901 1.11404299736023
3.34029936790466 1.11345243453979
3.33030200004578 1.11291265487671
3.32004189491272 1.11245179176331
3.30973148345947 1.11218619346619
3.29935145378113 1.11174643039703
3.28924155235291 1.11111271381378
3.27934813499451 1.11035132408142
3.26944494247437 1.10978615283966
3.25943517684937 1.10935831069946
3.24944758415222 1.10899543762207
3.23938584327698 1.10845744609833
3.22936725616455 1.10785067081451
3.2195508480072 1.10743248462677
3.2097795009613 1.10711014270782
3.20003867149353 1.10654032230377
3.1900622844696 1.10582160949707
3.18009781837463 1.10536110401154
3.17001557350159 1.10493946075439
3.15979266166687 1.10433280467987
3.14949250221252 1.10370361804962
3.13935828208923 1.10332500934601
3.12949633598328 1.10291421413422
3.11961936950684 1.10234773159027
3.10964107513428 1.10174202919006
3.09966826438904 1.10117745399475
3.08935523033142 1.1006566286087
3.07905960083008 1.10013616085052
3.06877899169922 1.09972882270813
3.05854749679565 1.09914529323578
3.04839611053467 1.09844851493835
3.03839921951294 1.09779846668243
3.02849268913269 1.09742248058319
3.01882243156433 1.09709930419922
3.00909781455994 1.09661710262299
2.99939060211182 1.09606564044952
2.98945116996765 1.09529328346252
2.97943925857544 1.09476292133331
2.96922564506531 1.094202876091
2.95892906188965 1.09389317035675
2.94873595237732 1.09339439868927
2.93857741355896 1.09266769886017
2.92861819267273 1.09203815460205
2.91870665550232 1.09175562858582
2.90880036354065 1.09121012687683
2.89886784553528 1.0905088186264
2.88863325119019 1.09008920192719
2.87844109535217 1.08967959880829
2.86781883239746 1.08909285068512
2.8572883605957 1.0884553194046
2.84683752059937 1.0878643989563
2.83677077293396 1.08730554580688
2.82673835754395 1.08665370941162
2.81669402122498 1.08597409725189
2.80679869651794 1.08548951148987
2.79666185379028 1.08489525318146
2.7864043712616 1.08415901660919
2.77590441703796 1.08342039585114
2.76576137542725 1.08295083045959
2.75580430030823 1.08241105079651
2.7461154460907 1.08169162273407
2.73637843132019 1.08095407485962
2.72661924362183 1.08039915561676
2.71658611297607 1.07993590831757
2.70625972747803 1.07929849624634
2.69602179527283 1.07868349552155
2.68604898452759 1.07832968235016
2.67594909667969 1.07771921157837
2.66582012176514 1.077024102211
2.65538477897644 1.07656979560852
2.64517641067505 1.07624876499176
2.63508152961731 1.07533407211304
2.62515997886658 1.07426249980927
2.61538481712341 1.07369267940521
2.60541415214539 1.07337415218353
2.59530425071716 1.07266509532928
2.58504438400269 1.07184910774231
2.57475638389587 1.07132661342621
2.56444907188416 1.07080352306366
2.55415534973145 1.07009327411652
2.54401850700378 1.06949889659882
2.53422045707703 1.06905496120453
2.52446246147156 1.06836783885956
2.51457047462463 1.06766986846924
2.50459456443787 1.06726205348969
2.49457049369812 1.06687331199646
2.48459911346436 1.06618881225586
2.47460889816284 1.06539261341095
2.46466875076294 1.0647953748703
2.45461821556091 1.06431353092194
2.44443011283875 1.06366515159607
2.43427085876465 1.06311166286469
2.42392873764038 1.06265234947205
2.41363596916199 1.06199884414673
2.4034948348999 1.06122946739197
2.39356207847595 1.06059980392456
2.38379502296448 1.06008422374725
2.37397909164429 1.05953395366669
2.36405396461487 1.05872809886932
2.35399079322815 1.0578978061676
2.34376406669617 1.05747830867767
2.3333580493927 1.0569384098053
2.32308864593506 1.0562504529953
2.31277704238892 1.05565237998962
2.30292701721191 1.05502581596375
2.29319930076599 1.05427289009094
2.28324103355408 1.05373811721802
2.27332472801208 1.05318009853363
2.26347088813782 1.05238163471222
2.25341010093689 1.05168735980988
2.24348974227905 1.05113971233368
2.23358392715454 1.05073165893555
2.22389912605286 1.05007886886597
2.21391415596008 1.0494487285614
2.20388698577881 1.04889333248138
2.19389629364014 1.04815852642059
2.18420481681824 1.04764568805695
2.17494678497314 1.0470552444458
2.16706442832947 1.04665160179138
2.16045260429382 1.04649424552917
2.15611934661865 1.04607212543488
2.15268421173096 1.04608130455017
2.14958357810974 1.0463615655899
2.14769172668457 1.04640328884125
2.14611792564392 1.04651236534119
2.14510869979858 1.04675650596619
2.14539670944214 1.04696369171143
2.14640402793884 1.04713320732117
2.14729142189026 1.04739081859589
2.1477222442627 1.04755532741547
2.14757490158081 1.04766452312469
2.14722299575806 1.04808688163757
2.14676976203918 1.04825246334076
2.14612078666687 1.04849421977997
2.14578604698181 1.04879832267761
2.14578437805176 1.04911935329437
2.14601683616638 1.04931485652924
2.14618372917175 1.04964292049408
2.14623141288757 1.04990804195404
2.14612483978271 1.05009758472443
2.14593052864075 1.05041432380676
2.1456937789917 1.05059552192688
2.14546751976013 1.05076932907104
2.14538550376892 1.0510561466217
2.14538192749023 1.05131018161774
2.14545440673828 1.05161011219025
2.1454930305481 1.05184519290924
2.14544105529785 1.05199337005615
2.14536213874817 1.0524650812149
2.14544034004211 1.05271303653717
2.14537000656128 1.05297887325287
2.14537811279297 1.05322527885437
2.14526510238647 1.05358219146729
2.14515089988708 1.05385196208954
2.14507389068604 1.05406427383423
2.14496684074402 1.05429649353027
2.14499950408936 1.05455088615417
2.14487171173096 1.05491876602173
2.14487481117249 1.05512046813965
2.14486956596375 1.0553126335144
2.14485621452332 1.05561411380768
2.14485001564026 1.05587291717529
2.14478182792664 1.05614161491394
2.14479207992554 1.05642294883728
2.14471411705017 1.05665338039398
2.14474177360535 1.05689513683319
2.14473533630371 1.05718421936035
2.14469909667969 1.05757570266724
2.14467239379883 1.05780816078186
2.14465022087097 1.0580632686615
2.14462661743164 1.0583907365799
2.14466714859009 1.05865275859833
2.14478063583374 1.05889987945557
2.14482188224792 1.05921792984009
2.14478325843811 1.05940663814545
2.14472913742065 1.05966377258301
2.14473462104797 1.05995798110962
2.14501070976257 1.06018650531769
2.14449024200439 1.06086099147797
2.14447665214539 1.0611492395401
2.14451766014099 1.06145024299622
2.14477276802063 1.06109249591827
2.14467930793762 1.06149291992188
2.14473509788513 1.06174552440643
2.14476919174194 1.06207251548767
2.14479422569275 1.06222796440125
2.14471745491028 1.06258046627045
2.14463925361633 1.06290483474731
2.14479541778564 1.06308448314667
2.14494252204895 1.06332778930664
2.14493036270142 1.06363356113434
2.14489102363586 1.06391561031342
2.14491844177246 1.06405401229858
2.14505958557129 1.06415724754333
2.14511728286743 1.06433820724487
2.14526605606079 1.06489622592926
2.14522385597229 1.06514072418213
2.14519262313843 1.06535053253174
2.1450731754303 1.06570303440094
2.14511704444885 1.06595122814178
2.14521217346191 1.06637024879456
2.14527797698975 1.06654393672943
2.14534616470337 1.0669127702713
2.14541482925415 1.06716370582581
2.14565420150757 1.06741690635681
2.1457576751709 1.06778728961945
2.14593720436096 1.06801545619965
2.14566683769226 1.06834077835083
2.14567351341248 1.06874310970306
2.14576411247253 1.06895482540131
2.14581656455994 1.06950354576111
2.14595556259155 1.06974363327026
2.14607977867126 1.06979608535767
2.1461923122406 1.07000970840454
2.14626431465149 1.07024157047272
2.14633798599243 1.07041907310486
2.14648056030273 1.07078516483307
2.14668893814087 1.07097733020782
2.14687204360962 1.07116687297821
2.14690852165222 1.07138276100159
2.14684057235718 1.07159340381622
2.14694881439209 1.07196664810181
2.14717769622803 1.07198190689087
2.14722418785095 1.07255887985229
2.14732384681702 1.07280075550079
2.14751243591309 1.07295572757721
2.14759182929993 1.07314229011536
2.14778327941895 1.07331085205078
2.14792108535767 1.07361662387848
2.14806199073792 1.07409632205963
2.14818644523621 1.0742084980011
2.1482720375061 1.07446444034576
2.14841723442078 1.07469999790192
2.14855122566223 1.07493042945862
2.14871692657471 1.07502853870392
2.14891028404236 1.07538950443268
2.14907813072205 1.07558524608612
2.14918184280396 1.07600104808807
2.1493136882782 1.07625269889832
2.14951753616333 1.07643246650696
2.14968466758728 1.0766499042511
2.14988255500793 1.07686805725098
2.14989995956421 1.07710039615631
2.15009498596191 1.07734847068787
2.14998984336853 1.07757031917572
2.15049624443054 1.07765936851501
2.15047836303711 1.07777667045593
2.15061211585999 1.07830667495728
2.15073943138123 1.07856202125549
2.15053701400757 1.07891690731049
2.15073370933533 1.07903754711151
2.15098071098328 1.07923650741577
2.15122556686401 1.07933437824249
2.15149593353271 1.0796023607254
2.15164542198181 1.07977449893951
2.15186810493469 1.08000719547272
2.15204548835754 1.08046317100525
2.15221452713013 1.08057081699371
2.15234208106995 1.08080053329468
2.15254807472229 1.08099853992462
2.15274333953857 1.08109557628632
2.1529700756073 1.08116936683655
2.15324473381042 1.08134257793427
2.15347146987915 1.08170521259308
2.15362668037415 1.08174753189087
2.15378403663635 1.08194577693939
2.15404915809631 1.08214378356934
2.15426802635193 1.0823005437851
2.15444540977478 1.08243894577026
2.15471315383911 1.08287620544434
2.1549346446991 1.08326244354248
2.15510439872742 1.08358538150787
2.15532922744751 1.08368158340454
2.15551781654358 1.0838508605957
2.15571522712708 1.08400535583496
2.15589594841003 1.08413577079773
2.15605044364929 1.08432507514954
2.15621900558472 1.08447396755219
2.15642595291138 1.08462250232697
2.15664577484131 1.08507394790649
2.15693712234497 1.08513879776001
2.15717768669128 1.08521604537964
2.15739774703979 1.08536660671234
2.15769290924072 1.08543348312378
2.15788745880127 1.08550179004669
2.15811729431152 1.08572244644165
2.15838623046875 1.0858451128006
2.15860676765442 1.08600842952728
2.15878200531006 1.08615148067474
2.1590313911438 1.08628821372986
2.15946674346924 1.08607292175293
2.15956449508667 1.0864280462265
2.15979242324829 1.08670055866241
2.16000628471375 1.08692646026611
2.16025495529175 1.08704614639282
2.16046953201294 1.08702313899994
2.16075921058655 1.08708775043488
2.16112208366394 1.08718502521515
2.16132497787476 1.0874228477478
2.16154885292053 1.08760178089142
2.16176056861877 1.08781576156616
2.16204977035522 1.08803224563599
2.16225337982178 1.08817303180695
2.16261601448059 1.08797907829285
2.16284251213074 1.0882157087326
2.16305303573608 1.08842945098877
2.16325426101685 1.0886617898941
2.16353154182434 1.08872640132904
2.16380262374878 1.0889219045639
2.16406297683716 1.08899617195129
2.16436648368835 1.08894836902618
2.16465425491333 1.0889173746109
2.16492056846619 1.08911490440369
2.16512155532837 1.08961999416351
2.16534423828125 1.08969497680664
2.16555738449097 1.0898505449295
2.16579413414001 1.09009218215942
2.16593861579895 1.0905225276947
2.16624927520752 1.09050023555756
2.16662454605103 1.09044408798218
2.16697907447815 1.09052705764771
2.16718673706055 1.09055018424988
2.16742897033691 1.09055042266846
2.16768217086792 1.09062743186951
2.16793441772461 1.09079217910767
2.16820549964905 1.09088039398193
2.16849803924561 1.09092557430267
2.16869401931763 1.09094142913818
2.16897296905518 1.09096360206604
2.16923427581787 1.09102666378021
2.1694803237915 1.09107971191406
2.16976976394653 1.09110832214355
2.1700701713562 1.09111213684082
2.17035031318665 1.091224193573
2.17060661315918 1.09129905700684
2.17095232009888 1.09139490127563
2.17126441001892 1.09135258197784
2.17151594161987 1.09136486053467
2.17176485061646 1.09145069122314
2.17205095291138 1.09142184257507
2.17229342460632 1.09144413471222
2.17255353927612 1.09138882160187
2.1728789806366 1.09149551391602
2.17319750785828 1.09142374992371
2.17346549034119 1.09153020381927
2.17365527153015 1.09164619445801
2.17394495010376 1.09173452854156
2.17421340942383 1.09209942817688
2.17448163032532 1.09206914901733
2.17470264434814 1.09206557273865
2.17508506774902 1.09207797050476
2.1753876209259 1.0921071767807
2.17559242248535 1.09209108352661
2.17584347724915 1.09202778339386
2.17618322372437 1.09189641475677
2.17641067504883 1.09182596206665
2.17665338516235 1.09175884723663
2.1769642829895 1.09175968170166
2.17729711532593 1.09179973602295
2.17752385139465 1.09179353713989
2.1777229309082 1.09173536300659
2.1779944896698 1.09173405170441
2.17825078964233 1.09169054031372
2.17853593826294 1.09162604808807
2.17881345748901 1.0916051864624
2.17913103103638 1.09170532226562
2.17939710617065 1.09160614013672
2.17970132827759 1.09132695198059
2.17985606193542 1.09173345565796
2.18015241622925 1.09155750274658
2.18050408363342 1.09156560897827
2.18074083328247 1.09155464172363
2.18085432052612 1.09189629554749
2.18120789527893 1.09161138534546
2.18158888816833 1.09138488769531
2.18193769454956 1.09128510951996
2.18217706680298 1.09141337871552
2.1824734210968 1.09134900569916
2.18268942832947 1.09138822555542
2.18290686607361 1.09133219718933
2.183189868927 1.09128451347351
2.18351125717163 1.09128129482269
2.1837215423584 1.09123432636261
2.18398141860962 1.0910701751709
2.1842041015625 1.09111726284027
2.18453669548035 1.09105312824249
2.18483543395996 1.09097921848297
2.18511462211609 1.0908420085907
2.18538284301758 1.09066128730774
2.18561601638794 1.09076869487762
2.18575263023376 1.0906685590744
2.18638277053833 1.09070885181427
2.18739533424377 1.09127068519592
2.18872046470642 1.09244418144226
2.19072294235229 1.09468066692352
2.19348454475403 1.09804320335388
2.19702005386353 1.10241222381592
2.20125222206116 1.10781562328339
2.20607972145081 1.1141951084137
2.21148753166199 1.12076103687286
2.21710753440857 1.12824761867523
2.22335767745972 1.13546192646027
2.22971034049988 1.14376246929169
2.23645544052124 1.15163624286652
2.24315452575684 1.15984320640564
2.24997663497925 1.16806674003601
2.25663566589355 1.17649734020233
2.26321744918823 1.18479037284851
2.26963472366333 1.19265806674957
2.27584409713745 1.20053935050964
2.2817759513855 1.20826268196106
2.28793883323669 1.2159252166748
2.29403901100159 1.22343122959137
2.30021595954895 1.23108077049255
2.30644488334656 1.23864936828613
2.31292462348938 1.24640643596649
2.31938076019287 1.25420963764191
2.32552480697632 1.26226484775543
2.33190083503723 1.27041435241699
2.33856797218323 1.27864050865173
2.34517025947571 1.2867214679718
2.35122871398926 1.29455709457397
2.35731649398804 1.30208623409271
2.36322236061096 1.30948257446289
2.36938238143921 1.31702601909637
2.37541437149048 1.32455468177795
2.3817253112793 1.33225536346436
2.38820791244507 1.34020590782166
2.39488458633423 1.34815156459808
2.40159463882446 1.35631155967712
2.40827107429504 1.36423921585083
2.41467261314392 1.37199604511261
2.42059636116028 1.37964558601379
2.42668056488037 1.3871465921402
2.43261957168579 1.39471662044525
2.43877863883972 1.40249192714691
2.44503474235535 1.41020452976227
2.45126748085022 1.41806828975677
2.45762395858765 1.42603206634521
2.4640953540802 1.43415570259094
2.47051763534546 1.44229793548584
2.47684931755066 1.45032513141632
2.48314476013184 1.45810556411743
2.48930144309998 1.46595525741577
2.49530601501465 1.47384643554688
2.50150871276855 1.48156881332397
2.50785064697266 1.48941588401794
2.51391816139221 1.49705958366394
2.52023983001709 1.50495755672455
2.52661538124084 1.51251995563507
2.53310823440552 1.52034509181976
2.53953981399536 1.52833271026611
2.54592204093933 1.53621113300323
2.55236172676086 1.54404664039612
2.55890154838562 1.5520646572113
2.56523633003235 1.56007075309753
2.57129693031311 1.56780743598938
2.5777952671051 1.57587969303131
2.58416867256165 1.58376729488373
2.5902943611145 1.59145057201385
2.59674787521362 1.59921979904175
2.60302972793579 1.60718858242035
2.60893726348877 1.61467695236206
2.61526370048523 1.62236642837524
2.62154173851013 1.63016843795776
2.62762260437012 1.63797736167908
2.63334774971008 1.64574098587036
2.63955307006836 1.65359055995941
2.64591646194458 1.6613837480545
2.6522274017334 1.66939115524292
2.65860319137573 1.67747020721436
2.66487336158752 1.68540453910828
2.67123675346375 1.69324398040771
2.67749929428101 1.7009801864624
2.68378305435181 1.70872700214386
2.68997502326965 1.71663641929626
2.69643998146057 1.72442507743835
2.70280480384827 1.73238956928253
2.7090904712677 1.74040746688843
2.71539449691772 1.74830889701843
2.72180223464966 1.75631189346313
2.72795748710632 1.76412010192871
2.73399496078491 1.77165842056274
2.73994040489197 1.77907705307007
2.74619150161743 1.78660464286804
2.7526421546936 1.79428613185883
2.75910019874573 1.80231761932373
2.76551938056946 1.81055462360382
2.77217817306519 1.81880223751068
2.7785542011261 1.82686328887939
2.78460907936096 1.8346631526947
2.79077076911926 1.84211099147797
2.79718279838562 1.84990882873535
2.80344843864441 1.85791730880737
2.80985021591187 1.86595547199249
2.81654953956604 1.87413609027863
2.82303023338318 1.88222479820251
2.82933855056763 1.89016664028168
2.83578824996948 1.89807999134064
2.84224605560303 1.9058084487915
2.84858179092407 1.91349077224731
2.85483908653259 1.92135119438171
2.86104083061218 1.92944669723511
2.86747169494629 1.93748354911804
2.87388277053833 1.94538354873657
2.88013648986816 1.95309805870056
2.88624429702759 1.96075224876404
2.89252018928528 1.96868848800659
2.89886474609375 1.97646236419678
2.90511846542358 1.98439979553223
2.91139936447144 1.9922810792923
2.91780018806458 2.00006985664368
2.92398142814636 2.00787281990051
2.93034791946411 2.0158486366272
2.93659830093384 2.02377080917358
2.942786693573 2.03166794776917
2.94899606704712 2.03949952125549
2.95532274246216 2.047443151474
2.96147012710571 2.05532431602478
2.9677734375 2.06301951408386
2.97403740882874 2.07060742378235
2.98027729988098 2.07841753959656
2.98656582832336 2.08629012107849
2.99289751052856 2.09423851966858
2.99930310249329 2.1021773815155
3.00568342208862 2.11014652252197
3.01200604438782 2.11811089515686
3.01826977729797 2.12592768669128
3.02447915077209 2.13363361358643
3.03058075904846 2.14148283004761
3.03658223152161 2.14932465553284
3.04264879226685 2.15706729888916
3.04884076118469 2.16488289833069
3.05491209030151 2.17269062995911
3.06107020378113 2.18037295341492
3.06737947463989 2.18817257881165
3.07379627227783 2.19585657119751
3.07994556427002 2.20362687110901
3.086186170578 2.21140003204346
3.09243321418762 2.21909379959106
3.09874558448792 2.22674918174744
3.10499930381775 2.23454451560974
3.1112072467804 2.242506980896
3.11750173568726 2.25048661231995
3.12390375137329 2.25850224494934
3.13030338287354 2.26653599739075
3.13665723800659 2.27426052093506
3.14281702041626 2.28204202651978
3.14891362190247 2.28974556922913
3.1548764705658 2.29731321334839
3.16106176376343 2.3047468662262
3.1672260761261 2.31272149085999
3.17364072799683 2.32106065750122
3.17996168136597 2.32882881164551
3.18606328964233 2.33633470535278
3.19205546379089 2.3436107635498
3.19804573059082 2.35092091560364
3.20412063598633 2.35851788520813
3.21042108535767 2.36634039878845
3.21681332588196 2.37436985969543
3.22310900688171 2.38248038291931
3.22943043708801 2.39017605781555
3.23562359809875 2.39799618721008
3.24187016487122 2.4056921005249
3.24803805351257 2.41348075866699
3.2542896270752 2.42120456695557
3.26053810119629 2.42932558059692
3.26685571670532 2.43729662895203
3.27316045761108 2.44534158706665
3.27934718132019 2.45314931869507
3.28541302680969 2.46099138259888
3.29158091545105 2.46871471405029
3.29765963554382 2.4763514995575
3.30379343032837 2.48413109779358
3.30995488166809 2.49207520484924
3.31624984741211 2.50006461143494
3.32244563102722 2.50798726081848
3.32856702804565 2.51588726043701
3.3346836566925 2.5236382484436
3.34080123901367 2.53129029273987
3.34695816040039 2.53905367851257
3.35308527946472 2.54706072807312
3.35939025878906 2.55530023574829
3.36581158638 2.56321835517883
3.37219953536987 2.57114410400391
3.37849879264832 2.57907652854919
3.38465571403503 2.58678841590881
3.39071798324585 2.59442257881165
3.39681124687195 2.60206913948059
3.4028160572052 2.6098165512085
3.40908479690552 2.61758279800415
3.41560888290405 2.62557744979858
3.42189145088196 2.63359045982361
3.42817878723145 2.64185166358948
3.43463063240051 2.6501362323761
3.4411518573761 2.65832734107971
3.44770860671997 2.66654181480408
3.45396161079407 2.67460703849792
3.46015930175781 2.68257880210876
3.46646070480347 2.69041657447815
3.47264409065247 2.69827842712402
3.4787871837616 2.70613217353821
3.48481822013855 2.71380639076233
3.49100756645203 2.72145581245422
3.49715042114258 2.72924828529358
3.50345730781555 2.73705220222473
3.50985598564148 2.74489498138428
3.51664733886719 2.75288987159729
3.52311706542969 2.76099681854248
3.5294041633606 2.76923298835754
3.53567242622375 2.77716875076294
3.54208707809448 2.78491735458374
3.54811358451843 2.79264116287231
3.55415153503418 2.80057239532471
3.56027460098267 2.80840349197388
3.56656193733215 2.81638550758362
3.57275629043579 2.82430934906006
3.5789589881897 2.83237719535828
3.58513021469116 2.84029293060303
3.59133768081665 2.84830522537231
3.59731101989746 2.85602211952209
3.60326313972473 2.86366701126099
3.60931324958801 2.87144374847412
3.61550140380859 2.87930774688721
3.62175035476685 2.88703060150146
3.62806582450867 2.89463138580322
3.63433837890625 2.9023962020874
3.6404242515564 2.91033148765564
3.64658164978027 2.91815519332886
3.65286898612976 2.92603993415833
3.65910649299622 2.93392467498779
3.66533780097961 2.94183826446533
3.67168164253235 2.94945955276489
3.67790079116821 2.95716166496277
3.68409490585327 2.96499943733215
3.69037175178528 2.97290349006653
3.69660902023315 2.98072981834412
3.70296096801758 2.98859262466431
3.70908284187317 2.99653887748718
3.71539354324341 3.00434970855713
3.72185516357422 3.01207256317139
3.72805261611938 3.02012085914612
3.7343475818634 3.02846670150757
3.74103546142578 3.03662514686584
3.74727177619934 3.04461336135864
3.75322413444519 3.05238270759583
3.7590217590332 3.05990242958069
3.76498174667358 3.06734299659729
3.77112698554993 3.07520747184753
3.77748417854309 3.0833694934845
3.78382563591003 3.09151744842529
3.78999829292297 3.0993435382843
3.79610180854797 3.10690331459045
3.8019757270813 3.1144425868988
3.80822134017944 3.12204170227051
3.81456446647644 3.12979340553284
3.82111477851868 3.1378128528595
3.82751393318176 3.14625906944275
3.83377265930176 3.15455627441406
3.8400559425354 3.16234111785889
3.8460705280304 3.16991353034973
3.85180020332336 3.17740964889526
3.85759019851685 3.18466258049011
3.86359524726868 3.19216394424438
3.86978387832642 3.20014023780823
3.87615895271301 3.20843243598938
3.88265943527222 3.21694684028625
3.88898611068726 3.22529435157776
3.89483022689819 3.23314714431763
3.90054321289062 3.24079608917236
3.90642976760864 3.24806380271912
3.91232419013977 3.25562119483948
3.91832113265991 3.2634015083313
3.92453241348267 3.27144289016724
3.93088865280151 3.27970409393311
3.93734979629517 3.28797888755798
3.94381761550903 3.29631352424622
3.95017886161804 3.30455827713013
3.95647931098938 3.31252312660217
3.96275591850281 3.32028293609619
3.9687352180481 3.32823872566223
3.97485876083374 3.3363733291626
3.98113203048706 3.34447264671326
3.98745083808899 3.35266804695129
3.99360609054565 3.36088156700134
3.99966478347778 3.36893010139465
4.00561428070068 3.37644934654236
4.01159381866455 3.38405394554138
4.01778888702393 3.39214611053467
4.02401447296143 3.40028357505798
4.03024959564209 3.40816617012024
4.03632831573486 3.41601777076721
4.04229021072388 3.42374658584595
4.04826641082764 3.4312539100647
4.05449056625366 3.4387788772583
4.06091690063477 3.44688200950623
4.06730318069458 3.45507645606995
4.07387447357178 3.46325278282166
4.08037424087524 3.47137546539307
4.08654737472534 3.47932982444763
4.09260940551758 3.48707675933838
4.09864282608032 3.49466300010681
4.10472631454468 3.50241255760193
4.11086130142212 3.51028156280518
4.11711883544922 3.51841902732849
4.12353563308716 3.52659010887146
4.12996625900269 3.53472876548767
4.13635730743408 3.54266977310181
4.14270067214966 3.55043768882751
4.1488471031189 3.55805945396423
4.15494775772095 3.56556868553162
4.16102695465088 3.57317280769348
4.16716289520264 3.58104753494263
4.17341089248657 3.58902144432068
4.1795859336853 3.59716391563416
4.18584156036377 3.60523962974548
4.19242000579834 3.61320352554321
4.19898080825806 3.62135028839111
4.20520877838135 3.62939310073853
4.21134662628174 3.63727164268494
4.2176308631897 3.64502167701721
4.22382116317749 3.65279865264893
4.2300877571106 3.66074872016907
4.23656129837036 3.66883206367493
4.24296617507935 3.67708826065063
4.24908351898193 3.68507313728333
4.2551794052124 3.69293260574341
4.26154661178589 3.70074558258057
4.2675609588623 3.70866990089417
4.27327632904053 3.71647763252258
4.27906513214111 3.72397589683533
4.28536128997803 3.73159313201904
4.29168033599854 3.73958444595337
4.29760408401489 3.74753999710083
4.30368900299072 3.75533986091614
4.30976963043213 3.76294541358948
4.31576585769653 3.77074480056763
4.32174777984619 3.77869510650635
4.32794666290283 3.78654193878174
4.33419322967529 3.79431056976318
4.34035348892212 3.80202841758728
4.34643697738647 3.80982804298401
4.35255718231201 3.81753754615784
4.35882663726807 3.82537484169006
4.36506271362305 3.83315110206604
4.37123394012451 3.84102725982666
4.37738132476807 3.84887361526489
4.38374090194702 3.85675668716431
4.38980388641357 3.86447310447693
4.3956184387207 3.87246370315552
4.40149593353271 3.88062715530396
4.40778160095215 3.88867735862732
4.41400671005249 3.89641785621643
4.41999864578247 3.9043984413147
4.42598342895508 3.91238379478455
4.43213748931885 3.92036533355713
4.43814992904663 3.928067445755
4.444176197052 3.93604397773743
4.45026159286499 3.94402551651001
4.45623636245728 3.95178151130676
4.46237087249756 3.95954251289368
4.46831274032593 3.96728253364563
4.47421169281006 3.97491121292114
4.48018407821655 3.98257660865784
4.48627758026123 3.99035882949829
4.49248170852661 3.9982545375824
4.49882411956787 4.0062689781189
4.50508880615234 4.01434850692749
4.51126766204834 4.02252864837646
4.51733636856079 4.03036975860596
4.52330350875854 4.03801965713501
4.52928304672241 4.04577493667603
4.53540277481079 4.05367708206177
4.54150390625 4.06173038482666
4.5476541519165 4.06973266601562
4.55400657653809 4.07765960693359
4.56017684936523 4.08566045761108
4.56600904464722 4.0934271812439
4.57191562652588 4.10099077224731
4.57786464691162 4.10853815078735
4.58401393890381 4.11640071868896
4.59008121490479 4.12408924102783
4.59621238708496 4.13171625137329
4.60206508636475 4.13942670822144
4.60795545578003 4.14717388153076
4.6140456199646 4.15504360198975
4.62019109725952 4.16300868988037
4.62630176544189 4.17106866836548
4.63261604309082 4.17920064926147
4.63907718658447 4.1871862411499
4.64534568786621 4.19514465332031
4.65175867080688 4.20335865020752
4.65824842453003 4.21170091629028
4.6649169921875 4.21999835968018
4.67162418365479 4.22848749160767
4.6781644821167 4.23706340789795
4.6845235824585 4.24546527862549
4.69046688079834 4.25306749343872
4.69620513916016 4.26023292541504
4.70167446136475 4.26738977432251
4.70719957351685 4.27483606338501
4.71319341659546 4.28258085250854
4.71951484680176 4.29078102111816
4.72611522674561 4.29941320419312
4.73256874084473 4.30797100067139
4.73907804489136 4.31633281707764
4.74536609649658 4.3241720199585
4.7516622543335 4.33183002471924
4.75759315490723 4.33950710296631
4.76358652114868 4.34732484817505
4.76975250244141 4.35522747039795
4.77594089508057 4.36317157745361
4.78217029571533 4.37120676040649
4.7885684967041 4.379225730896
4.79491806030273 4.38731288909912
4.80115365982056 4.39546298980713
4.80720663070679 4.40354633331299
4.81328868865967 4.41153955459595
4.8195948600769 4.4194278717041
4.82577562332153 4.42729091644287
4.83195400238037 4.43537616729736
4.83806324005127 4.44331073760986
4.84410572052002 4.45127391815186
4.85021305084229 4.45930147171021
4.85629796981812 4.46715497970581
4.86222076416016 4.47487640380859
4.86811542510986 4.48249292373657
4.87415313720703 4.49051189422607
4.88038873672485 4.4986720085144
4.88686513900757 4.50697422027588
4.89356708526611 4.51535940170288
4.90030574798584 4.5238299369812
4.90663146972656 4.53202247619629
4.91273593902588 4.53988552093506
4.91886043548584 4.54749202728271
4.92500019073486 4.55486297607422
4.9308614730835 4.56232690811157
4.93678712844849 4.57031917572021
4.94278621673584 4.57831144332886
4.94901371002197 4.58638477325439
4.95527744293213 4.59451913833618
4.96155691146851 4.60263919830322
4.96781826019287 4.61063480377197
4.9739875793457 4.61857318878174
4.9800910949707 4.62646532058716
4.98616695404053 4.63426685333252
4.99226093292236 4.64194250106812
4.99831008911133 4.64984750747681
5.00422334671021 4.65775012969971
5.00996780395508 4.66563558578491
5.01602458953857 4.67327070236206
5.02218008041382 4.68078517913818
5.02812957763672 4.68860292434692
5.03387928009033 4.69654035568237
5.03993654251099 4.70427322387695
5.046217918396 4.71211338043213
5.05237483978271 4.72024345397949
5.05836200714111 4.72835063934326
5.06454420089722 4.7364239692688
5.07072448730469 4.74459934234619
5.07675838470459 4.75277233123779
5.08279895782471 4.76083850860596
5.0889458656311 4.76882839202881
5.09488677978516 4.77694225311279
5.10102367401123 4.78528165817261
5.10732173919678 4.79322052001953
5.11301803588867 4.80094051361084
5.11832904815674 4.80888414382935
5.12406635284424 4.8165168762207
5.13023948669434 4.82423400878906
5.13616466522217 4.83239889144897
5.14236688613892 4.84063196182251
5.1486120223999 4.84876823425293
5.15466070175171 4.85661458969116
5.16051483154297 4.86439085006714
5.16638088226318 4.87221622467041
5.17246294021606 4.88026332855225
5.17877435684204 4.88846349716187
5.18496656417847 4.89658498764038
5.19102048873901 4.90453815460205
5.19727802276611 4.9123911857605
5.20344495773315 4.92026281356812
5.20939159393311 4.92839527130127
5.21549463272095 4.93648290634155
5.22181463241577 4.94462299346924
5.22807598114014 4.95276260375977
5.23424005508423 4.96088886260986
5.24044609069824 4.96873760223389
5.24651002883911 4.9764666557312
5.25225591659546 4.98439693450928
5.25799751281738 4.99221754074097
5.26402139663696 5.00002002716064
5.26999759674072 5.00794410705566
5.27591133117676 5.01606273651123
5.28189325332642 5.02417182922363
5.28802871704102 5.03218173980713
5.29416751861572 5.04028844833374
5.30026531219482 5.04828357696533
5.30647563934326 5.05622482299805
5.31266164779663 5.06420230865479
5.31902408599854 5.07239818572998
5.3252272605896 5.08065223693848
5.33152008056641 5.08863687515259
5.33789920806885 5.09650468826294
5.3440637588501 5.10455560684204
5.35018682479858 5.112708568573
5.35640859603882 5.12083005905151
5.36280393600464 5.12890291213989
5.36889362335205 5.13682985305786
5.37490081787109 5.14457941055298
5.38112115859985 5.15268325805664
5.38723230361938 5.16072988510132
5.393630027771 5.16895008087158
5.39997959136963 5.17720937728882
5.40611886978149 5.18530893325806
5.41191673278809 5.1932315826416
5.41797304153442 5.20109796524048
5.42403125762939 5.20913505554199
5.43022775650024 5.21722459793091
5.43632411956787 5.22537708282471
5.44240665435791 5.233473777771
5.4485034942627 5.24143028259277
5.45440483093262 5.24947261810303
5.46042108535767 5.25774383544922
5.46655511856079 5.26590061187744
5.47285318374634 5.27420520782471
5.4790825843811 5.28232288360596
5.48500823974609 5.29024171829224
5.49075651168823 5.29810094833374
5.49671411514282 5.30584049224854
5.50276184082031 5.31376171112061
5.50896120071411 5.32189893722534
5.51496982574463 5.32996463775635
5.52121210098267 5.33801031112671
5.52712154388428 5.34607172012329
5.53306484222412 5.35395956039429
5.53884696960449 5.36184120178223
5.54455995559692 5.36966848373413
5.55024385452271 5.37741374969482
5.55612707138062 5.38526296615601
5.56224298477173 5.39313888549805
5.56823778152466 5.4012622833252
5.57406759262085 5.40926647186279
5.58016872406006 5.41712236404419
5.58620834350586 5.42463874816895
5.59218788146973 5.43260049819946
5.59814834594727 5.4406795501709
5.60419845581055 5.44860744476318
5.61027431488037 5.4566798210144
5.61648750305176 5.46507453918457
5.62249803543091 5.4734468460083
5.62851285934448 5.48165130615234
5.63449144363403 5.48980283737183
5.64036321640015 5.49764490127563
5.64651107788086 5.50542545318604
5.65232563018799 5.51320123672485
5.65828561782837 5.5209436416626
5.66454029083252 5.52928686141968
5.67030096054077 5.53745174407959
5.67643451690674 5.54557800292969
5.68226861953735 5.55354022979736
5.68787717819214 5.5615177154541
5.69389486312866 5.56958818435669
5.70014381408691 5.57763719558716
5.70617008209229 5.5859522819519
5.71237325668335 5.59397411346436
5.71833992004395 5.60211658477783
5.72412919998169 5.60968637466431
5.73006772994995 5.61736345291138
5.73554515838623 5.62456941604614
5.74149990081787 5.63294887542725
5.74734163284302 5.64089727401733
5.7537670135498 5.64898300170898
5.75964403152466 5.65728044509888
5.76565313339233 5.66566324234009
5.77146673202515 5.67350959777832
5.77717733383179 5.68102598190308
5.78312540054321 5.68889713287354
5.78887176513672 5.69695377349854
5.79522132873535 5.70523691177368
5.80078220367432 5.71308851242065
5.80663061141968 5.72100734710693
5.81253433227539 5.72873210906982
5.81821537017822 5.73659229278564
5.82415580749512 5.74437618255615
5.82984256744385 5.75242948532104
5.83611869812012 5.7604718208313
5.84195041656494 5.76864910125732
5.84792566299438 5.77682781219482
5.85407161712646 5.78493976593018
5.85980701446533 5.79262399673462
5.86542987823486 5.80023050308228
5.87132358551025 5.80796384811401
5.87778949737549 5.81593990325928
5.88378238677979 5.82385158538818
5.88979911804199 5.83172369003296
5.89530467987061 5.83919668197632
5.90026998519897 5.84576892852783
5.9043664932251 5.85116147994995
5.907395362854 5.85518360137939
5.90997362136841 5.85792541503906
5.91192293167114 5.85986232757568
5.91343450546265 5.86139822006226
5.9141263961792 5.8624439239502
5.91438245773315 5.86248779296875
5.91464281082153 5.86243772506714
5.91443109512329 5.86197137832642
5.91439485549927 5.8614764213562
5.91441297531128 5.86093664169312
5.91468620300293 5.86083698272705
5.915207862854 5.86097288131714
5.91562938690186 5.86095428466797
5.91600275039673 5.86107778549194
5.91609621047974 5.86105394363403
5.91627264022827 5.86088895797729
5.9162392616272 5.8602352142334
5.91652536392212 5.86007642745972
5.91667175292969 5.86003255844116
5.91704368591309 5.86009883880615
5.91731739044189 5.86026239395142
5.91757488250732 5.86027431488037
5.91804027557373 5.86023235321045
5.91818952560425 5.8600606918335
5.91837930679321 5.85991954803467
5.91859245300293 5.85964107513428
5.91906595230103 5.85960578918457
5.91956329345703 5.85964202880859
5.91960477828979 5.85940551757812
5.919846534729 5.85933971405029
5.92017698287964 5.85929536819458
5.92020750045776 5.85886430740356
5.92043447494507 5.85873031616211
5.92061185836792 5.85825872421265
5.92080545425415 5.85816240310669
5.92096376419067 5.85797452926636
5.92127227783203 5.85797929763794
5.92146158218384 5.85780096054077
5.92175102233887 5.85761594772339
5.92198991775513 5.85738897323608
5.92217445373535 5.85705852508545
5.92245769500732 5.85687208175659
5.92266702651978 5.85674571990967
5.92293977737427 5.85669755935669
5.92331790924072 5.8566312789917
5.92383003234863 5.85659074783325
5.92394113540649 5.85650968551636
5.92408323287964 5.85620880126953
5.92405128479004 5.85648775100708
5.92402315139771 5.85620641708374
5.92472219467163 5.85569381713867
5.92506122589111 5.85587024688721
5.9252781867981 5.85562515258789
5.92572689056396 5.85441398620605
5.92577600479126 5.85437917709351
5.92594480514526 5.85435009002686
5.92606258392334 5.85429620742798
5.92614269256592 5.85420656204224
5.92616939544678 5.85401153564453
5.92632055282593 5.85382843017578
5.92653369903564 5.85366153717041
5.92674398422241 5.85353231430054
5.92695569992065 5.85316562652588
5.92731285095215 5.85309505462646
5.92752885818481 5.85296297073364
5.92775678634644 5.85296440124512
5.92786836624146 5.85248041152954
5.9280686378479 5.85229444503784
5.92835855484009 5.85202836990356
5.92846822738647 5.85191917419434
5.92865514755249 5.85167026519775
5.92877721786499 5.85146331787109
5.92905378341675 5.85130929946899
5.92924833297729 5.85129165649414
5.92945337295532 5.85092115402222
5.92989492416382 5.85075855255127
5.93000411987305 5.85042190551758
5.93013954162598 5.8502631187439
5.93025588989258 5.85005855560303
5.93061828613281 5.84989786148071
5.93083715438843 5.84970235824585
5.93104410171509 5.84963655471802
5.93105411529541 5.84933948516846
5.93120574951172 5.84914398193359
5.93140888214111 5.84895849227905
5.93150043487549 5.8486442565918
5.93151664733887 5.84836864471436
5.93156480789185 5.84808349609375
5.93169450759888 5.84784650802612
5.9318208694458 5.8477349281311
5.9318733215332 5.84736442565918
5.93192625045776 5.84695720672607
5.93190908432007 5.84675598144531
5.9319224357605 5.84661483764648
5.93187475204468 5.8463773727417
5.93256330490112 5.84635162353516
5.93272686004639 5.84630918502808
5.93287754058838 5.84594631195068
5.9328031539917 5.84568071365356
5.93283176422119 5.84529209136963
5.93295860290527 5.84507083892822
5.93318033218384 5.84493160247803
5.93336391448975 5.84479236602783
5.93342161178589 5.84464406967163
5.93375015258789 5.84443330764771
5.93382453918457 5.84420204162598
5.9339485168457 5.84334421157837
5.93412446975708 5.84306526184082
5.93422222137451 5.84281921386719
5.93425512313843 5.8425498008728
5.93442583084106 5.84229183197021
5.93456363677979 5.84200000762939
5.93454360961914 5.84183597564697
5.93453216552734 5.84162425994873
5.93451547622681 5.84092283248901
5.93482112884521 5.84071493148804
5.93492317199707 5.84078025817871
5.93488597869873 5.84055328369141
5.93506050109863 5.84026718139648
5.93495035171509 5.84010648727417
5.93517017364502 5.83980464935303
5.93507480621338 5.83985662460327
5.93533706665039 5.83911466598511
5.93531036376953 5.83881092071533
5.93532609939575 5.83848905563354
5.93555593490601 5.83782720565796
5.93563652038574 5.83771657943726
5.93541622161865 5.83781290054321
5.93557643890381 5.83756160736084
5.93560600280762 5.83724689483643
5.93592596054077 5.83705615997314
5.93602085113525 5.83670330047607
5.93617057800293 5.83638763427734
5.93608045578003 5.83639001846313
5.93608617782593 5.83598899841309
5.93619871139526 5.83547639846802
5.93656396865845 5.83509206771851
5.93631982803345 5.83466911315918
5.93639802932739 5.83485317230225
5.93691444396973 5.83468246459961
5.93649625778198 5.83408069610596
5.93681383132935 5.83376502990723
5.93695449829102 5.83357572555542
5.93674802780151 5.83339548110962
5.93692302703857 5.83299350738525
5.93696022033691 5.83276128768921
5.93699216842651 5.83240413665771
5.93699359893799 5.83241987228394
5.93689393997192 5.83213520050049
5.9370698928833 5.83156585693359
5.93710947036743 5.83144092559814
5.93731689453125 5.83080530166626
5.93729639053345 5.83041000366211
5.9372820854187 5.83001613616943
5.93726634979248 5.82979488372803
5.93719673156738 5.82936382293701
5.93701028823853 5.82896518707275
5.93700265884399 5.8282265663147
5.93748378753662 5.82860231399536
5.93735122680664 5.82841444015503
5.93737411499023 5.82818555831909
5.93745374679565 5.82781600952148
5.93764972686768 5.82777881622314
5.93750810623169 5.8273754119873
5.9372820854187 5.8270149230957
5.93720245361328 5.82670116424561
5.93713045120239 5.82659339904785
5.93706655502319 5.82625246047974
5.93701553344727 5.82601737976074
5.9369969367981 5.82577037811279
5.93700265884399 5.82516622543335
5.93693828582764 5.82489204406738
5.93695306777954 5.82492542266846
5.93699789047241 5.82430410385132
5.9369740486145 5.82402038574219
5.93695688247681 5.82368946075439
5.93700981140137 5.82337141036987
5.93672847747803 5.82324886322021
5.93693828582764 5.82275295257568
5.93666648864746 5.82240533828735
5.93670463562012 5.82216739654541
5.93643951416016 5.82197046279907
5.93641185760498 5.8217978477478
5.93641901016235 5.82159185409546
5.93625545501709 5.82135248184204
5.93613719940186 5.82119560241699
5.93591356277466 5.82079839706421
5.93579864501953 5.82056093215942
5.93580722808838 5.82020902633667
5.93585968017578 5.82007169723511
5.93566370010376 5.81980800628662
5.93571758270264 5.81953763961792
5.9353289604187 5.81937980651855
5.93532037734985 5.81903123855591
5.93536186218262 5.81867933273315
5.93518972396851 5.81862831115723
5.93525362014771 5.81803607940674
5.93517351150513 5.81779289245605
5.93511962890625 5.81767702102661
5.9352068901062 5.81754779815674
5.93499374389648 5.81736946105957
5.93473052978516 5.81702089309692
5.93460559844971 5.81676244735718
5.93439054489136 5.81646728515625
5.934250831604 5.81619548797607
5.93437719345093 5.8158802986145
5.93427419662476 5.81551933288574
5.93406581878662 5.81542682647705
5.93374919891357 5.81526660919189
5.93340873718262 5.81485366821289
5.93343591690063 5.81416893005371
5.93349981307983 5.81419944763184
5.93324089050293 5.81422996520996
5.93304634094238 5.81354951858521
5.9329719543457 5.81359052658081
5.93292617797852 5.81311321258545
5.93283653259277 5.81284141540527
5.93289613723755 5.81241273880005
5.93283796310425 5.81231594085693
5.93283319473267 5.81221914291382
5.93263149261475 5.81208610534668
5.93228816986084 5.81176614761353
5.93213653564453 5.81160831451416
5.93208789825439 5.81146192550659
5.93178129196167 5.81106948852539
5.9320387840271 5.81105136871338
5.93153858184814 5.81057691574097
5.93159627914429 5.81005191802979
5.93210458755493 5.81034421920776
5.93178081512451 5.81001710891724
5.93180894851685 5.81007289886475
5.93183183670044 5.80977010726929
5.93130970001221 5.81017637252808
5.9311375617981 5.80995798110962
5.92979764938354 5.80919456481934
5.92962741851807 5.80901908874512
5.92951679229736 5.80875253677368
5.92960214614868 5.8083643913269
5.92941522598267 5.80814790725708
5.92900609970093 5.80815029144287
5.92887783050537 5.80769872665405
5.92875289916992 5.80742025375366
5.92859125137329 5.80719184875488
5.92906904220581 5.80640411376953
5.92889833450317 5.8062891960144
5.9290657043457 5.8061900138855
5.92849159240723 5.80602264404297
5.92824363708496 5.80585718154907
5.9279990196228 5.80585241317749
5.92817306518555 5.80509185791016
5.92783403396606 5.80508136749268
5.92767906188965 5.80485153198242
5.92758178710938 5.80475664138794
5.92775821685791 5.80479764938354
5.92748594284058 5.80464315414429
5.92740917205811 5.8045916557312
5.92725515365601 5.80450248718262
5.92635726928711 5.80402421951294
5.92645978927612 5.80411148071289
5.92601442337036 5.80367851257324
5.92591190338135 5.8038969039917
5.92570495605469 5.80345296859741
5.92522764205933 5.80321264266968
5.92550086975098 5.80328512191772
5.92554330825806 5.80313396453857
5.92516469955444 5.80267429351807
5.92492246627808 5.80251693725586
5.92484903335571 5.80272579193115
5.92445516586304 5.80204200744629
5.92414522171021 5.80212736129761
5.92379903793335 5.8017897605896
5.92352724075317 5.80169296264648
5.92334079742432 5.80172634124756
5.92306518554688 5.80144548416138
5.92294025421143 5.80145454406738
5.92256450653076 5.80118846893311
5.92238330841064 5.80120277404785
5.92215490341187 5.80128717422485
5.92187929153442 5.8011589050293
5.92184686660767 5.8006763458252
5.92152881622314 5.80067920684814
5.92116975784302 5.80063533782959
5.92108964920044 5.79983520507812
5.92079591751099 5.79978132247925
5.92059421539307 5.79957294464111
5.92032718658447 5.79971981048584
5.92009544372559 5.79969882965088
5.91988325119019 5.79947710037231
5.91954612731934 5.79939603805542
5.91921234130859 5.79906368255615
5.91904544830322 5.79895067214966
5.91886234283447 5.79888200759888
5.91864442825317 5.79881381988525
5.91826581954956 5.79858636856079
5.91814708709717 5.79847288131714
5.91813325881958 5.79848289489746
5.91772222518921 5.79828882217407
5.9174017906189 5.79813814163208
5.9171462059021 5.79796695709229
5.91682767868042 5.79775285720825
5.91653060913086 5.79779052734375
5.91620254516602 5.7975640296936
5.9160099029541 5.7974328994751
5.91605758666992 5.79772090911865
5.9155855178833 5.79750537872314
5.91535902023315 5.79742527008057
5.91508197784424 5.79740619659424
5.91464424133301 5.79722166061401
5.91451263427734 5.79727697372437
5.91430854797363 5.79723644256592
5.91400671005249 5.79724264144897
5.91361999511719 5.7971625328064
5.91351842880249 5.79724502563477
5.91342782974243 5.7973575592041
5.91290426254272 5.79693794250488
5.91271305084229 5.79687738418579
5.91252040863037 5.79693222045898
5.91226005554199 5.79696035385132
5.91203308105469 5.79683494567871
5.91179418563843 5.79676628112793
5.91145896911621 5.79669094085693
5.91119337081909 5.79661226272583
5.91092681884766 5.79652214050293
5.9105281829834 5.79604291915894
5.9098949432373 5.79481649398804
5.90913581848145 5.79259061813354
5.90861845016479 5.78943061828613
5.90700006484985 5.78478860855103
5.90587854385376 5.77946662902832
5.90463399887085 5.77313375473022
5.90287494659424 5.76568222045898
5.90087985992432 5.75769472122192
5.89883708953857 5.74811506271362
5.89612674713135 5.73774433135986
5.89362812042236 5.72691202163696
5.8909592628479 5.71585702896118
5.88848209381104 5.70453691482544
5.8860878944397 5.69402742385864
5.88380861282349 5.68406629562378
5.88220500946045 5.67500925064087
5.87994050979614 5.66569852828979
5.87787580490112 5.65662717819214
5.8754711151123 5.64708042144775
5.87342834472656 5.63706111907959
5.87142562866211 5.62696743011475
5.8689227104187 5.61709833145142
5.86644983291626 5.6075611114502
5.86457490921021 5.59806203842163
5.86261987686157 5.58872652053833
5.85995531082153 5.57936763763428
5.85796070098877 5.56997346878052
5.85598516464233 5.56027126312256
5.85384225845337 5.55048322677612
5.85140132904053 5.54057455062866
5.84887981414795 5.53029775619507
5.84668350219727 5.51992273330688
5.8445348739624 5.5098991394043
5.84237623214722 5.50025081634521
5.83993625640869 5.49043750762939
5.83775472640991 5.48104429244995
5.83595418930054 5.47216510772705
5.83364295959473 5.4625940322876
5.83130359649658 5.45248937606812
5.82907581329346 5.44262027740479
5.82707548141479 5.43249177932739
5.82471084594727 5.42233657836914
5.82255697250366 5.41263103485107
5.82059955596924 5.40320110321045
5.81855821609497 5.393874168396
5.81584548950195 5.38413524627686
5.81363964080811 5.3743953704834
5.81153202056885 5.36441278457642
5.80877161026001 5.35407447814941
5.80669116973877 5.34469985961914
5.80445146560669 5.33503818511963
5.80235576629639 5.32569265365601
5.80023527145386 5.3163104057312
5.79784774780273 5.30649566650391
5.79555654525757 5.29645919799805
5.79326438903809 5.28639459609985
5.79101085662842 5.2766752243042
5.78868389129639 5.26665782928467
5.78632259368896 5.25667428970337
5.78426170349121 5.24721240997314
5.78186178207397 5.23732280731201
5.77961015701294 5.22756385803223
5.77765369415283 5.21816778182983
5.77532482147217 5.208664894104
5.77316522598267 5.19887638092041
5.77102184295654 5.18894863128662
5.76888465881348 5.17939472198486
5.76667261123657 5.16972208023071
5.76450204849243 5.16004848480225
5.76237201690674 5.1501932144165
5.75996494293213 5.14021015167236
5.75771474838257 5.12999057769775
5.75547981262207 5.1202654838562
5.75311279296875 5.11090135574341
5.7507119178772 5.10136461257935
5.74852657318115 5.09194231033325
5.74612522125244 5.0822901725769
5.74366474151611 5.0725736618042
5.74125289916992 5.06258344650269
5.73890161514282 5.05256032943726
5.7367205619812 5.04256868362427
5.73436260223389 5.0324764251709
5.73192882537842 5.02266550064087
5.72981739044189 5.01316356658936
5.72781801223755 5.00365972518921
5.72558546066284 4.99396562576294
5.72336673736572 4.98436832427979
5.72096061706543 4.97452688217163
5.71880912780762 4.96471738815308
5.71662139892578 4.9547758102417
5.71422147750854 4.94491958618164
5.71194791793823 4.93511199951172
5.70975351333618 4.92520380020142
5.70749568939209 4.91555786132812
5.70512104034424 4.90605449676514
5.70275115966797 4.89639377593994
5.70064258575439 4.88668727874756
5.69823503494263 4.8768482208252
5.69567966461182 4.8670129776001
5.6934666633606 4.85709857940674
5.69136381149292 4.84729957580566
5.68908071517944 4.83748435974121
5.68657493591309 4.82778406143188
5.68419885635376 4.81794404983521
5.6818380355835 4.80804252624512
5.67931222915649 4.79793787002563
5.67701005935669 4.78807640075684
5.67461919784546 4.77821445465088
5.67280721664429 4.76867198944092
5.67070579528809 4.75911235809326
5.66822957992554 4.74936676025391
5.66606426239014 4.73974657058716
5.66368961334229 4.73009443283081
5.66149520874023 4.72054958343506
5.65928316116333 4.71088552474976
5.65704870223999 4.70113563537598
5.6547966003418 4.69135236740112
5.65225315093994 4.68143939971924
5.65001916885376 4.67154550552368
5.64763402938843 4.66148996353149
5.64538478851318 4.65200328826904
5.64322376251221 4.64239120483398
5.64071559906006 4.63249492645264
5.63849401473999 4.62262535095215
5.63627099990845 4.61303424835205
5.6340594291687 4.60330677032471
5.63181638717651 4.59342002868652
5.62967395782471 4.58368968963623
5.62734079360962 4.57396984100342
5.62506198883057 4.56434345245361
5.62275695800781 4.55464935302734
5.62045097351074 4.54482984542847
5.61821269989014 4.53501224517822
5.61597490310669 4.52534532546997
5.61335134506226 4.51557588577271
5.61093521118164 4.50590658187866
5.60867071151733 4.49629402160645
5.60658740997314 4.48645973205566
5.60423612594604 4.47659683227539
5.60185289382935 4.46695137023926
5.59937381744385 4.45715856552124
5.5969090461731 4.44716548919678
5.59452056884766 4.43730449676514
5.59221935272217 4.42740774154663
5.58986568450928 4.4173264503479
5.58740901947021 4.40728998184204
5.5849928855896 4.39773082733154
5.58258771896362 4.38819646835327
5.58035326004028 4.37849044799805
5.57812881469727 4.36854934692383
5.57591772079468 4.35883855819702
5.57348918914795 4.34880495071411
5.5712308883667 4.33907032012939
5.56902885437012 4.32931518554688
5.56675004959106 4.31961059570312
5.56446218490601 4.30991697311401
5.56208086013794 4.29997968673706
5.55990505218506 4.29029750823975
5.55772304534912 4.28043031692505
5.55560207366943 4.27054643630981
5.55307388305664 4.26079320907593
5.55077362060547 4.25145435333252
5.54871416091919 4.24193477630615
5.54677677154541 4.23214197158813
5.54446649551392 4.22219085693359
5.54203510284424 4.21208477020264
5.53956699371338 4.20178651809692
5.53725433349609 4.19171524047852
5.53495979309082 4.18183851242065
5.53270053863525 4.17229986190796
5.53050708770752 4.16285037994385
5.52832698822021 4.15330219268799
5.52608728408813 4.14356327056885
5.52391004562378 4.13385677337646
5.52159786224365 4.12371301651001
5.51924705505371 4.11342573165894
5.51683282852173 4.10323476791382
5.51448345184326 4.09335660934448
5.5122766494751 4.08380031585693
5.51018524169922 4.07440614700317
5.50814294815063 4.06487417221069
5.50601005554199 4.055006980896
5.50366115570068 4.04487657546997
5.50156307220459 4.03463697433472
5.4992790222168 4.0244574546814
5.4970269203186 4.01452684402466
5.49486827850342 4.00502872467041
5.49274110794067 3.99580860137939
5.49042749404907 3.98614072799683
5.48803424835205 3.97616147994995
5.4857234954834 3.96584343910217
5.48360061645508 3.95545840263367
5.48138427734375 3.94511580467224
5.47911024093628 3.93540334701538
5.47691869735718 3.9260356426239
5.47489452362061 3.91684603691101
5.47255420684814 3.90720844268799
5.47030878067017 3.89746356010437
5.46809673309326 3.88734579086304
5.46586894989014 3.87733173370361
5.46367168426514 3.86748290061951
5.46158218383789 3.85779714584351
5.45943164825439 3.84826803207397
5.45728540420532 3.83841800689697
5.45508909225464 3.82855939865112
5.45289325714111 3.81872010231018
5.45065069198608 3.80908465385437
5.44845628738403 3.7993803024292
5.44623327255249 3.78981041908264
5.44393110275269 3.78023171424866
5.44161128997803 3.77057409286499
5.43951892852783 3.76095914840698
5.43728733062744 3.75117087364197
5.43521022796631 3.74133324623108
5.43304824829102 3.73146724700928
5.43085098266602 3.72167730331421
5.42860698699951 3.71192240715027
5.42625761032104 3.70228099822998
5.42415904998779 3.69270038604736
5.42206287384033 3.68282222747803
5.41988086700439 3.67313027381897
5.41763830184937 3.66329264640808
5.4156289100647 3.65353107452393
5.4135537147522 3.64377093315125
5.41128015518188 3.63413453102112
5.40903186798096 3.62448859214783
5.4069619178772 3.61473417282104
5.40477418899536 3.60488605499268
5.40250205993652 3.59493899345398
5.40027618408203 3.58507037162781
5.3982458114624 3.57524061203003
5.395911693573 3.56550860404968
5.39359664916992 3.55559325218201
5.39138078689575 3.54598879814148
5.38919067382812 3.53649115562439
5.38719177246094 3.52686762809753
5.38497877120972 3.51705646514893
5.38293552398682 3.50737357139587
5.38076686859131 3.49760508537292
5.37851619720459 3.4878351688385
5.37634754180908 3.47782850265503
5.37424278259277 3.46786975860596
5.3723669052124 3.45811939239502
5.37025451660156 3.44845080375671
5.36799430847168 3.43894362449646
5.36577606201172 3.42939138412476
5.36355876922607 3.41952037811279
5.36150074005127 3.40987277030945
5.35933399200439 3.40015935897827
5.35729885101318 3.39035058021545
5.35517692565918 3.38058567047119
5.35300731658936 3.37055397033691
5.35091161727905 3.36063170433044
5.34868097305298 3.35082221031189
5.34619474411011 3.34143900871277
5.34377384185791 3.33177518844604
5.34164762496948 3.32178592681885
5.33976078033447 3.31172823905945
5.33750057220459 3.30188536643982
5.33510875701904 3.29243159294128
5.33291387557983 3.28285551071167
5.33074617385864 3.27284598350525
5.32856035232544 3.26278948783875
5.32636690139771 3.25281286239624
5.32411670684814 3.24300360679626
5.3219518661499 3.23343873023987
5.31980180740356 3.22381472587585
5.31767606735229 3.21423602104187
5.31562566757202 3.20452213287354
5.31360673904419 3.1947660446167
5.31144428253174 3.18506503105164
5.30913114547729 3.17542457580566
5.30686092376709 3.16579842567444
5.30458736419678 3.15583062171936
5.30246448516846 3.14591193199158
5.30024099349976 3.13601851463318
5.29782199859619 3.12630677223206
5.29559898376465 3.11655306816101
5.293625831604 3.10689687728882
5.29132223129272 3.09706950187683
5.28910875320435 3.08713102340698
5.2867226600647 3.07702898979187
5.28465032577515 3.06734275817871
5.28252267837524 3.0577073097229
5.2804126739502 3.04821681976318
5.27825450897217 3.03854203224182
5.27611637115479 3.02889704704285
5.27402877807617 3.01907968521118
5.27193212509155 3.00907778739929
5.26958656311035 2.99882197380066
5.26746129989624 2.9888744354248
5.26555824279785 2.97928476333618
5.26352405548096 2.97014689445496
5.26155042648315 2.96121382713318
5.25957250595093 2.95240879058838
5.25757026672363 2.94327068328857
5.25532865524292 2.93358397483826
5.25310611724854 2.92343235015869
5.25113201141357 2.91300868988037
5.24915552139282 2.90242409706116
5.24670743942261 2.8921000957489
5.24437856674194 2.88236212730408
5.24250316619873 2.87281489372253
5.24037456512451 2.86332583427429
5.23815250396729 2.85385799407959
5.23605871200562 2.84417986869812
5.23413610458374 2.83433222770691
5.23189687728882 2.82420873641968
5.22952508926392 2.81402468681335
5.2274432182312 2.80374002456665
5.22525358200073 2.79320287704468
5.22300052642822 2.78301978111267
5.2207612991333 2.77305769920349
5.21879100799561 2.76341938972473
5.21682071685791 2.75409889221191
5.21469402313232 2.74475598335266
5.21259784698486 2.73536658287048
5.21039915084839 2.72523474693298
5.2082085609436 2.71505284309387
5.20582103729248 2.70481371879578
5.20359420776367 2.69454979896545
5.20143699645996 2.68452119827271
5.19920015335083 2.67482233047485
5.19715261459351 2.665372133255
5.19515132904053 2.65572071075439
5.19319534301758 2.64591932296753
5.19110584259033 2.63592100143433
5.18889999389648 2.62573027610779
5.18653011322021 2.61563611030579
5.18447113037109 2.60566520690918
5.1823205947876 2.59589600563049
5.17996406555176 2.58607316017151
5.1779408454895 2.57668662071228
5.17586231231689 2.56720638275146
5.17370319366455 2.55762195587158
5.17154598236084 2.54773783683777
5.16956853866577 2.53772163391113
5.16744375228882 2.52778196334839
5.1652045249939 2.51773858070374
5.16316556930542 2.50796055793762
5.16103887557983 2.49820303916931
5.15885305404663 2.48850274085999
5.15677642822266 2.47879767417908
5.15461301803589 2.4689416885376
5.15257358551025 2.45907664299011
5.15035200119019 2.44906806945801
5.14815235137939 2.43905735015869
5.14605951309204 2.42910432815552
5.14393997192383 2.41943764686584
5.14190578460693 2.41013979911804
5.13969898223877 2.4004807472229
5.13773202896118 2.39073300361633
5.13575267791748 2.38090848922729
5.13361597061157 2.37077879905701
5.13144779205322 2.36065077781677
5.12938928604126 2.3506977558136
5.12725257873535 2.34091114997864
5.12514305114746 2.33124947547913
5.12301921844482 2.3214328289032
5.12093257904053 2.31163549423218
5.11877346038818 2.30167436599731
5.11663103103638 2.29187917709351
5.11455249786377 2.28203749656677
5.11259651184082 2.27215242385864
5.11040592193604 2.26230406761169
5.10812997817993 2.25234222412109
5.10604763031006 2.24242210388184
5.10394954681396 2.23265051841736
5.10203695297241 2.22306442260742
5.09985160827637 2.21328973770142
5.09794139862061 2.20351696014404
5.09589672088623 2.19373059272766
5.0938572883606 2.18394565582275
5.09181880950928 2.17411470413208
5.08958959579468 2.16419672966003
5.08745384216309 2.15443158149719
5.08549451828003 2.14511919021606
5.0836181640625 2.13583970069885
5.08177280426025 2.12659525871277
5.07975101470947 2.11683297157288
5.0776801109314 2.10680985450745
5.07544183731079 2.09664821624756
5.07332277297974 2.08666324615479
5.07133293151855 2.07690572738647
5.06929922103882 2.06734251976013
5.06723117828369 2.05787253379822
5.06521511077881 2.04813718795776
5.06315231323242 2.03810358047485
5.06074094772339 2.02817177772522
5.05854034423828 2.01843523979187
5.05669164657593 2.00944089889526
5.05510377883911 2.00149941444397
5.05390787124634 1.995152592659
5.05310869216919 1.99030303955078
5.05258941650391 1.98667562007904
5.05211973190308 1.98380374908447
5.05184984207153 1.98176825046539
5.05177211761475 1.98036444187164
5.05184030532837 1.97940766811371
5.05175876617432 1.97760319709778
5.05114889144897 1.97427749633789
5.05026435852051 1.96893084049225
5.0492467880249 1.96152782440186
5.04811906814575 1.95257496833801
5.04686975479126 1.94283199310303
5.04527759552002 1.93256044387817
5.04383850097656 1.92208385467529
5.04236698150635 1.91162133216858
5.04092073440552 1.90126013755798
5.03929138183594 1.89141821861267
5.03779983520508 1.88158273696899
5.03644037246704 1.87180960178375
5.03487348556519 1.86179828643799
5.03320646286011 1.85204112529755
5.03181648254395 1.84223115444183
5.0306453704834 1.83266818523407
5.02937173843384 1.82304179668427
5.0277624130249 1.8132176399231
5.02605199813843 1.80322515964508
5.02456665039062 1.79343736171722
5.02308416366577 1.78381788730621
5.0216588973999 1.77424967288971
5.02023983001709 1.7644636631012
5.01843738555908 1.75447738170624
5.01674175262451 1.74465274810791
5.01536798477173 1.7348895072937
5.01387643814087 1.72499513626099
5.01224088668823 1.71514618396759
5.01091146469116 1.70531392097473
5.00938606262207 1.69533777236938
5.0080099105835 1.68526434898376
5.00656604766846 1.6752917766571
5.00502061843872 1.66527116298676
5.0034294128418 1.65525138378143
5.00193500518799 1.64525306224823
5.00063896179199 1.6354945898056
4.99910068511963 1.62552416324615
4.99742317199707 1.61524569988251
4.9958643913269 1.60499823093414
4.99438858032227 1.59485328197479
4.99292898178101 1.58529269695282
4.99169301986694 1.57630026340485
4.99057531356812 1.56893599033356
4.98977470397949 1.56296467781067
4.98914575576782 1.55852711200714
4.98867464065552 1.5550149679184
4.98833751678467 1.55194973945618
4.9883017539978 1.54988896846771
4.98831033706665 1.54871439933777
4.98846006393433 1.54855072498322
4.9888801574707 1.54912519454956
4.98933410644531 1.54985332489014
4.98948764801025 1.54956245422363
4.98950481414795 1.54793787002563
4.98958015441895 1.54456388950348
4.98913860321045 1.53935837745667
4.98868846893311 1.53275394439697
4.98844909667969 1.52510595321655
4.98795604705811 1.51668071746826
4.98760271072388 1.50824570655823
4.98730754852295 1.49953508377075
4.98696279525757 1.48994100093842
4.98671865463257 1.47929394245148
4.98612785339355 1.46793270111084
4.9854474067688 1.45718562602997
4.9848895072937 1.44695484638214
4.98417377471924 1.43721961975098
4.98374223709106 1.42767512798309
4.983229637146 1.41803193092346
4.98285245895386 1.40825641155243
4.98241233825684 1.39811956882477
4.98180484771729 1.38782739639282
4.9812445640564 1.37780094146729
4.9806604385376 1.36772763729095
4.98019790649414 1.3577584028244
4.97956371307373 1.34762811660767
4.97918033599854 1.33789169788361
4.97858667373657 1.32814204692841
4.97802209854126 1.31832468509674
4.97757244110107 1.30841302871704
4.97705364227295 1.29857015609741
4.97664737701416 1.28861045837402
4.97621774673462 1.27864623069763
4.97561836242676 1.2686105966568
4.97515201568604 1.25861215591431
4.97482967376709 1.24859964847565
4.97432994842529 1.23837351799011
4.97380256652832 1.22801554203033
4.97320795059204 1.21818387508392
4.97254467010498 1.20918786525726
4.97225046157837 1.20160663127899
4.97218036651611 1.1958976984024
4.97189998626709 1.19120395183563
4.9717264175415 1.18746340274811
4.97146320343018 1.18413901329041
4.97109079360962 1.18134248256683
4.97102499008179 1.17957699298859
4.97072124481201 1.17869818210602
4.97055864334106 1.17873477935791
4.97029781341553 1.17938184738159
4.97021579742432 1.18023538589478
4.97004079818726 1.18073236942291
4.96967458724976 1.18083763122559
4.96947574615479 1.18062734603882
4.96923732757568 1.1800549030304
4.96895694732666 1.17951369285583
4.96861743927002 1.17920386791229
4.96833229064941 1.17917931079865
4.96796894073486 1.17935502529144
4.96786880493164 1.17959582805634
4.96770286560059 1.17973434925079
4.96730184555054 1.17959380149841
4.9671368598938 1.17965173721313
4.96692276000977 1.17958009243011
4.96674203872681 1.17946422100067
4.96631908416748 1.17919492721558
4.9658350944519 1.17900037765503
4.9656286239624 1.17895936965942
4.96525621414185 1.17880177497864
4.96491813659668 1.17872333526611
4.96469831466675 1.17866468429565
4.96436738967896 1.17861127853394
4.96413564682007 1.17865705490112
4.963951587677 1.17857038974762
4.96366119384766 1.17855894565582
4.96337413787842 1.17848145961761
4.96311902999878 1.17849910259247
4.96275806427002 1.17844688892365
4.96250295639038 1.17836499214172
4.96206903457642 1.17824137210846
4.96192073822021 1.17826473712921
4.96148490905762 1.17822635173798
4.96122741699219 1.17827892303467
4.96103668212891 1.1784131526947
4.9607982635498 1.17844045162201
4.96052312850952 1.17851042747498
4.96027708053589 1.17847585678101
4.95997858047485 1.1784416437149
4.95974397659302 1.17848014831543
4.95953845977783 1.17856740951538
4.9592456817627 1.17855799198151
4.95878601074219 1.17841565608978
4.95855236053467 1.17840135097504
4.95830678939819 1.17839801311493
4.95801877975464 1.17846632003784
4.9576678276062 1.17846822738647
4.95737934112549 1.17848587036133
4.95705509185791 1.17847168445587
4.95676326751709 1.17845916748047
4.95654964447021 1.17844820022583
4.95639038085938 1.17848169803619
4.95598888397217 1.17851734161377
4.95561408996582 1.17848861217499
4.95534610748291 1.17845976352692
4.95501661300659 1.17850267887115
4.95464181900024 1.17853379249573
4.95442724227905 1.17872869968414
4.95416927337646 1.17876243591309
4.95400190353394 1.17890465259552
4.95362615585327 1.17893099784851
4.95344400405884 1.17907321453094
4.95322751998901 1.17915439605713
4.95283985137939 1.17925596237183
4.95248699188232 1.17932116985321
4.95220947265625 1.17933559417725
4.95195960998535 1.17943048477173
4.95166921615601 1.17952144145966
4.95166397094727 1.17973029613495
4.95140933990479 1.17989921569824
4.95119094848633 1.18004488945007
4.95097589492798 1.18006086349487
4.95049428939819 1.17998361587524
4.95028305053711 1.18004703521729
4.95003175735474 1.1802020072937
4.94973564147949 1.18030178546906
4.94953489303589 1.1803982257843
4.94924640655518 1.18050670623779
4.94897556304932 1.18060421943665
4.94857692718506 1.18065023422241
4.94837617874146 1.18091464042664
4.94803714752197 1.18107521533966
4.94787931442261 1.1812025308609
4.94765758514404 1.18119215965271
4.94746732711792 1.18139171600342
4.94721078872681 1.18154633045197
4.94687271118164 1.18154764175415
4.94670152664185 1.18170547485352
4.94643878936768 1.18193805217743
4.94622993469238 1.1821014881134
4.94589900970459 1.18214762210846
4.94562959671021 1.18237447738647
4.94544506072998 1.18257474899292
4.94523143768311 1.18276214599609
4.94502115249634 1.18295967578888
4.94479084014893 1.18312871456146
4.94444513320923 1.18309783935547
4.94445371627808 1.18373835086823
4.94414186477661 1.18398642539978
4.9436616897583 1.18367958068848
4.94359302520752 1.18386840820312
4.94322872161865 1.18399250507355
4.94307422637939 1.18427574634552
4.94289445877075 1.18439280986786
4.94252681732178 1.18448531627655
4.94226121902466 1.18460965156555
4.94192934036255 1.1847357749939
4.94169187545776 1.18485903739929
4.94151401519775 1.18500113487244
4.94122123718262 1.18516182899475
4.94095611572266 1.18530309200287
4.94082975387573 1.18542909622192
4.94065046310425 1.18559384346008
4.94028663635254 1.18565762042999
4.94008922576904 1.18580734729767
4.93997192382812 1.18591237068176
4.9396333694458 1.18605124950409
4.93914604187012 1.18623292446136
4.93894529342651 1.18646824359894
4.93883800506592 1.18667125701904
4.93869781494141 1.18689382076263
4.93847370147705 1.18701303005219
4.93820095062256 1.18722176551819
4.93798160552979 1.18736553192139
4.93778562545776 1.18757998943329
4.93765687942505 1.18780970573425
4.93751049041748 1.18799042701721
4.93721628189087 1.18813717365265
4.93698740005493 1.1883533000946
4.93690013885498 1.18859004974365
4.93677520751953 1.18877971172333
4.93662357330322 1.18902826309204
4.93644046783447 1.18924617767334
4.93601608276367 1.18941533565521
4.93599224090576 1.18955945968628
4.93585014343262 1.18982636928558
4.93555068969727 1.19013583660126
4.93536520004272 1.19030785560608
4.93525791168213 1.1904764175415
4.9348783493042 1.19059991836548
4.9347825050354 1.19082009792328
4.9346776008606 1.1910252571106
4.93457174301147 1.19130253791809
4.93440818786621 1.19153416156769
4.93425607681274 1.19173908233643
4.93411779403687 1.19195532798767
4.93401432037354 1.19219195842743
4.93387126922607 1.1924706697464
4.93374633789062 1.1927078962326
4.93378305435181 1.1930091381073
4.93370866775513 1.19321310520172
4.93344211578369 1.19338428974152
4.93318843841553 1.19359314441681
4.93300914764404 1.19379031658173
4.9330267906189 1.19415295124054
4.9328875541687 1.1943576335907
4.93252229690552 1.1945493221283
4.93236684799194 1.19476175308228
4.93226766586304 1.19499218463898
4.93219566345215 1.19531345367432
4.93231868743896 1.19564139842987
4.9319019317627 1.19574308395386
4.9317045211792 1.1960221529007
4.93159580230713 1.19638204574585
4.93139743804932 1.19660139083862
4.93125057220459 1.1968024969101
4.93106031417847 1.19704949855804
4.93086957931519 1.19737267494202
4.93071460723877 1.19753730297089
4.93065929412842 1.19776332378387
4.93066120147705 1.19811415672302
4.93053865432739 1.19837403297424
4.9304370880127 1.19855487346649
4.93025636672974 1.19874203205109
4.93015289306641 1.19910883903503
4.92993831634521 1.19929909706116
4.92983102798462 1.19948029518127
4.92981433868408 1.19973635673523
4.92984485626221 1.20014262199402
4.92992496490479 1.20039105415344
4.92978191375732 1.20062375068665
4.92979288101196 1.20094335079193
4.92981958389282 1.20125710964203
4.92979621887207 1.20149087905884
4.92969989776611 1.20171046257019
4.92960071563721 1.2020446062088
4.92947244644165 1.20225405693054
4.92935562133789 1.20248770713806
4.92931985855103 1.20276892185211
4.92921829223633 1.20307195186615
4.92921495437622 1.20332944393158
4.92918014526367 1.20353543758392
4.92908239364624 1.20374941825867
4.92909574508667 1.20404171943665
4.92910242080688 1.20426785945892
4.92908716201782 1.20446872711182
4.92901754379272 1.20478999614716
4.92897748947144 1.20506346225739
4.92886924743652 1.20525455474854
4.92888259887695 1.20553410053253
4.92877578735352 1.2058527469635
4.92868566513062 1.20614123344421
4.92869234085083 1.20642733573914
4.92865896224976 1.20668375492096
4.92868041992188 1.20693683624268
4.92870426177979 1.20719981193542
4.92869901657104 1.20745670795441
4.92860412597656 1.20772063732147
4.92855405807495 1.20801675319672
4.92853975296021 1.20832467079163
4.92848587036133 1.20862209796906
4.92833042144775 1.2088075876236
4.92834854125977 1.20915246009827
4.9282865524292 1.20945417881012
4.92822360992432 1.20965325832367
4.92834758758545 1.2099392414093
4.92842864990234 1.21020114421844
4.92853689193726 1.21052253246307
4.92859506607056 1.21069955825806
4.92864942550659 1.21105861663818
4.92841291427612 1.21129059791565
4.9283561706543 1.21156167984009
4.92836093902588 1.21179962158203
4.92830991744995 1.21205163002014
4.92834568023682 1.21242785453796
4.92835521697998 1.2127046585083
4.92834043502808 1.21300995349884
4.92837953567505 1.21329629421234
4.92838335037231 1.21359848976135
4.92840433120728 1.21382021903992
4.92835903167725 1.21414470672607
4.92834901809692 1.21443128585815
4.92836427688599 1.21471881866455
4.92839574813843 1.21496868133545
4.9284930229187 1.21529459953308
4.92846488952637 1.21565496921539
4.92849588394165 1.21589910984039
4.92845964431763 1.21614813804626
4.92857599258423 1.21653771400452
4.92852878570557 1.21677815914154
4.9284200668335 1.21692883968353
4.92861795425415 1.21721863746643
4.92869853973389 1.2175235748291
4.92872333526611 1.21775555610657
4.92895936965942 1.21816420555115
4.92906332015991 1.21844947338104
4.92903423309326 1.21878266334534
4.9289436340332 1.21895563602448
4.92892456054688 1.21921992301941
4.92904996871948 1.21947705745697
4.92920351028442 1.21979546546936
4.92935228347778 1.22007167339325
4.92946481704712 1.22025096416473
4.92952871322632 1.2204954624176
4.92959642410278 1.22075569629669
4.92954254150391 1.22099423408508
4.92965602874756 1.22125041484833
4.92968702316284 1.22161054611206
4.92985200881958 1.22192788124084
4.93001079559326 1.2222421169281
4.93001127243042 1.22228419780731
4.93028211593628 1.22258186340332
4.92996740341187 1.22284615039825
4.93019580841064 1.22299456596375
4.93012666702271 1.22327125072479
4.93019866943359 1.22358202934265
4.93018674850464 1.22396528720856
4.93033647537231 1.22421550750732
4.9306116104126 1.22438395023346
4.93071413040161 1.22469186782837
4.9308295249939 1.22498762607574
4.93082284927368 1.22516119480133
4.931077003479 1.22542834281921
4.93128108978271 1.22572207450867
4.93154144287109 1.22605574131012
4.93168163299561 1.22627151012421
4.93180513381958 1.22653126716614
4.93208789825439 1.22679948806763
4.9321494102478 1.22716319561005
4.93223810195923 1.22735273838043
4.93218612670898 1.22744810581207
4.93239641189575 1.22771072387695
4.93259048461914 1.22794258594513
4.93272352218628 1.22814655303955
4.93297815322876 1.22851300239563
4.93307542800903 1.22851991653442
4.93319702148438 1.22870433330536
4.93325185775757 1.22892487049103
4.933424949646 1.22917568683624
4.93362092971802 1.22946560382843
4.93376684188843 1.22963273525238
4.93386316299438 1.22984278202057
4.93403100967407 1.23019289970398
4.93411159515381 1.23040151596069
4.93424940109253 1.23053443431854
4.93435049057007 1.23064720630646
4.93471384048462 1.23102712631226
4.93499326705933 1.23164749145508
4.93499660491943 1.23155498504639
4.93529558181763 1.23212075233459
4.93549537658691 1.23243486881256
4.93563413619995 1.23265337944031
4.93587684631348 1.23276579380035
4.93604755401611 1.23305487632751
4.93631839752197 1.23337078094482
4.93644618988037 1.23359274864197
4.93660545349121 1.23379385471344
4.9368109703064 1.23411285877228
4.93701314926147 1.23432648181915
4.93713521957397 1.23446953296661
4.93733692169189 1.23474180698395
4.9375696182251 1.23502910137177
4.93762826919556 1.23520016670227
4.93780660629272 1.23540878295898
4.93791437149048 1.23568427562714
4.93811511993408 1.2357873916626
4.93830585479736 1.23588359355927
4.93855285644531 1.23599600791931
4.93883991241455 1.23630559444427
4.93895053863525 1.23684728145599
4.9389009475708 1.23824679851532
4.93831157684326 1.24043953418732
4.93734169006348 1.24356400966644
4.93580675125122 1.24777317047119
4.93388986587524 1.25322389602661
4.93117380142212 1.25985741615295
4.92843914031982 1.26767516136169
4.92523193359375 1.27620506286621
4.92175579071045 1.28547894954681
4.91820240020752 1.29540848731995
4.91421794891357 1.30571603775024
4.91037368774414 1.31610226631165
4.90688323974609 1.32612705230713
4.90356731414795 1.33581387996674
4.90037536621094 1.34491384029388
4.89708995819092 1.35370254516602
4.89388370513916 1.36257255077362
4.89052295684814 1.37158894538879
4.88720369338989 1.3810863494873
4.88356065750122 1.39074981212616
4.88007736206055 1.40061104297638
4.87648773193359 1.41071283817291
4.87288522720337 1.42034995555878
4.86951160430908 1.42952871322632
4.86641311645508 1.4386134147644
4.86299085617065 1.44771933555603
4.85969209671021 1.45683908462524
4.85637760162354 1.46601223945618
4.85316371917725 1.47508668899536
4.84983062744141 1.4843955039978
4.84629154205322 1.49377393722534
4.84272003173828 1.50346314907074
4.83896017074585 1.51316595077515
4.83525657653809 1.52296698093414
4.83167695999146 1.53275573253632
4.8281044960022 1.54235696792603
4.82470369338989 1.55185759067535
4.82144355773926 1.56110191345215
4.81807613372803 1.57028436660767
4.81476974487305 1.57933068275452
4.811203956604 1.58849906921387
4.80780649185181 1.59777843952179
4.8047022819519 1.607137799263
4.80138301849365 1.61661100387573
4.79794597625732 1.62630033493042
4.79451704025269 1.63589799404144
4.79113483428955 1.64547872543335
4.78766632080078 1.65471744537354
4.78446388244629 1.66398668289185
4.78119897842407 1.67306840419769
4.77785921096802 1.68220365047455
4.77423238754272 1.69140255451202
4.77074337005615 1.70099115371704
4.76731395721436 1.71072673797607
4.76388549804688 1.72041428089142
4.7599983215332 1.72986996173859
4.75634241104126 1.73930931091309
4.75326824188232 1.74850690364838
4.75002336502075 1.75727152824402
4.74659538269043 1.76613569259644
4.74309778213501 1.77524411678314
4.73997354507446 1.78462100028992
4.73646068572998 1.79408240318298
4.73279714584351 1.80372977256775
4.72923421859741 1.81302678585052
4.72582149505615 1.82262992858887
4.72217893600464 1.83210730552673
4.71864223480225 1.84167289733887
4.7149133682251 1.85100400447845
4.71130609512329 1.86021363735199
4.70798015594482 1.86951673030853
4.70447444915771 1.87892377376556
4.70104312896729 1.88822090625763
4.69747018814087 1.89761304855347
4.69385385513306 1.9071204662323
4.69042539596558 1.91669940948486
4.68690347671509 1.92622101306915
4.68311643600464 1.93547570705414
4.67958164215088 1.94497203826904
4.67602157592773 1.95445954799652
4.6725287437439 1.96385872364044
4.66885852813721 1.97304201126099
4.66537046432495 1.98250937461853
4.66188144683838 1.99180066585541
4.6583776473999 2.00105690956116
4.65475654602051 2.01018881797791
4.65133953094482 2.01935005187988
4.64794635772705 2.02851700782776
4.6443772315979 2.03782963752747
4.64073085784912 2.04720425605774
4.63729810714722 2.05654525756836
4.63380336761475 2.06572318077087
4.6301121711731 2.07479310035706
4.62647294998169 2.0841076374054
4.62282800674438 2.09355282783508
4.61926507949829 2.1030285358429
4.61558294296265 2.11240434646606
4.61209011077881 2.12179851531982
4.60861968994141 2.13088059425354
4.60530805587769 2.14000010490417
4.60166692733765 2.14876365661621
4.59827709197998 2.1578676700592
4.59492254257202 2.16711807250977
4.59139156341553 2.17642569541931
4.58772945404053 2.18593907356262
4.58400630950928 2.19540548324585
4.58057498931885 2.20482087135315
4.57699346542358 2.21434879302979
4.57316732406616 2.22364735603333
4.56979846954346 2.23311448097229
4.56650733947754 2.24263310432434
4.56307935714722 2.25211143493652
4.55939865112305 2.26149773597717
4.5559778213501 2.27095556259155
4.5524263381958 2.28030800819397
4.54891920089722 2.2895815372467
4.5456166267395 2.29829263687134
4.54235363006592 2.30713486671448
4.53896474838257 2.3159761428833
4.53551578521729 2.32536196708679
4.5318922996521 2.33525776863098
4.52833032608032 2.34516072273254
4.52444171905518 2.35494709014893
4.52064895629883 2.36462473869324
4.51711368560791 2.37399125099182
4.51374912261963 2.38337683677673
4.51013135910034 2.39249014854431
4.50660419464111 2.40178060531616
4.50303077697754 2.41122603416443
4.49941968917847 2.42067170143127
4.49580383300781 2.43039011955261
4.49216175079346 2.44000554084778
4.48873090744019 2.44965291023254
4.48515892028809 2.45918750762939
4.48161792755127 2.46890759468079
4.47795963287354 2.47857260704041
4.47441959381104 2.48846650123596
4.47098398208618 2.49836444854736
4.46716547012329 2.50774431228638
4.46377038955688 2.5170419216156
4.46009254455566 2.52638554573059
4.45656204223633 2.53581094741821
4.45276975631714 2.54544758796692
4.44916582107544 2.55526089668274
4.44563388824463 2.5650646686554
4.44179916381836 2.57431936264038
4.43807363510132 2.58314728736877
4.43483972549438 2.59209012985229
4.43185138702393 2.60094451904297
4.42837047576904 2.6100172996521
4.4247989654541 2.61939239501953
4.42110729217529 2.62884902954102
4.41726016998291 2.63834261894226
4.41368770599365 2.64768934249878
4.41022300720215 2.65707325935364
4.40662956237793 2.66637635231018
4.40300846099854 2.67561459541321
4.39957809448242 2.68504571914673
4.39601230621338 2.69455933570862
4.39256954193115 2.70411992073059
4.38897228240967 2.71338319778442
4.38559198379517 2.72271943092346
4.38230037689209 2.73216962814331
4.37874317169189 2.74166417121887
4.37501335144043 2.75151348114014
4.37115240097046 2.76135277748108
4.36753797531128 2.77110695838928
4.36401891708374 2.78072619438171
4.3603138923645 2.78981328010559
4.35689640045166 2.79911947250366
4.3534722328186 2.80840134620667
4.34993648529053 2.81782746315002
4.34625148773193 2.82749009132385
4.34272718429565 2.83738112449646
4.33912467956543 2.84699177742004
4.33552551269531 2.85633254051208
4.33208608627319 2.8654363155365
4.32875919342041 2.87456607818604
4.32538890838623 2.88378930091858
4.32186031341553 2.89306807518005
4.31855487823486 2.90271544456482
4.3149299621582 2.91216373443604
4.311194896698 2.92150568962097
4.30765819549561 2.93076229095459
4.30426788330078 2.94014978408813
4.3007173538208 2.94939208030701
4.29698371887207 2.95870804786682
4.29322671890259 2.96810007095337
4.28937149047852 2.97735142707825
4.2856969833374 2.98671936988831
4.28188562393188 2.99608159065247
4.27827310562134 3.00557231903076
4.27469158172607 3.01481199264526
4.27128458023071 3.02402973175049
4.26773595809937 3.03303551673889
4.26421356201172 3.04202342033386
4.26097393035889 3.05134439468384
4.25745105743408 3.06049466133118
4.25387096405029 3.0696976184845
4.25040721893311 3.07899689674377
4.24702882766724 3.08854699134827
4.24339914321899 3.09791231155396
4.2399845123291 3.10703945159912
4.23649787902832 3.11580967903137
4.23315000534058 3.12490034103394
4.22951650619507 3.13400268554688
4.22577571868896 3.14338994026184
4.22227001190186 3.15307831764221
4.21888446807861 3.16280293464661
4.21517181396484 3.17209529876709
4.21157836914062 3.1810839176178
4.2082405090332 3.19008088111877
4.20485782623291 3.19914555549622
4.20122241973877 3.20823335647583
4.19768762588501 3.21767663955688
4.19415521621704 3.22732639312744
4.19064044952393 3.23699045181274
4.18691253662109 3.24653172492981
4.18330860137939 3.25584435462952
4.18000173568726 3.26529145240784
4.176438331604 3.27456498146057
4.17308044433594 3.28397870063782
4.16941165924072 3.29355072975159
4.16541910171509 3.3031792640686
4.16158199310303 3.31292581558228
4.15821933746338 3.32251000404358
4.15495586395264 3.33188796043396
4.15124273300171 3.34094715118408
4.14745998382568 3.35014510154724
4.14384841918945 3.35969018936157
4.14024257659912 3.36940288543701
4.1364951133728 3.37905025482178
4.13289070129395 3.38830351829529
4.12953853607178 3.39768815040588
4.1260347366333 3.40694546699524
4.12242412567139 3.416255235672
4.11873292922974 3.42545437812805
4.11522245407104 3.43469858169556
4.11177206039429 3.44394159317017
4.10829019546509 3.45333528518677
4.10475206375122 3.46274542808533
4.10111093521118 3.47232556343079
4.09735679626465 3.48192620277405
4.09381151199341 3.49138498306274
4.09041357040405 3.50059413909912
4.08701944351196 3.50972390174866
4.0833625793457 3.51917052268982
4.07973194122314 3.5287446975708
4.07613706588745 3.53824210166931
4.07262325286865 3.5477774143219
4.06905555725098 3.55722332000732
4.06555652618408 3.56662607192993
4.06199741363525 3.57638096809387
4.05827808380127 3.58603262901306
4.05449867248535 3.59564423561096
4.05103254318237 3.60500645637512
4.04752206802368 3.61426210403442
4.04396915435791 3.62363791465759
4.04018211364746 3.63311457633972
4.0365686416626 3.64258146286011
4.03300952911377 3.65176606178284
4.02945995330811 3.66118979454041
4.02584266662598 3.67043948173523
4.0223650932312 3.67978596687317
4.01880311965942 3.68919086456299
4.01514577865601 3.69870615005493
4.01148319244385 3.70846724510193
4.00792932510376 3.71798181533813
4.00449180603027 3.72732353210449
4.00115871429443 3.73658800125122
3.99789834022522 3.74563193321228
3.99461770057678 3.75473499298096
3.99108242988586 3.76393175125122
3.98742246627808 3.77354741096497
3.98365688323975 3.78319263458252
3.98016166687012 3.79277563095093
3.97650694847107 3.80204796791077
3.97287821769714 3.81124448776245
3.96934914588928 3.82031345367432
3.96586465835571 3.82951641082764
3.9623486995697 3.83896803855896
3.95865035057068 3.84835910797119
3.95513200759888 3.85792565345764
3.9516773223877 3.86734414100647
3.94835162162781 3.87668061256409
3.94495534896851 3.88582420349121
3.94140315055847 3.89497494697571
3.93763518333435 3.90442848205566
3.93403792381287 3.91407537460327
3.93043112754822 3.92358064651489
3.92672085762024 3.93310737609863
3.92311429977417 3.94217586517334
3.91970944404602 3.95111918449402
3.91645455360413 3.95997929573059
3.91288018226624 3.96905183792114
3.90927577018738 3.978440284729
3.90568923950195 3.98787188529968
3.90210604667664 3.99746441841125
3.8985435962677 4.00705862045288
3.89476275444031 4.0166072845459
3.89097857475281 4.02590227127075
3.88722896575928 4.03508234024048
3.88354635238647 4.04451751708984
3.87980341911316 4.05410194396973
3.87616515159607 4.06361103057861
3.87251567840576 4.07318782806396
3.8689067363739 4.08256149291992
3.86514806747437 4.09185075759888
3.86178660392761 4.1009202003479
3.85831522941589 4.11015129089355
3.85463070869446 4.11948251724243
3.85098624229431 4.12899112701416
3.84732484817505 4.13865995407104
3.84364485740662 4.14826965332031
3.83983087539673 4.15776538848877
3.83632612228394 4.16731929779053
3.8328115940094 4.176598072052
3.8291130065918 4.18606424331665
3.82538819313049 4.19550371170044
3.82186365127563 4.20497465133667
3.81836199760437 4.21411657333374
3.81464695930481 4.22360277175903
3.81083559989929 4.23281574249268
3.80720019340515 4.24217653274536
3.80359411239624 4.2514967918396
3.80001354217529 4.26068115234375
3.79639005661011 4.26990509033203
3.79273891448975 4.27908039093018
3.78910613059998 4.28840684890747
3.78563094139099 4.29760837554932
3.78221106529236 4.30690956115723
3.77858829498291 4.31597423553467
3.77490305900574 4.32508563995361
3.77132487297058 4.33431720733643
3.7678656578064 4.34357213973999
3.76404476165771 4.35298776626587
3.76038312911987 4.36227178573608
3.75663781166077 4.37150955200195
3.75283145904541 4.38076639175415
3.74946117401123 4.38991832733154
3.74581170082092 4.39916467666626
3.74216723442078 4.40848779678345
3.73853278160095 4.41780948638916
3.73470377922058 4.42729616165161
3.73094010353088 4.43697452545166
3.7271990776062 4.44643974304199
3.72357773780823 4.45603084564209
3.7197527885437 4.46540975570679
3.71598315238953 4.47485780715942
3.71241211891174 4.48433256149292
3.70882701873779 4.49354219436646
3.70528745651245 4.50253391265869
3.70187330245972 4.51123809814453
3.69840955734253 4.52003479003906
3.69470477104187 4.52921676635742
3.6908655166626 4.53870916366577
3.68717670440674 4.5485258102417
3.68357944488525 4.55801820755005
3.67996954917908 4.56736469268799
3.67613768577576 4.57639837265015
3.67245006561279 4.58560991287231
3.66877388954163 4.5947961807251
3.66495585441589 4.60403156280518
3.66086292266846 4.61346960067749
3.6571090221405 4.62312269210815
3.65334272384644 4.63291549682617
3.64941167831421 4.64237546920776
3.64563846588135 4.65157699584961
3.6420476436615 4.66069078445435
3.63855123519897 4.66993284225464
3.63488483428955 4.67932033538818
3.63109159469604 4.688889503479
3.62710976600647 4.69848871231079
3.62324857711792 4.70791149139404
3.61957120895386 4.71711826324463
3.61613726615906 4.72633409500122
3.61236071586609 4.73570966720581
3.60827350616455 4.74479961395264
3.60446619987488 4.75411653518677
3.60089063644409 4.76356554031372
3.59710645675659 4.77306270599365
3.5934042930603 4.78237533569336
3.58997416496277 4.79136848449707
3.58669877052307 4.80001735687256
3.58323359489441 4.80890560150146
3.57929015159607 4.81820583343506
3.57537436485291 4.82764530181885
3.57151174545288 4.83758306503296
3.56767916679382 4.84744930267334
3.56372022628784 4.85740375518799
3.55990934371948 4.86718845367432
3.55593276023865 4.87685632705688
3.55207467079163 4.886390209198
3.54847264289856 4.89556646347046
3.54483509063721 4.90455627441406
3.54117918014526 4.913405418396
3.53732514381409 4.92260694503784
3.53339719772339 4.93199396133423
3.52958917617798 4.94139814376831
3.52581191062927 4.95092487335205
3.52201414108276 4.96028089523315
3.5182147026062 4.96946239471436
3.51444315910339 4.97883987426758
3.51064896583557 4.98810195922852
3.5069272518158 4.99747180938721
3.50316071510315 5.00689172744751
3.4993793964386 5.01635122299194
3.49552249908447 5.02577066421509
3.49161624908447 5.03525829315186
3.48783755302429 5.04454851150513
3.48425245285034 5.05327892303467
3.48045492172241 5.06212520599365
3.47677755355835 5.07105016708374
3.47292804718018 5.08029174804688
3.4690089225769 5.08978366851807
3.46497106552124 5.09939098358154
3.46096038818359 5.10906457901001
3.45728135108948 5.11831426620483
3.45349287986755 5.12723684310913
3.44963622093201 5.13579273223877
3.44586825370789 5.14468097686768
3.44207787513733 5.15385770797729
3.43819975852966 5.16310024261475
3.43426036834717 5.17236089706421
3.43049049377441 5.18161392211914
3.42680549621582 5.19093084335327
3.42285513877869 5.20010375976562
3.41910290718079 5.20921516418457
3.41539788246155 5.21873188018799
3.41157865524292 5.22810459136963
3.40778636932373 5.23748302459717
3.40383243560791 5.24692106246948
3.39971590042114 5.25663995742798
3.3955500125885 5.26605796813965
3.39138031005859 5.2754340171814
3.38755440711975 5.28486251831055
3.38382434844971 5.2942042350769
3.37977242469788 5.30338764190674
3.37565064430237 5.31251287460327
3.37161588668823 5.32183074951172
3.36765551567078 5.3313775062561
3.36364078521729 5.34082746505737
3.35975861549377 5.35009574890137
3.35607838630676 5.35900354385376
3.35248732566833 5.36746263504028
3.34880805015564 5.37620258331299
3.34533095359802 5.38519191741943
3.34185314178467 5.3945164680481
3.33825278282166 5.40392017364502
3.33392977714539 5.41328287124634
3.32983946800232 5.42246627807617
3.32610869407654 5.43151521682739
3.32233643531799 5.44051265716553
3.31818747520447 5.44956874847412
3.3142421245575 5.4588828086853
3.31033635139465 5.46786689758301
3.30617809295654 5.47691965103149
3.30225396156311 5.48592472076416
3.2984836101532 5.49501848220825
3.29468989372253 5.50409889221191
3.29099822044373 5.51320505142212
3.28718090057373 5.52249193191528
3.28327488899231 5.5317964553833
3.27912044525146 5.54091644287109
3.27522540092468 5.55015134811401
3.271404504776 5.55949306488037
3.26736307144165 5.56896305084229
3.26348567008972 5.57795286178589
3.2597324848175 5.58668565750122
3.2560441493988 5.59548854827881
3.25229430198669 5.60445117950439
3.24869060516357 5.61265659332275
3.24520063400269 5.62044525146484
3.24212241172791 5.62738418579102
3.23993444442749 5.63236236572266
3.23851370811462 5.6354455947876
3.23703956604004 5.63730621337891
3.2363486289978 5.63884115219116
3.2358865737915 5.6396484375
3.23564910888672 5.63979625701904
3.23553872108459 5.63949775695801
3.23563599586487 5.63853979110718
3.23566770553589 5.63804864883423
3.2352888584137 5.63793754577637
3.23454833030701 5.63907527923584
3.23328232765198 5.64155244827271
3.23103404045105 5.64588689804077
3.22784900665283 5.65169811248779
3.22375559806824 5.65828561782837
3.21947050094604 5.66574048995972
3.21546912193298 5.67388677597046
3.21065878868103 5.68223476409912
3.20560169219971 5.69127321243286
3.20036292076111 5.70041370391846
3.19496011734009 5.70972347259521
3.18959379196167 5.71935367584229
3.18424463272095 5.72915554046631
3.17904686927795 5.73834753036499
3.17427086830139 5.74688673019409
3.16981053352356 5.75530529022217
3.16535329818726 5.7631402015686
3.16058802604675 5.7715311050415
3.15550947189331 5.78016901016235
3.15055274963379 5.78920936584473
3.14558339118958 5.79833507537842
3.14075922966003 5.80720233917236
3.13610219955444 5.81598663330078
3.1313807964325 5.82453775405884
3.12672877311707 5.83263349533081
3.12163472175598 5.84144258499146
3.11693286895752 5.85004425048828
3.11236715316772 5.85968732833862
3.10737562179565 5.86878204345703
3.10207676887512 5.87776565551758
3.09718656539917 5.88663101196289
3.09256982803345 5.89503860473633
3.08782649040222 5.90355968475342
3.08325266838074 5.91174411773682
3.07827281951904 5.92041254043579
3.07343244552612 5.92909336090088
3.06853127479553 5.93789005279541
3.06357312202454 5.94652700424194
3.05878353118896 5.95464372634888
3.0545437335968 5.96227598190308
3.05107736587524 5.96890640258789
3.04793834686279 5.9744119644165
3.04514527320862 5.9794135093689
3.04298233985901 5.98365688323975
3.04077506065369 5.98721599578857
3.03900623321533 5.99061918258667
3.03740954399109 5.99340677261353
3.03642082214355 5.99553823471069
3.03551530838013 5.9969162940979
3.03500199317932 5.99768924713135
3.03493356704712 5.99784421920776
3.03522968292236 5.99732971191406
3.03566527366638 5.99666976928711
3.03593134880066 5.99614572525024
3.03615736961365 5.99593448638916
3.03613233566284 5.9958667755127
3.03595519065857 5.99613618850708
3.03583931922913 5.99644184112549
3.0358419418335 5.9965934753418
3.03596377372742 5.99638748168945
3.03603625297546 5.99617767333984
3.03597950935364 5.99604368209839
3.03595852851868 5.99593210220337
3.03588604927063 5.99629497528076
3.03599405288696 5.996253490448
3.03599643707275 5.99622631072998
3.03587484359741 5.99632740020752
3.03591179847717 5.99625778198242
3.03593707084656 5.99623012542725
3.03590178489685 5.9960355758667
3.03599834442139 5.996253490448
3.03600430488586 5.99632692337036
3.03603863716125 5.99614572525024
3.03589105606079 5.99628496170044
3.03592371940613 5.99615001678467
3.0359160900116 5.99616146087646
3.03604865074158 5.99612045288086
3.03604912757874 5.99614191055298
3.03604483604431 5.99612474441528
3.03602170944214 5.99619960784912
3.03590083122253 5.99627590179443
3.03602957725525 5.99619674682617
3.03602743148804 5.99622058868408
3.03586912155151 5.9960618019104
3.03590178489685 5.99629974365234
3.03607296943665 5.99610805511475
3.0359046459198 5.99627780914307
3.03603339195251 5.99619293212891
3.0358898639679 5.99628782272339
3.03603982925415 5.99621343612671
3.03591156005859 5.99618101119995
3.03591418266296 5.99617099761963
3.03590726852417 5.9962739944458
3.03585863113403 5.99612998962402
3.03589916229248 5.99627637863159
3.03589463233948 5.99627208709717
3.03591275215149 5.99629306793213
3.0360734462738 5.99611949920654
3.03592276573181 5.99616718292236
3.03590178489685 5.99626922607422
3.03606343269348 5.99609088897705
3.03585124015808 5.99611186981201
3.03606057167053 5.9960732460022
3.036048412323 5.99594974517822
3.03606247901917 5.99623394012451
3.03590154647827 5.99626016616821
3.03589415550232 5.99600505828857
3.03604197502136 5.99619388580322
3.03605079650879 5.99617528915405
3.03603434562683 5.99618864059448
3.03603458404541 5.99618053436279
3.03591513633728 5.99627256393433
3.03604817390442 5.99621677398682
3.03587818145752 5.99611186981201
3.03591227531433 5.99630165100098
3.03588366508484 5.99612140655518
3.03604817390442 5.99620962142944
3.03604769706726 5.9961724281311
3.03592228889465 5.99611854553223
3.03594970703125 5.99618434906006
3.03608655929565 5.99610280990601
3.03592276573181 5.99628162384033
3.03593015670776 5.99625301361084
3.03589344024658 5.9961085319519
3.03604793548584 5.99617147445679
3.03592085838318 5.99627828598022
3.03606176376343 5.996169090271
3.03606557846069 5.99617052078247
3.03590536117554 5.99622440338135
3.03603219985962 5.99602890014648
3.03593730926514 5.99611806869507
3.03593349456787 5.99628210067749
3.03606510162354 5.99619483947754
3.03592276573181 5.99624300003052
3.03594183921814 5.99616861343384
3.03602814674377 5.996018409729
3.03605055809021 5.99617099761963
3.03606867790222 5.99619770050049
3.03593134880066 5.99627685546875
3.03593063354492 5.99627161026001
3.0360643863678 5.99601984024048
3.03590655326843 5.99608373641968
3.03592157363892 5.99623203277588
3.0359034538269 5.99609136581421
3.03593730926514 5.99622964859009
3.03589463233948 5.99607992172241
3.03593063354492 5.9962329864502
3.0359480381012 5.9961633682251
3.03592228889465 5.99623394012451
3.03593897819519 5.9962739944458
3.0360643863678 5.99615478515625
3.03595423698425 5.99611139297485
3.03595662117004 5.99616670608521
3.03594660758972 5.99626541137695
3.03589725494385 5.99609136581421
3.03592586517334 5.99598550796509
3.0359251499176 5.99622488021851
3.03593063354492 5.99612188339233
3.03595352172852 5.99614286422729
3.03588390350342 5.99606561660767
3.03593897819519 5.99610424041748
3.03593516349792 5.99622869491577
3.03593468666077 5.99625587463379
3.03592324256897 5.99625205993652
3.03593730926514 5.99597501754761
3.03595519065857 5.99611663818359
3.03608989715576 5.99606132507324
3.03592991828918 5.99597787857056
3.03597736358643 5.9961576461792
3.03593325614929 5.99622106552124
3.03606176376343 5.99589395523071
3.0359308719635 5.99597597122192
3.03607773780823 5.99614429473877
3.03607082366943 5.99614429473877
3.03593897819519 5.99621200561523
3.03595447540283 5.99611043930054
3.03607654571533 5.99618434906006
3.03592371940613 5.99596643447876
3.0359354019165 5.99625015258789
3.03595924377441 5.99614810943604
3.03594994544983 5.99624490737915
3.03596210479736 5.99621868133545
3.03592944145203 5.99624919891357
3.03597092628479 5.99614429473877
3.03596925735474 5.99625825881958
3.03597044944763 5.99624490737915
3.03593707084656 5.99621152877808
3.03596758842468 5.99615001678467
3.03596591949463 5.99624300003052
3.03594350814819 5.99624347686768
3.03594183921814 5.99624252319336
3.03593897819519 5.99624013900757
3.0359799861908 5.99612522125244
3.03596782684326 5.99625110626221
3.03594470024109 5.99625301361084
3.03595948219299 5.99625873565674
3.03599405288696 5.99615383148193
};
\addplot [semithick, darkgray, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1.75393903255463 0.813423812389374
};
\draw (axis cs:3,6) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{A1, B3};
\draw (axis cs:5,1) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{A2, B2};
\draw (axis cs:1.5,0.5) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{Start, A3};
\draw (axis cs:6,6) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{B1};
\end{groupplot}

\end{tikzpicture}


==> plot/trajectory_nofabric.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray}{RGB}{120,120,120}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{darkpink}{RGB}{255,102,178} %dark pink
\definecolor{lightblue}{RGB}{52,138,189} %lightblue

\begin{axis}[
tick align=outside,
tick pos=left,
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X (m)},
xmajorgrids,
xmin=1.5, xmax=6.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y (m)},
ymajorgrids,
ymin=0.5, ymax=6.5,
ytick style={color=black}
]
\path [draw=lightblue, fill=lightblue, line width=0pt]
(axis cs:3.569,3.007)
--(axis cs:3.53098314160006,2.85352453460765)
--(axis cs:3.48916459736013,2.88000961262627)
--(axis cs:3.55042240953778,2.97673247395941)
--(axis cs:3.54957759046222,2.97726752604059)
--(axis cs:3.48831977828457,2.88054466470746)
--(axis cs:3.44650123404464,2.90702974272608)
--cycle;
\path [draw=lightblue, fill=lightblue, line width=0pt]
(axis cs:5.343,3.651)
--(axis cs:5.33039117325348,3.80861033433147)
--(axis cs:5.37844971639783,3.79675173277637)
--(axis cs:5.36151456017026,3.72811978385409)
--(axis cs:5.36248543982974,3.72788021614591)
--(axis cs:5.37942059605732,3.79651216506818)
--(axis cs:5.42747913920167,3.78465356351308)
--cycle;
\path [draw=lightblue, fill=lightblue, line width=0pt]
(axis cs:4.6476,1.985)
--(axis cs:4.74936208496518,1.86398562869006)
--(axis cs:4.70334637027457,1.84574271221509)
--(axis cs:4.66146480519889,1.95138427188359)
--(axis cs:4.6605351948011,1.95101572811641)
--(axis cs:4.70241675987678,1.84537416844792)
--(axis cs:4.65640104518618,1.82713125197294)
--cycle;
\path [draw=darkpink, fill=darkpink, line width=0pt]
(axis cs:3.8171,3.965)
--(axis cs:3.71443589833907,4.08525008203803)
--(axis cs:3.7603139187688,4.10383656210957)
--(axis cs:3.80083658565222,4.00381225777705)
--(axis cs:3.80176341434777,4.00418774222294)
--(axis cs:3.76124074746435,4.10421204655546)
--(axis cs:3.80711876789408,4.12279852662699)
--cycle;
\addplot [semithick, lightblue]
table {%
1.75393903255463 0.813423812389374
1.76286852359772 0.818389356136322
1.77156352996826 0.823675513267517
1.78005957603455 0.828745782375336
1.78843808174133 0.833625972270966
1.79683077335358 0.838676929473877
1.80511605739594 0.844293475151062
1.81372606754303 0.849360585212708
1.82244002819061 0.854660034179688
1.83141005039215 0.859635770320892
1.84010326862335 0.864848732948303
1.84843504428864 0.869785010814667
1.85548138618469 0.874265849590302
1.8610520362854 0.87738025188446
1.86511468887329 0.880015850067139
1.86804282665253 0.882932364940643
1.87093985080719 0.884263157844543
1.87310302257538 0.885591804981232
1.87444281578064 0.886686444282532
1.87486755847931 0.887292563915253
1.87463593482971 0.887381017208099
1.87368476390839 0.887087821960449
1.87265062332153 0.886815011501312
1.87196385860443 0.887260556221008
1.87181341648102 0.887468755245209
1.87181162834167 0.887837886810303
1.87198841571808 0.88757985830307
1.87182557582855 0.888004422187805
1.87151730060577 0.888072907924652
1.87119436264038 0.887891411781311
1.87085974216461 0.888103365898132
1.8707023859024 0.888286530971527
1.87049424648285 0.888529181480408
1.87017202377319 0.888580560684204
1.86987328529358 0.888761222362518
1.86961221694946 0.889065265655518
1.86941647529602 0.88901960849762
1.86915338039398 0.889301955699921
1.86895048618317 0.889433681964874
1.86867237091064 0.889671623706818
1.86844956874847 0.889849781990051
1.86851644515991 0.890218079090118
1.86901247501373 0.891066551208496
1.86993420124054 0.892315566539764
1.87094640731812 0.893897175788879
1.87273168563843 0.89605325460434
1.87491750717163 0.898492932319641
1.87730658054352 0.901301324367523
1.87991321086884 0.904554545879364
1.88289594650269 0.908016443252563
1.88606631755829 0.91157990694046
1.88960564136505 0.915830433368683
1.89333021640778 0.920109391212463
1.89714014530182 0.924488246440887
1.90142023563385 0.929566562175751
1.90581095218658 0.934699356555939
1.91041338443756 0.940083622932434
1.91533648967743 0.945971310138702
1.92077171802521 0.951948821544647
1.92660570144653 0.958709537982941
1.93267118930817 0.966016948223114
1.9389328956604 0.973651051521301
1.94562959671021 0.981384873390198
1.95255136489868 0.989586770534515
1.95911931991577 0.997360348701477
1.96547937393188 1.0054007768631
1.97228133678436 1.01258182525635
1.97874045372009 1.02044773101807
1.98482060432434 1.02776074409485
1.99136602878571 1.0353239774704
1.99767756462097 1.0431159734726
2.00471544265747 1.05053877830505
2.01116514205933 1.05830955505371
2.01774621009827 1.06593191623688
2.02425265312195 1.07300305366516
2.03005194664001 1.08011245727539
2.03621339797974 1.08744037151337
2.04241037368774 1.09423291683197
2.04836535453796 1.10161316394806
2.05452680587769 1.10871684551239
2.06069469451904 1.11673820018768
2.0673246383667 1.12422978878021
2.07411670684814 1.13201594352722
2.08049750328064 1.13994312286377
2.08677983283997 1.14827597141266
2.09354043006897 1.15547740459442
2.09985303878784 1.1632833480835
2.10630631446838 1.17070186138153
2.11248111724854 1.17849457263947
2.11890268325806 1.18581247329712
2.12500619888306 1.1938978433609
2.13144087791443 1.20084083080292
2.13765358924866 1.20868074893951
2.14415001869202 1.21631026268005
2.1505982875824 1.22411346435547
2.1572105884552 1.23196589946747
2.16373038291931 1.24000453948975
2.17014765739441 1.24767518043518
2.1761429309845 1.25488185882568
2.18196296691895 1.2619001865387
2.18781447410583 1.26916253566742
2.19378042221069 1.27641105651855
2.19999551773071 1.28408372402191
2.20629119873047 1.29193460941315
2.21278882026672 1.29981672763824
2.21942615509033 1.30794060230255
2.22606706619263 1.31587910652161
2.23236608505249 1.32349300384521
2.23868107795715 1.33100473880768
2.24495887756348 1.33822023868561
2.25134181976318 1.34587395191193
2.25802946090698 1.35382986068726
2.26464462280273 1.36150741577148
2.27061200141907 1.36881303787231
2.27618837356567 1.37564039230347
2.28187799453735 1.38235592842102
2.28750467300415 1.3893461227417
2.29351997375488 1.39660179615021
2.29995059967041 1.40430772304535
2.30666494369507 1.41234493255615
2.31372356414795 1.42070579528809
2.3206045627594 1.42897963523865
2.3275260925293 1.43744623661041
2.33452916145325 1.44608950614929
2.34137010574341 1.45424401760101
2.34750914573669 1.46156692504883
2.35303044319153 1.46835494041443
2.35843753814697 1.4750109910965
2.36417508125305 1.48203229904175
2.37000513076782 1.48934745788574
2.37640500068665 1.49698770046234
2.38298726081848 1.50510358810425
2.38998579978943 1.51373052597046
2.39678263664246 1.52204191684723
2.40312886238098 1.52984845638275
2.40940451622009 1.53730154037476
2.4154486656189 1.54480409622192
2.42157316207886 1.55244159698486
2.42810487747192 1.56028974056244
2.43457698822021 1.56818377971649
2.4410285949707 1.57630121707916
2.44772124290466 1.58430445194244
2.45434999465942 1.5920295715332
2.46063661575317 1.59982395172119
2.46699023246765 1.60781836509705
2.47329998016357 1.61556661128998
2.47968578338623 1.6232898235321
2.48604154586792 1.63113260269165
2.49213528633118 1.63898575305939
2.49843335151672 1.64657342433929
2.50471162796021 1.65444481372833
2.51083445549011 1.66230726242065
2.51695132255554 1.67033207416534
2.52362418174744 1.6780002117157
2.53000402450562 1.6855434179306
2.53599739074707 1.69321668148041
2.54218053817749 1.70103669166565
2.54856824874878 1.70860874652863
2.55481100082397 1.71613991260529
2.56100392341614 1.72412300109863
2.5673999786377 1.73194313049316
2.57398104667664 1.739701628685
2.58042693138123 1.74769759178162
2.58666253089905 1.75539684295654
2.59254884719849 1.76271820068359
2.59860730171204 1.77013158798218
2.60486650466919 1.77745473384857
2.61111283302307 1.78515315055847
2.6174533367157 1.793137550354
2.62385892868042 1.8010048866272
2.63044738769531 1.80908560752869
2.63726830482483 1.81751263141632
2.64413142204285 1.82603788375854
2.65077829360962 1.83436679840088
2.65711879730225 1.84235608577728
2.66334986686707 1.85008096694946
2.66950154304504 1.85764920711517
2.67570281028748 1.86523449420929
2.68187832832336 1.87289190292358
2.68800401687622 1.88051414489746
2.6943736076355 1.88847970962524
2.70074391365051 1.89637541770935
2.70707416534424 1.90430879592896
2.71358752250671 1.91221523284912
2.71997952461243 1.92005288600922
2.72617721557617 1.9279203414917
2.73259234428406 1.93583869934082
2.73881983757019 1.94363284111023
2.74527502059937 1.95180106163025
2.75206112861633 1.9600430727005
2.75861883163452 1.96813654899597
2.76495790481567 1.97600698471069
2.77120065689087 1.98385369777679
2.77734446525574 1.99158453941345
2.78339052200317 1.99929523468018
2.78965139389038 2.0071280002594
2.79605627059937 2.01486134529114
2.80201983451843 2.02265000343323
2.80777525901794 2.03003740310669
2.81374192237854 2.03723168373108
2.81950736045837 2.04447102546692
2.82525753974915 2.05177330970764
2.83128380775452 2.05912613868713
2.83732604980469 2.06664323806763
2.8431282043457 2.07386040687561
2.84896755218506 2.08139824867249
2.85507774353027 2.08900880813599
2.8615894317627 2.09689497947693
2.86781930923462 2.10496807098389
2.87441062927246 2.11330080032349
2.88138484954834 2.12164235115051
2.88800740242004 2.13003921508789
2.89424562454224 2.13829469680786
2.90038537979126 2.14613199234009
2.90646600723267 2.1536750793457
2.9125280380249 2.16107487678528
2.91856217384338 2.16877603530884
2.9248480796814 2.1767590045929
2.93100690841675 2.18453168869019
2.93732357025146 2.19244408607483
2.94367361068726 2.20020127296448
2.94985246658325 2.207763671875
2.95619058609009 2.21565842628479
2.96218490600586 2.22373938560486
2.96832227706909 2.2316153049469
2.97470307350159 2.23956441879272
2.98088240623474 2.24744153022766
2.98679876327515 2.25520133972168
2.99295043945312 2.26281929016113
2.9990406036377 2.27043056488037
3.00514101982117 2.2782895565033
3.01140069961548 2.28638386726379
3.017817735672 2.29438710212708
3.02421259880066 2.30238318443298
3.03076004981995 2.31051564216614
3.03690004348755 2.3183159828186
3.04294085502625 2.32591986656189
3.04899001121521 2.33328533172607
3.05499839782715 2.34115314483643
3.06113696098328 2.34905672073364
3.06742143630981 2.35701680183411
3.07369232177734 2.36491942405701
3.07942390441895 2.3724308013916
3.08491373062134 2.3794310092926
3.09057831764221 2.38669872283936
3.09653925895691 2.3944456577301
3.10294651985168 2.40279579162598
3.10947489738464 2.41113710403442
3.11580729484558 2.41903424263
3.12196731567383 2.42698788642883
3.12812757492065 2.43481469154358
3.13412976264954 2.44245457649231
3.14026093482971 2.45038866996765
3.14632868766785 2.45827484130859
3.15237307548523 2.46607136726379
3.15874981880188 2.47402453422546
3.16515207290649 2.48214721679688
3.17150044441223 2.49038290977478
3.17756509780884 2.49848794937134
3.18359613418579 2.50636577606201
3.18969583511353 2.51419615745544
3.19568753242493 2.52190518379211
3.20174336433411 2.5299928188324
3.20793771743774 2.53794693946838
3.21417427062988 2.54600048065186
3.22026062011719 2.55386662483215
3.22615671157837 2.56153607368469
3.23229837417603 2.56952595710754
3.23842000961304 2.57741761207581
3.24436712265015 2.58520650863647
3.25054240226746 2.59331679344177
3.25646209716797 2.60130333900452
3.2622172832489 2.60918974876404
3.26810789108276 2.617027759552
3.27411913871765 2.62461447715759
3.28008985519409 2.63229584693909
3.28605794906616 2.64015483856201
3.29210615158081 2.64815878868103
3.29808807373047 2.65605330467224
3.30426335334778 2.66403412818909
3.3104076385498 2.67195439338684
3.31631898880005 2.67981791496277
3.32251167297363 2.68797540664673
3.3288197517395 2.69608926773071
3.33510851860046 2.704350233078
3.34130668640137 2.71275305747986
3.34745025634766 2.72087001800537
3.35382843017578 2.72870016098022
3.36010479927063 2.73664712905884
3.36612010002136 2.74471879005432
3.37228655815125 2.75289702415466
3.37876009941101 2.76121640205383
3.38502550125122 2.76952052116394
3.39085078239441 2.77752947807312
3.39664602279663 2.78521776199341
3.40241122245789 2.79279208183289
3.4080593585968 2.80054712295532
3.41419410705566 2.8085458278656
3.42067074775696 2.81664896011353
3.42719984054565 2.82508659362793
3.43355512619019 2.83353805541992
3.43984150886536 2.84169745445251
3.44599533081055 2.84947180747986
3.45197224617004 2.85719776153564
3.45755577087402 2.86481595039368
3.46310663223267 2.87230491638184
3.46907806396484 2.88006114959717
3.47519683837891 2.88816475868225
3.48143696784973 2.89651274681091
3.48776626586914 2.90496158599854
3.49407196044922 2.91302585601807
3.49992752075195 2.92082619667053
3.5057544708252 2.92859482765198
3.51168179512024 2.93621635437012
3.51763200759888 2.944002866745
3.52362704277039 2.95197916030884
3.52953791618347 2.95999097824097
3.53543853759766 2.96764135360718
3.5413863658905 2.9752995967865
3.54724431037903 2.98311638832092
3.55325126647949 2.9910626411438
3.55961561203003 2.99914002418518
3.56595301628113 3.00732421875
3.57218050956726 3.01554179191589
3.578284740448 3.02375364303589
3.58431196212769 3.03177905082703
3.59035873413086 3.03978562355042
3.59626126289368 3.0478343963623
3.60217332839966 3.05586457252502
3.60825490951538 3.06392931938171
3.61425256729126 3.07201814651489
3.62013173103333 3.08020615577698
3.62583780288696 3.08823490142822
3.63141131401062 3.09570598602295
3.63696527481079 3.10292172431946
3.64255142211914 3.11027050018311
3.6485641002655 3.11834955215454
3.6546790599823 3.12651801109314
3.6608452796936 3.13474750518799
3.66736912727356 3.14339470863342
3.6736741065979 3.15191888809204
3.67976450920105 3.15996336936951
3.68557810783386 3.16787075996399
3.6912829875946 3.17568802833557
3.69722247123718 3.18348860740662
3.70349740982056 3.19137263298035
3.70969700813293 3.1997184753418
3.71581649780273 3.2082154750824
3.72217869758606 3.21680951118469
3.7284369468689 3.22499370574951
3.73435640335083 3.23296713829041
3.7401065826416 3.24080181121826
3.74560594558716 3.24832201004028
3.75100898742676 3.25604605674744
3.75689053535461 3.26415371894836
3.76282644271851 3.27257585525513
3.76902842521667 3.28091979026794
3.77502179145813 3.28937196731567
3.78077507019043 3.29745197296143
3.7867169380188 3.30532693862915
3.7926242351532 3.31319546699524
3.79832983016968 3.32113432884216
3.80396795272827 3.32923102378845
3.80974817276001 3.33727431297302
3.81562995910645 3.34531879425049
3.82122755050659 3.35310459136963
3.82623672485352 3.36020636558533
3.83060264587402 3.36618399620056
3.83395552635193 3.37080454826355
3.83637428283691 3.37416005134583
3.8383457660675 3.37667393684387
3.84005355834961 3.37873959541321
3.84130239486694 3.38042998313904
3.84236764907837 3.38170742988586
3.84321665763855 3.38266682624817
3.8446056842804 3.3843469619751
3.84647178649902 3.38686609268188
3.84894180297852 3.39048218727112
3.85262441635132 3.39540767669678
3.8570556640625 3.40139102935791
3.86223912239075 3.40832161903381
3.86780214309692 3.41573643684387
3.87340307235718 3.42292833328247
3.87875056266785 3.42979407310486
3.88409948348999 3.43684482574463
3.88987040519714 3.44454407691956
3.89602088928223 3.45286464691162
3.90258169174194 3.46169757843018
3.90929794311523 3.47045826911926
3.91558170318604 3.47869443893433
3.92155027389526 3.48662996292114
3.92732548713684 3.49428200721741
3.93320393562317 3.50206017494202
3.93947672843933 3.51037526130676
3.94575190544128 3.51871013641357
3.95181798934937 3.52679181098938
3.95770597457886 3.53465867042542
3.96355009078979 3.54231667518616
3.96962857246399 3.55016994476318
3.97591090202332 3.55838179588318
3.98196411132812 3.56653428077698
3.98798751831055 3.57457065582275
3.99421954154968 3.58291339874268
4.00027084350586 3.59119701385498
4.00635576248169 3.59948658943176
4.01278686523438 3.60783886909485
4.01901912689209 3.6161801815033
4.02499103546143 3.62429857254028
4.03082466125488 3.63199400901794
4.03658819198608 3.63954830169678
4.0421314239502 3.64702129364014
4.04750871658325 3.65437364578247
4.05306482315063 3.66183066368103
4.05851888656616 3.66944527626038
4.06424760818481 3.67721343040466
4.07036018371582 3.68533062934875
4.07669878005981 3.69352769851685
4.08305501937866 3.70206737518311
4.08942699432373 3.7106659412384
4.0952467918396 3.71877026557922
4.1002197265625 3.72560048103333
4.10411214828491 3.73073554039001
4.10721683502197 3.73481202125549
4.10991382598877 3.73821997642517
4.11212682723999 3.74113202095032
4.11406707763672 3.74365067481995
4.11564540863037 3.7456362247467
4.11667156219482 3.74680256843567
4.11752557754517 3.74759531021118
4.11896657943726 3.74907326698303
4.12075996398926 3.75118660926819
4.12299633026123 3.75419139862061
4.12641859054565 3.75843143463135
4.13057708740234 3.76375484466553
4.13498544692993 3.76978421211243
4.14025020599365 3.77652764320374
4.14582443237305 3.78342795372009
4.15091991424561 3.79021573066711
4.15574836730957 3.79650592803955
4.1606707572937 3.80274105072021
4.16568660736084 3.80932927131653
4.17143630981445 3.81688857078552
4.17787170410156 3.82545399665833
4.18440246582031 3.83407425880432
4.19117259979248 3.84266042709351
4.1976113319397 3.85057878494263
4.20335721969604 3.857830286026
4.20827627182007 3.86481118202209
4.21361255645752 3.87194561958313
4.21963691711426 3.8795702457428
4.22604036331177 3.88785457611084
4.23245191574097 3.89641618728638
4.23848867416382 3.90460634231567
4.2443995475769 3.91213846206665
4.24997997283936 3.91936850547791
4.25545263290405 3.92658519744873
4.26134347915649 3.93432831764221
4.26742219924927 3.94228672981262
4.27358102798462 3.95025181770325
4.27958106994629 3.9582211971283
4.2852578163147 3.96623778343201
4.29060459136963 3.97355842590332
4.29601573944092 3.98065781593323
4.30152368545532 3.98796820640564
4.30692005157471 3.99552822113037
4.31234645843506 4.00320434570312
4.31859874725342 4.01113748550415
4.32475709915161 4.01902198791504
4.33067226409912 4.027099609375
4.33663320541382 4.03518581390381
4.34231901168823 4.04280757904053
4.34750699996948 4.04974699020386
4.35161018371582 4.05528926849365
4.35468053817749 4.05940246582031
4.35717105865479 4.06267070770264
4.35931205749512 4.06544971466064
4.36125755310059 4.06784582138062
4.36274719238281 4.06970453262329
4.36383962631226 4.07089757919312
4.36451816558838 4.07165050506592
4.36605882644653 4.0731897354126
4.36856698989868 4.07593727111816
4.37162923812866 4.07996129989624
4.37551736831665 4.08529806137085
4.3798999786377 4.09084415435791
4.38413143157959 4.09581661224365
4.38805675506592 4.1007866859436
4.39206838607788 4.10604190826416
4.39613962173462 4.11127328872681
4.4005126953125 4.1167516708374
4.40502834320068 4.12266063690186
4.40947246551514 4.12873363494873
4.41440057754517 4.13536548614502
4.41954135894775 4.14217853546143
4.4247350692749 4.14897441864014
4.43010854721069 4.15598964691162
4.43538951873779 4.16324186325073
4.44050359725952 4.17025232315063
4.44603109359741 4.17756700515747
4.45198917388916 4.185302734375
4.45823526382446 4.19342947006226
4.4648756980896 4.20207357406616
4.47145843505859 4.21019268035889
4.4776725769043 4.21795463562012
4.48367214202881 4.22590780258179
4.48962640762329 4.23379135131836
4.49545288085938 4.24129962921143
4.50072193145752 4.24822330474854
4.5050368309021 4.25415563583374
4.50826930999756 4.25849437713623
4.51092147827148 4.26166391372681
4.51313257217407 4.2643027305603
4.51491260528564 4.26680946350098
4.51776742935181 4.27015399932861
4.52121591567993 4.27416133880615
4.52526330947876 4.27938032150269
4.53044986724854 4.28606224060059
4.53623580932617 4.29352855682373
4.54240131378174 4.30121564865112
4.54899740219116 4.30911350250244
4.55518198013306 4.31711673736572
4.56094121932983 4.32487154006958
4.56678867340088 4.33264017105103
4.57305431365967 4.34036493301392
4.57897281646729 4.34801959991455
4.58489608764648 4.35586309432983
4.59106159210205 4.36378574371338
4.59718656539917 4.37150716781616
4.60325527191162 4.3793683052063
4.609299659729 4.38715267181396
4.61535549163818 4.39486217498779
4.62175130844116 4.40290546417236
4.62794494628906 4.41074991226196
4.63364315032959 4.41830921173096
4.63897323608398 4.42533540725708
4.64362716674805 4.43133401870728
4.64738130569458 4.43607807159424
4.65009355545044 4.43965578079224
4.6522741317749 4.44234800338745
4.6541223526001 4.44448375701904
4.65550518035889 4.44606828689575
4.65653657913208 4.44725513458252
4.65733861923218 4.44812965393066
4.65881490707397 4.44961786270142
4.6609959602356 4.45186758041382
4.66360569000244 4.45529651641846
4.66736555099487 4.4602222442627
4.67190313339233 4.46588802337646
4.67661952972412 4.47205352783203
4.68173694610596 4.47837162017822
4.686842918396 4.48453807830811
4.69150018692017 4.49037027359009
4.69621133804321 4.4964919090271
4.70142126083374 4.50302600860596
4.70674657821655 4.50966930389404
4.71278047561646 4.51739072799683
4.71915292739868 4.52576875686646
4.72606086730957 4.53468656539917
4.73347568511963 4.54390430450439
4.74045515060425 4.55261945724487
4.74680471420288 4.56065988540649
4.75281858444214 4.56841373443604
4.75858783721924 4.57581186294556
4.76433372497559 4.58306550979614
4.7696590423584 4.58979034423828
4.77411556243896 4.59560489654541
4.77747058868408 4.5999231338501
4.77998638153076 4.60308742523193
4.78201007843018 4.60567951202393
4.78425025939941 4.60827016830444
4.78715038299561 4.61181497573853
4.79044914245605 4.61601114273071
4.79391574859619 4.62046241760254
4.79780101776123 4.62536382675171
4.80203294754028 4.63110017776489
4.8062572479248 4.63682842254639
4.81082057952881 4.64248371124268
4.81518650054932 4.64817714691162
4.81900501251221 4.65351581573486
4.8221378326416 4.65746688842773
4.82461452484131 4.66034173965454
4.8259015083313 4.66198205947876
4.82668924331665 4.663010597229
4.82728862762451 4.66370677947998
4.82758665084839 4.66405296325684
4.82758045196533 4.66406393051147
4.82745361328125 4.66397285461426
4.82735443115234 4.66382217407227
4.82734346389771 4.66370296478271
4.82738018035889 4.66379070281982
4.82747554779053 4.66395330429077
4.82760715484619 4.66401386260986
4.82763147354126 4.66397666931152
4.82764148712158 4.66368389129639
4.82802295684814 4.66350603103638
4.82838344573975 4.66340637207031
4.82854843139648 4.66353988647461
4.82856512069702 4.66390609741211
4.82894372940063 4.66469144821167
4.82966327667236 4.66590595245361
4.83099842071533 4.66765356063843
4.83272695541382 4.66979265213013
4.83456420898438 4.67248296737671
4.83699703216553 4.67594051361084
4.8398551940918 4.67965793609619
4.8429856300354 4.68370199203491
4.8466215133667 4.68855953216553
4.8505744934082 4.69374370574951
4.85465526580811 4.69901943206787
4.85761880874634 4.70359086990356
4.85938024520874 4.70599222183228
4.86005449295044 4.70670080184937
4.86012506484985 4.70665836334229
4.86011028289795 4.70656490325928
4.86016035079956 4.70653390884399
4.86046600341797 4.70673418045044
4.8607439994812 4.70667839050293
4.86073780059814 4.70639514923096
4.86101675033569 4.70604801177979
4.86112499237061 4.70572423934937
4.86135578155518 4.70600366592407
4.86234188079834 4.70704412460327
4.86393070220947 4.70854473114014
4.86577081680298 4.71086835861206
4.86819171905518 4.71390199661255
4.87120819091797 4.71750593185425
4.87454080581665 4.72134017944336
4.87822437286377 4.72573137283325
4.88199472427368 4.73031139373779
4.88590097427368 4.73484897613525
4.89018201828003 4.73989725112915
4.89494132995605 4.74555969238281
4.89938926696777 4.7510838508606
4.90367984771729 4.7565221786499
4.9081392288208 4.76183414459229
4.91259384155273 4.76718378067017
4.9176607131958 4.77331066131592
4.9232382774353 4.78017377853394
4.92929172515869 4.78747272491455
4.9359073638916 4.79564952850342
4.94259834289551 4.80405616760254
4.94924020767212 4.81229829788208
4.95562887191772 4.82021856307983
4.96170330047607 4.82773876190186
4.96786975860596 4.83527374267578
4.97410154342651 4.84293127059937
4.98046112060547 4.8508939743042
4.98697423934937 4.85898780822754
4.99344539642334 4.86718893051147
4.99982881546021 4.87512731552124
5.00613737106323 4.88279151916504
5.01216650009155 4.8903169631958
5.01815891265869 4.8979377746582
5.02409172058105 4.90544176101685
5.03014612197876 4.91300821304321
5.03632831573486 4.92055130004883
5.04275274276733 4.92837142944336
5.0492959022522 4.93645334243774
5.05580997467041 4.94440460205078
5.06219816207886 4.95247840881348
5.06854581832886 4.96069049835205
5.07480335235596 4.96868658065796
5.08068656921387 4.97631454467773
5.08584880828857 4.98310327529907
5.09015846252441 4.98862171173096
5.09355592727661 4.99270534515381
5.09618425369263 4.99580001831055
5.09838771820068 4.9985032081604
5.10022878646851 5.00084400177002
5.10217189788818 5.00315046310425
5.10457372665405 5.00615215301514
5.10711812973022 5.00963735580444
5.11076831817627 5.01395654678345
5.1150689125061 5.0193567276001
5.12026453018188 5.02606630325317
5.12654781341553 5.03414964675903
5.13352346420288 5.04330348968506
5.14086055755615 5.05286931991577
5.14856100082397 5.06256198883057
5.15573596954346 5.07134771347046
5.16143989562988 5.07846689224243
5.16561222076416 5.08384132385254
5.16922378540039 5.08833980560303
5.17251682281494 5.09225940704346
5.1754846572876 5.09596061706543
5.17794609069824 5.09918451309204
5.18014907836914 5.10162305831909
5.18177318572998 5.10337400436401
5.18287372589111 5.10461091995239
5.18355751037598 5.10530948638916
5.18379163742065 5.1054744720459
5.18356990814209 5.10522937774658
5.18336153030396 5.10495948791504
5.18353462219238 5.10528230667114
5.18430137634277 5.10641765594482
5.18515634536743 5.1078028678894
5.18601751327515 5.10912466049194
5.18698644638062 5.11086130142212
5.18770837783813 5.11194467544556
5.18836498260498 5.11249446868896
5.18852758407593 5.11269617080688
5.18841457366943 5.11261081695557
5.18877983093262 5.11259746551514
5.18925952911377 5.11239719390869
5.18916416168213 5.11230421066284
5.18897390365601 5.11248588562012
5.1892786026001 5.11276006698608
5.18993473052979 5.11313915252686
5.19094753265381 5.11394262313843
5.19243812561035 5.11533117294312
5.19415950775146 5.11729192733765
5.19623899459839 5.12024688720703
5.1989278793335 5.12349367141724
5.20207071304321 5.1269850730896
5.20561170578003 5.13131952285767
5.20946025848389 5.13602733612061
5.21318197250366 5.14045286178589
5.21638011932373 5.14432621002197
5.21939182281494 5.14804744720459
5.22240304946899 5.15203714370728
5.22624111175537 5.15668964385986
5.23053073883057 5.16185522079468
5.23479318618774 5.1672158241272
5.23905515670776 5.17270612716675
5.24258708953857 5.17710590362549
5.24469232559204 5.17957162857056
5.2455039024353 5.18050003051758
5.24588108062744 5.18062877655029
5.2460036277771 5.18056344985962
5.24601364135742 5.18062210083008
5.24601984024048 5.18063831329346
5.24624156951904 5.18086528778076
5.24730062484741 5.18187952041626
5.24850511550903 5.18330764770508
5.25012922286987 5.1854681968689
5.25270557403564 5.18865489959717
5.25585651397705 5.19264984130859
5.25932836532593 5.19693756103516
5.26326179504395 5.20174551010132
5.26723194122314 5.20674800872803
5.27090692520142 5.21146488189697
5.27405548095703 5.21497011184692
5.27563428878784 5.21688747406006
5.27621746063232 5.21779441833496
5.27649545669556 5.21778631210327
5.27661943435669 5.217689037323
5.27654266357422 5.21760034561157
5.276611328125 5.21749496459961
5.27684116363525 5.2173490524292
5.27700090408325 5.21723508834839
5.27769756317139 5.21786785125732
5.27905941009521 5.21920871734619
5.28040981292725 5.22122478485107
5.28220796585083 5.22350358963013
5.28416919708252 5.22587966918945
5.28606414794922 5.22805261611938
5.28836059570312 5.23087692260742
5.29111099243164 5.23448419570923
5.29395961761475 5.23786973953247
5.29651498794556 5.24098348617554
5.29906702041626 5.24416637420654
5.3013129234314 5.24732065200806
5.30427217483521 5.25118350982666
5.30787038803101 5.25566101074219
5.3114070892334 5.26014280319214
5.31473445892334 5.26460361480713
5.31714725494385 5.26769351959229
5.31832218170166 5.26904201507568
5.31865787506104 5.26925992965698
5.31856107711792 5.26904964447021
5.31846237182617 5.26880359649658
5.31849908828735 5.2686448097229
5.31848955154419 5.26841688156128
5.31853723526001 5.26814889907837
5.31886339187622 5.26795482635498
5.31914520263672 5.2678108215332
5.31923913955688 5.26792430877686
5.3192572593689 5.26825523376465
5.31961345672607 5.26899909973145
5.32034111022949 5.27002286911011
5.32171249389648 5.27182483673096
5.32391357421875 5.27453804016113
5.32676792144775 5.27795505523682
5.32996463775635 5.28196811676025
5.33324956893921 5.28623580932617
5.33641052246094 5.29014778137207
5.33883571624756 5.2930064201355
5.33986377716064 5.2941689491272
5.34006643295288 5.29419708251953
5.34005784988403 5.29379320144653
5.33981943130493 5.29337501525879
5.33961343765259 5.29311466217041
5.33984565734863 5.29307842254639
5.34027910232544 5.29308366775513
5.34060192108154 5.29326248168945
5.34132289886475 5.29396915435791
5.34253787994385 5.29487037658691
5.3440055847168 5.29644823074341
5.34629917144775 5.29915380477905
5.34915065765381 5.30248832702637
5.35200214385986 5.3056321144104
5.35515117645264 5.30932140350342
5.3584942817688 5.31310415267944
5.36145496368408 5.31642246246338
5.36446762084961 5.31989002227783
5.36768388748169 5.32370901107788
5.37107706069946 5.32776641845703
5.3752613067627 5.33251810073853
5.37995052337646 5.33792591094971
5.3849983215332 5.34381008148193
5.3909707069397 5.35088205337524
5.39699220657349 5.35840368270874
5.40306806564331 5.36575746536255
5.4085168838501 5.37236928939819
5.41318607330322 5.37805128097534
5.41782808303833 5.38362455368042
5.42303800582886 5.390061378479
5.42909383773804 5.39701700210571
5.43557262420654 5.40460252761841
5.44147825241089 5.41212558746338
5.44639539718628 5.41796398162842
5.44990205764771 5.42202568054199
5.45227527618408 5.4247899055481
5.45431613922119 5.42703008651733
5.4561915397644 5.42918395996094
5.45773553848267 5.43090915679932
5.45884370803833 5.43202638626099
5.45944595336914 5.43243551254272
5.45967102050781 5.43238687515259
5.45961761474609 5.43217945098877
5.45975828170776 5.43234205245972
5.46062564849854 5.43305015563965
5.46244144439697 5.43470096588135
5.46440410614014 5.43704652786255
5.46681690216064 5.44001150131226
5.46990251541138 5.44329929351807
5.47292757034302 5.44633340835571
5.47532176971436 5.44904327392578
5.47750520706177 5.45185565948486
5.47957897186279 5.45447969436646
5.48194122314453 5.45717859268188
5.48439693450928 5.46021938323975
5.48672580718994 5.4632716178894
5.48922824859619 5.46626281738281
5.49194192886353 5.4695520401001
5.49418973922729 5.47256898880005
5.49630069732666 5.47529411315918
5.49765110015869 5.47663736343384
5.4978199005127 5.47699069976807
5.4975790977478 5.47668695449829
5.49742746353149 5.47621965408325
5.49724388122559 5.47578477859497
5.4972677230835 5.47560739517212
5.49761581420898 5.47574472427368
5.49796533584595 5.47571992874146
5.49824619293213 5.47556066513062
5.49855661392212 5.47551918029785
5.49878787994385 5.47571229934692
5.49976205825806 5.47646760940552
5.50136089324951 5.477858543396
5.50301074981689 5.47978782653809
5.50524187088013 5.48239278793335
5.50812101364136 5.48539400100708
5.51123571395874 5.48851108551025
5.51483583450317 5.49231100082397
5.518394947052 5.49651479721069
5.52254104614258 5.50103139877319
5.52725553512573 5.5058159828186
5.53216409683228 5.51133918762207
5.53739786148071 5.51707124710083
5.54295444488525 5.52340126037598
5.54905319213867 5.52986478805542
5.55498075485229 5.53659582138062
5.56009912490845 5.54206371307373
5.56525945663452 5.54815912246704
5.57040405273438 5.55375671386719
5.57608985900879 5.56041145324707
5.58278560638428 5.56734704971313
5.5896577835083 5.57492303848267
5.59725189208984 5.58306074142456
5.60467481613159 5.59125328063965
5.61181259155273 5.59909725189209
5.61868190765381 5.60642862319946
5.62506818771362 5.61387968063354
5.63129472732544 5.62063646316528
5.63796663284302 5.62827205657959
5.64451122283936 5.63560485839844
5.65094089508057 5.64290046691895
5.65780305862427 5.6508002281189
5.66463661193848 5.65805530548096
5.67096757888794 5.66508483886719
5.6778621673584 5.67224502563477
5.68465995788574 5.68019723892212
5.69129705429077 5.68742990493774
5.69786787033081 5.6949405670166
5.70445823669434 5.70238256454468
5.71129179000854 5.7097954750061
5.71810626983643 5.71753787994385
5.7245192527771 5.72458934783936
5.73085594177246 5.73214673995972
5.73720932006836 5.73888731002808
5.7435245513916 5.74584293365479
5.74982881546021 5.75309753417969
5.75654602050781 5.76046895980835
5.76338577270508 5.76815462112427
5.76999998092651 5.77533578872681
5.7755880355835 5.78199005126953
5.78062391281128 5.78723239898682
5.78448343276978 5.79118824005127
5.78728628158569 5.79438591003418
5.78957843780518 5.79692268371582
5.79148149490356 5.79891872406006
5.79284381866455 5.80034255981445
5.79368352890015 5.80108880996704
5.79427003860474 5.80143308639526
5.79444313049316 5.80116176605225
5.79437637329102 5.80099821090698
5.79462099075317 5.80110311508179
5.79549884796143 5.80194759368896
5.79744148254395 5.80356884002686
5.79907178878784 5.80566692352295
5.80093717575073 5.80801820755005
5.80291938781738 5.8101601600647
5.80481672286987 5.81235980987549
5.8072247505188 5.81491231918335
5.80998373031616 5.81792545318604
5.81303119659424 5.8213963508606
5.81688737869263 5.8255763053894
5.82113361358643 5.83013820648193
5.82520771026611 5.83480167388916
5.82908964157104 5.83901691436768
5.83207654953003 5.84200811386108
5.83364486694336 5.84396743774414
5.83376312255859 5.84403371810913
5.8333911895752 5.84362506866455
5.83276081085205 5.84277391433716
5.83240079879761 5.84211778640747
5.83231973648071 5.84168195724487
5.83267021179199 5.84173965454102
5.83315229415894 5.84170722961426
5.83359909057617 5.84209251403809
5.83410263061523 5.84243106842041
5.83481788635254 5.8429651260376
5.83609104156494 5.84396505355835
5.83759260177612 5.84561586380005
5.84000778198242 5.84792375564575
5.8430233001709 5.85098171234131
5.8468165397644 5.85468196868896
5.85102319717407 5.85855865478516
5.85521411895752 5.86267805099487
5.85964822769165 5.86692237854004
5.86435794830322 5.87171792984009
5.86940860748291 5.87646055221558
5.87431621551514 5.88156366348267
5.8789587020874 5.88626289367676
5.88254261016846 5.88993835449219
5.88437128067017 5.89178419113159
5.88514614105225 5.89226293563843
5.88530302047729 5.89216089248657
5.88527584075928 5.89192771911621
5.88540315628052 5.89201021194458
5.88566207885742 5.89211368560791
5.88601303100586 5.89213514328003
5.88590431213379 5.89178609848022
5.88632011413574 5.89161252975464
5.88647222518921 5.8913049697876
5.88690757751465 5.89189338684082
5.88722085952759 5.89177703857422
5.88729667663574 5.89176654815674
5.88722610473633 5.89173364639282
5.88726329803467 5.89160442352295
5.88743495941162 5.89139270782471
5.88733053207397 5.89132595062256
5.88724851608276 5.89126777648926
5.88756990432739 5.89112901687622
5.88800430297852 5.89095401763916
5.88834381103516 5.89098119735718
5.88818216323853 5.89061784744263
5.88841199874878 5.89032220840454
5.88850212097168 5.89011764526367
5.88868522644043 5.89011096954346
5.88905620574951 5.89008665084839
5.88924789428711 5.88997507095337
5.88945055007935 5.88994407653809
5.88969230651855 5.88966655731201
5.88990020751953 5.88946676254272
5.89005088806152 5.8894739151001
5.89030075073242 5.88925552368164
5.89040899276733 5.88898611068726
5.89051866531372 5.8888783454895
5.89059972763062 5.88867473602295
5.89094066619873 5.88854503631592
5.8908896446228 5.88868474960327
5.89093399047852 5.88862466812134
5.89120101928711 5.88843202590942
5.89139175415039 5.88825225830078
5.89177513122559 5.88822031021118
5.89164781570435 5.88821840286255
5.89158630371094 5.88800144195557
5.89187335968018 5.8877272605896
5.89186525344849 5.88743448257446
5.89211416244507 5.88730382919312
5.8924732208252 5.88672161102295
5.89275217056274 5.88602781295776
5.89288091659546 5.8859543800354
5.89306592941284 5.88589286804199
5.89333295822144 5.88592529296875
5.89356899261475 5.88594913482666
5.89386749267578 5.88585138320923
5.89401435852051 5.88564395904541
5.89406061172485 5.88555574417114
5.89440155029297 5.88531541824341
5.89449882507324 5.8851957321167
5.89467239379883 5.88511562347412
5.89499998092651 5.8846549987793
5.89520597457886 5.88431549072266
5.89526605606079 5.88422060012817
5.89539909362793 5.88418197631836
5.89548015594482 5.88406372070312
5.89580297470093 5.88387632369995
5.89607906341553 5.88366317749023
5.89617204666138 5.88331127166748
5.89640808105469 5.88314437866211
5.89668893814087 5.88262224197388
5.89687633514404 5.88254070281982
5.89694929122925 5.88248300552368
5.89729881286621 5.88244342803955
5.89716100692749 5.88210105895996
5.89722919464111 5.88180017471313
5.89752101898193 5.8814754486084
5.8978476524353 5.88142776489258
5.89816856384277 5.88131380081177
5.89847803115845 5.88088607788086
5.89868593215942 5.88095188140869
5.89875745773315 5.88093328475952
5.89888620376587 5.88039064407349
5.89889097213745 5.8802490234375
5.89906358718872 5.88009834289551
5.89931201934814 5.87976360321045
5.89940786361694 5.87969541549683
5.8995795249939 5.87952423095703
5.89981508255005 5.87938451766968
5.89975595474243 5.87905263900757
5.89967489242554 5.87919569015503
5.89956665039062 5.87918472290039
5.89975547790527 5.87874364852905
5.90010213851929 5.87844800949097
5.90052223205566 5.87823677062988
5.90020990371704 5.87759685516357
5.90018844604492 5.87749338150024
5.90086078643799 5.87797212600708
5.90092992782593 5.87765169143677
5.90103054046631 5.8776798248291
5.90084600448608 5.8776273727417
5.90074729919434 5.87744760513306
5.90085983276367 5.87724876403809
5.90110301971436 5.8768458366394
5.90134048461914 5.8764443397522
5.90161561965942 5.87636137008667
5.90178155899048 5.87636137008667
5.90217161178589 5.87607860565186
5.90209913253784 5.87582206726074
5.90208673477173 5.87508916854858
5.90224504470825 5.87493801116943
5.90258502960205 5.87461614608765
5.90275573730469 5.87410879135132
5.90285730361938 5.87384605407715
5.90293741226196 5.87379026412964
5.90304088592529 5.87325143814087
5.90297603607178 5.87328863143921
5.9027099609375 5.87306833267212
5.90324926376343 5.87240505218506
5.90338182449341 5.87234497070312
5.90336418151855 5.8722767829895
5.90331935882568 5.87207698822021
5.9034595489502 5.87190055847168
5.90357351303101 5.87172412872314
5.90346336364746 5.87150382995605
5.90342903137207 5.87104606628418
5.90352773666382 5.87081718444824
5.90352916717529 5.87059879302979
5.90364694595337 5.87026453018188
5.90395593643188 5.86990976333618
5.90380954742432 5.86983108520508
5.90414953231812 5.86958122253418
5.90391731262207 5.86935043334961
5.90404176712036 5.86868810653687
5.90426301956177 5.86835622787476
5.9040846824646 5.8684024810791
5.90418815612793 5.86800575256348
5.9041805267334 5.86765813827515
5.90439319610596 5.86722993850708
5.90451192855835 5.86693286895752
5.90448331832886 5.86682462692261
5.90450620651245 5.86662769317627
5.90453815460205 5.86614894866943
5.90468168258667 5.86561822891235
5.90501594543457 5.86565113067627
5.90500068664551 5.8648796081543
5.90508604049683 5.86466073989868
5.90476274490356 5.86476612091064
5.9048957824707 5.86418771743774
5.90502023696899 5.86410284042358
5.90500497817993 5.86368465423584
5.90507555007935 5.86299705505371
5.90566825866699 5.86308717727661
5.90565872192383 5.86262369155884
5.90569877624512 5.86227989196777
5.90550565719604 5.86204862594604
5.9053783416748 5.86178159713745
5.90529441833496 5.86103010177612
5.90534210205078 5.86096096038818
5.90556907653809 5.86071538925171
5.90541124343872 5.86028718948364
5.90543079376221 5.86000633239746
5.90507030487061 5.8600378036499
5.90547609329224 5.85974025726318
5.90532827377319 5.8593807220459
5.90532541275024 5.85897636413574
5.90515756607056 5.8588399887085
5.90505981445312 5.85852384567261
5.90507793426514 5.85813236236572
5.9049243927002 5.8579683303833
5.90509653091431 5.85771560668945
5.90508317947388 5.85721254348755
5.90497493743896 5.85696172714233
5.90510177612305 5.85646438598633
5.90515851974487 5.85615301132202
5.90494871139526 5.85590314865112
5.90467977523804 5.85563802719116
5.9046745300293 5.85540914535522
5.90482711791992 5.8550329208374
5.90497350692749 5.85470247268677
5.90507888793945 5.85447692871094
5.9048638343811 5.85390424728394
5.90471124649048 5.85370445251465
5.90456008911133 5.85357236862183
5.90461587905884 5.85344648361206
5.90451765060425 5.85306072235107
5.90441656112671 5.85265445709229
5.90413904190063 5.85213470458984
5.90395832061768 5.85186243057251
5.90378665924072 5.85180521011353
5.90368843078613 5.85140085220337
5.90363883972168 5.85122776031494
5.90385770797729 5.85085248947144
5.90392446517944 5.85055255889893
5.90378952026367 5.84989023208618
5.90376806259155 5.84962272644043
5.90362024307251 5.8493914604187
5.90328550338745 5.84935140609741
5.90343952178955 5.84921216964722
5.90323638916016 5.84880113601685
5.90315628051758 5.84869480133057
5.90294551849365 5.84841871261597
5.90300321578979 5.84762191772461
5.90288734436035 5.84728908538818
5.90274477005005 5.84695720672607
5.90270853042603 5.8469614982605
5.90240716934204 5.84687376022339
5.9023289680481 5.84614324569702
5.90217399597168 5.84542179107666
5.90235376358032 5.84521198272705
5.90204095840454 5.84498453140259
5.9019718170166 5.84473943710327
5.90200328826904 5.84454393386841
5.90160989761353 5.8440990447998
5.90189504623413 5.84394979476929
5.90167284011841 5.84358024597168
5.90147876739502 5.84291410446167
5.90127992630005 5.84250116348267
5.90100717544556 5.84293508529663
5.90100526809692 5.84213876724243
5.90088415145874 5.84212970733643
5.90058040618896 5.84161329269409
5.90049171447754 5.84169435501099
5.90027141571045 5.84118032455444
5.90021705627441 5.8410120010376
5.90038776397705 5.84031200408936
5.90017652511597 5.84015226364136
5.90084600448608 5.84067249298096
5.90065813064575 5.84048080444336
5.89934015274048 5.83970355987549
5.89905977249146 5.83958387374878
5.89899730682373 5.83914232254028
5.89911699295044 5.83869123458862
5.89845037460327 5.83906841278076
5.89831829071045 5.8387393951416
5.8980860710144 5.83871698379517
5.89783716201782 5.83840847015381
5.89759540557861 5.83815002441406
5.89801836013794 5.83746242523193
5.89775657653809 5.83740901947021
5.8972339630127 5.83748865127563
5.89700126647949 5.83718681335449
5.89680194854736 5.8369574546814
5.89709806442261 5.83688020706177
5.89660978317261 5.83681631088257
5.89606237411499 5.83658456802368
5.89591836929321 5.83636951446533
5.89653539657593 5.83528137207031
5.89616203308105 5.8354959487915
5.89547300338745 5.83511447906494
5.8955864906311 5.83531904220581
5.89553737640381 5.83510398864746
5.89502096176147 5.83444881439209
5.89501476287842 5.83465719223022
5.89485931396484 5.8345775604248
5.89437675476074 5.83460903167725
5.89422082901001 5.83453512191772
5.89405536651611 5.83450031280518
5.89362287521362 5.8340802192688
5.89335870742798 5.83361291885376
5.89319086074829 5.83340501785278
5.89317417144775 5.83339023590088
5.89273166656494 5.83280754089355
5.89256715774536 5.83282661437988
5.89241790771484 5.83277416229248
5.89219331741333 5.83277225494385
5.89192533493042 5.83225631713867
5.89168691635132 5.83233165740967
5.89135932922363 5.83154678344727
5.89109373092651 5.83136987686157
5.89085626602173 5.83138370513916
5.89062452316284 5.8314380645752
5.89019250869751 5.83104753494263
5.889967918396 5.83124876022339
5.88986682891846 5.83097457885742
5.88943433761597 5.83029699325562
5.88913583755493 5.83017778396606
5.88889217376709 5.83006477355957
5.88869380950928 5.8300256729126
5.88838863372803 5.82985305786133
5.88806772232056 5.82969570159912
5.88793849945068 5.82965803146362
5.88773822784424 5.82961273193359
5.88733577728271 5.8292293548584
5.88704299926758 5.8292088508606
5.88678550720215 5.82937908172607
5.88656187057495 5.8293137550354
5.88621997833252 5.82911252975464
5.88598728179932 5.82890796661377
5.88576173782349 5.8287992477417
5.88561201095581 5.82876682281494
5.88532066345215 5.82862186431885
5.88497924804688 5.8284707069397
5.884690284729 5.82825756072998
5.88432312011719 5.82814931869507
5.8839430809021 5.82783842086792
5.88390111923218 5.82785415649414
5.88364601135254 5.82805824279785
5.88324069976807 5.82795143127441
5.88301277160645 5.82795381546021
5.88275527954102 5.82781505584717
5.88261699676514 5.82778453826904
5.88209009170532 5.82737302780151
5.88184642791748 5.82730150222778
5.88162517547607 5.82747173309326
5.88129186630249 5.82738065719604
5.8808422088623 5.82702684402466
5.88057374954224 5.82697010040283
5.88065576553345 5.82728719711304
5.8800630569458 5.82663631439209
5.87941265106201 5.82525968551636
5.87879371643066 5.82353973388672
5.87832260131836 5.82142972946167
5.87747049331665 5.81846952438354
5.87660884857178 5.81493043899536
5.87572383880615 5.8112211227417
5.87469720840454 5.80694055557251
5.87414073944092 5.80240774154663
5.87271022796631 5.79714155197144
5.87144899368286 5.79188108444214
5.86945819854736 5.78529357910156
5.8682599067688 5.77930688858032
5.8665828704834 5.77246284484863
5.86492872238159 5.76510047912598
5.86296415328979 5.7572717666626
5.86087512969971 5.74867582321167
5.85860061645508 5.73941373825073
5.85685682296753 5.73086977005005
5.85461568832397 5.72127914428711
5.85234212875366 5.71167087554932
5.85015058517456 5.70192241668701
5.84743309020996 5.69158458709717
5.84490633010864 5.68112516403198
5.84258270263672 5.67100095748901
5.84041213989258 5.66128921508789
5.83838605880737 5.65198230743408
5.83604335784912 5.64266347885132
5.83327150344849 5.63246870040894
5.83138751983643 5.62333488464355
5.82936763763428 5.6135573387146
5.82701206207275 5.60349988937378
5.82453298568726 5.59367895126343
5.82219076156616 5.58363151550293
5.81981372833252 5.57344102859497
5.81764888763428 5.56379556655884
5.81518268585205 5.55385828018188
5.81315040588379 5.54419279098511
5.81070423126221 5.53456974029541
5.80848789215088 5.52482652664185
5.8061203956604 5.51496076583862
5.80393362045288 5.50534963607788
5.80193758010864 5.49570417404175
5.79962825775146 5.48602104187012
5.79739332199097 5.47684192657471
5.79508209228516 5.46723794937134
5.7929892539978 5.45736837387085
5.79043483734131 5.44751644134521
5.78820514678955 5.43758630752563
5.78592014312744 5.42729377746582
5.78344535827637 5.4170389175415
5.78109073638916 5.407301902771
5.77893161773682 5.39794063568115
5.77708911895752 5.38919734954834
5.77449131011963 5.37974548339844
5.77201557159424 5.37036037445068
5.76961851119995 5.36091566085815
5.76717281341553 5.35079097747803
5.76492929458618 5.34054183959961
5.76236438751221 5.33027601242065
5.75994634628296 5.32016468048096
5.7573766708374 5.30975961685181
5.75509071350098 5.29989624023438
5.75287628173828 5.29061317443848
5.75038385391235 5.28105640411377
5.74828147888184 5.27164173126221
5.7460412979126 5.26220750808716
5.74355316162109 5.25260400772095
5.74138736724854 5.24318838119507
5.73900032043457 5.23357391357422
5.7367525100708 5.22377777099609
5.73445463180542 5.21396350860596
5.73199224472046 5.20378303527832
5.72956705093384 5.19349431991577
5.72705316543579 5.18346786499023
5.72476053237915 5.17376089096069
5.72256517410278 5.16424751281738
5.72019195556641 5.15483999252319
5.71790647506714 5.14541101455688
5.71556568145752 5.13556528091431
5.71323871612549 5.12558269500732
5.71079444885254 5.11547327041626
5.70807027816772 5.10508584976196
5.70549774169922 5.09496021270752
5.70313549041748 5.08545780181885
5.70061588287354 5.07618570327759
5.69793891906738 5.06725358963013
5.6958270072937 5.05817794799805
5.69388198852539 5.04852628707886
5.69133806228638 5.03906154632568
5.68892192840576 5.02982711791992
5.68677949905396 5.02000665664673
5.68428134918213 5.01006841659546
5.68189764022827 5.00077867507935
5.67972421646118 4.99202442169189
5.67773771286011 4.98323678970337
5.67534112930298 4.97423839569092
5.67278671264648 4.96484661102295
5.67036056518555 4.95534133911133
5.66796159744263 4.94537210464478
5.66534996032715 4.93516445159912
5.66278791427612 4.92486572265625
5.66016721725464 4.9143705368042
5.65757608413696 4.90377378463745
5.65496301651001 4.89385938644409
5.65234851837158 4.88444662094116
5.64997005462646 4.87501049041748
5.64771461486816 4.86566257476807
5.64547300338745 4.85626316070557
5.64310073852539 4.84628582000732
5.64061117172241 4.83623456954956
5.63810014724731 4.8264536857605
5.63564920425415 4.81738615036011
5.63314485549927 4.80875253677368
5.63103437423706 4.80013942718506
5.62901449203491 4.79127311706543
5.62678813934326 4.78209590911865
5.62426376342773 4.77272319793701
5.62177515029907 4.76289892196655
5.6194167137146 4.75289821624756
5.61696147918701 4.74285316467285
5.61425590515137 4.7324595451355
5.6115255355835 4.72213363647461
5.60896921157837 4.71230030059814
5.60639715194702 4.70257759094238
5.60400342941284 4.6931734085083
5.60155391693115 4.68372869491577
5.59893321990967 4.67421007156372
5.59644365310669 4.66472244262695
5.59397411346436 4.65492010116577
5.59145450592041 4.64478826522827
5.58885812759399 4.6348123550415
5.58628129959106 4.62512302398682
5.58399724960327 4.61555242538452
5.58163261413574 4.6061487197876
5.57918500900269 4.59663009643555
5.57629537582397 4.58663272857666
5.57405090332031 4.57675886154175
5.5718240737915 4.56697702407837
5.56919956207275 4.55730676651001
5.56649780273438 4.54788303375244
5.56391334533691 4.53834295272827
5.56145858764648 4.52852916717529
5.55876970291138 4.51873254776001
5.55618476867676 4.50894165039062
5.55353927612305 4.49882888793945
5.55091953277588 4.48904418945312
5.54830551147461 4.47915124893188
5.54580402374268 4.46936464309692
5.54321002960205 4.45972633361816
5.54062032699585 4.44990682601929
5.53801345825195 4.4399528503418
5.53543853759766 4.43000745773315
5.53304386138916 4.42049121856689
5.53050327301025 4.4106912612915
5.52792644500732 4.40100002288818
5.52554655075073 4.39133167266846
5.5228533744812 4.3813328742981
5.52015924453735 4.37124586105347
5.51769399642944 4.36134052276611
5.51523303985596 4.35153532028198
5.51266002655029 4.34205389022827
5.5102744102478 4.33258152008057
5.50784969329834 4.32286739349365
5.50520753860474 4.31299209594727
5.50266313552856 4.30319213867188
5.50013399124146 4.29320621490479
5.49769830703735 4.28334045410156
5.49524736404419 4.27401876449585
5.49266052246094 4.26466703414917
5.49018716812134 4.25525665283203
5.48786640167236 4.24562311172485
5.48535776138306 4.23556518554688
5.4828314781189 4.22538423538208
5.48016834259033 4.21515989303589
5.47765827178955 4.20512723922729
5.47517585754395 4.19563436508179
5.47280693054199 4.1862211227417
5.47041940689087 4.17665386199951
5.4680323600769 4.16701507568359
5.46541881561279 4.15707302093506
5.46289587020874 4.14674377441406
5.46061706542969 4.13672208786011
5.45804834365845 4.12679433822632
5.45541429519653 4.11703872680664
5.45289754867554 4.10730838775635
5.45046615600586 4.09759426116943
5.44788789749146 4.08767986297607
5.44525957107544 4.07772827148438
5.4428825378418 4.06786966323853
5.44051599502563 4.0580005645752
5.43806934356689 4.04838037490845
5.43561697006226 4.03867483139038
5.43328619003296 4.02869606018066
5.43081426620483 4.01859712600708
5.42813158035278 4.00857162475586
5.4254903793335 3.99841213226318
5.42298460006714 3.98845624923706
5.42058849334717 3.97866129875183
5.41807508468628 3.96973490715027
5.41557598114014 3.96102714538574
5.41355419158936 3.95222163200378
5.41134452819824 3.94283890724182
5.40894412994385 3.93344449996948
5.40642261505127 3.92362093925476
5.40384817123413 3.91328597068787
5.40112781524658 3.90293979644775
5.39839458465576 3.89271712303162
5.39595365524292 3.88281512260437
5.39339733123779 3.87305998802185
5.39089059829712 3.863600730896
5.38854503631592 3.85461330413818
5.38642597198486 3.84573936462402
5.38395977020264 3.83656406402588
5.38124132156372 3.82716774940491
5.37871646881104 3.81745600700378
5.37622499465942 3.80738687515259
5.3735876083374 3.79716205596924
5.37082815170288 3.7868127822876
5.3683557510376 3.7769923210144
5.36596918106079 3.7672393321991
5.36349010467529 3.7579333782196
5.36106109619141 3.74881291389465
5.3589563369751 3.73996710777283
5.3565788269043 3.73108959197998
5.35400915145874 3.72194123268127
5.3515682220459 3.71230006217957
5.34906530380249 3.70247220993042
5.34659242630005 3.69253420829773
5.34399318695068 3.68249583244324
5.34115695953369 3.67274236679077
5.33870553970337 3.66317272186279
5.33624029159546 3.65371775627136
5.33387279510498 3.64415192604065
5.33132457733154 3.63463759422302
5.32884645462036 3.62472295761108
5.32633352279663 3.61505103111267
5.3236289024353 3.60518741607666
5.3210391998291 3.595383644104
5.31843090057373 3.58561992645264
5.31606578826904 3.57616710662842
5.31362247467041 3.56716513633728
5.31124114990234 3.55816292762756
5.30880832672119 3.54901337623596
5.30625057220459 3.53930068016052
5.30348825454712 3.52917957305908
5.30091571807861 3.51924562454224
5.29837656021118 3.50940656661987
5.29590511322021 3.50010514259338
5.29336643218994 3.49067258834839
5.29079246520996 3.48112654685974
5.28827238082886 3.47144103050232
5.2859525680542 3.46176433563232
5.28342580795288 3.45207858085632
5.28053712844849 3.44256377220154
5.27758693695068 3.43279099464417
5.27485370635986 3.42269444465637
5.27215766906738 3.41268038749695
5.26942729949951 3.40321612358093
5.26700639724731 3.39440965652466
5.26483631134033 3.38571691513062
5.26250171661377 3.37666654586792
5.25994491577148 3.3674578666687
5.25749397277832 3.35793972015381
5.2551064491272 3.34857583045959
5.25275182723999 3.33932757377625
5.25081539154053 3.33166813850403
5.24934482574463 3.32603621482849
5.24852085113525 3.32222843170166
5.24787902832031 3.31897687911987
5.24724578857422 3.31599831581116
5.24592733383179 3.31167101860046
5.2444863319397 3.30568718910217
5.24278163909912 3.2981424331665
5.24077415466309 3.28935265541077
5.2383131980896 3.27974343299866
5.23602247238159 3.27057552337646
5.23393583297729 3.26179552078247
5.23172569274902 3.25300240516663
5.22952604293823 3.24405574798584
5.22708415985107 3.23426222801208
5.22454786300659 3.22389078140259
5.2219123840332 3.2134211063385
5.21917772293091 3.20275950431824
5.21681308746338 3.19278764724731
5.21440744400024 3.18332314491272
5.21209239959717 3.1739547252655
5.20959711074829 3.16453146934509
5.20700931549072 3.15486025810242
5.20449066162109 3.14486789703369
5.20201206207275 3.13491988182068
5.19950103759766 3.12465572357178
5.1971869468689 3.11456966400146
5.19491243362427 3.10486364364624
5.1925687789917 3.0956494808197
5.19065999984741 3.08750438690186
5.18914365768433 3.08086133003235
5.18803262710571 3.0757155418396
5.18700790405273 3.07145261764526
5.18620204925537 3.06802821159363
5.18566703796387 3.06527853012085
5.18542957305908 3.06325626373291
5.18518733978271 3.06192898750305
5.18505048751831 3.06079530715942
5.18494129180908 3.05887126922607
5.18429613113403 3.05550074577332
5.18310689926147 3.0504515171051
5.18177509307861 3.044020652771
5.1803936958313 3.03678393363953
5.17880821228027 3.02926158905029
5.17714548110962 3.02147221565247
5.17541790008545 3.01376748085022
5.17369747161865 3.00584959983826
5.17195892333984 2.99751687049866
5.17003726959229 2.98867869377136
5.16801357269287 2.97917199134827
5.16585731506348 2.96874690055847
5.1636004447937 2.95786690711975
5.16121959686279 2.94685125350952
5.15880870819092 2.93584394454956
5.15665531158447 2.92584156990051
5.15463781356812 2.91625761985779
5.15281438827515 2.90682435035706
5.15102863311768 2.89749693870544
5.14899349212646 2.88808727264404
5.14668798446655 2.87810826301575
5.14461994171143 2.86791944503784
5.14287519454956 2.85798001289368
5.14082098007202 2.84801912307739
5.13860034942627 2.83810949325562
5.13654708862305 2.8280336856842
5.13459491729736 2.81779432296753
5.13252639770508 2.80790090560913
5.13054370880127 2.79801654815674
5.1285548210144 2.78832411766052
5.12658214569092 2.77878141403198
5.12447881698608 2.76898264884949
5.1223726272583 2.7588529586792
5.12027740478516 2.74887728691101
5.11812305450439 2.73871517181396
5.11578559875488 2.72825145721436
5.1138391494751 2.71810412406921
5.11187028884888 2.70854926109314
5.10983419418335 2.69974398612976
5.10805034637451 2.69143772125244
5.1064829826355 2.68320536613464
5.10481119155884 2.67484927177429
5.10288238525391 2.66584873199463
5.10098743438721 2.65679049491882
5.09927177429199 2.64794611930847
5.09760189056396 2.64061832427979
5.09635400772095 2.63544034957886
5.09555101394653 2.63177680969238
5.09516382217407 2.62925624847412
5.09462356567383 2.62681794166565
5.09411525726318 2.62478637695312
5.09392595291138 2.62332725524902
5.09395122528076 2.62247729301453
5.09401226043701 2.6226282119751
5.09413719177246 2.62297034263611
5.09437847137451 2.62313914299011
5.09433794021606 2.62200260162354
5.09362649917603 2.6192512512207
5.09289026260376 2.61565208435059
5.0920844078064 2.61104345321655
5.09116411209106 2.60642504692078
5.09000301361084 2.60138201713562
5.08881568908691 2.59589028358459
5.08765316009521 2.59031200408936
5.08638286590576 2.58430171012878
5.08489847183228 2.57742595672607
5.08348989486694 2.57013368606567
5.0821008682251 2.56260824203491
5.08055830001831 2.55428433418274
5.07892990112305 2.54552888870239
5.07701015472412 2.53627038002014
5.07509469985962 2.52633738517761
5.07312393188477 2.5161406993866
5.07114934921265 2.50568270683289
5.06917095184326 2.49486184120178
5.06703042984009 2.48403978347778
5.0649995803833 2.47397494316101
5.06357431411743 2.46592354774475
5.06253957748413 2.45971584320068
5.06167268753052 2.45491075515747
5.06111860275269 2.45108103752136
5.06048250198364 2.44771766662598
5.06005525588989 2.44463849067688
5.05986022949219 2.44241237640381
5.05946445465088 2.44081878662109
5.05940723419189 2.43974804878235
5.05937957763672 2.43775701522827
5.05905389785767 2.43492150306702
5.05814266204834 2.43079900741577
5.0570821762085 2.42488169670105
5.05623388290405 2.41754865646362
5.0550365447998 2.40949583053589
5.05357694625854 2.40102624893188
5.05215454101562 2.3926784992218
5.05114841461182 2.38510155677795
5.04996013641357 2.37748408317566
5.04843997955322 2.36950516700745
5.04713582992554 2.36136031150818
5.04574060440063 2.35228419303894
5.04408597946167 2.34208464622498
5.04207324981689 2.33107352256775
5.04004144668579 2.31984925270081
5.03816938400269 2.3088436126709
5.03653192520142 2.29838109016418
5.03478956222534 2.28869819641113
5.0332727432251 2.27942824363708
5.03180313110352 2.27009558677673
5.03018522262573 2.26023864746094
5.02847194671631 2.25016951560974
5.02687931060791 2.23989748954773
5.02523946762085 2.22913885116577
5.02345609664917 2.21875548362732
5.0217170715332 2.2087824344635
5.02007627487183 2.19921207427979
5.01851558685303 2.18977236747742
5.01692962646484 2.18047714233398
5.01575517654419 2.17202234268188
5.01455545425415 2.16507005691528
5.01370334625244 2.15971207618713
5.01313400268555 2.15584707260132
5.01290082931519 2.15300798416138
5.01263570785522 2.15067172050476
5.01229667663574 2.14848637580872
5.01204204559326 2.14679980278015
5.01199340820312 2.14525651931763
5.01196384429932 2.14252376556396
5.01143026351929 2.13855814933777
5.01060771942139 2.13308358192444
5.00959205627441 2.12625503540039
5.00862216949463 2.11853647232056
5.00747203826904 2.10993838310242
5.00615358352661 2.10077834129333
5.00483560562134 2.09140682220459
5.00359630584717 2.08166837692261
5.00219678878784 2.07123613357544
5.00059270858765 2.06070160865784
4.99910449981689 2.05018591880798
4.99756908416748 2.0397891998291
4.99561738967896 2.0295581817627
4.99417781829834 2.01960730552673
4.99316501617432 2.00975775718689
4.99186658859253 1.99997889995575
4.99021673202515 1.99025785923004
4.98889255523682 1.98027193546295
4.98754167556763 1.97023642063141
4.98624706268311 1.96043479442596
4.98522996902466 1.95220220088959
4.98428964614868 1.94540345668793
4.98351812362671 1.94020974636078
4.98318386077881 1.93626022338867
4.98279428482056 1.93288087844849
4.98253870010376 1.93005537986755
4.98226499557495 1.92792868614197
4.98221302032471 1.92679488658905
4.98225259780884 1.92567110061646
4.98217296600342 1.92349171638489
4.98184823989868 1.91993796825409
4.98108577728271 1.91496527194977
4.98037052154541 1.90879142284393
4.97979068756104 1.90207362174988
4.97906064987183 1.89551794528961
4.97818279266357 1.88873147964478
4.97732067108154 1.88178431987762
4.97648334503174 1.87448465824127
4.97551202774048 1.86589646339417
4.9742956161499 1.85667729377747
4.97318029403687 1.84697270393372
4.97215032577515 1.83685958385468
4.97080755233765 1.826704621315
4.96975421905518 1.81679713726044
4.9687614440918 1.80825340747833
4.96791839599609 1.80143094062805
4.96717262268066 1.79635763168335
4.96675395965576 1.79248106479645
4.96643590927124 1.78933572769165
4.96622085571289 1.78662979602814
4.96580743789673 1.7844306230545
4.96558475494385 1.78270089626312
4.96553516387939 1.78175687789917
4.96564769744873 1.78139078617096
4.96579122543335 1.78142261505127
4.96595478057861 1.78161835670471
4.96608781814575 1.781867146492
4.96644592285156 1.78190982341766
4.96661281585693 1.7816663980484
4.96648788452148 1.78036260604858
4.96643400192261 1.777747631073
4.9662504196167 1.77448201179504
4.96582698822021 1.77024078369141
4.96550464630127 1.7657995223999
4.9652681350708 1.76114642620087
4.96478986740112 1.75565767288208
4.96420955657959 1.74976909160614
4.96384906768799 1.74333941936493
4.96346378326416 1.73620247840881
4.96284246444702 1.72862005233765
4.96204948425293 1.72086834907532
4.96149063110352 1.7124502658844
4.96083784103394 1.70338416099548
4.96007108688354 1.69378817081451
4.95926666259766 1.68337106704712
4.95849943161011 1.67289566993713
4.95759057998657 1.66275906562805
4.95692110061646 1.65307235717773
4.95615530014038 1.64362835884094
4.95534133911133 1.63433003425598
4.95476531982422 1.62519097328186
4.95371389389038 1.61587703227997
4.95300769805908 1.6064019203186
4.95229148864746 1.59756755828857
4.95152997970581 1.5894535779953
4.95087003707886 1.58215832710266
4.95020818710327 1.57557153701782
4.94980573654175 1.57012212276459
4.94955825805664 1.56591582298279
4.94940185546875 1.56288945674896
4.94941663742065 1.56059968471527
4.94912052154541 1.55890464782715
4.94912338256836 1.55813872814178
4.94930028915405 1.55804133415222
4.94943857192993 1.55818808078766
4.94978475570679 1.55848872661591
4.95008373260498 1.558758020401
4.95032739639282 1.55883646011353
4.95062160491943 1.55878388881683
4.95063781738281 1.55861818790436
4.95075750350952 1.55822694301605
4.95087051391602 1.55688905715942
4.95123195648193 1.55486190319061
4.95116186141968 1.55178153514862
4.95103311538696 1.54774355888367
4.95083284378052 1.54323768615723
4.95094776153564 1.53840923309326
4.95077705383301 1.53294456005096
4.95043897628784 1.52693557739258
4.95012903213501 1.52035295963287
4.95012521743774 1.51299667358398
4.94976949691772 1.50517797470093
4.94967603683472 1.49718952178955
4.94962930679321 1.48880386352539
4.94961357116699 1.47987937927246
4.9495792388916 1.47063672542572
4.94919681549072 1.46066868305206
4.94890689849854 1.45018088817596
4.94846439361572 1.43949580192566
4.94828939437866 1.42920577526093
4.94810962677002 1.41938734054565
4.94797039031982 1.40993642807007
4.94789028167725 1.40080976486206
4.94762992858887 1.39148998260498
4.94731521606445 1.3823858499527
4.9470009803772 1.37342262268066
4.94682645797729 1.36552584171295
4.94692945480347 1.35988867282867
4.94662761688232 1.35566461086273
4.94672393798828 1.35253739356995
4.94690799713135 1.3500908613205
4.94714593887329 1.34802317619324
4.94718313217163 1.34660136699677
4.947190284729 1.34600722789764
4.94746685028076 1.346076130867
4.94770574569702 1.34667158126831
4.94784259796143 1.3470664024353
4.94798517227173 1.34721457958221
4.94823980331421 1.34724986553192
4.9484167098999 1.34710156917572
4.94854736328125 1.34576976299286
4.94858455657959 1.3440842628479
4.9487419128418 1.34139966964722
4.94882583618164 1.33757174015045
4.94904708862305 1.33297109603882
4.94926071166992 1.32784795761108
4.94959354400635 1.32196652889252
4.94989204406738 1.31580185890198
4.95009660720825 1.30918180942535
4.95028162002563 1.30168807506561
4.9505443572998 1.29405772686005
4.95090103149414 1.28636085987091
4.95120906829834 1.27784442901611
4.95152997970581 1.26903772354126
4.95200967788696 1.26019358634949
4.95244312286377 1.25033032894135
4.95287036895752 1.24004745483398
4.95316457748413 1.22962737083435
4.95353651046753 1.22007513046265
4.95385217666626 1.2128598690033
4.95394372940063 1.20760023593903
4.95424938201904 1.20380830764771
4.95449352264404 1.20075559616089
4.95469331741333 1.19816172122955
4.95482015609741 1.19599747657776
4.95506286621094 1.19437003135681
4.95507049560547 1.19324696063995
4.95519161224365 1.19279682636261
4.95514440536499 1.19274830818176
4.95505952835083 1.19297921657562
4.95503711700439 1.19291436672211
4.95479488372803 1.19275188446045
4.95441436767578 1.19242751598358
4.95429658889771 1.19206273555756
4.95399951934814 1.19179666042328
4.95379018783569 1.19164407253265
4.95359182357788 1.19157588481903
4.9531888961792 1.19152462482452
4.95273590087891 1.19139933586121
4.95244884490967 1.19127297401428
4.9521746635437 1.19109380245209
4.9519419670105 1.1908358335495
4.95154333114624 1.19069504737854
4.9513258934021 1.19059109687805
4.9510383605957 1.19048547744751
4.95058536529541 1.19037485122681
4.95033931732178 1.19036030769348
4.95006656646729 1.19029128551483
4.94982194900513 1.19024610519409
4.94958257675171 1.19016647338867
4.94938993453979 1.19010293483734
4.94888067245483 1.18980753421783
4.94871807098389 1.18986546993256
4.94838714599609 1.18985605239868
4.94806003570557 1.18980383872986
4.94789600372314 1.18983364105225
4.94750356674194 1.18969106674194
4.94730424880981 1.18962943553925
4.94698143005371 1.18954873085022
4.94673919677734 1.18942224979401
4.94655513763428 1.18923830986023
4.94629049301147 1.18917763233185
4.9455246925354 1.18907380104065
4.94526147842407 1.18897426128387
4.94498634338379 1.18889570236206
4.94466114044189 1.18871021270752
4.94431018829346 1.18863964080811
4.9440541267395 1.18850994110107
4.94376945495605 1.18844485282898
4.94348287582397 1.18851172924042
4.94321155548096 1.18848097324371
4.94292640686035 1.18848288059235
4.94266414642334 1.18834912776947
4.94219827651978 1.18823099136353
4.94187068939209 1.18823027610779
4.94149303436279 1.18812072277069
4.94120502471924 1.18807363510132
4.94095277786255 1.18797886371613
4.94066953659058 1.18796610832214
4.94034099578857 1.18780243396759
4.94013595581055 1.18786299228668
4.93969058990479 1.18803107738495
4.93947219848633 1.18804967403412
4.93911075592041 1.18797659873962
4.93871116638184 1.1879940032959
4.9384765625 1.1880339384079
4.93826484680176 1.18816041946411
4.93801689147949 1.18817782402039
4.93769788742065 1.18820714950562
4.93729305267334 1.18808460235596
4.93698501586914 1.18797719478607
4.93652391433716 1.18789291381836
4.9362325668335 1.18788957595825
4.93571758270264 1.18785274028778
4.93544340133667 1.18784642219543
4.93498611450195 1.18792283535004
4.93464279174805 1.18797659873962
4.93446016311646 1.18805372714996
4.93414211273193 1.18811321258545
4.93379592895508 1.18816721439362
4.93346643447876 1.1881982088089
4.93316793441772 1.18826770782471
4.93294858932495 1.18832969665527
4.93272733688354 1.18846988677979
4.93233251571655 1.18854987621307
4.93213176727295 1.18866515159607
4.93176507949829 1.18875312805176
4.93149995803833 1.18885588645935
4.93124532699585 1.18906545639038
4.93106317520142 1.18908452987671
4.93074417114258 1.18915343284607
4.93044900894165 1.18913900852203
4.92993879318237 1.18909990787506
4.92971229553223 1.18916058540344
4.92945003509521 1.18936109542847
4.92911243438721 1.18951368331909
4.92889070510864 1.18963861465454
4.92867422103882 1.18971288204193
4.92850494384766 1.18990015983582
4.9279990196228 1.19001698493958
4.92771339416504 1.19007813930511
4.92742824554443 1.19013965129852
4.92710304260254 1.19018113613129
4.9267373085022 1.19025385379791
4.92649936676025 1.19036483764648
4.92617845535278 1.19040811061859
4.92593336105347 1.1906133890152
4.925612449646 1.19071280956268
4.92541790008545 1.19090366363525
4.92517948150635 1.19111120700836
4.92492866516113 1.19130277633667
4.9246563911438 1.19147205352783
4.92429256439209 1.19149553775787
4.92406129837036 1.19167137145996
4.92380237579346 1.19179117679596
4.92346858978271 1.19198942184448
4.92320823669434 1.19196259975433
4.92296886444092 1.19217526912689
4.92261791229248 1.19244742393494
4.92243719100952 1.19266366958618
4.92220401763916 1.19275808334351
4.92179203033447 1.19284999370575
4.92147827148438 1.19295334815979
4.92130708694458 1.19309973716736
4.92101955413818 1.19325864315033
4.92056703567505 1.19338178634644
4.92026090621948 1.19349372386932
4.92019367218018 1.19387495517731
4.91996622085571 1.19408369064331
4.91971349716187 1.19424855709076
4.91972684860229 1.19455218315125
4.91965246200562 1.19480073451996
4.91934251785278 1.19511020183563
4.91897344589233 1.19527733325958
4.91862964630127 1.19535374641418
4.91845703125 1.19552373886108
4.91821670532227 1.19579219818115
4.91811180114746 1.19610369205475
4.91802835464478 1.19631171226501
4.91790199279785 1.19652903079987
4.91745471954346 1.1967841386795
4.9173469543457 1.19694268703461
4.91684436798096 1.19705557823181
4.91668844223022 1.19721519947052
4.91645193099976 1.19735157489777
4.91631269454956 1.19760453701019
4.91596126556396 1.19775342941284
4.91557741165161 1.1979912519455
4.91532611846924 1.19820487499237
4.91519498825073 1.19840836524963
4.91509342193604 1.19856989383698
4.91489315032959 1.19882273674011
4.91475820541382 1.19908952713013
4.91461801528931 1.1993225812912
4.91446208953857 1.19956624507904
4.91418361663818 1.19970488548279
4.91389846801758 1.19994902610779
4.91368579864502 1.2001541852951
4.91346311569214 1.20037353038788
4.91338109970093 1.20067405700684
4.91312313079834 1.20089888572693
4.91301250457764 1.20105588436127
4.91274881362915 1.20139646530151
4.91262817382812 1.20170855522156
4.91238641738892 1.2018575668335
4.91213703155518 1.20205092430115
4.91215991973877 1.20238852500916
4.91167736053467 1.20262920856476
4.91153335571289 1.20285427570343
4.91145610809326 1.20314085483551
4.91124868392944 1.20337569713593
4.91119146347046 1.20368003845215
4.91111135482788 1.20395517349243
4.91084003448486 1.2041836977005
4.91078090667725 1.20449101924896
4.91061925888062 1.20475244522095
4.91042995452881 1.20493268966675
4.91017866134644 1.20519423484802
4.90988636016846 1.20548403263092
4.90976476669312 1.20575821399689
4.90972137451172 1.20605635643005
4.90954399108887 1.20627176761627
4.90939950942993 1.20657682418823
4.90933132171631 1.20688378810883
4.90927219390869 1.20711755752563
4.90913248062134 1.20739197731018
4.90895986557007 1.20768201351166
4.90882349014282 1.20794236660004
4.90862035751343 1.20818018913269
4.90861225128174 1.2086216211319
4.90841913223267 1.20887660980225
4.90837240219116 1.20919752120972
4.90822696685791 1.20944952964783
4.90801477432251 1.20966506004333
4.90793895721436 1.21006000041962
4.90790748596191 1.21033930778503
4.90781259536743 1.2105438709259
4.90772438049316 1.21085286140442
4.9075927734375 1.21119892597198
4.90749931335449 1.21149504184723
4.90740585327148 1.21178245544434
4.90726852416992 1.21204829216003
4.90706872940063 1.21231210231781
4.90691709518433 1.21258938312531
4.90675783157349 1.21293354034424
4.90676069259644 1.21327018737793
4.90673685073853 1.21352410316467
4.90652513504028 1.21377062797546
4.90649509429932 1.21412396430969
4.90633249282837 1.21442461013794
4.90624952316284 1.21476054191589
4.9061918258667 1.21506655216217
4.90608692169189 1.21534848213196
4.90600728988647 1.21565723419189
4.90575790405273 1.21594488620758
4.90569162368774 1.21622276306152
4.90580368041992 1.21656620502472
4.9058256149292 1.21692204475403
4.90580463409424 1.21721339225769
4.90564680099487 1.21746933460236
4.90535736083984 1.21787738800049
4.90518665313721 1.21821630001068
4.90526485443115 1.21849119663239
4.90530490875244 1.21876072883606
4.9052939414978 1.21906685829163
4.9051685333252 1.21937644481659
4.90509080886841 1.21968233585358
4.9050726890564 1.22007787227631
4.90516948699951 1.2204442024231
4.90496015548706 1.22063660621643
4.90492486953735 1.22087836265564
4.90483045578003 1.22124862670898
4.90483808517456 1.22152411937714
4.9050440788269 1.22185897827148
4.90521717071533 1.22212338447571
4.90527868270874 1.22237265110016
4.90531587600708 1.22267603874207
4.90527963638306 1.2230030298233
4.90525245666504 1.22336983680725
4.9053316116333 1.22364115715027
4.90528154373169 1.2239727973938
4.90523481369019 1.22429919242859
4.90524768829346 1.22455084323883
4.90520572662354 1.22488439083099
4.90527105331421 1.22524631023407
4.90536737442017 1.22550070285797
4.90543603897095 1.22585296630859
4.90552663803101 1.22627937793732
4.9054741859436 1.22653412818909
4.90557909011841 1.22692084312439
4.90567350387573 1.22726047039032
4.90568542480469 1.22755098342896
4.90573406219482 1.22780930995941
4.90574741363525 1.22812628746033
4.90570688247681 1.22837674617767
4.90573692321777 1.22877037525177
4.90575504302979 1.22915410995483
4.9057879447937 1.22942018508911
4.90604066848755 1.229816198349
4.90609550476074 1.23015594482422
4.90614032745361 1.23042583465576
4.90601921081543 1.23070120811462
4.90612936019897 1.23112225532532
4.90627574920654 1.2314248085022
4.90625143051147 1.2318149805069
4.90640258789062 1.2321389913559
4.90666484832764 1.23228788375854
4.90646648406982 1.23219704627991
4.90648794174194 1.232497215271
4.90637969970703 1.23294866085052
4.90644884109497 1.2331348657608
4.90655851364136 1.23354732990265
4.90674304962158 1.23398733139038
4.90689086914062 1.23428773880005
4.90705442428589 1.23450183868408
4.9074182510376 1.23469352722168
4.90756225585938 1.23498451709747
4.9075083732605 1.23522317409515
4.90760660171509 1.23555076122284
4.90778779983521 1.23581755161285
4.90801239013672 1.23627293109894
4.9081826210022 1.23657834529877
4.90841054916382 1.23690569400787
4.90860080718994 1.23718965053558
4.9087815284729 1.23742687702179
4.90881443023682 1.2376195192337
4.90891695022583 1.23787605762482
4.90907526016235 1.23808002471924
4.90927410125732 1.23848092556
4.90940189361572 1.23867499828339
4.90967702865601 1.23930811882019
4.90963125228882 1.23938941955566
4.90980863571167 1.23956894874573
4.90987634658813 1.23960161209106
4.91009473800659 1.24005711078644
4.91022920608521 1.24024367332458
4.9103798866272 1.24047219753265
4.9105224609375 1.24072289466858
4.91069507598877 1.24117207527161
4.91065883636475 1.24116373062134
4.91087293624878 1.24165225028992
4.91120862960815 1.24216759204865
4.91150856018066 1.24237835407257
4.91176414489746 1.24244225025177
4.91206073760986 1.24275195598602
4.91205835342407 1.24300014972687
4.91221141815186 1.24325811862946
4.91251277923584 1.24356353282928
4.9127082824707 1.24393498897552
4.91293811798096 1.24412548542023
4.91306400299072 1.24434185028076
4.91327619552612 1.2446174621582
4.91345453262329 1.2449027299881
4.91366147994995 1.24500715732574
4.91379451751709 1.24509596824646
4.91412830352783 1.24535191059113
4.91426944732666 1.24561035633087
4.91430950164795 1.24585068225861
4.91450119018555 1.24657070636749
4.9142632484436 1.24800145626068
4.91367435455322 1.25049781799316
4.91246461868286 1.25384390354156
4.91072607040405 1.25841796398163
4.90829420089722 1.2642126083374
4.90568161010742 1.27108407020569
4.90263271331787 1.27871358394623
4.89933013916016 1.28711485862732
4.89572238922119 1.29623067378998
4.89193248748779 1.30599677562714
4.88813257217407 1.31603097915649
4.88429117202759 1.32591152191162
4.88046503067017 1.33579325675964
4.87706899642944 1.34556150436401
4.87339973449707 1.35497891902924
4.86970138549805 1.36448061466217
4.86608552932739 1.37404072284698
4.8623161315918 1.38361370563507
4.8587121963501 1.3933162689209
4.85506725311279 1.40290558338165
4.85143232345581 1.41249358654022
4.84770822525024 1.42171311378479
4.84410333633423 1.43096125125885
4.84053325653076 1.440425157547
4.83699035644531 1.45005941390991
4.83325576782227 1.45935845375061
4.82960414886475 1.46875238418579
4.82608795166016 1.47807288169861
4.82248020172119 1.48739767074585
4.81871938705444 1.49689483642578
4.8148627281189 1.50654697418213
4.81119108200073 1.5162410736084
4.80727529525757 1.52604484558105
4.80333185195923 1.53572082519531
4.79987478256226 1.54513335227966
4.79640436172485 1.55438578128815
4.79296588897705 1.56368637084961
4.78947448730469 1.57304418087006
4.7857985496521 1.58264446258545
4.78192901611328 1.59243631362915
4.77829837799072 1.60223865509033
4.77474498748779 1.61198747158051
4.77107810974121 1.62137258052826
4.76766347885132 1.63031554222107
4.76418685913086 1.63928842544556
4.76071310043335 1.64852178096771
4.75725555419922 1.65771627426147
4.75346231460571 1.667151927948
4.74960422515869 1.6767258644104
4.74599027633667 1.6863648891449
4.74220561981201 1.69597673416138
4.73831653594971 1.7055299282074
4.73450136184692 1.7152179479599
4.73071765899658 1.72490096092224
4.72708940505981 1.73429882526398
4.7234525680542 1.74320042133331
4.71986055374146 1.75205588340759
4.71645641326904 1.76080703735352
4.71314716339111 1.7698165178299
4.70975875854492 1.77917230129242
4.70604228973389 1.78886234760284
4.70197916030884 1.79861104488373
4.69787931442261 1.80845499038696
4.69418621063232 1.81832551956177
4.69036149978638 1.82804787158966
4.68650817871094 1.83760213851929
4.68290042877197 1.84701228141785
4.67920684814453 1.85633480548859
4.67543983459473 1.86557650566101
4.67161560058594 1.87488949298859
4.66793060302734 1.88427007198334
4.66432571411133 1.89370536804199
4.66062164306641 1.90324640274048
4.65683603286743 1.91288900375366
4.65289211273193 1.9226336479187
4.64895915985107 1.93245315551758
4.64515399932861 1.94218111038208
4.64145421981812 1.9514456987381
4.63776874542236 1.96052658557892
4.63415670394897 1.96963739395142
4.63055324554443 1.97891438007355
4.62692594528198 1.98840272426605
4.62313461303711 1.99796175956726
4.61926651000977 2.00750398635864
4.61552810668945 2.01694750785828
4.61191892623901 2.02601742744446
4.60819435119629 2.03497242927551
4.60459661483765 2.04403066635132
4.60105657577515 2.0534999370575
4.59720277786255 2.06317067146301
4.59328699111938 2.07283186912537
4.58923053741455 2.08223366737366
4.58536815643311 2.09157967567444
4.58165788650513 2.10078620910645
4.57809734344482 2.10992312431335
4.57435083389282 2.11910033226013
4.57061290740967 2.12840580940247
4.56688594818115 2.13758206367493
4.56291818618774 2.1467878818512
4.55927419662476 2.15615105628967
4.55574798583984 2.16549229621887
4.55216503143311 2.17489099502563
4.54850912094116 2.18446087837219
4.54451656341553 2.19408869743347
4.54073905944824 2.20385360717773
4.53681230545044 2.21369314193726
4.53293991088867 2.22331833839417
4.52916622161865 2.23291659355164
4.52552080154419 2.2423141002655
4.52184629440308 2.25159668922424
4.51818561553955 2.26094722747803
4.51437282562256 2.27060747146606
4.5104775428772 2.27980828285217
4.50688886642456 2.28920745849609
4.50324249267578 2.29805541038513
4.49995708465576 2.30707597732544
4.49621343612671 2.31608390808105
4.49280166625977 2.32568788528442
4.48891544342041 2.33508253097534
4.48501062393188 2.34474062919617
4.48111057281494 2.35413098335266
4.47733020782471 2.36384630203247
4.47350358963013 2.37332773208618
4.46967029571533 2.38299036026001
4.4655909538269 2.39246487617493
4.46189212799072 2.40224194526672
4.45787525177002 2.41196870803833
4.45400476455688 2.42176961898804
4.45007419586182 2.43144249916077
4.44634771347046 2.441326379776
4.44281101226807 2.45108246803284
4.43863201141357 2.46049618721008
4.43453025817871 2.47015619277954
4.43079280853271 2.47977805137634
4.42731428146362 2.48946785926819
4.4233922958374 2.49907517433167
4.41942405700684 2.50853824615479
4.41554737091064 2.5180675983429
4.41185665130615 2.52737617492676
4.40807247161865 2.53645730018616
4.40426778793335 2.54598832130432
4.40047264099121 2.55546498298645
4.39693307876587 2.56511473655701
4.39293956756592 2.57403922080994
4.38933420181274 2.58335471153259
4.38564252853394 2.59254908561707
4.38190078735352 2.60216426849365
4.37799549102783 2.61172437667847
4.37448501586914 2.62122654914856
4.37062692642212 2.63053321838379
4.36646318435669 2.63984966278076
4.36306428909302 2.64948582649231
4.35907602310181 2.65868401527405
4.35530138015747 2.66835498809814
4.35125970840454 2.67757058143616
4.34762334823608 2.68692350387573
4.34381246566772 2.69635844230652
4.33998966217041 2.70566082000732
4.33610105514526 2.71513199806213
4.33241558074951 2.72472310066223
4.32878732681274 2.73446273803711
4.32475614547729 2.74428415298462
4.32080316543579 2.75430417060852
4.31653881072998 2.76392960548401
4.31287097930908 2.77341079711914
4.30922508239746 2.78270173072815
4.30555248260498 2.79172563552856
4.30178546905518 2.80096650123596
4.29797220230103 2.81049537658691
4.29414987564087 2.82037568092346
4.29013156890869 2.83051586151123
4.28610515594482 2.84066295623779
4.28224802017212 2.85019278526306
4.27863121032715 2.8594913482666
4.27491188049316 2.86851215362549
4.27123355865479 2.87768816947937
4.26753520965576 2.8872172832489
4.26380062103271 2.89697504043579
4.25984144210815 2.90648484230042
4.25580883026123 2.91573739051819
4.25212860107422 2.92489194869995
4.24850559234619 2.93405365943909
4.24446725845337 2.94329571723938
4.2404465675354 2.95293521881104
4.23659610748291 2.96255397796631
4.23270463943481 2.97207140922546
4.22869491577148 2.98148083686829
4.22501993179321 2.99076151847839
4.22163486480713 2.99972987174988
4.21783208847046 3.00857257843018
4.21387720108032 3.01745128631592
4.21020412445068 3.02664017677307
4.2067289352417 3.03624558448792
4.2030291557312 3.04599690437317
4.1989221572876 3.05553865432739
4.19509029388428 3.06494307518005
4.19164133071899 3.07429337501526
4.18793487548828 3.08355951309204
4.18423461914062 3.0928328037262
4.18061923980713 3.10204815864563
4.17670822143555 3.1113395690918
4.17286443710327 3.12051224708557
4.16912126541138 3.1294047832489
4.16531467437744 3.13843631744385
4.16154670715332 3.14767456054688
4.1574821472168 3.15704345703125
4.15331315994263 3.1662175655365
4.14921283721924 3.17552614212036
4.14558362960815 3.18497967720032
4.14218139648438 3.19463062286377
4.138258934021 3.20408987998962
4.1344051361084 3.21367955207825
4.13050365447998 3.22332787513733
4.12675189971924 3.23297429084778
4.12294101715088 3.24233484268188
4.11907339096069 3.25172209739685
4.11547088623047 3.26119256019592
4.1117639541626 3.27067494392395
4.10775661468506 3.2803521156311
4.10361623764038 3.28983092308044
4.09982061386108 3.29959273338318
4.09587955474854 3.30945324897766
4.09178495407104 3.31943988800049
4.08763885498047 3.32903003692627
4.0839695930481 3.3382523059845
4.08047866821289 3.34732031822205
4.07678651809692 3.35637259483337
4.07297658920288 3.36556148529053
4.06932067871094 3.37505888938904
4.06542444229126 3.38479733467102
4.06132411956787 3.39465641975403
4.05745220184326 3.40429735183716
4.05388879776001 3.4135468006134
4.05025625228882 3.42272782325745
4.04644060134888 3.43198609352112
4.04286193847656 3.44139385223389
4.03919267654419 3.45089364051819
4.03515958786011 3.46046185493469
4.031174659729 3.47001624107361
4.02738571166992 3.47963953018188
4.02367687225342 3.48918128013611
4.01971292495728 3.4985888004303
4.01592683792114 3.50810933113098
4.01221561431885 3.51754975318909
4.00851202011108 3.52693963050842
4.00460910797119 3.53642249107361
4.00057363510132 3.54602646827698
3.99671578407288 3.55548596382141
3.99330878257751 3.56506586074829
3.98957347869873 3.57483458518982
3.98552346229553 3.58435368537903
3.98161792755127 3.59368062019348
3.97803354263306 3.60295295715332
3.9743127822876 3.61220097541809
3.97032713890076 3.62184500694275
3.96645307540894 3.63157296180725
3.96272993087769 3.64124608039856
3.95904755592346 3.65068793296814
3.95538091659546 3.66021084785461
3.95196104049683 3.66946840286255
3.94821810722351 3.6786572933197
3.94435405731201 3.68805170059204
3.94057035446167 3.69769263267517
3.93687462806702 3.70762014389038
3.93306136131287 3.71726846694946
3.92930126190186 3.72661662101746
3.92565751075745 3.73556447029114
3.9219331741333 3.74464511871338
3.91817116737366 3.75385689735413
3.91429424285889 3.76329159736633
3.91028308868408 3.77301526069641
3.90614867210388 3.78265619277954
3.90210247039795 3.79266214370728
3.89817142486572 3.80202341079712
3.89430260658264 3.811203956604
3.89074873924255 3.82006359100342
3.88710498809814 3.82885456085205
3.8835654258728 3.83798766136169
3.87976026535034 3.84740924835205
3.87581777572632 3.85720109939575
3.87193512916565 3.86705875396729
3.86800694465637 3.87697720527649
3.86400246620178 3.8867073059082
3.86021399497986 3.89612627029419
3.8563437461853 3.90524792671204
3.85262799263 3.91463899612427
3.84879899024963 3.92398810386658
3.84495997428894 3.93352293968201
3.8410062789917 3.94301867485046
3.83697080612183 3.95224738121033
3.83357930183411 3.96132946014404
3.82994174957275 3.9702672958374
3.82622671127319 3.9792001247406
3.82244372367859 3.98853325843811
3.81846261024475 3.99794745445251
3.81463646888733 4.00768375396729
3.81036400794983 4.01744699478149
3.80611205101013 4.02735996246338
3.80209136009216 4.03695201873779
3.79823160171509 4.0463719367981
3.79454350471497 4.05546712875366
3.79089212417603 4.06434297561646
3.78709864616394 4.073561668396
3.78337979316711 4.08292484283447
3.77935981750488 4.09243249893188
3.77529311180115 4.10207557678223
3.77115082740784 4.11192512512207
3.76711559295654 4.12184381484985
3.76306533813477 4.13145780563354
3.75915360450745 4.1407732963562
3.75547051429749 4.14986658096313
3.7518002986908 4.15890407562256
3.74794459342957 4.16822624206543
3.74400496482849 4.17761325836182
3.74002861976624 4.18722820281982
3.73602199554443 4.19663858413696
3.73200821876526 4.20600509643555
3.72819352149963 4.21530771255493
3.72423076629639 4.22458553314209
3.72018885612488 4.23386335372925
3.71631550788879 4.24356889724731
3.7123875617981 4.25314950942993
3.70853328704834 4.26251029968262
3.7047324180603 4.27149820327759
3.70121359825134 4.28044557571411
3.6975200176239 4.28941774368286
3.69368243217468 4.29840040206909
3.68984580039978 4.30762815475464
3.68600606918335 4.31699514389038
3.68198704719543 4.32658958435059
3.67775654792786 4.3364429473877
3.67374300956726 4.34627294540405
3.669682264328 4.35567140579224
3.66584253311157 4.36481237411499
3.66222190856934 4.37373876571655
3.65837359428406 4.38227462768555
3.65454411506653 4.39139080047607
3.65076065063477 4.40076875686646
3.64663314819336 4.41015863418579
3.64244031906128 4.41976737976074
3.63844895362854 4.42919063568115
3.63443517684937 4.43865346908569
3.63047194480896 4.44803380966187
3.62663865089417 4.45727825164795
3.62281560897827 4.46650075912476
3.6189558506012 4.47571706771851
3.61514544487 4.48508453369141
3.61123442649841 4.49450254440308
3.60723066329956 4.50379705429077
3.60339498519897 4.51301670074463
3.59976935386658 4.52218723297119
3.59595251083374 4.53163814544678
3.59198260307312 4.54098176956177
3.58783435821533 4.55046319961548
3.5837869644165 4.56021213531494
3.57971358299255 4.57024097442627
3.5753481388092 4.57964324951172
3.57095432281494 4.58880043029785
3.56705570220947 4.59799671173096
3.56327199935913 4.60731077194214
3.55925726890564 4.61657094955444
3.55528354644775 4.6260929107666
3.55127286911011 4.63578128814697
3.54697179794312 4.64570093154907
3.5424952507019 4.65514421463013
3.53870177268982 4.66412878036499
3.53534722328186 4.67307424545288
3.5315248966217 4.6821141242981
3.52747821807861 4.69105815887451
3.52388024330139 4.70039129257202
3.52004408836365 4.70977687835693
3.51617503166199 4.7189507484436
3.51207041740417 4.72821807861328
3.50820827484131 4.73779916763306
3.50429797172546 4.7475905418396
3.50001502037048 4.75739097595215
3.49567437171936 4.76724624633789
3.49140644073486 4.77734279632568
3.48740339279175 4.7873067855835
3.48343420028687 4.79661989212036
3.47960543632507 4.8057279586792
3.47587752342224 4.81463146209717
3.47211337089539 4.82340717315674
3.46834087371826 4.83243036270142
3.46450448036194 4.84178876876831
3.46054148674011 4.851243019104
3.45656156539917 4.86077642440796
3.45248961448669 4.87023496627808
3.4485023021698 4.87971878051758
3.44459795951843 4.8891019821167
3.4406955242157 4.89831161499023
3.43664836883545 4.90757608413696
3.43268752098083 4.91707324981689
3.42870044708252 4.92659330368042
3.42484307289124 4.93587207794189
3.42095828056335 4.94507122039795
3.41696619987488 4.95425939559937
3.41303896903992 4.96351909637451
3.40901136398315 4.97296619415283
3.40486860275269 4.98279857635498
3.40088534355164 4.99255704879761
3.39675092697144 5.0024094581604
3.3925986289978 5.01171064376831
3.38828444480896 5.02091836929321
3.38426303863525 5.03005790710449
3.38041090965271 5.03939342498779
3.37656164169312 5.04829978942871
3.37266802787781 5.05696964263916
3.36869311332703 5.06595182418823
3.36473298072815 5.0751838684082
3.36043763160706 5.08490467071533
3.35608720779419 5.09462594985962
3.35204100608826 5.10405921936035
3.34815168380737 5.11295318603516
3.3444230556488 5.12194347381592
3.34029030799866 5.13119029998779
3.33533263206482 5.14072227478027
3.33092904090881 5.15027809143066
3.32715320587158 5.15985584259033
3.32316613197327 5.1691689491272
3.31886839866638 5.1784086227417
3.31475567817688 5.18763065338135
3.31081485748291 5.1968789100647
3.30667567253113 5.20625782012939
3.30252981185913 5.21548271179199
3.29860711097717 5.22485303878784
3.2946343421936 5.23428869247437
3.2906596660614 5.24355936050415
3.28657817840576 5.25305843353271
3.28252959251404 5.26267099380493
3.27815222740173 5.27242517471313
3.27391123771667 5.28167772293091
3.27002644538879 5.29054117202759
3.26610970497131 5.29917001724243
3.26227331161499 5.30833768844604
3.25819087028503 5.31765651702881
3.25405097007751 5.3273983001709
3.24979948997498 5.33704566955566
3.24565577507019 5.34634923934937
3.24171495437622 5.35514116287231
3.23786067962646 5.36385631561279
3.23427033424377 5.37212371826172
3.23118448257446 5.37935447692871
3.22884464263916 5.38517189025879
3.22712182998657 5.38966131210327
3.22578525543213 5.3931999206543
3.22470998764038 5.39654159545898
3.22314357757568 5.40114068984985
3.22062277793884 5.4077787399292
3.21703743934631 5.41631937026978
3.21289968490601 5.42628288269043
3.2088315486908 5.43633556365967
3.20454216003418 5.44621324539185
3.20051646232605 5.45567607879639
3.19664716720581 5.46502923965454
3.19273591041565 5.47399473190308
3.18893837928772 5.483238697052
3.18502187728882 5.49234342575073
3.18152213096619 5.50135326385498
3.17804479598999 5.51061773300171
3.17440533638 5.51977634429932
3.17048168182373 5.52924871444702
3.16648077964783 5.53903913497925
3.16242957115173 5.5488862991333
3.15842413902283 5.55877304077148
3.1544041633606 5.56860876083374
3.1504213809967 5.57828807830811
3.1465790271759 5.58775854110718
3.14274287223816 5.59726810455322
3.13877153396606 5.6066460609436
3.13512063026428 5.61588859558105
3.13123726844788 5.62497425079346
3.1274688243866 5.63429260253906
3.12348675727844 5.64346218109131
3.11973738670349 5.652587890625
3.11570167541504 5.66197347640991
3.11183571815491 5.67161083221436
3.10855197906494 5.68130016326904
3.10438346862793 5.69083833694458
3.10060954093933 5.69949340820312
3.09724879264832 5.70745658874512
3.09516310691833 5.71345329284668
3.09314608573914 5.71826362609863
3.09165835380554 5.72230100631714
3.09055972099304 5.72579479217529
3.08972358703613 5.72853994369507
3.08914875984192 5.73040294647217
3.08910131454468 5.73156499862671
3.08900618553162 5.73217964172363
3.08907461166382 5.73343467712402
3.08845353126526 5.73632431030273
3.0869288444519 5.74114370346069
3.08460640907288 5.74796056747437
3.08172678947449 5.75615644454956
3.07882928848267 5.76488637924194
3.07579660415649 5.77446126937866
3.07273101806641 5.78350639343262
3.0696280002594 5.79324293136597
3.06615114212036 5.80350589752197
3.06272959709167 5.81361103057861
3.05943417549133 5.82350635528564
3.05632376670837 5.83281755447388
3.05320715904236 5.84225749969482
3.05030298233032 5.85102987289429
3.04769968986511 5.85908699035645
3.04549598693848 5.86569690704346
3.04382658004761 5.87090301513672
3.04284238815308 5.87508869171143
3.04193472862244 5.87815952301025
3.04133224487305 5.88064956665039
3.04096651077271 5.88232183456421
3.04091215133667 5.88320827484131
3.04116296768188 5.88325595855713
3.04148626327515 5.88277673721313
3.0418848991394 5.88221311569214
3.04231095314026 5.88213968276978
3.0426971912384 5.88238000869751
3.04281878471375 5.88271570205688
3.04290461540222 5.88340425491333
3.04319858551025 5.88349390029907
3.04337430000305 5.88349771499634
3.04356694221497 5.88336277008057
3.04385304450989 5.88361406326294
3.04411339759827 5.88377714157104
3.04424142837524 5.88401412963867
3.0445408821106 5.88440799713135
3.04477953910828 5.88452672958374
3.04484128952026 5.88463497161865
3.04516530036926 5.88479280471802
3.04544115066528 5.88480186462402
3.04558944702148 5.88482570648193
3.04580402374268 5.8848671913147
3.04613614082336 5.88498020172119
3.0465190410614 5.88538360595703
3.04654979705811 5.88507604598999
3.04678416252136 5.88516092300415
3.04706335067749 5.88533782958984
3.04731297492981 5.88543033599854
3.04755091667175 5.88551998138428
3.04777884483337 5.88568210601807
3.0480170249939 5.88576030731201
3.04830598831177 5.88599634170532
3.04848837852478 5.88597059249878
3.04880738258362 5.88616275787354
3.04902601242065 5.88623094558716
3.04930973052979 5.88626527786255
3.04947900772095 5.88636684417725
3.04993629455566 5.88662433624268
3.05023455619812 5.88678646087646
3.05041432380676 5.88680458068848
3.05054116249084 5.88685607910156
3.05070471763611 5.88686990737915
3.05105519294739 5.88694000244141
3.05132818222046 5.88711452484131
3.05159902572632 5.8869948387146
3.05177354812622 5.88706588745117
3.05209946632385 5.88694429397583
3.05238437652588 5.88721323013306
3.05258178710938 5.88729953765869
3.05281591415405 5.88748455047607
3.05317330360413 5.88754367828369
3.05345988273621 5.887526512146
3.05366373062134 5.88759756088257
3.05390477180481 5.88762187957764
3.05421304702759 5.88766479492188
3.05457186698914 5.88767242431641
3.05478405952454 5.88780164718628
3.05510759353638 5.88772106170654
3.05531764030457 5.88776302337646
3.05564427375793 5.88766860961914
3.05578923225403 5.88780641555786
3.05609011650085 5.88807058334351
3.05640625953674 5.88814353942871
3.0566074848175 5.88828420639038
3.0569052696228 5.8882417678833
3.05743932723999 5.8883638381958
3.0577130317688 5.88839483261108
3.0578510761261 5.88843822479248
3.05812549591064 5.88842391967773
3.05838346481323 5.8883695602417
3.05858254432678 5.88832092285156
3.05884051322937 5.88838768005371
3.05927515029907 5.8884916305542
3.05962944030762 5.88863277435303
3.0598247051239 5.88873863220215
3.060142993927 5.88868570327759
3.06045603752136 5.88873291015625
3.06065511703491 5.88870334625244
3.06095123291016 5.88852262496948
3.061194896698 5.88842678070068
3.06146478652954 5.88840007781982
3.06173014640808 5.88845729827881
3.06201553344727 5.88870525360107
3.06232953071594 5.88885688781738
3.06294250488281 5.88888502120972
3.06304121017456 5.88890838623047
3.06323599815369 5.88887166976929
3.06346869468689 5.88880920410156
3.06380128860474 5.88889312744141
3.06408953666687 5.88882446289062
3.06433391571045 5.88889360427856
3.06459832191467 5.88888740539551
3.06493234634399 5.88906288146973
3.06523847579956 5.88891935348511
3.06550168991089 5.88890981674194
3.06575965881348 5.88885450363159
3.0660343170166 5.88872241973877
3.06631278991699 5.88879203796387
3.06654500961304 5.88854885101318
3.06669282913208 5.88843059539795
3.06700801849365 5.88844633102417
3.0672345161438 5.88857412338257
3.06743764877319 5.8884015083313
3.06770038604736 5.88835382461548
3.06804847717285 5.88827228546143
3.0682737827301 5.88826417922974
3.06852865219116 5.88818979263306
3.06886649131775 5.88804340362549
3.06915068626404 5.88801193237305
3.06919026374817 5.88804626464844
3.06940960884094 5.88802671432495
3.06982636451721 5.88777637481689
3.06999158859253 5.8877329826355
3.07028198242188 5.8876838684082
3.07061076164246 5.88761901855469
3.07095980644226 5.88750171661377
3.07118010520935 5.88729524612427
3.07138562202454 5.88724613189697
3.07181096076965 5.88699007034302
3.07215690612793 5.88683319091797
3.07239198684692 5.88673114776611
3.07270812988281 5.88673067092896
3.07308626174927 5.88696432113647
3.07338905334473 5.88696622848511
3.07362461090088 5.88685035705566
3.07381463050842 5.88673877716064
3.07413840293884 5.88655853271484
3.07433605194092 5.88638019561768
3.07458114624023 5.88624858856201
3.07490277290344 5.88620090484619
3.07516503334045 5.88605976104736
3.07542824745178 5.88590860366821
3.07561326026917 5.88604307174683
3.07592010498047 5.88573551177979
3.07604908943176 5.88569355010986
3.0763840675354 5.88542985916138
3.07668399810791 5.88544988632202
3.07694721221924 5.88533592224121
3.07722640037537 5.88516139984131
3.07754158973694 5.88508462905884
3.07770562171936 5.88501644134521
3.07792019844055 5.884934425354
3.07845115661621 5.88472604751587
3.07848811149597 5.88463163375854
3.07868576049805 5.88423538208008
3.07893967628479 5.88415241241455
3.0790901184082 5.88400793075562
3.07926869392395 5.88400650024414
3.07953190803528 5.88385105133057
3.07984852790833 5.88350772857666
3.08009743690491 5.88348436355591
3.08028244972229 5.88340139389038
3.08046531677246 5.8832221031189
3.08069062232971 5.88285779953003
3.08099412918091 5.88277530670166
3.08129715919495 5.88268280029297
3.08152484893799 5.88250255584717
3.08181428909302 5.88234424591064
3.08199787139893 5.88229990005493
3.08222436904907 5.88229703903198
3.08230376243591 5.88195180892944
3.08260846138 5.88184642791748
3.08288788795471 5.88158512115479
3.08298230171204 5.88143634796143
3.08328700065613 5.88120985031128
3.08355045318604 5.88110208511353
3.0836935043335 5.88077259063721
3.08395385742188 5.88063335418701
3.08420038223267 5.8804783821106
3.08428287506104 5.88027143478394
3.08445572853088 5.88020086288452
3.08466267585754 5.8799090385437
3.08502388000488 5.87977313995361
3.08517718315125 5.87947988510132
3.08528852462769 5.8792872428894
3.08557057380676 5.87907314300537
3.08572149276733 5.87894010543823
3.08585238456726 5.87878704071045
3.08599042892456 5.87858152389526
3.0863299369812 5.87832307815552
3.08646488189697 5.8781099319458
3.08655524253845 5.87792873382568
3.08674430847168 5.87779378890991
3.08694386482239 5.87759923934937
3.0871045589447 5.87732553482056
3.0871889591217 5.877112865448
3.08744263648987 5.87705326080322
3.0875461101532 5.87684059143066
3.087651014328 5.87661552429199
3.08785533905029 5.87620449066162
3.08795642852783 5.87598896026611
3.08807730674744 5.87580728530884
3.08827471733093 5.8756046295166
3.0884416103363 5.87537002563477
3.08869051933289 5.87523365020752
3.08892607688904 5.87495183944702
3.08896636962891 5.87460851669312
3.08916473388672 5.87454986572266
3.08922553062439 5.87413930892944
3.0894136428833 5.87388515472412
3.08958172798157 5.87371110916138
3.089759349823 5.87355947494507
3.08987426757812 5.87336778640747
3.08988642692566 5.87306070327759
3.09019136428833 5.87293720245361
3.09050679206848 5.87279510498047
3.09051465988159 5.87239646911621
3.09058666229248 5.87209749221802
3.09078121185303 5.87205934524536
3.0907609462738 5.87176942825317
3.09086656570435 5.87137365341187
3.09094786643982 5.87111330032349
3.09106159210205 5.87087488174438
3.091224193573 5.87071943283081
3.09125208854675 5.87033319473267
3.09144330024719 5.87014150619507
3.09149193763733 5.86985540390015
3.09158682823181 5.86962223052979
3.09167385101318 5.86939001083374
3.09175109863281 5.86923933029175
3.09168720245361 5.86892461776733
3.09175896644592 5.86875152587891
3.0919017791748 5.86840152740479
3.09196281433105 5.86822843551636
3.09210443496704 5.86787414550781
3.09230947494507 5.8676495552063
3.0924379825592 5.86738061904907
3.09239840507507 5.86699056625366
3.0926296710968 5.86690950393677
3.09282183647156 5.86658668518066
3.0928680896759 5.86635303497314
3.09297108650208 5.86615753173828
3.09299659729004 5.86602449417114
3.0930655002594 5.86527729034424
3.09324550628662 5.86506748199463
3.09341740608215 5.86489200592041
3.09342741966248 5.86465167999268
3.09358644485474 5.86429262161255
3.09366130828857 5.86407947540283
3.09367609024048 5.86377191543579
3.09381222724915 5.86339855194092
3.09389925003052 5.86314105987549
3.09394431114197 5.86294174194336
3.09399557113647 5.86289119720459
3.09412693977356 5.86262226104736
3.09408330917358 5.86229562759399
3.09418368339539 5.86193943023682
3.09426188468933 5.86153554916382
3.09425973892212 5.86138248443604
3.09435820579529 5.86120653152466
3.09439015388489 5.86091136932373
3.09452223777771 5.86067342758179
3.0945417881012 5.86046171188354
3.09453511238098 5.8603310585022
3.09453463554382 5.86000776290894
3.09449148178101 5.8595552444458
3.09442138671875 5.85937213897705
3.09448623657227 5.85911417007446
3.09455704689026 5.85898399353027
3.094571352005 5.85853862762451
3.09457731246948 5.85829973220825
3.09460282325745 5.85804605484009
3.09466481208801 5.85775661468506
3.09468245506287 5.8573751449585
3.09461998939514 5.85721302032471
3.09459066390991 5.85702610015869
3.09474039077759 5.85670757293701
3.09471940994263 5.85633659362793
3.09471607208252 5.85605478286743
3.09473633766174 5.85574150085449
3.09466481208801 5.85540771484375
3.09456896781921 5.85519886016846
3.09445405006409 5.85514974594116
3.09448981285095 5.8549017906189
3.09474182128906 5.8543496131897
3.09468865394592 5.85401058197021
3.09461522102356 5.85374212265015
3.0945303440094 5.85339164733887
3.09451103210449 5.853111743927
3.09442782402039 5.85286903381348
3.0944197177887 5.85267353057861
3.09436058998108 5.85234117507935
3.09415626525879 5.85209560394287
3.09431719779968 5.85160350799561
3.09433650970459 5.85136032104492
3.09436202049255 5.85102128982544
3.0943500995636 5.85071277618408
3.09434127807617 5.85035753250122
3.09439086914062 5.85011529922485
3.09434509277344 5.84987163543701
3.0942108631134 5.84956455230713
3.09423804283142 5.84931087493896
3.09411954879761 5.84891796112061
3.09398818016052 5.84855842590332
3.09384942054749 5.8482723236084
3.09386324882507 5.84802913665771
3.09381651878357 5.84780883789062
3.09379410743713 5.84748506546021
3.09367251396179 5.84734916687012
3.09364342689514 5.84689998626709
3.09359216690063 5.84654235839844
3.09341335296631 5.8463659286499
3.09329104423523 5.84604454040527
3.09310913085938 5.84570741653442
3.09301352500916 5.84523820877075
3.09302759170532 5.84509372711182
3.09298825263977 5.84500598907471
3.09292149543762 5.84522438049316
3.09277749061584 5.84472942352295
3.09273457527161 5.84439468383789
3.09259366989136 5.84398174285889
3.09257435798645 5.84376525878906
3.09240365028381 5.8434419631958
3.09226512908936 5.84319591522217
3.09206056594849 5.84297657012939
3.09196305274963 5.84270334243774
3.0918333530426 5.84248876571655
3.09167885780334 5.84229755401611
3.09158730506897 5.84202861785889
3.09149146080017 5.84171581268311
3.09146404266357 5.8413872718811
3.0914933681488 5.84109497070312
3.09139680862427 5.84086132049561
3.09109663963318 5.84052562713623
3.09104084968567 5.84032821655273
3.09097909927368 5.83998966217041
3.09090065956116 5.83982276916504
3.09078550338745 5.83960628509521
3.09059739112854 5.83937788009644
3.09054493904114 5.83914804458618
3.09037637710571 5.83884477615356
3.0902886390686 5.83854579925537
3.09009861946106 5.83829355239868
3.08999466896057 5.83805418014526
3.08974170684814 5.83782529830933
3.08956575393677 5.83761978149414
3.08943676948547 5.83742618560791
3.08925104141235 5.83718347549438
3.08916640281677 5.83702516555786
3.08893036842346 5.83680582046509
3.08886194229126 5.83654832839966
3.08875155448914 5.8364462852478
3.08864760398865 5.83621740341187
3.08844399452209 5.83603525161743
3.08824348449707 5.835768699646
3.08797478675842 5.835618019104
3.08792805671692 5.83528661727905
3.08772969245911 5.83504199981689
3.08755421638489 5.83492183685303
3.08743524551392 5.8347373008728
3.08712315559387 5.83449554443359
3.08696532249451 5.83431482315063
3.08685612678528 5.83396244049072
3.08673405647278 5.83372592926025
3.08656454086304 5.83341598510742
3.08639001846313 5.83318424224854
3.08624935150146 5.83295345306396
3.08602261543274 5.83286380767822
3.08580613136292 5.83267259597778
3.08570098876953 5.83256244659424
3.08550071716309 5.83229684829712
3.08527207374573 5.83203125
3.08505058288574 5.8317699432373
3.08487868309021 5.83166408538818
3.08468174934387 5.83129262924194
3.08477377891541 5.82996273040771
3.08524250984192 5.82816362380981
3.0861189365387 5.82549953460693
3.08737635612488 5.82122993469238
3.0893497467041 5.81585597991943
3.0920557975769 5.80915832519531
3.09501147270203 5.801598072052
3.09814310073853 5.79302310943604
3.10135698318481 5.78393650054932
3.10479092597961 5.77452373504639
3.10829186439514 5.76522874832153
3.11182522773743 5.7557578086853
3.11556839942932 5.74625396728516
3.11905169487 5.73684978485107
3.12245750427246 5.72752571105957
3.12611079216003 5.71853733062744
3.129878282547 5.70942640304565
3.13318181037903 5.6998987197876
3.13677406311035 5.69064426422119
3.14045667648315 5.68084955215454
3.14405679702759 5.67125606536865
3.14760375022888 5.66155624389648
3.15119957923889 5.65186548233032
3.15490937232971 5.64271831512451
3.15805697441101 5.63317632675171
3.16158294677734 5.62419509887695
3.16506361961365 5.6151762008667
3.16844606399536 5.60541820526123
3.17227935791016 5.59576988220215
3.17587113380432 5.58632183074951
3.17934155464172 5.57680892944336
3.18294310569763 5.56736612319946
3.18654227256775 5.5582275390625
3.18993401527405 5.54895448684692
3.193439245224 5.53978109359741
3.19708943367004 5.53048944473267
3.20058751106262 5.52098274230957
3.20424485206604 5.51152801513672
3.20789384841919 5.50210952758789
3.21146750450134 5.49247455596924
3.21501064300537 5.48287105560303
3.21876955032349 5.47357416152954
3.22214865684509 5.46487331390381
3.22511792182922 5.45605564117432
3.22852063179016 5.44673633575439
3.23202061653137 5.43665742874146
3.23543763160706 5.42708539962769
3.23904204368591 5.41830921173096
3.24256420135498 5.40959453582764
3.24618005752563 5.40020561218262
3.24989819526672 5.39075469970703
3.25377368927002 5.38137292861938
3.25759863853455 5.37195158004761
3.26100134849548 5.36270999908447
3.26455330848694 5.35364770889282
3.26807117462158 5.34456205368042
3.27130150794983 5.33559370040894
3.274409532547 5.32631921768188
3.27797436714172 5.31700611114502
3.28186511993408 5.30745983123779
3.28560280799866 5.29786014556885
3.28916525840759 5.28836250305176
3.29281830787659 5.27893543243408
3.29668426513672 5.26959943771362
3.30004143714905 5.26017332077026
3.30349826812744 5.2508020401001
3.30724740028381 5.24150896072388
3.31087422370911 5.23196458816528
3.31460165977478 5.22259092330933
3.31839776039124 5.21293544769287
3.32211542129517 5.2033166885376
3.32594323158264 5.19345569610596
3.32955074310303 5.18391561508179
3.33314609527588 5.17474699020386
3.33642745018005 5.16585826873779
3.33956623077393 5.1572847366333
3.34303259849548 5.14855861663818
3.34676098823547 5.13936996459961
3.35048151016235 5.12978839874268
3.35427188873291 5.12002468109131
3.35801601409912 5.11052799224854
3.36160635948181 5.1012167930603
3.36524891853333 5.09224224090576
3.36892628669739 5.08312273025513
3.37271666526794 5.07392597198486
3.3765332698822 5.06453323364258
3.38067936897278 5.05487251281738
3.38456273078918 5.04518032073975
3.38805294036865 5.03575038909912
3.39142203330994 5.02659893035889
3.39516949653625 5.01758480072021
3.39899730682373 5.00846385955811
3.40260148048401 4.99895524978638
3.40640878677368 4.9892144203186
3.41045928001404 4.97935438156128
3.41426205635071 4.96964168548584
3.41807532310486 4.96003484725952
3.42168784141541 4.95077466964722
3.42529463768005 4.94177341461182
3.42869997024536 4.93287897109985
3.4320969581604 4.92394971847534
3.43556642532349 4.91491079330444
3.43936324119568 4.90551948547363
3.44330334663391 4.89589834213257
3.44709897041321 4.88612508773804
3.45065546035767 4.87660837173462
3.45412611961365 4.86737489700317
3.45768022537231 4.85837078094482
3.46125531196594 4.84931135177612
3.46496486663818 4.83996486663818
3.4686586856842 4.83046007156372
3.47245383262634 4.82068920135498
3.47633409500122 4.81080484390259
3.48011708259583 4.80090808868408
3.48401761054993 4.79118824005127
3.48782134056091 4.78163814544678
3.49130463600159 4.77249526977539
3.49478960037231 4.76320123672485
3.49854898452759 4.75390529632568
3.50232529640198 4.74452495574951
3.50602698326111 4.73512744903564
3.50982570648193 4.72566318511963
3.5135281085968 4.71633958816528
3.51719188690186 4.70736265182495
3.5208752155304 4.69854640960693
3.52446484565735 4.68942022323608
3.52820420265198 4.67979764938354
3.53208184242249 4.67011594772339
3.53590106964111 4.66029834747314
3.53978252410889 4.6506495475769
3.5435209274292 4.64140367507935
3.5470986366272 4.63232851028442
3.55065751075745 4.62334728240967
3.55414414405823 4.61422443389893
3.55790829658508 4.60500621795654
3.56197333335876 4.59588718414307
3.56588268280029 4.58633518218994
3.56954669952393 4.576584815979
3.5734121799469 4.56683588027954
3.57706570625305 4.55732822418213
3.58079838752747 4.54804039001465
3.58436942100525 4.53884649276733
3.58816266059875 4.52996063232422
3.59198975563049 4.52114629745483
3.59586763381958 4.5120849609375
3.59994864463806 4.50275135040283
3.60385990142822 4.49328756332397
3.60758376121521 4.48386859893799
3.61120891571045 4.47480487823486
3.61494088172913 4.4658989906311
3.61851167678833 4.45678806304932
3.62215709686279 4.44748210906982
3.62585616111755 4.43805599212646
3.62960648536682 4.42842578887939
3.63337230682373 4.41887855529785
3.63709354400635 4.40938854217529
3.64071393013 4.4000506401062
3.64417243003845 4.39074945449829
3.64780020713806 4.38186979293823
3.65137386322021 4.37314891815186
3.65528154373169 4.36418008804321
3.65885639190674 4.35474634170532
3.6624493598938 4.34511566162109
3.66637063026428 4.33574199676514
3.67027521133423 4.32646703720093
3.67400407791138 4.31729316711426
3.67789363861084 4.30812692642212
3.68169379234314 4.29891681671143
3.6854887008667 4.28945302963257
3.68928694725037 4.28022289276123
3.69309329986572 4.27098560333252
3.69679379463196 4.26171922683716
3.70060205459595 4.25266551971436
3.70426464080811 4.24352359771729
3.70796298980713 4.23445796966553
3.71162390708923 4.22519063949585
3.71527004241943 4.21577072143555
3.71912312507629 4.20626831054688
3.7229790687561 4.19671535491943
3.72682690620422 4.18710231781006
3.73077511787415 4.17769765853882
3.73457503318787 4.16857385635376
3.73826003074646 4.15936183929443
3.74187755584717 4.15003967285156
3.74577188491821 4.14086389541626
3.74965119361877 4.13133096694946
3.75344491004944 4.12182331085205
3.75712132453918 4.11247730255127
3.76083779335022 4.10325956344604
3.76457905769348 4.09409046173096
3.76840043067932 4.0848183631897
3.77203798294067 4.0755090713501
3.77574443817139 4.06631088256836
3.77942180633545 4.05714225769043
3.78301525115967 4.04796504974365
3.78687381744385 4.03884220123291
3.79072737693787 4.02963638305664
3.79444599151611 4.02032852172852
3.79812979698181 4.01072406768799
3.80198907852173 4.00117874145508
3.80580806732178 3.99183440208435
3.80974555015564 3.9825963973999
3.81359314918518 3.97329878807068
3.81748366355896 3.96421217918396
3.82128310203552 3.95512986183167
3.82500243186951 3.94588613510132
3.82859826087952 3.93661785125732
3.83241724967957 3.92739152908325
3.83621692657471 3.91827178001404
3.84009003639221 3.90902590751648
3.84405875205994 3.8995897769928
3.84782648086548 3.89036345481873
3.85154390335083 3.88101029396057
3.85516905784607 3.871737241745
3.85912537574768 3.86267042160034
3.86292099952698 3.85334467887878
3.86682915687561 3.84395956993103
3.87077355384827 3.83442068099976
3.87460350990295 3.82511973381042
3.87818264961243 3.81636333465576
3.88171482086182 3.807377576828
3.88550281524658 3.7983865737915
3.88927125930786 3.7891092300415
3.89302730560303 3.77961611747742
3.89669156074524 3.77014470100403
3.90061545372009 3.76095533370972
3.90466809272766 3.75179576873779
3.90844392776489 3.74252653121948
3.91223335266113 3.73324465751648
3.91601729393005 3.7240617275238
3.91988158226013 3.71505069732666
3.92370057106018 3.70582842826843
3.92755174636841 3.69658350944519
3.93143820762634 3.68721175193787
3.93561291694641 3.67822337150574
3.939297914505 3.66894674301147
3.94292044639587 3.65963244438171
3.94658446311951 3.65055346488953
3.95086026191711 3.64144682884216
3.95505952835083 3.63206052780151
3.95903635025024 3.62229323387146
3.96302962303162 3.61280703544617
3.96700191497803 3.60334086418152
3.97095274925232 3.59433197975159
3.97466635704041 3.58521676063538
3.97853064537048 3.57626414299011
3.9824526309967 3.56697797775269
3.98658013343811 3.55760908126831
3.99058246612549 3.54798007011414
3.99448418617249 3.53858470916748
3.99841976165771 3.52906632423401
4.00232744216919 3.51976537704468
4.00642156600952 3.51057028770447
4.00998210906982 3.50129008293152
4.01392555236816 3.49223899841309
4.017746925354 3.4829421043396
4.02168560028076 3.47398352622986
4.02554225921631 3.46487832069397
4.02962398529053 3.45557928085327
4.03358554840088 3.4461658000946
4.03756856918335 3.43682384490967
4.0414924621582 3.42760062217712
4.04542684555054 3.41847324371338
4.04939603805542 3.40965819358826
4.05325841903687 3.40091395378113
4.05704021453857 3.39165329933167
4.06083059310913 3.38215804100037
4.0648307800293 3.3725733757019
4.06896066665649 3.3630576133728
4.07292795181274 3.35365080833435
4.07670116424561 3.34454607963562
4.08050012588501 3.3354799747467
4.08426856994629 3.32651996612549
4.08808040618896 3.31727814674377
4.09185123443604 3.30785965919495
4.09584522247314 3.29833483695984
4.09984350204468 3.28857588768005
4.10386419296265 3.27898502349854
4.10779619216919 3.26938128471375
4.11169528961182 3.26012015342712
4.11547660827637 3.25106978416443
4.11919593811035 3.24221515655518
4.12278842926025 3.23331212997437
4.12658023834229 3.22424483299255
4.13044929504395 3.21479773521423
4.13455104827881 3.20526146888733
4.13872241973877 3.19573736190796
4.14284753799438 3.18590044975281
4.14669179916382 3.17611813545227
4.15039014816284 3.16663694381714
4.15415239334106 3.15760326385498
4.15800476074219 3.14862394332886
4.16178226470947 3.13962578773499
4.16556453704834 3.13043594360352
4.16970062255859 3.12150382995605
4.17354393005371 3.11242008209229
4.17732858657837 3.10333156585693
4.18116092681885 3.09416532516479
4.18530797958374 3.08493113517761
4.18930768966675 3.07578325271606
4.19318294525146 3.06655192375183
4.19684743881226 3.05753183364868
4.20075798034668 3.04854226112366
4.20468378067017 3.03980016708374
4.20848226547241 3.03093099594116
4.2122278213501 3.02178931236267
4.21600818634033 3.01259231567383
4.21998882293701 3.00345945358276
4.22368669509888 2.99430751800537
4.22722387313843 2.98541522026062
4.23102951049805 2.97650098800659
4.23501968383789 2.96738195419312
4.23888492584229 2.95791625976562
4.24292659759521 2.94842004776001
4.24700164794922 2.93911504745483
4.25105953216553 2.92997670173645
4.25488758087158 2.92125296592712
4.2586932182312 2.91242671012878
4.26258230209351 2.90334582328796
4.26674938201904 2.89425945281982
4.2707052230835 2.88488507270813
4.27440023422241 2.875648021698
4.27818584442139 2.8664402961731
4.28225183486938 2.85733294487
4.2863941192627 2.84804201126099
4.290367603302 2.83866786956787
4.29399633407593 2.82925701141357
4.29792547225952 2.82002234458923
4.30185174942017 2.81072950363159
4.3058500289917 2.8014702796936
4.30980062484741 2.79198527336121
4.31377792358398 2.78239965438843
4.31782722473145 2.77295637130737
4.32164525985718 2.76356315612793
4.32555484771729 2.7542200088501
4.32937812805176 2.74476289749146
4.33353233337402 2.73508620262146
4.33770227432251 2.72562408447266
4.34164762496948 2.71622514724731
4.34547996520996 2.70710444450378
4.3493447303772 2.69800209999084
4.35338592529297 2.68911004066467
4.35729932785034 2.67993378639221
4.36116981506348 2.67067337036133
4.36498928070068 2.66125726699829
4.36863279342651 2.65210032463074
4.37251234054565 2.64289832115173
4.37636661529541 2.6338357925415
4.38039636611938 2.62464261054993
4.38417339324951 2.61540365219116
4.38813877105713 2.60621690750122
4.39200448989868 2.59711146354675
4.3957633972168 2.58804535865784
4.39963817596436 2.57892823219299
4.40359497070312 2.56975841522217
4.40744495391846 2.56067037582397
4.41136837005615 2.5516951084137
4.41489696502686 2.54258799552917
4.41868495941162 2.53336811065674
4.42254638671875 2.52399134635925
4.42667388916016 2.51472163200378
4.4305272102356 2.50531935691833
4.43431329727173 2.49569654464722
4.43845462799072 2.4863965511322
4.44236516952515 2.47681736946106
4.44649887084961 2.46728849411011
4.45051431655884 2.4574716091156
4.45483684539795 2.44782972335815
4.45892000198364 2.43811583518982
4.46273136138916 2.42915034294128
4.46636438369751 2.42038822174072
4.47023105621338 2.41159772872925
4.47411632537842 2.40236616134644
4.47834444046021 2.39291930198669
4.48220634460449 2.38329291343689
4.48606204986572 2.37398242950439
4.48991918563843 2.36493253707886
4.49397039413452 2.35599207878113
4.49784469604492 2.34692716598511
4.50198268890381 2.33782577514648
4.50596046447754 2.32833743095398
4.51009511947632 2.31896829605103
4.51421165466309 2.30939126014709
4.51837635040283 2.30024814605713
4.52209329605103 2.29127907752991
4.52538871765137 2.28375315666199
4.52811050415039 2.27758479118347
4.53060483932495 2.27152943611145
4.53346109390259 2.26470398902893
4.53672122955322 2.25648379325867
4.54073238372803 2.24707555770874
4.54528331756592 2.23659873008728
4.55010271072388 2.2255392074585
4.55491304397583 2.21503138542175
4.55888032913208 2.20539855957031
4.5624566078186 2.19649577140808
4.56623554229736 2.18821477890015
4.5698709487915 2.17937350273132
4.57399606704712 2.17022037506104
4.57761240005493 2.16117596626282
4.58111047744751 2.15341067314148
4.58347368240356 2.14764356613159
4.58509826660156 2.1433048248291
4.58669948577881 2.13983702659607
4.58766412734985 2.13659906387329
4.58926105499268 2.13286638259888
4.59099102020264 2.12775063514709
4.59326648712158 2.12158346176147
4.59622669219971 2.11393880844116
4.59978008270264 2.10419845581055
4.60436916351318 2.09290981292725
4.60928297042847 2.08114409446716
4.61406850814819 2.06958413124084
4.61761236190796 2.05936241149902
4.62091255187988 2.05056762695312
4.62443065643311 2.0425136089325
4.627685546875 2.03418231010437
4.63126230239868 2.02561068534851
4.63502216339111 2.01621890068054
4.63897132873535 2.00657629966736
4.64293718338013 1.99689781665802
4.64650344848633 1.98758554458618
4.65002155303955 1.97865223884583
4.65373802185059 1.96965372562408
4.65730810165405 1.960777759552
4.66095113754272 1.95138514041901
4.6647777557373 1.94183397293091
4.66858386993408 1.93225944042206
4.67253637313843 1.92243373394012
4.67633199691772 1.91254734992981
4.68026256561279 1.90271735191345
4.68409729003906 1.89322316646576
4.68782949447632 1.88424289226532
4.69126081466675 1.87538921833038
4.69475650787354 1.86684787273407
4.69820404052734 1.85798990726471
4.7018575668335 1.84914207458496
4.70549917221069 1.83963644504547
4.7091383934021 1.82984375953674
4.71312808990479 1.8199987411499
4.71735334396362 1.8104602098465
4.72120809555054 1.80127549171448
4.72477436065674 1.79216539859772
4.72822046279907 1.78328096866608
4.73202133178711 1.77448427677155
4.73578548431396 1.76526439189911
4.73955154418945 1.7560099363327
4.74339199066162 1.74676704406738
4.74722671508789 1.73775219917297
4.75107145309448 1.72891712188721
4.75465488433838 1.72046840190887
4.75739049911499 1.7125757932663
4.75971174240112 1.70577228069305
4.76184892654419 1.70075154304504
4.76343631744385 1.69700813293457
4.76422643661499 1.6941534280777
4.76477241516113 1.69207227230072
4.7652473449707 1.69032001495361
4.76545715332031 1.68944120407104
4.76532793045044 1.68815433979034
4.76596260070801 1.68512368202209
4.76747035980225 1.68113470077515
4.76962089538574 1.67499661445618
4.7724494934082 1.6671177148819
4.77568054199219 1.65769863128662
4.77893543243408 1.64781534671783
4.78238391876221 1.63738191127777
4.78575944900513 1.62727606296539
4.7892165184021 1.61743533611298
4.79235172271729 1.60767734050751
4.79546213150024 1.59832811355591
4.79863357543945 1.58928716182709
4.80156850814819 1.57996296882629
4.80458831787109 1.57071995735168
4.80805063247681 1.5612108707428
4.81114912033081 1.55160880088806
4.81423139572144 1.54208481311798
4.81731367111206 1.53251123428345
4.82088088989258 1.52294254302979
4.82414293289185 1.51334095001221
4.82720994949341 1.50398540496826
4.83014059066772 1.49434614181519
4.83360719680786 1.48480331897736
4.8366904258728 1.47504103183746
4.83992719650269 1.46555078029633
4.8432469367981 1.45606935024261
4.84681558609009 1.44691491127014
4.85008716583252 1.43767154216766
4.85314655303955 1.42835080623627
4.85633945465088 1.41905069351196
4.85975217819214 1.40957534313202
4.86281251907349 1.39985537528992
4.86618995666504 1.39006125926971
4.86927795410156 1.38068151473999
4.87265872955322 1.37146389484406
4.87591075897217 1.36201810836792
4.87901401519775 1.35239839553833
4.88255739212036 1.34306132793427
4.88577651977539 1.33331537246704
4.88891839981079 1.32395172119141
4.89202260971069 1.31468176841736
4.89542865753174 1.30565404891968
4.89850807189941 1.29616355895996
4.90174102783203 1.28668308258057
4.90498638153076 1.27704119682312
4.90811824798584 1.26734817028046
4.9114089012146 1.25773537158966
4.91465663909912 1.24804306030273
4.91819000244141 1.23854529857635
4.921471118927 1.22906517982483
4.92458724975586 1.21956396102905
4.92789220809937 1.21019160747528
4.9313063621521 1.20082080364227
4.93457317352295 1.19183850288391
4.93741512298584 1.18259811401367
4.94057703018188 1.17347049713135
4.94362735748291 1.16413366794586
4.94669580459595 1.15470385551453
4.94988059997559 1.14495670795441
4.95321130752563 1.13551473617554
4.9563455581665 1.12577629089355
4.95957040786743 1.11628198623657
4.96278095245361 1.10671520233154
4.96608781814575 1.09722006320953
4.96946859359741 1.08770549297333
4.97253561019897 1.07847213745117
4.97573328018188 1.06993412971497
4.97836208343506 1.06205272674561
4.98064231872559 1.05560147762299
4.98212671279907 1.050133228302
4.98367691040039 1.04591500759125
4.98502826690674 1.04225420951843
4.98619270324707 1.03871822357178
4.98697900772095 1.03558588027954
4.98792314529419 1.03333950042725
4.98846340179443 1.03146409988403
4.98887729644775 1.03029990196228
4.98904705047607 1.02970671653748
4.98908472061157 1.02980363368988
4.98896932601929 1.03035414218903
4.98871326446533 1.0307811498642
4.9885425567627 1.03114116191864
4.98853015899658 1.03143787384033
4.98858785629272 1.03129744529724
4.98858547210693 1.03096652030945
4.98868703842163 1.03095388412476
4.98865985870361 1.03106224536896
4.98861360549927 1.03119659423828
4.98857736587524 1.03122615814209
4.98854732513428 1.03114414215088
4.98858547210693 1.03106474876404
4.98859071731567 1.03098285198212
4.98857927322388 1.03104662895203
4.98856639862061 1.03116416931152
4.98860311508179 1.03127098083496
4.98858308792114 1.03116190433502
4.9886269569397 1.03110897541046
4.98857450485229 1.03108406066895
4.98856401443481 1.03112423419952
4.98860025405884 1.03120601177216
4.98860692977905 1.03122174739838
4.98861789703369 1.03120386600494
4.98855686187744 1.03108048439026
4.98856258392334 1.03108942508698
4.98860359191895 1.03123211860657
4.98859882354736 1.03125190734863
4.98856353759766 1.03113079071045
4.98859643936157 1.03115808963776
4.98862266540527 1.03119325637817
4.98876571655273 1.03137040138245
4.9885950088501 1.03121340274811
4.98873281478882 1.03135871887207
4.98860549926758 1.03123569488525
4.98856735229492 1.03113830089569
4.98855543136597 1.031125664711
4.98862028121948 1.03130078315735
4.9885835647583 1.03123903274536
4.98856496810913 1.0311450958252
4.98860502243042 1.03119838237762
4.98854637145996 1.03115427494049
4.98854351043701 1.03117346763611
4.98859071731567 1.03121900558472
4.98853921890259 1.03115224838257
4.98859930038452 1.03123569488525
4.98864984512329 1.03129911422729
4.98854446411133 1.03114604949951
4.98855113983154 1.03122651576996
4.98861598968506 1.03131830692291
4.98855352401733 1.03115832805634
4.98859262466431 1.0312248468399
4.98857355117798 1.03124833106995
4.9885835647583 1.03126418590546
4.98858594894409 1.03124940395355
4.98853206634521 1.03116738796234
4.9885778427124 1.03125178813934
4.98858642578125 1.03125500679016
4.98853921890259 1.0311735868454
4.98857402801514 1.03124558925629
4.98859167098999 1.03126192092896
4.9885835647583 1.03125190734863
4.98858213424683 1.03124344348907
4.98857402801514 1.03125512599945
4.98862743377686 1.03133392333984
4.98858785629272 1.03126180171967
4.98859882354736 1.03129553794861
4.98858547210693 1.03125441074371
4.98859167098999 1.03126668930054
4.98859310150146 1.03126895427704
4.98857164382935 1.03125
4.98857593536377 1.03126811981201
4.98858690261841 1.03127074241638
4.98858165740967 1.0312614440918
4.98856973648071 1.03126358985901
4.98856401443481 1.03127014636993
4.98858022689819 1.03127598762512
4.98858070373535 1.03126132488251
4.98856925964355 1.03126788139343
4.98860263824463 1.03133738040924
4.98857545852661 1.03128230571747
4.9885687828064 1.03126549720764
4.98871040344238 1.03142023086548
4.98861217498779 1.0313526391983
4.98857879638672 1.03127193450928
4.98857021331787 1.0312751531601
4.98858594894409 1.03127562999725
4.9887228012085 1.03141760826111
4.98857545852661 1.03128099441528
4.98860645294189 1.03133881092072
4.98851537704468 1.03120696544647
4.98858261108398 1.03128790855408
4.98861598968506 1.03133416175842
4.98856973648071 1.03126955032349
4.98860692977905 1.03133916854858
4.98871755599976 1.03143417835236
4.98861408233643 1.03133881092072
4.98857021331787 1.03127241134644
4.98861837387085 1.03135561943054
4.98860502243042 1.0313515663147
4.98856496810913 1.03127813339233
4.98859834671021 1.03133940696716
4.98860454559326 1.03135800361633
4.98861598968506 1.03135991096497
4.98870468139648 1.03142464160919
4.98870420455933 1.03142714500427
4.98861026763916 1.03136789798737
4.98857593536377 1.03129363059998
4.98872232437134 1.03143072128296
4.98855829238892 1.03128588199615
4.98860788345337 1.0313720703125
4.98860836029053 1.03135168552399
4.98860359191895 1.03134989738464
4.98859739303589 1.03136706352234
4.98856115341187 1.03129947185516
4.9885687828064 1.03128302097321
4.98855638504028 1.03129982948303
4.98860692977905 1.03137338161469
4.98871994018555 1.03144586086273
4.98856067657471 1.03129231929779
4.98860120773315 1.03136193752289
4.98860120773315 1.03136777877808
4.98861789703369 1.03136944770813
4.98861217498779 1.03135919570923
4.98860836029053 1.03136682510376
4.98860931396484 1.0313732624054
4.9887170791626 1.03144526481628
4.98860263824463 1.03136432170868
4.98857021331787 1.0313024520874
4.98871326446533 1.03144228458405
4.98860311508179 1.03135800361633
4.98859167098999 1.03135287761688
4.98856353759766 1.03131461143494
4.98861932754517 1.03138399124146
4.98856735229492 1.03130602836609
4.98859834671021 1.03136777877808
4.98872137069702 1.0314621925354
4.98856735229492 1.03131139278412
4.98857402801514 1.0313001871109
4.98859024047852 1.03137743473053
4.98857259750366 1.03131198883057
4.98861360549927 1.03137731552124
4.98856544494629 1.03130674362183
4.98870134353638 1.03144979476929
4.98870658874512 1.031458735466
4.98872041702271 1.03145682811737
4.98859310150146 1.03136968612671
4.98860216140747 1.03137481212616
4.98857975006104 1.03131866455078
4.98871421813965 1.03144752979279
4.98870468139648 1.0314507484436
4.98860168457031 1.03138947486877
4.98857164382935 1.0313173532486
4.98859548568726 1.03137874603271
4.98855304718018 1.03131055831909
4.98856210708618 1.03133392333984
4.98871040344238 1.0314656496048
4.98855972290039 1.03130781650543
4.9885516166687 1.03131365776062
4.98856401443481 1.03132379055023
4.98857164382935 1.03131341934204
4.98858451843262 1.03137230873108
4.98859357833862 1.03138113021851
4.98859691619873 1.03139543533325
4.98872327804565 1.03145623207092
4.98870372772217 1.03146040439606
4.98869037628174 1.03147888183594
4.98860454559326 1.0314005613327
4.98869895935059 1.03145706653595
4.98869609832764 1.03145790100098
4.98860931396484 1.03139388561249
4.988600730896 1.03140020370483
4.9885950088501 1.03139352798462
4.98854732513428 1.03132820129395
4.98859024047852 1.03141069412231
4.98871326446533 1.03147411346436
4.988694190979 1.0314621925354
4.98869037628174 1.03146350383759
4.98857021331787 1.03134179115295
4.98860502243042 1.0313994884491
4.98851346969604 1.03124678134918
4.98855781555176 1.03133547306061
4.98859786987305 1.03140318393707
4.98872041702271 1.03146994113922
4.988694190979 1.03146088123322
4.98854064941406 1.03132975101471
4.988600730896 1.03139960765839
4.98869562149048 1.03147053718567
4.988685131073 1.03146004676819
4.98859834671021 1.03140413761139
4.9886999130249 1.03147304058075
4.98856163024902 1.03132617473602
4.98869037628174 1.03146326541901
4.98859643936157 1.03140568733215
4.98859357833862 1.03140115737915
4.98858594894409 1.03139019012451
4.98869323730469 1.03147399425507
4.98859930038452 1.03140938282013
4.98869752883911 1.03147232532501
4.98855352401733 1.03132724761963
4.98869323730469 1.03146064281464
4.98855686187744 1.03133702278137
4.98856115341187 1.03133296966553
4.98855066299438 1.03133630752563
4.98859119415283 1.03141069412231
4.98859310150146 1.03141784667969
4.98855495452881 1.03133237361908
4.98854398727417 1.03134143352509
4.98858404159546 1.03140962123871
4.98871660232544 1.03149032592773
4.98870420455933 1.03148794174194
4.98858594894409 1.03140723705292
4.98860311508179 1.03142261505127
4.98860311508179 1.03141617774963
4.98855543136597 1.03133571147919
4.98869466781616 1.03147685527802
4.98869609832764 1.03148937225342
4.98860454559326 1.03142535686493
4.98857879638672 1.03140532970428
4.98857593536377 1.03142273426056
4.98859167098999 1.03141593933105
4.98855447769165 1.03135287761688
4.98868989944458 1.03148639202118
4.98854351043701 1.03133797645569
4.98859119415283 1.03141820430756
4.98854970932007 1.03133904933929
4.9885778427124 1.03141129016876
4.98869180679321 1.03149878978729
4.98856353759766 1.03135824203491
4.98854827880859 1.03133833408356
4.98858165740967 1.03140544891357
4.98858165740967 1.03142035007477
4.98868894577026 1.03149080276489
4.98854684829712 1.03134107589722
4.98858308792114 1.03141927719116
4.98868370056152 1.03149211406708
4.98858642578125 1.03141498565674
4.98854780197144 1.0313503742218
4.98868608474731 1.03148519992828
4.98869323730469 1.0314906835556
4.98855304718018 1.03134119510651
4.98868560791016 1.03149080276489
4.98857879638672 1.0314120054245
4.98869562149048 1.03149366378784
4.98859405517578 1.03141808509827
4.98868227005005 1.0314873456955
4.98858547210693 1.03143107891083
4.98869037628174 1.0314975976944
4.98858165740967 1.03141462802887
4.98857975006104 1.03141164779663
4.98853826522827 1.03136110305786
4.98855066299438 1.03135716915131
4.98856830596924 1.03141617774963
4.98867654800415 1.03149402141571
4.98869705200195 1.03150236606598
4.98868799209595 1.03150057792664
4.98853445053101 1.03134906291962
4.98868656158447 1.03149819374084
4.98859071731567 1.03142845630646
4.98854541778564 1.03135585784912
4.98868179321289 1.03148758411407
4.98857641220093 1.03142428398132
4.98868942260742 1.0315055847168
4.98869180679321 1.03149557113647
4.98867559432983 1.03150272369385
4.98855495452881 1.03136730194092
4.98859882354736 1.03143525123596
4.98857355117798 1.03141784667969
4.98868703842163 1.03150248527527
4.98859310150146 1.03143262863159
4.98856496810913 1.03134965896606
4.98867893218994 1.03150284290314
4.98857307434082 1.03142952919006
4.98869180679321 1.03150868415833
4.9885835647583 1.0314302444458
4.98858261108398 1.03142619132996
4.98868894577026 1.0315101146698
4.98858547210693 1.03142499923706
4.98857021331787 1.03142392635345
4.9886794090271 1.03149628639221
4.98858547210693 1.03144311904907
4.98855352401733 1.03136467933655
4.98858070373535 1.03142929077148
4.98867750167847 1.03151214122772
4.98868703842163 1.03151428699493
4.98868989944458 1.03150236606598
4.98857259750366 1.03142738342285
4.988685131073 1.03150677680969
4.98868560791016 1.03152215480804
4.98857736587524 1.03142774105072
4.98867130279541 1.03149592876434
4.98868894577026 1.03150832653046
4.9885778427124 1.03143811225891
4.98858118057251 1.03143012523651
4.98858118057251 1.03143632411957
4.98857641220093 1.03143644332886
4.98868846893311 1.03150880336761
4.9885778427124 1.03142726421356
4.9886646270752 1.0315043926239
4.98867130279541 1.03151178359985
4.98857927322388 1.03143310546875
4.98869371414185 1.0314975976944
4.98867130279541 1.03150808811188
4.98857831954956 1.03144443035126
4.98868799209595 1.03150904178619
4.98868942260742 1.03151488304138
4.98868465423584 1.03150904178619
4.98858165740967 1.03144311904907
4.98859405517578 1.03143548965454
4.98869323730469 1.03150546550751
4.98867702484131 1.03150689601898
4.98857736587524 1.03145408630371
4.98857975006104 1.03143548965454
4.98858022689819 1.03144598007202
4.98868656158447 1.03152084350586
4.98869276046753 1.03151178359985
4.9886794090271 1.03151333332062
4.98867130279541 1.03151059150696
4.98868894577026 1.03151786327362
4.98854923248291 1.03136765956879
4.98867988586426 1.03150343894958
4.9885721206665 1.03144097328186
4.98854541778564 1.03138387203217
4.98854875564575 1.03137826919556
4.98867797851562 1.0315089225769
4.98868656158447 1.03152048587799
4.98869562149048 1.03152704238892
4.98867750167847 1.0315113067627
4.98853302001953 1.03136420249939
4.98858118057251 1.03144788742065
4.98854732513428 1.03139019012451
4.98868560791016 1.03151285648346
4.9885778427124 1.03144252300262
4.98869705200195 1.03152108192444
4.98868894577026 1.03152394294739
4.98868417739868 1.03152096271515
4.98853063583374 1.03138077259064
4.98867416381836 1.03152942657471
4.98858976364136 1.03144788742065
4.988685131073 1.03150999546051
4.98867559432983 1.03151965141296
4.98869371414185 1.0315248966217
4.98857545852661 1.0314474105835
4.98853588104248 1.03137445449829
4.98867797851562 1.03151452541351
4.98869848251343 1.03152620792389
4.98857688903809 1.03143441677094
4.98856735229492 1.03144550323486
4.98868656158447 1.03152179718018
4.98856115341187 1.03146064281464
4.9886908531189 1.03152215480804
4.98857593536377 1.03145122528076
4.98868751525879 1.03153026103973
4.98869657516479 1.03152966499329
4.98857450485229 1.03144347667694
4.98857402801514 1.03145825862885
4.98855066299438 1.03139114379883
4.98869323730469 1.03153598308563
4.98857498168945 1.03145110607147
4.98854303359985 1.0313892364502
4.98868417739868 1.0315328836441
4.98856830596924 1.03145027160645
4.98867797851562 1.03151869773865
4.98867225646973 1.03152823448181
4.98868989944458 1.03153502941132
4.98857498168945 1.03145849704742
4.98851537704468 1.03139328956604
4.98858022689819 1.0314530134201
4.98869514465332 1.03154146671295
4.98867988586426 1.03152787685394
4.98868131637573 1.03152847290039
4.9886794090271 1.03153014183044
4.98858261108398 1.0314610004425
4.98857355117798 1.03144657611847
4.98856496810913 1.0314474105835
4.98867321014404 1.03153049945831
4.98869132995605 1.03152978420258
4.98856067657471 1.03145372867584
4.98867893218994 1.03152668476105
4.9885778427124 1.03145861625671
4.98867845535278 1.03153431415558
4.98868131637573 1.03153729438782
4.98867988586426 1.03153514862061
4.98867416381836 1.03152632713318
4.9885721206665 1.03145897388458
4.9886622428894 1.03152978420258
4.98853302001953 1.03138983249664
4.98868894577026 1.03153967857361
4.98867845535278 1.03153240680695
4.98855781555176 1.03146374225616
4.98867082595825 1.03153574466705
4.98868703842163 1.03153514862061
4.988685131073 1.03153491020203
4.98856925964355 1.03146052360535
4.98857831954956 1.03146350383759
4.98868799209595 1.03153097629547
4.98867654800415 1.03153145313263
4.9885458946228 1.03146839141846
4.98858022689819 1.03146660327911
4.9885573387146 1.03140211105347
4.98852920532227 1.03139543533325
4.98868179321289 1.03152906894684
4.98868322372437 1.03153991699219
4.98854970932007 1.03140032291412
4.98868179321289 1.0315420627594
4.98868942260742 1.03154444694519
4.98870134353638 1.03155148029327
4.98855924606323 1.03146505355835
4.98867273330688 1.03154599666595
4.98868560791016 1.03154706954956
4.98869371414185 1.03153586387634
4.98853778839111 1.03139293193817
4.98856210708618 1.03146517276764
4.98853206634521 1.0314040184021
4.98855209350586 1.0313925743103
4.98856830596924 1.03146231174469
4.98866367340088 1.03154015541077
4.98854303359985 1.03139758110046
4.98867702484131 1.03153550624847
4.98867034912109 1.03154027462006
4.98867464065552 1.03154516220093
4.98854732513428 1.03140389919281
4.98854875564575 1.03139400482178
4.98867607116699 1.03154158592224
4.98865795135498 1.03155934810638
4.98857975006104 1.03147506713867
4.98857975006104 1.03147447109222
4.9886736869812 1.03154468536377
4.9885425567627 1.03139805793762
4.9885778427124 1.03147256374359
4.98856973648071 1.03146541118622
4.98852157592773 1.03139710426331
4.98857164382935 1.03147208690643
4.98853731155396 1.03139936923981
4.98852729797363 1.03139519691467
4.98855209350586 1.03147888183594
4.98867654800415 1.03154671192169
4.98858785629272 1.0314667224884
4.98853015899658 1.03139436244965
4.98867082595825 1.03154611587524
4.98868370056152 1.03153967857361
4.98857450485229 1.03146648406982
4.98867511749268 1.03154718875885
4.98856449127197 1.03147971630096
4.98868560791016 1.03155291080475
4.98857069015503 1.0314679145813
4.98867893218994 1.03154826164246
4.98867082595825 1.03156089782715
4.98859071731567 1.03147745132446
4.98853540420532 1.03139626979828
4.98856067657471 1.0314736366272
4.98852157592773 1.03141033649445
4.98852586746216 1.03141272068024
4.9886679649353 1.0315523147583
4.98866844177246 1.03155422210693
4.98857116699219 1.03147721290588
4.98852968215942 1.03140068054199
4.98855876922607 1.03146839141846
4.98852252960205 1.03141689300537
4.98852825164795 1.03141450881958
4.98856353759766 1.03145503997803
4.98865175247192 1.03155529499054
4.98865938186646 1.0315648317337
4.98857498168945 1.0314736366272
4.98857116699219 1.03147602081299
4.98857116699219 1.0314838886261
4.98867702484131 1.03156352043152
4.98857450485229 1.03148138523102
4.98854446411133 1.03141164779663
4.98855209350586 1.03148293495178
4.98852586746216 1.03142023086548
4.98854160308838 1.03140497207642
4.98853302001953 1.03140509128571
4.98867559432983 1.03155541419983
4.98855686187744 1.03149557113647
4.98853969573975 1.03141987323761
4.98855876922607 1.03147530555725
4.98867607116699 1.03155469894409
4.98855876922607 1.0314736366272
4.98868131637573 1.03155446052551
4.98855447769165 1.03146862983704
4.98867321014404 1.0315625667572
4.98855400085449 1.03148138523102
4.98857402801514 1.03146731853485
4.98867321014404 1.03155028820038
4.98852014541626 1.03142368793488
4.98867082595825 1.0315477848053
4.98857307434082 1.03147614002228
4.98868131637573 1.03155982494354
4.98868274688721 1.03155398368835
4.98856973648071 1.0314747095108
4.98866748809814 1.03156542778015
4.98865652084351 1.03155660629272
4.98867225646973 1.03155159950256
4.98857259750366 1.03146934509277
4.98851919174194 1.03141367435455
4.98867797851562 1.03155088424683
4.98867559432983 1.03156566619873
4.98868608474731 1.03155696392059
4.98866939544678 1.03156006336212
4.98867177963257 1.03157413005829
4.98855447769165 1.0314074754715
4.98868227005005 1.03155529499054
4.9885721206665 1.0314884185791
4.98856973648071 1.031498670578
4.98869228363037 1.03155398368835
4.98857355117798 1.0314724445343
4.98853826522827 1.0314154624939
4.98867845535278 1.03155529499054
4.98868370056152 1.0315500497818
4.98853731155396 1.03141391277313
4.98850440979004 1.03142023086548
4.98867225646973 1.03155863285065
4.98856973648071 1.03148078918457
4.98852777481079 1.03140985965729
4.98858308792114 1.03149056434631
4.98860025405884 1.0314918756485
4.98866748809814 1.03154790401459
4.98866415023804 1.03155386447906
4.98853397369385 1.03143262863159
4.98851490020752 1.03141987323761
4.98866081237793 1.03155386447906
4.98866271972656 1.03155863285065
4.98854207992554 1.03149676322937
4.98867034912109 1.03155565261841
4.98855113983154 1.03148543834686
4.98852300643921 1.03143274784088
4.98867702484131 1.031569480896
4.98853874206543 1.03141891956329
4.98856830596924 1.03149127960205
4.98867082595825 1.03157091140747
4.98858070373535 1.03149676322937
4.98867654800415 1.03155481815338
4.98851871490479 1.03142154216766
4.98852157592773 1.03143978118896
4.98852396011353 1.03143107891083
4.98853635787964 1.03141129016876
4.98855400085449 1.03149020671844
4.98866271972656 1.03159582614899
4.98857927322388 1.03149580955505
4.98867559432983 1.03156399726868
4.98856258392334 1.03148996829987
4.98868036270142 1.03157269954681
4.98852729797363 1.03142738342285
4.98856496810913 1.03148198127747
4.98851299285889 1.03143036365509
4.98852825164795 1.03143978118896
4.98854398727417 1.03141975402832
4.98851680755615 1.03142476081848
4.98865747451782 1.03157222270966
4.9885630607605 1.03149259090424
4.98855829238892 1.03147840499878
4.98865032196045 1.03156089782715
4.98850154876709 1.03143000602722
4.98853397369385 1.03142035007477
4.98852586746216 1.03142213821411
4.9885048866272 1.0314199924469
4.98867416381836 1.03157866001129
4.98857545852661 1.0314906835556
4.98866415023804 1.03155887126923
4.98850154876709 1.03142702579498
4.98867654800415 1.0315717458725
4.98866987228394 1.03155338764191
4.98866653442383 1.03155827522278
4.98850345611572 1.0314245223999
4.9885721206665 1.03149783611298
4.98866605758667 1.03156268596649
4.98866128921509 1.03157031536102
4.98864126205444 1.03158247470856
4.98851299285889 1.03143000602722
4.9886679649353 1.03156745433807
4.98849773406982 1.03142189979553
4.98851537704468 1.03143429756165
4.98856019973755 1.0315078496933
4.98855829238892 1.03149235248566
4.98864507675171 1.03158354759216
4.98852491378784 1.03143620491028
4.9885139465332 1.03142416477203
4.9886679649353 1.03157126903534
4.9885048866272 1.03143048286438
4.98866844177246 1.0315808057785
4.98858118057251 1.03149557113647
4.98857355117798 1.03149354457855
4.98856067657471 1.03150165081024
4.98868227005005 1.03157413005829
4.9886622428894 1.03157639503479
4.98866271972656 1.03157651424408
4.98857069015503 1.03151226043701
4.98868179321289 1.0315797328949
4.98856735229492 1.03149449825287
4.98866176605225 1.0315877199173
4.98854827880859 1.03151226043701
4.98856639862061 1.03150427341461
4.98854207992554 1.03148603439331
4.98856830596924 1.03150641918182
4.98855686187744 1.03150320053101
4.98858499526978 1.03151059150696
4.98853731155396 1.03148603439331
4.98855543136597 1.03150653839111
4.9886794090271 1.03158640861511
4.98858690261841 1.03149926662445
4.98852968215942 1.0314359664917
4.98867225646973 1.03158986568451
4.98869609832764 1.03157985210419
4.9885721206665 1.03149056434631
4.98865413665771 1.0315762758255
4.98857069015503 1.03150534629822
4.98869657516479 1.03158867359161
4.98867273330688 1.0315750837326
4.98852014541626 1.03144550323486
4.98868417739868 1.0315842628479
4.98855972290039 1.0315078496933
4.98853015899658 1.03144252300262
4.98850870132446 1.03145027160645
4.98857736587524 1.03151595592499
4.98866605758667 1.03157675266266
4.98865604400635 1.0315887928009
4.98867464065552 1.03159093856812
4.98866415023804 1.03159654140472
4.98857021331787 1.03150629997253
4.98865985870361 1.03157162666321
4.98854494094849 1.03152751922607
4.98856019973755 1.03152370452881
4.98855876922607 1.03151249885559
4.98855829238892 1.03150165081024
4.98858118057251 1.03151452541351
4.98867273330688 1.03159499168396
4.98866748809814 1.03157722949982
4.9886589050293 1.03158748149872
4.98865222930908 1.03159737586975
4.98865985870361 1.03156971931458
4.9885139465332 1.03143858909607
4.98853063583374 1.0315101146698
4.98866605758667 1.03158402442932
};
\addplot [semithick, darkpink]
table {%
3.09277749061584 5.84472942352295
3.09273457527161 5.84439468383789
3.09259366989136 5.84398174285889
3.09257435798645 5.84376525878906
3.09240365028381 5.8434419631958
3.09226512908936 5.84319591522217
3.09206056594849 5.84297657012939
3.09196305274963 5.84270334243774
3.0918333530426 5.84248876571655
3.09167885780334 5.84229755401611
3.09158730506897 5.84202861785889
3.09149146080017 5.84171581268311
3.09146404266357 5.8413872718811
3.0914933681488 5.84109497070312
3.09139680862427 5.84086132049561
3.09109663963318 5.84052562713623
3.09104084968567 5.84032821655273
3.09097909927368 5.83998966217041
3.09090065956116 5.83982276916504
3.09078550338745 5.83960628509521
3.09059739112854 5.83937788009644
3.09054493904114 5.83914804458618
3.09037637710571 5.83884477615356
3.0902886390686 5.83854579925537
3.09009861946106 5.83829355239868
3.08999466896057 5.83805418014526
3.08974170684814 5.83782529830933
3.08956575393677 5.83761978149414
3.08943676948547 5.83742618560791
3.08925104141235 5.83718347549438
3.08916640281677 5.83702516555786
3.08893036842346 5.83680582046509
3.08886194229126 5.83654832839966
3.08875155448914 5.8364462852478
3.08864760398865 5.83621740341187
3.08844399452209 5.83603525161743
3.08824348449707 5.835768699646
3.08797478675842 5.835618019104
3.08792805671692 5.83528661727905
3.08772969245911 5.83504199981689
3.08755421638489 5.83492183685303
3.08743524551392 5.8347373008728
3.08712315559387 5.83449554443359
3.08696532249451 5.83431482315063
3.08685612678528 5.83396244049072
3.08673405647278 5.83372592926025
3.08656454086304 5.83341598510742
3.08639001846313 5.83318424224854
3.08624935150146 5.83295345306396
3.08602261543274 5.83286380767822
3.08580613136292 5.83267259597778
3.08570098876953 5.83256244659424
3.08550071716309 5.83229684829712
3.08527207374573 5.83203125
3.08505058288574 5.8317699432373
3.08487868309021 5.83166408538818
3.08468174934387 5.83129262924194
3.08477377891541 5.82996273040771
3.08524250984192 5.82816362380981
3.0861189365387 5.82549953460693
3.08737635612488 5.82122993469238
3.0893497467041 5.81585597991943
3.0920557975769 5.80915832519531
3.09501147270203 5.801598072052
3.09814310073853 5.79302310943604
3.10135698318481 5.78393650054932
3.10479092597961 5.77452373504639
3.10829186439514 5.76522874832153
3.11182522773743 5.7557578086853
3.11556839942932 5.74625396728516
3.11905169487 5.73684978485107
3.12245750427246 5.72752571105957
3.12611079216003 5.71853733062744
3.129878282547 5.70942640304565
3.13318181037903 5.6998987197876
3.13677406311035 5.69064426422119
3.14045667648315 5.68084955215454
3.14405679702759 5.67125606536865
3.14760375022888 5.66155624389648
3.15119957923889 5.65186548233032
3.15490937232971 5.64271831512451
3.15805697441101 5.63317632675171
3.16158294677734 5.62419509887695
3.16506361961365 5.6151762008667
3.16844606399536 5.60541820526123
3.17227935791016 5.59576988220215
3.17587113380432 5.58632183074951
3.17934155464172 5.57680892944336
3.18294310569763 5.56736612319946
3.18654227256775 5.5582275390625
3.18993401527405 5.54895448684692
3.193439245224 5.53978109359741
3.19708943367004 5.53048944473267
3.20058751106262 5.52098274230957
3.20424485206604 5.51152801513672
3.20789384841919 5.50210952758789
3.21146750450134 5.49247455596924
3.21501064300537 5.48287105560303
3.21876955032349 5.47357416152954
3.22214865684509 5.46487331390381
3.22511792182922 5.45605564117432
3.22852063179016 5.44673633575439
3.23202061653137 5.43665742874146
3.23543763160706 5.42708539962769
3.23904204368591 5.41830921173096
3.24256420135498 5.40959453582764
3.24618005752563 5.40020561218262
3.24989819526672 5.39075469970703
3.25377368927002 5.38137292861938
3.25759863853455 5.37195158004761
3.26100134849548 5.36270999908447
3.26455330848694 5.35364770889282
3.26807117462158 5.34456205368042
3.27130150794983 5.33559370040894
3.274409532547 5.32631921768188
3.27797436714172 5.31700611114502
3.28186511993408 5.30745983123779
3.28560280799866 5.29786014556885
3.28916525840759 5.28836250305176
3.29281830787659 5.27893543243408
3.29668426513672 5.26959943771362
3.30004143714905 5.26017332077026
3.30349826812744 5.2508020401001
3.30724740028381 5.24150896072388
3.31087422370911 5.23196458816528
3.31460165977478 5.22259092330933
3.31839776039124 5.21293544769287
3.32211542129517 5.2033166885376
3.32594323158264 5.19345569610596
3.32955074310303 5.18391561508179
3.33314609527588 5.17474699020386
3.33642745018005 5.16585826873779
3.33956623077393 5.1572847366333
3.34303259849548 5.14855861663818
3.34676098823547 5.13936996459961
3.35048151016235 5.12978839874268
3.35427188873291 5.12002468109131
3.35801601409912 5.11052799224854
3.36160635948181 5.1012167930603
3.36524891853333 5.09224224090576
3.36892628669739 5.08312273025513
3.37271666526794 5.07392597198486
3.3765332698822 5.06453323364258
3.38067936897278 5.05487251281738
3.38456273078918 5.04518032073975
3.38805294036865 5.03575038909912
3.39142203330994 5.02659893035889
3.39516949653625 5.01758480072021
3.39899730682373 5.00846385955811
3.40260148048401 4.99895524978638
3.40640878677368 4.9892144203186
3.41045928001404 4.97935438156128
3.41426205635071 4.96964168548584
3.41807532310486 4.96003484725952
3.42168784141541 4.95077466964722
3.42529463768005 4.94177341461182
3.42869997024536 4.93287897109985
3.4320969581604 4.92394971847534
3.43556642532349 4.91491079330444
3.43936324119568 4.90551948547363
3.44330334663391 4.89589834213257
3.44709897041321 4.88612508773804
3.45065546035767 4.87660837173462
3.45412611961365 4.86737489700317
3.45768022537231 4.85837078094482
3.46125531196594 4.84931135177612
3.46496486663818 4.83996486663818
3.4686586856842 4.83046007156372
3.47245383262634 4.82068920135498
3.47633409500122 4.81080484390259
3.48011708259583 4.80090808868408
3.48401761054993 4.79118824005127
3.48782134056091 4.78163814544678
3.49130463600159 4.77249526977539
3.49478960037231 4.76320123672485
3.49854898452759 4.75390529632568
3.50232529640198 4.74452495574951
3.50602698326111 4.73512744903564
3.50982570648193 4.72566318511963
3.5135281085968 4.71633958816528
3.51719188690186 4.70736265182495
3.5208752155304 4.69854640960693
3.52446484565735 4.68942022323608
3.52820420265198 4.67979764938354
3.53208184242249 4.67011594772339
3.53590106964111 4.66029834747314
3.53978252410889 4.6506495475769
3.5435209274292 4.64140367507935
3.5470986366272 4.63232851028442
3.55065751075745 4.62334728240967
3.55414414405823 4.61422443389893
3.55790829658508 4.60500621795654
3.56197333335876 4.59588718414307
3.56588268280029 4.58633518218994
3.56954669952393 4.576584815979
3.5734121799469 4.56683588027954
3.57706570625305 4.55732822418213
3.58079838752747 4.54804039001465
3.58436942100525 4.53884649276733
3.58816266059875 4.52996063232422
3.59198975563049 4.52114629745483
3.59586763381958 4.5120849609375
3.59994864463806 4.50275135040283
3.60385990142822 4.49328756332397
3.60758376121521 4.48386859893799
3.61120891571045 4.47480487823486
3.61494088172913 4.4658989906311
3.61851167678833 4.45678806304932
3.62215709686279 4.44748210906982
3.62585616111755 4.43805599212646
3.62960648536682 4.42842578887939
3.63337230682373 4.41887855529785
3.63709354400635 4.40938854217529
3.64071393013 4.4000506401062
3.64417243003845 4.39074945449829
3.64780020713806 4.38186979293823
3.65137386322021 4.37314891815186
3.65528154373169 4.36418008804321
3.65885639190674 4.35474634170532
3.6624493598938 4.34511566162109
3.66637063026428 4.33574199676514
3.67027521133423 4.32646703720093
3.67400407791138 4.31729316711426
3.67789363861084 4.30812692642212
3.68169379234314 4.29891681671143
3.6854887008667 4.28945302963257
3.68928694725037 4.28022289276123
3.69309329986572 4.27098560333252
3.69679379463196 4.26171922683716
3.70060205459595 4.25266551971436
3.70426464080811 4.24352359771729
3.70796298980713 4.23445796966553
3.71162390708923 4.22519063949585
3.71527004241943 4.21577072143555
3.71912312507629 4.20626831054688
3.7229790687561 4.19671535491943
3.72682690620422 4.18710231781006
3.73077511787415 4.17769765853882
3.73457503318787 4.16857385635376
3.73826003074646 4.15936183929443
3.74187755584717 4.15003967285156
3.74577188491821 4.14086389541626
3.74965119361877 4.13133096694946
3.75344491004944 4.12182331085205
3.75712132453918 4.11247730255127
3.76083779335022 4.10325956344604
3.76457905769348 4.09409046173096
3.76840043067932 4.0848183631897
3.77203798294067 4.0755090713501
3.77574443817139 4.06631088256836
3.77942180633545 4.05714225769043
3.78301525115967 4.04796504974365
3.78687381744385 4.03884220123291
3.79072737693787 4.02963638305664
3.79444599151611 4.02032852172852
3.79812979698181 4.01072406768799
3.80198907852173 4.00117874145508
3.80580806732178 3.99183440208435
3.80974555015564 3.9825963973999
3.81359314918518 3.97329878807068
3.81748366355896 3.96421217918396
3.82128310203552 3.95512986183167
3.82500243186951 3.94588613510132
3.82859826087952 3.93661785125732
3.83241724967957 3.92739152908325
3.83621692657471 3.91827178001404
3.84009003639221 3.90902590751648
3.84405875205994 3.8995897769928
3.84782648086548 3.89036345481873
3.85154390335083 3.88101029396057
3.85516905784607 3.871737241745
3.85912537574768 3.86267042160034
3.86292099952698 3.85334467887878
3.86682915687561 3.84395956993103
3.87077355384827 3.83442068099976
3.87460350990295 3.82511973381042
3.87818264961243 3.81636333465576
3.88171482086182 3.807377576828
3.88550281524658 3.7983865737915
3.88927125930786 3.7891092300415
3.89302730560303 3.77961611747742
3.89669156074524 3.77014470100403
3.90061545372009 3.76095533370972
3.90466809272766 3.75179576873779
3.90844392776489 3.74252653121948
3.91223335266113 3.73324465751648
3.91601729393005 3.7240617275238
3.91988158226013 3.71505069732666
3.92370057106018 3.70582842826843
3.92755174636841 3.69658350944519
3.93143820762634 3.68721175193787
3.93561291694641 3.67822337150574
3.939297914505 3.66894674301147
3.94292044639587 3.65963244438171
3.94658446311951 3.65055346488953
3.95086026191711 3.64144682884216
3.95505952835083 3.63206052780151
3.95903635025024 3.62229323387146
3.96302962303162 3.61280703544617
3.96700191497803 3.60334086418152
3.97095274925232 3.59433197975159
3.97466635704041 3.58521676063538
3.97853064537048 3.57626414299011
3.9824526309967 3.56697797775269
3.98658013343811 3.55760908126831
3.99058246612549 3.54798007011414
3.99448418617249 3.53858470916748
3.99841976165771 3.52906632423401
4.00232744216919 3.51976537704468
4.00642156600952 3.51057028770447
4.00998210906982 3.50129008293152
4.01392555236816 3.49223899841309
4.017746925354 3.4829421043396
4.02168560028076 3.47398352622986
4.02554225921631 3.46487832069397
4.02962398529053 3.45557928085327
4.03358554840088 3.4461658000946
4.03756856918335 3.43682384490967
4.0414924621582 3.42760062217712
4.04542684555054 3.41847324371338
4.04939603805542 3.40965819358826
4.05325841903687 3.40091395378113
4.05704021453857 3.39165329933167
4.06083059310913 3.38215804100037
4.0648307800293 3.3725733757019
4.06896066665649 3.3630576133728
4.07292795181274 3.35365080833435
4.07670116424561 3.34454607963562
4.08050012588501 3.3354799747467
4.08426856994629 3.32651996612549
4.08808040618896 3.31727814674377
4.09185123443604 3.30785965919495
4.09584522247314 3.29833483695984
4.09984350204468 3.28857588768005
4.10386419296265 3.27898502349854
4.10779619216919 3.26938128471375
4.11169528961182 3.26012015342712
4.11547660827637 3.25106978416443
4.11919593811035 3.24221515655518
4.12278842926025 3.23331212997437
4.12658023834229 3.22424483299255
4.13044929504395 3.21479773521423
4.13455104827881 3.20526146888733
4.13872241973877 3.19573736190796
4.14284753799438 3.18590044975281
4.14669179916382 3.17611813545227
4.15039014816284 3.16663694381714
4.15415239334106 3.15760326385498
4.15800476074219 3.14862394332886
4.16178226470947 3.13962578773499
4.16556453704834 3.13043594360352
4.16970062255859 3.12150382995605
4.17354393005371 3.11242008209229
4.17732858657837 3.10333156585693
4.18116092681885 3.09416532516479
4.18530797958374 3.08493113517761
4.18930768966675 3.07578325271606
4.19318294525146 3.06655192375183
4.19684743881226 3.05753183364868
4.20075798034668 3.04854226112366
4.20468378067017 3.03980016708374
4.20848226547241 3.03093099594116
4.2122278213501 3.02178931236267
4.21600818634033 3.01259231567383
4.21998882293701 3.00345945358276
4.22368669509888 2.99430751800537
4.22722387313843 2.98541522026062
4.23102951049805 2.97650098800659
4.23501968383789 2.96738195419312
4.23888492584229 2.95791625976562
4.24292659759521 2.94842004776001
4.24700164794922 2.93911504745483
4.25105953216553 2.92997670173645
4.25488758087158 2.92125296592712
4.2586932182312 2.91242671012878
4.26258230209351 2.90334582328796
4.26674938201904 2.89425945281982
4.2707052230835 2.88488507270813
4.27440023422241 2.875648021698
4.27818584442139 2.8664402961731
4.28225183486938 2.85733294487
4.2863941192627 2.84804201126099
4.290367603302 2.83866786956787
4.29399633407593 2.82925701141357
4.29792547225952 2.82002234458923
4.30185174942017 2.81072950363159
4.3058500289917 2.8014702796936
4.30980062484741 2.79198527336121
4.31377792358398 2.78239965438843
4.31782722473145 2.77295637130737
4.32164525985718 2.76356315612793
4.32555484771729 2.7542200088501
4.32937812805176 2.74476289749146
4.33353233337402 2.73508620262146
4.33770227432251 2.72562408447266
4.34164762496948 2.71622514724731
4.34547996520996 2.70710444450378
4.3493447303772 2.69800209999084
4.35338592529297 2.68911004066467
4.35729932785034 2.67993378639221
4.36116981506348 2.67067337036133
4.36498928070068 2.66125726699829
4.36863279342651 2.65210032463074
4.37251234054565 2.64289832115173
4.37636661529541 2.6338357925415
4.38039636611938 2.62464261054993
4.38417339324951 2.61540365219116
4.38813877105713 2.60621690750122
4.39200448989868 2.59711146354675
4.3957633972168 2.58804535865784
4.39963817596436 2.57892823219299
4.40359497070312 2.56975841522217
4.40744495391846 2.56067037582397
4.41136837005615 2.5516951084137
4.41489696502686 2.54258799552917
4.41868495941162 2.53336811065674
4.42254638671875 2.52399134635925
4.42667388916016 2.51472163200378
4.4305272102356 2.50531935691833
4.43431329727173 2.49569654464722
4.43845462799072 2.4863965511322
4.44236516952515 2.47681736946106
4.44649887084961 2.46728849411011
4.45051431655884 2.4574716091156
4.45483684539795 2.44782972335815
4.45892000198364 2.43811583518982
4.46273136138916 2.42915034294128
4.46636438369751 2.42038822174072
4.47023105621338 2.41159772872925
4.47411632537842 2.40236616134644
4.47834444046021 2.39291930198669
4.48220634460449 2.38329291343689
4.48606204986572 2.37398242950439
4.48991918563843 2.36493253707886
4.49397039413452 2.35599207878113
4.49784469604492 2.34692716598511
4.50198268890381 2.33782577514648
4.50596046447754 2.32833743095398
4.51009511947632 2.31896829605103
4.51421165466309 2.30939126014709
4.51837635040283 2.30024814605713
4.52209329605103 2.29127907752991
4.52538871765137 2.28375315666199
4.52811050415039 2.27758479118347
4.53060483932495 2.27152943611145
4.53346109390259 2.26470398902893
4.53672122955322 2.25648379325867
4.54073238372803 2.24707555770874
4.54528331756592 2.23659873008728
4.55010271072388 2.2255392074585
4.55491304397583 2.21503138542175
4.55888032913208 2.20539855957031
4.5624566078186 2.19649577140808
4.56623554229736 2.18821477890015
4.5698709487915 2.17937350273132
4.57399606704712 2.17022037506104
4.57761240005493 2.16117596626282
4.58111047744751 2.15341067314148
4.58347368240356 2.14764356613159
4.58509826660156 2.1433048248291
4.58669948577881 2.13983702659607
4.58766412734985 2.13659906387329
4.58926105499268 2.13286638259888
4.59099102020264 2.12775063514709
4.59326648712158 2.12158346176147
4.59622669219971 2.11393880844116
4.59978008270264 2.10419845581055
4.60436916351318 2.09290981292725
4.60928297042847 2.08114409446716
4.61406850814819 2.06958413124084
4.61761236190796 2.05936241149902
4.62091255187988 2.05056762695312
4.62443065643311 2.0425136089325
4.627685546875 2.03418231010437
4.63126230239868 2.02561068534851
4.63502216339111 2.01621890068054
4.63897132873535 2.00657629966736
4.64293718338013 1.99689781665802
4.64650344848633 1.98758554458618
4.65002155303955 1.97865223884583
4.65373802185059 1.96965372562408
4.65730810165405 1.960777759552
4.66095113754272 1.95138514041901
4.6647777557373 1.94183397293091
4.66858386993408 1.93225944042206
4.67253637313843 1.92243373394012
4.67633199691772 1.91254734992981
4.68026256561279 1.90271735191345
4.68409729003906 1.89322316646576
4.68782949447632 1.88424289226532
4.69126081466675 1.87538921833038
4.69475650787354 1.86684787273407
4.69820404052734 1.85798990726471
4.7018575668335 1.84914207458496
4.70549917221069 1.83963644504547
4.7091383934021 1.82984375953674
4.71312808990479 1.8199987411499
4.71735334396362 1.8104602098465
4.72120809555054 1.80127549171448
4.72477436065674 1.79216539859772
4.72822046279907 1.78328096866608
4.73202133178711 1.77448427677155
4.73578548431396 1.76526439189911
4.73955154418945 1.7560099363327
4.74339199066162 1.74676704406738
4.74722671508789 1.73775219917297
4.75107145309448 1.72891712188721
4.75465488433838 1.72046840190887
4.75739049911499 1.7125757932663
4.75971174240112 1.70577228069305
4.76184892654419 1.70075154304504
4.76343631744385 1.69700813293457
4.76422643661499 1.6941534280777
4.76477241516113 1.69207227230072
4.7652473449707 1.69032001495361
4.76545715332031 1.68944120407104
4.76532793045044 1.68815433979034
4.76596260070801 1.68512368202209
4.76747035980225 1.68113470077515
4.76962089538574 1.67499661445618
4.7724494934082 1.6671177148819
4.77568054199219 1.65769863128662
4.77893543243408 1.64781534671783
4.78238391876221 1.63738191127777
4.78575944900513 1.62727606296539
4.7892165184021 1.61743533611298
4.79235172271729 1.60767734050751
4.79546213150024 1.59832811355591
4.79863357543945 1.58928716182709
4.80156850814819 1.57996296882629
4.80458831787109 1.57071995735168
4.80805063247681 1.5612108707428
4.81114912033081 1.55160880088806
4.81423139572144 1.54208481311798
4.81731367111206 1.53251123428345
4.82088088989258 1.52294254302979
4.82414293289185 1.51334095001221
4.82720994949341 1.50398540496826
4.83014059066772 1.49434614181519
4.83360719680786 1.48480331897736
4.8366904258728 1.47504103183746
4.83992719650269 1.46555078029633
4.8432469367981 1.45606935024261
4.84681558609009 1.44691491127014
4.85008716583252 1.43767154216766
4.85314655303955 1.42835080623627
4.85633945465088 1.41905069351196
4.85975217819214 1.40957534313202
4.86281251907349 1.39985537528992
4.86618995666504 1.39006125926971
4.86927795410156 1.38068151473999
4.87265872955322 1.37146389484406
4.87591075897217 1.36201810836792
4.87901401519775 1.35239839553833
4.88255739212036 1.34306132793427
4.88577651977539 1.33331537246704
4.88891839981079 1.32395172119141
4.89202260971069 1.31468176841736
4.89542865753174 1.30565404891968
4.89850807189941 1.29616355895996
4.90174102783203 1.28668308258057
4.90498638153076 1.27704119682312
4.90811824798584 1.26734817028046
4.9114089012146 1.25773537158966
4.91465663909912 1.24804306030273
4.91819000244141 1.23854529857635
4.921471118927 1.22906517982483
4.92458724975586 1.21956396102905
4.92789220809937 1.21019160747528
4.9313063621521 1.20082080364227
4.93457317352295 1.19183850288391
4.93741512298584 1.18259811401367
4.94057703018188 1.17347049713135
4.94362735748291 1.16413366794586
4.94669580459595 1.15470385551453
4.94988059997559 1.14495670795441
4.95321130752563 1.13551473617554
4.9563455581665 1.12577629089355
4.95957040786743 1.11628198623657
4.96278095245361 1.10671520233154
4.96608781814575 1.09722006320953
4.96946859359741 1.08770549297333
4.97253561019897 1.07847213745117
4.97573328018188 1.06993412971497
4.97836208343506 1.06205272674561
4.98064231872559 1.05560147762299
4.98212671279907 1.050133228302
4.98367691040039 1.04591500759125
4.98502826690674 1.04225420951843
4.98619270324707 1.03871822357178
4.98697900772095 1.03558588027954
4.98792314529419 1.03333950042725
4.98846340179443 1.03146409988403
4.98887729644775 1.03029990196228
4.98904705047607 1.02970671653748
4.98908472061157 1.02980363368988
4.98896932601929 1.03035414218903
4.98871326446533 1.0307811498642
4.9885425567627 1.03114116191864
4.98853015899658 1.03143787384033
4.98858785629272 1.03129744529724
4.98858547210693 1.03096652030945
4.98868703842163 1.03095388412476
4.98865985870361 1.03106224536896
4.98861360549927 1.03119659423828
4.98857736587524 1.03122615814209
4.98854732513428 1.03114414215088
4.98858547210693 1.03106474876404
4.98859071731567 1.03098285198212
4.98857927322388 1.03104662895203
4.98856639862061 1.03116416931152
4.98860311508179 1.03127098083496
4.98858308792114 1.03116190433502
4.9886269569397 1.03110897541046
4.98857450485229 1.03108406066895
4.98856401443481 1.03112423419952
4.98860025405884 1.03120601177216
4.98860692977905 1.03122174739838
4.98861789703369 1.03120386600494
4.98855686187744 1.03108048439026
4.98856258392334 1.03108942508698
4.98860359191895 1.03123211860657
4.98859882354736 1.03125190734863
4.98856353759766 1.03113079071045
4.98859643936157 1.03115808963776
4.98862266540527 1.03119325637817
4.98876571655273 1.03137040138245
4.9885950088501 1.03121340274811
4.98873281478882 1.03135871887207
4.98860549926758 1.03123569488525
4.98856735229492 1.03113830089569
4.98855543136597 1.031125664711
4.98862028121948 1.03130078315735
4.9885835647583 1.03123903274536
4.98856496810913 1.0311450958252
4.98860502243042 1.03119838237762
4.98854637145996 1.03115427494049
4.98854351043701 1.03117346763611
4.98859071731567 1.03121900558472
4.98853921890259 1.03115224838257
4.98859930038452 1.03123569488525
4.98864984512329 1.03129911422729
4.98854446411133 1.03114604949951
4.98855113983154 1.03122651576996
4.98861598968506 1.03131830692291
4.98855352401733 1.03115832805634
4.98859262466431 1.0312248468399
4.98857355117798 1.03124833106995
4.9885835647583 1.03126418590546
4.98858594894409 1.03124940395355
4.98853206634521 1.03116738796234
4.9885778427124 1.03125178813934
4.98858642578125 1.03125500679016
4.98853921890259 1.0311735868454
4.98857402801514 1.03124558925629
4.98859167098999 1.03126192092896
4.9885835647583 1.03125190734863
4.98858213424683 1.03124344348907
4.98857402801514 1.03125512599945
4.98862743377686 1.03133392333984
4.98858785629272 1.03126180171967
4.98859882354736 1.03129553794861
4.98858547210693 1.03125441074371
4.98859167098999 1.03126668930054
4.98859310150146 1.03126895427704
4.98857164382935 1.03125
4.98857593536377 1.03126811981201
4.98858690261841 1.03127074241638
4.98858165740967 1.0312614440918
4.98856973648071 1.03126358985901
4.98856401443481 1.03127014636993
4.98858022689819 1.03127598762512
4.98858070373535 1.03126132488251
4.98856925964355 1.03126788139343
4.98860263824463 1.03133738040924
4.98857545852661 1.03128230571747
4.9885687828064 1.03126549720764
4.98871040344238 1.03142023086548
4.98861217498779 1.0313526391983
4.98857879638672 1.03127193450928
4.98857021331787 1.0312751531601
4.98858594894409 1.03127562999725
4.9887228012085 1.03141760826111
4.98857545852661 1.03128099441528
4.98860645294189 1.03133881092072
4.98851537704468 1.03120696544647
4.98858261108398 1.03128790855408
4.98861598968506 1.03133416175842
4.98856973648071 1.03126955032349
4.98860692977905 1.03133916854858
4.98871755599976 1.03143417835236
4.98861408233643 1.03133881092072
4.98857021331787 1.03127241134644
4.98861837387085 1.03135561943054
4.98860502243042 1.0313515663147
4.98856496810913 1.03127813339233
4.98859834671021 1.03133940696716
4.98860454559326 1.03135800361633
4.98861598968506 1.03135991096497
4.98870468139648 1.03142464160919
4.98870420455933 1.03142714500427
4.98861026763916 1.03136789798737
4.98857593536377 1.03129363059998
4.98872232437134 1.03143072128296
4.98855829238892 1.03128588199615
4.98860788345337 1.0313720703125
4.98860836029053 1.03135168552399
4.98860359191895 1.03134989738464
4.98859739303589 1.03136706352234
4.98856115341187 1.03129947185516
4.9885687828064 1.03128302097321
4.98855638504028 1.03129982948303
4.98860692977905 1.03137338161469
4.98871994018555 1.03144586086273
4.98856067657471 1.03129231929779
4.98860120773315 1.03136193752289
4.98860120773315 1.03136777877808
4.98861789703369 1.03136944770813
4.98861217498779 1.03135919570923
4.98860836029053 1.03136682510376
4.98860931396484 1.0313732624054
4.9887170791626 1.03144526481628
4.98860263824463 1.03136432170868
4.98857021331787 1.0313024520874
4.98871326446533 1.03144228458405
4.98860311508179 1.03135800361633
4.98859167098999 1.03135287761688
4.98856353759766 1.03131461143494
4.98861932754517 1.03138399124146
4.98856735229492 1.03130602836609
4.98859834671021 1.03136777877808
4.98872137069702 1.0314621925354
4.98856735229492 1.03131139278412
4.98857402801514 1.0313001871109
4.98859024047852 1.03137743473053
4.98857259750366 1.03131198883057
4.98861360549927 1.03137731552124
4.98856544494629 1.03130674362183
4.98870134353638 1.03144979476929
4.98870658874512 1.031458735466
4.98872041702271 1.03145682811737
4.98859310150146 1.03136968612671
4.98860216140747 1.03137481212616
4.98857975006104 1.03131866455078
4.98871421813965 1.03144752979279
4.98870468139648 1.0314507484436
4.98860168457031 1.03138947486877
4.98857164382935 1.0313173532486
4.98859548568726 1.03137874603271
4.98855304718018 1.03131055831909
4.98856210708618 1.03133392333984
4.98871040344238 1.0314656496048
4.98855972290039 1.03130781650543
4.9885516166687 1.03131365776062
4.98856401443481 1.03132379055023
4.98857164382935 1.03131341934204
4.98858451843262 1.03137230873108
4.98859357833862 1.03138113021851
4.98859691619873 1.03139543533325
4.98872327804565 1.03145623207092
4.98870372772217 1.03146040439606
4.98869037628174 1.03147888183594
4.98860454559326 1.0314005613327
4.98869895935059 1.03145706653595
4.98869609832764 1.03145790100098
4.98860931396484 1.03139388561249
4.988600730896 1.03140020370483
4.9885950088501 1.03139352798462
4.98854732513428 1.03132820129395
4.98859024047852 1.03141069412231
4.98871326446533 1.03147411346436
4.988694190979 1.0314621925354
4.98869037628174 1.03146350383759
4.98857021331787 1.03134179115295
4.98860502243042 1.0313994884491
4.98851346969604 1.03124678134918
4.98855781555176 1.03133547306061
4.98859786987305 1.03140318393707
4.98872041702271 1.03146994113922
4.988694190979 1.03146088123322
4.98854064941406 1.03132975101471
4.988600730896 1.03139960765839
4.98869562149048 1.03147053718567
4.988685131073 1.03146004676819
4.98859834671021 1.03140413761139
4.9886999130249 1.03147304058075
4.98856163024902 1.03132617473602
4.98869037628174 1.03146326541901
4.98859643936157 1.03140568733215
4.98859357833862 1.03140115737915
4.98858594894409 1.03139019012451
4.98869323730469 1.03147399425507
4.98859930038452 1.03140938282013
4.98869752883911 1.03147232532501
4.98855352401733 1.03132724761963
4.98869323730469 1.03146064281464
4.98855686187744 1.03133702278137
4.98856115341187 1.03133296966553
4.98855066299438 1.03133630752563
4.98859119415283 1.03141069412231
4.98859310150146 1.03141784667969
4.98855495452881 1.03133237361908
4.98854398727417 1.03134143352509
4.98858404159546 1.03140962123871
4.98871660232544 1.03149032592773
4.98870420455933 1.03148794174194
4.98858594894409 1.03140723705292
4.98860311508179 1.03142261505127
4.98860311508179 1.03141617774963
4.98855543136597 1.03133571147919
4.98869466781616 1.03147685527802
4.98869609832764 1.03148937225342
4.98860454559326 1.03142535686493
4.98857879638672 1.03140532970428
4.98857593536377 1.03142273426056
4.98859167098999 1.03141593933105
4.98855447769165 1.03135287761688
4.98868989944458 1.03148639202118
4.98854351043701 1.03133797645569
4.98859119415283 1.03141820430756
4.98854970932007 1.03133904933929
4.9885778427124 1.03141129016876
4.98869180679321 1.03149878978729
4.98856353759766 1.03135824203491
4.98854827880859 1.03133833408356
4.98858165740967 1.03140544891357
4.98858165740967 1.03142035007477
4.98868894577026 1.03149080276489
4.98854684829712 1.03134107589722
4.98858308792114 1.03141927719116
4.98868370056152 1.03149211406708
4.98858642578125 1.03141498565674
4.98854780197144 1.0313503742218
4.98868608474731 1.03148519992828
4.98869323730469 1.0314906835556
4.98855304718018 1.03134119510651
4.98868560791016 1.03149080276489
4.98857879638672 1.0314120054245
4.98869562149048 1.03149366378784
4.98859405517578 1.03141808509827
4.98868227005005 1.0314873456955
4.98858547210693 1.03143107891083
4.98869037628174 1.0314975976944
4.98858165740967 1.03141462802887
4.98857975006104 1.03141164779663
4.98853826522827 1.03136110305786
4.98855066299438 1.03135716915131
4.98856830596924 1.03141617774963
4.98867654800415 1.03149402141571
4.98869705200195 1.03150236606598
4.98868799209595 1.03150057792664
4.98853445053101 1.03134906291962
4.98868656158447 1.03149819374084
4.98859071731567 1.03142845630646
4.98854541778564 1.03135585784912
4.98868179321289 1.03148758411407
4.98857641220093 1.03142428398132
4.98868942260742 1.0315055847168
4.98869180679321 1.03149557113647
4.98867559432983 1.03150272369385
4.98855495452881 1.03136730194092
4.98859882354736 1.03143525123596
4.98857355117798 1.03141784667969
4.98868703842163 1.03150248527527
4.98859310150146 1.03143262863159
4.98856496810913 1.03134965896606
4.98867893218994 1.03150284290314
4.98857307434082 1.03142952919006
4.98869180679321 1.03150868415833
4.9885835647583 1.0314302444458
4.98858261108398 1.03142619132996
4.98868894577026 1.0315101146698
4.98858547210693 1.03142499923706
4.98857021331787 1.03142392635345
4.9886794090271 1.03149628639221
4.98858547210693 1.03144311904907
4.98855352401733 1.03136467933655
4.98858070373535 1.03142929077148
4.98867750167847 1.03151214122772
4.98868703842163 1.03151428699493
4.98868989944458 1.03150236606598
4.98857259750366 1.03142738342285
4.988685131073 1.03150677680969
4.98868560791016 1.03152215480804
4.98857736587524 1.03142774105072
4.98867130279541 1.03149592876434
4.98868894577026 1.03150832653046
4.9885778427124 1.03143811225891
4.98858118057251 1.03143012523651
4.98858118057251 1.03143632411957
4.98857641220093 1.03143644332886
4.98868846893311 1.03150880336761
4.9885778427124 1.03142726421356
4.9886646270752 1.0315043926239
4.98867130279541 1.03151178359985
4.98857927322388 1.03143310546875
4.98869371414185 1.0314975976944
4.98867130279541 1.03150808811188
4.98857831954956 1.03144443035126
4.98868799209595 1.03150904178619
4.98868942260742 1.03151488304138
4.98868465423584 1.03150904178619
4.98858165740967 1.03144311904907
4.98859405517578 1.03143548965454
4.98869323730469 1.03150546550751
4.98867702484131 1.03150689601898
4.98857736587524 1.03145408630371
4.98857975006104 1.03143548965454
4.98858022689819 1.03144598007202
4.98868656158447 1.03152084350586
4.98869276046753 1.03151178359985
4.9886794090271 1.03151333332062
4.98867130279541 1.03151059150696
4.98868894577026 1.03151786327362
4.98854923248291 1.03136765956879
4.98867988586426 1.03150343894958
4.9885721206665 1.03144097328186
4.98854541778564 1.03138387203217
4.98854875564575 1.03137826919556
4.98867797851562 1.0315089225769
4.98868656158447 1.03152048587799
4.98869562149048 1.03152704238892
4.98867750167847 1.0315113067627
4.98853302001953 1.03136420249939
4.98858118057251 1.03144788742065
4.98854732513428 1.03139019012451
4.98868560791016 1.03151285648346
4.9885778427124 1.03144252300262
4.98869705200195 1.03152108192444
4.98868894577026 1.03152394294739
4.98868417739868 1.03152096271515
4.98853063583374 1.03138077259064
4.98867416381836 1.03152942657471
4.98858976364136 1.03144788742065
4.988685131073 1.03150999546051
4.98867559432983 1.03151965141296
4.98869371414185 1.0315248966217
4.98857545852661 1.0314474105835
4.98853588104248 1.03137445449829
4.98867797851562 1.03151452541351
4.98869848251343 1.03152620792389
4.98857688903809 1.03143441677094
4.98856735229492 1.03144550323486
4.98868656158447 1.03152179718018
4.98856115341187 1.03146064281464
4.9886908531189 1.03152215480804
4.98857593536377 1.03145122528076
4.98868751525879 1.03153026103973
4.98869657516479 1.03152966499329
4.98857450485229 1.03144347667694
4.98857402801514 1.03145825862885
4.98855066299438 1.03139114379883
4.98869323730469 1.03153598308563
4.98857498168945 1.03145110607147
4.98854303359985 1.0313892364502
4.98868417739868 1.0315328836441
4.98856830596924 1.03145027160645
4.98867797851562 1.03151869773865
4.98867225646973 1.03152823448181
4.98868989944458 1.03153502941132
4.98857498168945 1.03145849704742
4.98851537704468 1.03139328956604
4.98858022689819 1.0314530134201
4.98869514465332 1.03154146671295
4.98867988586426 1.03152787685394
4.98868131637573 1.03152847290039
4.9886794090271 1.03153014183044
4.98858261108398 1.0314610004425
4.98857355117798 1.03144657611847
4.98856496810913 1.0314474105835
4.98867321014404 1.03153049945831
4.98869132995605 1.03152978420258
4.98856067657471 1.03145372867584
4.98867893218994 1.03152668476105
4.9885778427124 1.03145861625671
4.98867845535278 1.03153431415558
4.98868131637573 1.03153729438782
4.98867988586426 1.03153514862061
4.98867416381836 1.03152632713318
4.9885721206665 1.03145897388458
4.9886622428894 1.03152978420258
4.98853302001953 1.03138983249664
4.98868894577026 1.03153967857361
4.98867845535278 1.03153240680695
4.98855781555176 1.03146374225616
4.98867082595825 1.03153574466705
4.98868703842163 1.03153514862061
4.988685131073 1.03153491020203
4.98856925964355 1.03146052360535
4.98857831954956 1.03146350383759
4.98868799209595 1.03153097629547
4.98867654800415 1.03153145313263
4.9885458946228 1.03146839141846
4.98858022689819 1.03146660327911
4.9885573387146 1.03140211105347
4.98852920532227 1.03139543533325
4.98868179321289 1.03152906894684
4.98868322372437 1.03153991699219
4.98854970932007 1.03140032291412
4.98868179321289 1.0315420627594
4.98868942260742 1.03154444694519
4.98870134353638 1.03155148029327
4.98855924606323 1.03146505355835
4.98867273330688 1.03154599666595
4.98868560791016 1.03154706954956
4.98869371414185 1.03153586387634
4.98853778839111 1.03139293193817
4.98856210708618 1.03146517276764
4.98853206634521 1.0314040184021
4.98855209350586 1.0313925743103
4.98856830596924 1.03146231174469
4.98866367340088 1.03154015541077
4.98854303359985 1.03139758110046
4.98867702484131 1.03153550624847
4.98867034912109 1.03154027462006
4.98867464065552 1.03154516220093
4.98854732513428 1.03140389919281
4.98854875564575 1.03139400482178
4.98867607116699 1.03154158592224
4.98865795135498 1.03155934810638
4.98857975006104 1.03147506713867
4.98857975006104 1.03147447109222
4.9886736869812 1.03154468536377
4.9885425567627 1.03139805793762
4.9885778427124 1.03147256374359
4.98856973648071 1.03146541118622
4.98852157592773 1.03139710426331
4.98857164382935 1.03147208690643
4.98853731155396 1.03139936923981
4.98852729797363 1.03139519691467
4.98855209350586 1.03147888183594
4.98867654800415 1.03154671192169
4.98858785629272 1.0314667224884
4.98853015899658 1.03139436244965
4.98867082595825 1.03154611587524
4.98868370056152 1.03153967857361
4.98857450485229 1.03146648406982
4.98867511749268 1.03154718875885
4.98856449127197 1.03147971630096
4.98868560791016 1.03155291080475
4.98857069015503 1.0314679145813
4.98867893218994 1.03154826164246
4.98867082595825 1.03156089782715
4.98859071731567 1.03147745132446
4.98853540420532 1.03139626979828
4.98856067657471 1.0314736366272
4.98852157592773 1.03141033649445
4.98852586746216 1.03141272068024
4.9886679649353 1.0315523147583
4.98866844177246 1.03155422210693
4.98857116699219 1.03147721290588
4.98852968215942 1.03140068054199
4.98855876922607 1.03146839141846
4.98852252960205 1.03141689300537
4.98852825164795 1.03141450881958
4.98856353759766 1.03145503997803
4.98865175247192 1.03155529499054
4.98865938186646 1.0315648317337
4.98857498168945 1.0314736366272
4.98857116699219 1.03147602081299
4.98857116699219 1.0314838886261
4.98867702484131 1.03156352043152
4.98857450485229 1.03148138523102
4.98854446411133 1.03141164779663
4.98855209350586 1.03148293495178
4.98852586746216 1.03142023086548
4.98854160308838 1.03140497207642
4.98853302001953 1.03140509128571
4.98867559432983 1.03155541419983
4.98855686187744 1.03149557113647
4.98853969573975 1.03141987323761
4.98855876922607 1.03147530555725
4.98867607116699 1.03155469894409
4.98855876922607 1.0314736366272
4.98868131637573 1.03155446052551
4.98855447769165 1.03146862983704
4.98867321014404 1.0315625667572
4.98855400085449 1.03148138523102
4.98857402801514 1.03146731853485
4.98867321014404 1.03155028820038
4.98852014541626 1.03142368793488
4.98867082595825 1.0315477848053
4.98857307434082 1.03147614002228
4.98868131637573 1.03155982494354
4.98868274688721 1.03155398368835
4.98856973648071 1.0314747095108
4.98866748809814 1.03156542778015
4.98865652084351 1.03155660629272
4.98867225646973 1.03155159950256
4.98857259750366 1.03146934509277
4.98851919174194 1.03141367435455
4.98867797851562 1.03155088424683
4.98867559432983 1.03156566619873
4.98868608474731 1.03155696392059
4.98866939544678 1.03156006336212
4.98867177963257 1.03157413005829
4.98855447769165 1.0314074754715
4.98868227005005 1.03155529499054
4.9885721206665 1.0314884185791
4.98856973648071 1.031498670578
4.98869228363037 1.03155398368835
4.98857355117798 1.0314724445343
4.98853826522827 1.0314154624939
4.98867845535278 1.03155529499054
4.98868370056152 1.0315500497818
4.98853731155396 1.03141391277313
4.98850440979004 1.03142023086548
4.98867225646973 1.03155863285065
4.98856973648071 1.03148078918457
4.98852777481079 1.03140985965729
4.98858308792114 1.03149056434631
4.98860025405884 1.0314918756485
4.98866748809814 1.03154790401459
4.98866415023804 1.03155386447906
4.98853397369385 1.03143262863159
4.98851490020752 1.03141987323761
4.98866081237793 1.03155386447906
4.98866271972656 1.03155863285065
4.98854207992554 1.03149676322937
4.98867034912109 1.03155565261841
4.98855113983154 1.03148543834686
4.98852300643921 1.03143274784088
4.98867702484131 1.031569480896
4.98853874206543 1.03141891956329
4.98856830596924 1.03149127960205
4.98867082595825 1.03157091140747
4.98858070373535 1.03149676322937
4.98867654800415 1.03155481815338
4.98851871490479 1.03142154216766
4.98852157592773 1.03143978118896
4.98852396011353 1.03143107891083
4.98853635787964 1.03141129016876
4.98855400085449 1.03149020671844
4.98866271972656 1.03159582614899
4.98857927322388 1.03149580955505
4.98867559432983 1.03156399726868
4.98856258392334 1.03148996829987
4.98868036270142 1.03157269954681
4.98852729797363 1.03142738342285
4.98856496810913 1.03148198127747
4.98851299285889 1.03143036365509
4.98852825164795 1.03143978118896
4.98854398727417 1.03141975402832
4.98851680755615 1.03142476081848
4.98865747451782 1.03157222270966
4.9885630607605 1.03149259090424
4.98855829238892 1.03147840499878
4.98865032196045 1.03156089782715
4.98850154876709 1.03143000602722
4.98853397369385 1.03142035007477
4.98852586746216 1.03142213821411
4.9885048866272 1.0314199924469
4.98867416381836 1.03157866001129
4.98857545852661 1.0314906835556
4.98866415023804 1.03155887126923
4.98850154876709 1.03142702579498
4.98867654800415 1.0315717458725
4.98866987228394 1.03155338764191
4.98866653442383 1.03155827522278
4.98850345611572 1.0314245223999
4.9885721206665 1.03149783611298
4.98866605758667 1.03156268596649
4.98866128921509 1.03157031536102
4.98864126205444 1.03158247470856
4.98851299285889 1.03143000602722
4.9886679649353 1.03156745433807
4.98849773406982 1.03142189979553
4.98851537704468 1.03143429756165
4.98856019973755 1.0315078496933
4.98855829238892 1.03149235248566
4.98864507675171 1.03158354759216
4.98852491378784 1.03143620491028
4.9885139465332 1.03142416477203
4.9886679649353 1.03157126903534
4.9885048866272 1.03143048286438
4.98866844177246 1.0315808057785
4.98858118057251 1.03149557113647
4.98857355117798 1.03149354457855
4.98856067657471 1.03150165081024
4.98868227005005 1.03157413005829
4.9886622428894 1.03157639503479
4.98866271972656 1.03157651424408
4.98857069015503 1.03151226043701
4.98868179321289 1.0315797328949
4.98856735229492 1.03149449825287
4.98866176605225 1.0315877199173
4.98854827880859 1.03151226043701
4.98856639862061 1.03150427341461
4.98854207992554 1.03148603439331
4.98856830596924 1.03150641918182
4.98855686187744 1.03150320053101
4.98858499526978 1.03151059150696
4.98853731155396 1.03148603439331
4.98855543136597 1.03150653839111
4.9886794090271 1.03158640861511
4.98858690261841 1.03149926662445
4.98852968215942 1.0314359664917
4.98867225646973 1.03158986568451
4.98869609832764 1.03157985210419
4.9885721206665 1.03149056434631
4.98865413665771 1.0315762758255
4.98857069015503 1.03150534629822
4.98869657516479 1.03158867359161
4.98867273330688 1.0315750837326
4.98852014541626 1.03144550323486
4.98868417739868 1.0315842628479
4.98855972290039 1.0315078496933
4.98853015899658 1.03144252300262
4.98850870132446 1.03145027160645
4.98857736587524 1.03151595592499
4.98866605758667 1.03157675266266
4.98865604400635 1.0315887928009
4.98867464065552 1.03159093856812
4.98866415023804 1.03159654140472
4.98857021331787 1.03150629997253
4.98865985870361 1.03157162666321
4.98854494094849 1.03152751922607
4.98856019973755 1.03152370452881
4.98855876922607 1.03151249885559
4.98855829238892 1.03150165081024
4.98858118057251 1.03151452541351
4.98867273330688 1.03159499168396
4.98866748809814 1.03157722949982
4.9886589050293 1.03158748149872
4.98865222930908 1.03159737586975
4.98865985870361 1.03156971931458
4.9885139465332 1.03143858909607
4.98853063583374 1.0315101146698
4.98866605758667 1.03158402442932
};
\addplot [very thin, black, dashed]
table {%
1.87319993972778 0.88369482755661
1.87319564819336 0.883655965328217
1.87300324440002 0.883838593959808
1.87273013591766 0.88397228717804
1.87246537208557 0.884114921092987
1.8722847700119 0.884249746799469
1.87199020385742 0.884342312812805
1.87169110774994 0.884489774703979
1.87149488925934 0.88460236787796
1.87120831012726 0.884660124778748
1.87096202373505 0.884725093841553
1.87069380283356 0.88489305973053
1.8705849647522 0.885005414485931
1.87038195133209 0.885082423686981
1.87009871006012 0.885152459144592
1.86986374855042 0.885262191295624
1.86963522434235 0.885313808917999
1.86935389041901 0.885181248188019
1.86920595169067 0.885362863540649
1.86897087097168 0.885695040225983
1.86863815784454 0.885744214057922
1.86837434768677 0.885627746582031
1.86805021762848 0.885757207870483
1.86780405044556 0.885798454284668
1.86753582954407 0.885873317718506
1.86726665496826 0.885947167873383
1.86701214313507 0.886038422584534
1.86671626567841 0.886248111724854
1.86649537086487 0.886257827281952
1.86628305912018 0.886270701885223
1.8661128282547 0.886277079582214
1.86586153507233 0.886349260807037
1.8655081987381 0.886368155479431
1.8651796579361 0.886445641517639
1.86493325233459 0.886515021324158
1.86468839645386 0.886603057384491
1.86439526081085 0.886727452278137
1.86412739753723 0.886800169944763
1.8639497756958 0.886719763278961
1.86370098590851 0.886839032173157
1.86342489719391 0.887031197547913
1.86315166950226 0.887118756771088
1.86287200450897 0.887109994888306
1.86258125305176 0.887174367904663
1.86235690116882 0.887071192264557
1.86209273338318 0.886964082717896
1.86186575889587 0.886983931064606
1.86161708831787 0.887050211429596
1.86140418052673 0.886906385421753
1.86117708683014 0.886907696723938
1.86091995239258 0.887080132961273
1.86070001125336 0.887213110923767
1.86042177677155 0.88740485906601
1.8601039648056 0.887509942054749
1.85986006259918 0.887313961982727
1.85952723026276 0.887360811233521
1.85928654670715 0.887370944023132
1.8590282201767 0.887386202812195
1.85879492759705 0.887460470199585
1.85851740837097 0.887375950813293
1.85821211338043 0.887269914150238
1.85785317420959 0.887166738510132
1.85759234428406 0.887197077274323
1.85737490653992 0.887277722358704
1.85713040828705 0.887714803218842
1.85707914829254 0.888721883296967
1.85725498199463 0.890546381473541
1.85787451267242 0.893227636814117
1.85893607139587 0.897294104099274
1.86035227775574 0.902963042259216
1.8621232509613 0.910198330879211
1.86418747901917 0.918359696865082
1.86634731292725 0.927255272865295
1.86892449855804 0.93653017282486
1.87160170078278 0.946247816085815
1.8742870092392 0.956292510032654
1.87696897983551 0.96650356054306
1.87961900234222 0.976933360099792
1.88257098197937 0.987082421779633
1.88543820381165 0.997114896774292
1.88798391819 1.00708889961243
1.89048099517822 1.01690113544464
1.89302289485931 1.02658843994141
1.8956493139267 1.03596973419189
1.89816308021545 1.04542255401611
1.90080487728119 1.05494260787964
1.90362644195557 1.06442975997925
1.90632784366608 1.07381391525269
1.90879082679749 1.08340799808502
1.91131210327148 1.09311199188232
1.91399836540222 1.10272789001465
1.91650223731995 1.11243438720703
1.91901481151581 1.12170565128326
1.92150723934174 1.1316055059433
1.9240882396698 1.14113295078278
1.92662990093231 1.15118527412415
1.92914032936096 1.16047143936157
1.93178176879883 1.17016792297363
1.93445646762848 1.1795916557312
1.93719577789307 1.18913590908051
1.93980538845062 1.19911205768585
1.94236874580383 1.20935356616974
1.94482517242432 1.2190260887146
1.94718194007874 1.22878777980804
1.94960403442383 1.23834955692291
1.95223391056061 1.24758744239807
1.95479142665863 1.25738668441772
1.95730113983154 1.2670830488205
1.95968472957611 1.27716994285583
1.96233320236206 1.28659248352051
1.96466505527496 1.29638206958771
1.96725296974182 1.30574953556061
1.96983015537262 1.3157160282135
1.97278821468353 1.32517027854919
1.9754159450531 1.33511412143707
1.97766661643982 1.34465897083282
1.97993624210358 1.35423183441162
1.98240530490875 1.36370801925659
1.98492205142975 1.37312459945679
1.98742997646332 1.38269901275635
1.98999202251434 1.39216101169586
1.99234461784363 1.40172708034515
1.99474406242371 1.41145980358124
1.99732494354248 1.42110323905945
1.99996376037598 1.43063485622406
2.00264668464661 1.44021797180176
2.00509786605835 1.45004224777222
2.0076322555542 1.45966708660126
2.01034498214722 1.46919572353363
2.01281785964966 1.47901344299316
2.0151264667511 1.48900461196899
2.01763153076172 1.49895453453064
2.02016019821167 1.50894916057587
2.02266526222229 1.51858282089233
2.02507281303406 1.52810943126678
2.02757692337036 1.53749549388885
2.03010511398315 1.54724836349487
2.03265738487244 1.55724728107452
2.03537130355835 1.56713330745697
2.03784513473511 1.57696342468262
2.04022169113159 1.58664059638977
2.04266691207886 1.59617364406586
2.04506683349609 1.60582804679871
2.04746437072754 1.61548817157745
2.04977107048035 1.62498331069946
2.05215835571289 1.63458299636841
2.05442571640015 1.6441764831543
2.05683374404907 1.6538360118866
2.05939602851868 1.66348242759705
2.06186509132385 1.67303347587585
2.06430530548096 1.68266522884369
2.06684112548828 1.69242858886719
2.06947898864746 1.70228207111359
2.07207584381104 1.71240782737732
2.07461857795715 1.72257280349731
2.0771689414978 1.73268067836761
2.07976388931274 1.74256277084351
2.08223295211792 1.75224542617798
2.08447885513306 1.76171851158142
2.08684945106506 1.77121448516846
2.08903574943542 1.78067684173584
2.09145045280457 1.79023599624634
2.09398984909058 1.7999267578125
2.09633779525757 1.80979776382446
2.09854984283447 1.81984996795654
2.10096335411072 1.82971179485321
2.10333132743835 1.83891999721527
2.10589814186096 1.84831476211548
2.10833311080933 1.85810387134552
2.11069059371948 1.86765134334564
2.11351251602173 1.87735760211945
2.115882396698 1.88707458972931
2.11833810806274 1.89661991596222
2.12051939964294 1.90613746643066
2.12288737297058 1.91586828231812
2.12521696090698 1.92567420005798
2.12782859802246 1.93549585342407
2.13046002388 1.94552338123322
2.1328456401825 1.95548319816589
2.1352162361145 1.96517276763916
2.1376850605011 1.97477579116821
2.1400580406189 1.98418307304382
2.14244699478149 1.99380207061768
2.14473104476929 2.00362706184387
2.14706373214722 2.01349091529846
2.14971017837524 2.02346158027649
2.15213084220886 2.03342366218567
2.15448069572449 2.04321670532227
2.1568763256073 2.05270743370056
2.15913581848145 2.0619843006134
2.16142988204956 2.07139801979065
2.16363835334778 2.08097124099731
2.16605663299561 2.09044098854065
2.16862630844116 2.10016441345215
2.1711573600769 2.10992312431335
2.17369174957275 2.11983799934387
2.17621374130249 2.12979960441589
2.17881655693054 2.14000701904297
2.18124842643738 2.15005326271057
2.18391370773315 2.15991306304932
2.18641543388367 2.16982769966125
2.18886947631836 2.17969822883606
2.19106006622314 2.18957042694092
2.19344902038574 2.19939422607422
2.19584083557129 2.20929360389709
2.1981737613678 2.21924519538879
2.20050477981567 2.22880530357361
2.2030086517334 2.23816418647766
2.20527648925781 2.2475950717926
2.20745539665222 2.25728344917297
2.2099072933197 2.26687526702881
2.21247720718384 2.27673172950745
2.21483373641968 2.28673648834229
2.21724081039429 2.29669237136841
2.21970987319946 2.3064239025116
2.22219634056091 2.31591582298279
2.22439694404602 2.32541465759277
2.22652196884155 2.33489871025085
2.22884130477905 2.34425759315491
2.23128700256348 2.35374736785889
2.2337908744812 2.36337113380432
2.23617148399353 2.3732738494873
2.23848533630371 2.38314914703369
2.24089193344116 2.3930504322052
2.24344372749329 2.40301012992859
2.24565815925598 2.41256260871887
2.2480776309967 2.42223072052002
2.25067782402039 2.43194174766541
2.25309896469116 2.44170308113098
2.25546336174011 2.45139813423157
2.25787663459778 2.46111416816711
2.26028871536255 2.47084450721741
2.26265430450439 2.48049521446228
2.26513171195984 2.49026298522949
2.26777505874634 2.50012683868408
2.27025175094604 2.51006984710693
2.27262926101685 2.51994037628174
2.27508544921875 2.52984595298767
2.27762365341187 2.5395975112915
2.27996397018433 2.54926538467407
2.28207683563232 2.5589907169342
2.28449892997742 2.56880855560303
2.28726553916931 2.57837986946106
2.28965306282043 2.5877091884613
2.2916955947876 2.59701108932495
2.29379296302795 2.60659241676331
2.29616832733154 2.61621284484863
2.2987322807312 2.62617969512939
2.30113387107849 2.63637280464172
2.30340361595154 2.64659976959229
2.30570936203003 2.65656495094299
2.30807495117188 2.6663019657135
2.31045389175415 2.67579555511475
2.31295084953308 2.68524956703186
2.31532096862793 2.69469690322876
2.31768178939819 2.70433020591736
2.3200626373291 2.71413159370422
2.32238125801086 2.72402453422546
2.32492399215698 2.73394346237183
2.32748675346375 2.74407982826233
2.33004641532898 2.75427746772766
2.33260488510132 2.76446580886841
2.33500742912292 2.77452969551086
2.33734202384949 2.78442692756653
2.33976244926453 2.79431486129761
2.34207463264465 2.80395722389221
2.34441351890564 2.81368565559387
2.34674644470215 2.82339715957642
2.34908437728882 2.83322882652283
2.35135293006897 2.84279131889343
2.35357713699341 2.85216426849365
2.35594081878662 2.86183667182922
2.35841202735901 2.87176418304443
2.36072206497192 2.88152480125427
2.36301183700562 2.89107298851013
2.36538124084473 2.90086650848389
2.36776900291443 2.91057276725769
2.3700852394104 2.92027044296265
2.37235164642334 2.92962837219238
2.37468004226685 2.93885731697083
2.37716555595398 2.9483950138092
2.37967348098755 2.95802521705627
2.38214039802551 2.9679548740387
2.38469934463501 2.97794842720032
2.38723134994507 2.98765993118286
2.38950753211975 2.99728536605835
2.3917555809021 3.00696134567261
2.39411687850952 3.01678395271301
2.39643096923828 3.02631807327271
2.39873051643372 3.03610467910767
2.40113639831543 3.04573798179626
2.40329647064209 3.05516481399536
2.40553593635559 3.06456661224365
2.40786027908325 3.07415509223938
2.41029739379883 3.08391427993774
2.41276097297668 3.09388184547424
2.41507530212402 3.10389494895935
2.41737127304077 3.11359667778015
2.41955947875977 3.12291646003723
2.42188262939453 3.13224029541016
2.42422151565552 3.14178681373596
2.42658877372742 3.15153431892395
2.42908215522766 3.16119790077209
2.43142318725586 3.17092823982239
2.43375730514526 3.18053150177002
2.4360785484314 3.18989300727844
2.43837976455688 3.19937252998352
2.4402871131897 3.20893692970276
2.4424045085907 3.21883869171143
2.44480061531067 3.22876262664795
2.44720578193665 3.23905467987061
2.44952821731567 3.24942493438721
2.45188021659851 3.25983357429504
2.45428609848022 3.27007961273193
2.45659852027893 3.28019905090332
2.45870733261108 3.28992819786072
2.46091532707214 3.29949355125427
2.46317267417908 3.30905961990356
2.46536922454834 3.31903266906738
2.46764326095581 3.32888460159302
2.47009515762329 3.33881211280823
2.47255969047546 3.3486020565033
2.47492265701294 3.35849666595459
2.47717022895813 3.36836862564087
2.47951316833496 3.37836289405823
2.48187732696533 3.38858962059021
2.48416495323181 3.39867877960205
2.48646879196167 3.40848803520203
2.48871946334839 3.41782999038696
2.49096703529358 3.42718601226807
2.49314260482788 3.43681263923645
2.49542093276978 3.44674015045166
2.49773168563843 3.45691800117493
2.50008749961853 3.46695065498352
2.50239634513855 3.47670269012451
2.50440716743469 3.48646020889282
2.50651812553406 3.49604153633118
2.50898098945618 3.50564217567444
2.51133131980896 3.51534056663513
2.5134711265564 3.52505540847778
2.51596713066101 3.53473591804504
2.51809287071228 3.54431509971619
2.52031254768372 3.55385065078735
2.52250480651855 3.56313920021057
2.52471041679382 3.57280778884888
2.52675986289978 3.58256959915161
2.52887988090515 3.59235239028931
2.53133845329285 3.60223817825317
2.53385543823242 3.61209321022034
2.53614091873169 3.62231612205505
2.53839159011841 3.63220381736755
2.54066848754883 3.64196920394897
2.54298257827759 3.65145540237427
2.54507493972778 3.66104173660278
2.54732918739319 3.67073345184326
2.54967761039734 3.68068766593933
2.55196690559387 3.69061398506165
2.5542299747467 3.7006688117981
2.55661368370056 3.71033525466919
2.55912852287292 3.71980214118958
2.56126880645752 3.72924280166626
2.56322717666626 3.73868227005005
2.56513118743896 3.74833965301514
2.56732153892517 3.75819826126099
2.56976175308228 3.7680766582489
2.57218241691589 3.77791833877563
2.57419466972351 3.78773784637451
2.57635807991028 3.79734706878662
2.57880973815918 3.80689358711243
2.58117604255676 3.81666421890259
2.5834367275238 3.82643818855286
2.58564329147339 3.83614754676819
2.58779668807983 3.8459484577179
2.59009981155396 3.85583853721619
2.59239864349365 3.86568593978882
2.59447240829468 3.87573575973511
2.59669137001038 3.88547992706299
2.59901165962219 3.8952431678772
2.60122776031494 3.90503978729248
2.60342979431152 3.91474366188049
2.60562753677368 3.92455339431763
2.6078896522522 3.93438196182251
2.6101861000061 3.94428277015686
2.612464427948 3.95417714118958
2.61470723152161 3.96439385414124
2.61704015731812 3.97463583946228
2.61923432350159 3.98475003242493
2.62127161026001 3.99432635307312
2.62327527999878 4.00384378433228
2.62531352043152 4.01336288452148
2.62750673294067 4.02308511734009
2.62964677810669 4.03323650360107
2.63175797462463 4.0431866645813
2.63404822349548 4.052894115448
2.63636779785156 4.06236886978149
2.63866329193115 4.07198238372803
2.64082646369934 4.08172845840454
2.64311647415161 4.09174823760986
2.64537763595581 4.10169839859009
2.64730596542358 4.11153173446655
2.64908385276794 4.12108993530273
2.65118312835693 4.13037204742432
2.65343856811523 4.1395788192749
2.65545415878296 4.149169921875
2.65754413604736 4.15891551971436
2.65992546081543 4.16897439956665
2.6623272895813 4.1790452003479
2.66454362869263 4.18907403945923
2.66678690910339 4.19871807098389
2.66904807090759 4.20828199386597
2.67110157012939 4.21764945983887
2.67321491241455 4.22706508636475
2.67533826828003 4.23677968978882
2.67764043807983 4.24663925170898
2.67995119094849 4.25683116912842
2.68202662467957 4.26700305938721
2.68414092063904 4.27684545516968
2.6863842010498 4.28624534606934
2.68853902816772 4.29547834396362
2.69062638282776 4.30490016937256
2.69277954101562 4.31463813781738
2.69503307342529 4.32462406158447
2.69738912582397 4.33463287353516
2.6999363899231 4.34479808807373
2.70238041877747 4.354905128479
2.70469117164612 4.36475706100464
2.70699882507324 4.37427234649658
2.70916128158569 4.38367938995361
2.71112298965454 4.39288091659546
2.71310949325562 4.40242338180542
2.71521806716919 4.41207504272461
2.71742510795593 4.42204666137695
2.71963262557983 4.43222045898438
2.72196102142334 4.44248294830322
2.72422361373901 4.45256519317627
2.72640204429626 4.46222972869873
2.72843623161316 4.47187042236328
2.73042225837708 4.48137950897217
2.73258399963379 4.49078607559204
2.73480367660522 4.50044345855713
2.73711252212524 4.51016092300415
2.7395167350769 4.51973009109497
2.7416844367981 4.52924728393555
2.74385404586792 4.53881931304932
2.74610781669617 4.54859304428101
2.74841594696045 4.55852937698364
2.75073862075806 4.56850147247314
2.7529194355011 4.57831478118896
2.75495982170105 4.58788537979126
2.75709199905396 4.59747648239136
2.75933790206909 4.60720157623291
2.76145792007446 4.61698055267334
2.76347017288208 4.62676334381104
2.76534128189087 4.63646125793457
2.76708555221558 4.64625406265259
2.76886796951294 4.65592241287231
2.77088713645935 4.66585731506348
2.77303552627563 4.67592239379883
2.77520537376404 4.68620634078979
2.77732038497925 4.69628238677979
2.77948594093323 4.7061014175415
2.78158569335938 4.71552324295044
2.7835681438446 4.72508573532104
2.7857449054718 4.73457431793213
2.78797221183777 4.74452877044678
2.79029250144958 4.75452423095703
2.79247283935547 4.76494646072388
2.79462575912476 4.77516317367554
2.79686045646667 4.78537082672119
2.79918694496155 4.79539346694946
2.80146741867065 4.80531787872314
2.80350065231323 4.81503486633301
2.80556321144104 4.82457447052002
2.80780029296875 4.83391761779785
2.80995059013367 4.84357690811157
2.8118896484375 4.85351991653442
2.81387424468994 4.86363935470581
2.81621646881104 4.87368583679199
2.81861686706543 4.88373422622681
2.82085657119751 4.89358854293823
2.82305431365967 4.90340614318848
2.82556509971619 4.91318464279175
2.82827091217041 4.922935962677
2.83068084716797 4.93278789520264
2.83278298377991 4.94238948822021
2.83481621742249 4.95215272903442
2.83674359321594 4.96176910400391
2.83887767791748 4.97142601013184
2.84111881256104 4.98121213912964
2.8434534072876 4.9910306930542
2.84572196006775 5.00104522705078
2.84806799888611 5.01110649108887
2.8504364490509 5.02079772949219
2.85250735282898 5.03078889846802
2.85467576980591 5.0405478477478
2.85698962211609 5.05061149597168
2.85924458503723 5.06100702285767
2.86152482032776 5.07107496261597
2.86360740661621 5.08073806762695
2.86558532714844 5.09029197692871
2.86764550209045 5.09963321685791
2.86974620819092 5.10896730422974
2.87193536758423 5.11852025985718
2.87420988082886 5.12840032577515
2.87651777267456 5.13835573196411
2.87859773635864 5.14842128753662
2.88067698478699 5.1584358215332
2.88292050361633 5.168288230896
2.88514399528503 5.17773771286011
2.88724946975708 5.18738794326782
2.88945770263672 5.19686269760132
2.89160943031311 5.20686626434326
2.89354276657104 5.21658039093018
2.89565563201904 5.22652339935303
2.89800977706909 5.23625469207764
2.90008759498596 5.24590015411377
2.9020562171936 5.25558090209961
2.90415000915527 5.26512384414673
2.90618276596069 5.27478408813477
2.90833497047424 5.28468036651611
2.91035676002502 5.2945384979248
2.91248536109924 5.3046178817749
2.91462993621826 5.31444406509399
2.91667413711548 5.32452535629272
2.91880440711975 5.33466482162476
2.92110753059387 5.34475421905518
2.92320346832275 5.3541898727417
2.92521595954895 5.36371517181396
2.92740178108215 5.37345123291016
2.92981767654419 5.38338756561279
2.9320969581604 5.39310789108276
2.93412947654724 5.40243244171143
2.93610215187073 5.41168880462646
2.93807530403137 5.42139148712158
2.94017100334167 5.43183088302612
2.94220638275146 5.44189214706421
2.94431495666504 5.45117425918579
2.94662618637085 5.46022129058838
2.94854497909546 5.46964645385742
2.9503607749939 5.4796986579895
2.95226669311523 5.49009132385254
2.95435667037964 5.49963760375977
2.95660996437073 5.50952577590942
2.95859670639038 5.51924800872803
2.9605610370636 5.52860879898071
2.96268630027771 5.5383677482605
2.96459054946899 5.54788875579834
2.96672701835632 5.5580005645752
2.96906590461731 5.56847858428955
2.97082233428955 5.57760667800903
2.97313189506531 5.58752536773682
2.97526073455811 5.59726190567017
2.97746706008911 5.60726308822632
2.9797351360321 5.61743354797363
2.981929063797 5.62747430801392
2.98364996910095 5.636878490448
2.98567152023315 5.64644002914429
2.98766303062439 5.65577173233032
2.98938918113708 5.66372013092041
2.99062824249268 5.66989517211914
2.99149465560913 5.67482423782349
2.99206638336182 5.67820978164673
2.99230051040649 5.68084049224854
2.99238729476929 5.68245267868042
2.99262309074402 5.68438720703125
2.99260377883911 5.68508911132812
2.99227595329285 5.68482112884521
2.99185371398926 5.68370819091797
2.99148797988892 5.68263721466064
2.99112629890442 5.68193674087524
2.99080967903137 5.68192386627197
2.99079537391663 5.68261098861694
2.99054956436157 5.68385076522827
2.99050784111023 5.68628549575806
2.99068975448608 5.69001054763794
2.99112129211426 5.69491195678711
2.99158596992493 5.70097064971924
2.9922513961792 5.70774555206299
2.99254179000854 5.71526861190796
2.99327707290649 5.72363233566284
2.99436402320862 5.73318004608154
2.99549412727356 5.74352598190308
2.9960994720459 5.75451326370239
2.99682235717773 5.76552629470825
2.99748134613037 5.77606296539307
2.99849367141724 5.78594732284546
2.99915742874146 5.7954363822937
2.99976801872253 5.80435848236084
3.0003821849823 5.81180477142334
3.00103831291199 5.81796646118164
3.00146222114563 5.82250738143921
3.00203609466553 5.82670211791992
3.00236678123474 5.8297758102417
3.0026593208313 5.83203887939453
3.00293278694153 5.83331632614136
3.00335502624512 5.8337082862854
3.00352692604065 5.83349847793579
3.0036792755127 5.83297252655029
3.00396323204041 5.83284664154053
3.00428318977356 5.83295679092407
3.00447797775269 5.83304500579834
3.00479125976562 5.83280420303345
3.00509309768677 5.83287477493286
3.00530123710632 5.83305168151855
3.00569272041321 5.83289623260498
3.00578165054321 5.83341789245605
3.00604844093323 5.83352756500244
3.00650310516357 5.83354759216309
3.00680494308472 5.83356618881226
3.00704336166382 5.83345603942871
3.00728869438171 5.83363056182861
3.00761008262634 5.83383369445801
3.00786972045898 5.83390283584595
3.00809454917908 5.83391284942627
3.0084867477417 5.83383655548096
3.00884032249451 5.83388471603394
3.00917744636536 5.83401870727539
3.00933790206909 5.83406448364258
3.00961756706238 5.83403825759888
3.01001048088074 5.83420753479004
3.01037812232971 5.83417081832886
3.01052904129028 5.83408737182617
3.0109703540802 5.833899974823
3.01118850708008 5.83393001556396
3.01137447357178 5.83391952514648
3.01175856590271 5.83392858505249
3.01187515258789 5.83407783508301
3.01225543022156 5.83416509628296
3.01258945465088 5.83387613296509
3.01295900344849 5.83410310745239
3.01315259933472 5.83411884307861
3.01335334777832 5.83401489257812
3.01362442970276 5.83396434783936
3.01402711868286 5.83389568328857
3.01425290107727 5.83388996124268
3.014408826828 5.83391666412354
3.01475954055786 5.83401775360107
3.01508784294128 5.83401012420654
3.01536250114441 5.83390140533447
3.0156397819519 5.83377742767334
3.01590085029602 5.83375644683838
3.01619005203247 5.83371257781982
3.01648163795471 5.83370161056519
3.01669812202454 5.83387660980225
3.01699137687683 5.83377027511597
3.01728630065918 5.8337664604187
3.01751470565796 5.83366012573242
3.01781415939331 5.83367776870728
3.01817178726196 5.83367919921875
3.01836705207825 5.83349800109863
3.01859617233276 5.8334321975708
3.01880240440369 5.83327388763428
3.0191445350647 5.8330979347229
3.01940870285034 5.8330602645874
3.01964950561523 5.83304309844971
3.01981496810913 5.83301877975464
3.02014422416687 5.83297395706177
3.02044987678528 5.83289909362793
3.020751953125 5.83289098739624
3.02105832099915 5.83287525177002
3.02130961418152 5.83272504806519
3.02161169052124 5.8326096534729
3.02188563346863 5.83244323730469
3.02213883399963 5.83231687545776
3.02273631095886 5.83209896087646
3.0227906703949 5.83213758468628
3.02295565605164 5.83201742172241
3.02324724197388 5.83192205429077
3.02352976799011 5.83182239532471
3.02375650405884 5.83172798156738
3.02404451370239 5.83167362213135
3.0244255065918 5.83152294158936
3.0247004032135 5.83152914047241
3.02485728263855 5.83138418197632
3.02510643005371 5.83124256134033
3.02539610862732 5.83121585845947
3.02571964263916 5.83101940155029
3.02589011192322 5.83104276657104
3.02616858482361 5.83070659637451
3.02648544311523 5.83060121536255
3.02673816680908 5.83052206039429
3.02695488929749 5.83040571212769
3.02723336219788 5.830237865448
3.02746391296387 5.8301157951355
3.02767539024353 5.83002662658691
3.02792072296143 5.82990550994873
3.02821636199951 5.82980155944824
3.028489112854 5.82973051071167
3.02881908416748 5.8296594619751
3.02887415885925 5.82946681976318
3.02905011177063 5.82924175262451
3.02921676635742 5.82903146743774
3.02945828437805 5.82892227172852
3.0297691822052 5.82879018783569
3.02993035316467 5.82859659194946
3.03009462356567 5.82842779159546
3.03028082847595 5.82834911346436
3.03052234649658 5.82821369171143
3.03074169158936 5.82805633544922
3.03092360496521 5.82787227630615
3.03112864494324 5.82778453826904
3.03134679794312 5.82758045196533
3.03168416023254 5.8273606300354
3.03187966346741 5.82726669311523
3.03202676773071 5.82704305648804
3.03220820426941 5.82693243026733
3.03243780136108 5.82666254043579
3.03263640403748 5.82646036148071
3.03285241127014 5.82629060745239
3.03314137458801 5.82611656188965
3.03330039978027 5.82587766647339
3.03347229957581 5.82571029663086
3.03371214866638 5.82554054260254
3.03399920463562 5.82534313201904
3.03423762321472 5.82533740997314
3.03434872627258 5.82504796981812
3.0346155166626 5.82485914230347
3.03486442565918 5.82467222213745
3.03513503074646 5.82457780838013
3.03537249565125 5.82454633712769
3.03562140464783 5.82438659667969
3.03583598136902 5.82411623001099
3.03592205047607 5.82402038574219
3.03612756729126 5.82389831542969
3.0363187789917 5.82360458374023
3.03655457496643 5.82336139678955
3.03673052787781 5.82319974899292
3.03689980506897 5.82306575775146
3.03712725639343 5.82281637191772
3.03719520568848 5.82262277603149
3.0373330116272 5.82239675521851
3.03740620613098 5.82221603393555
3.03770303726196 5.82193279266357
3.03789925575256 5.82175302505493
3.03805470466614 5.82165288925171
3.03818941116333 5.82159042358398
3.0383415222168 5.82120800018311
3.03855013847351 5.82097053527832
3.03851628303528 5.82080221176147
3.03868579864502 5.82044267654419
3.03894853591919 5.82006454467773
3.03907752037048 5.81977224349976
3.03922390937805 5.81964778900146
3.03940224647522 5.81949472427368
3.03959918022156 5.81908893585205
3.03959703445435 5.81883144378662
3.03973746299744 5.81868457794189
3.03985500335693 5.81839656829834
3.03998589515686 5.81804609298706
3.04029369354248 5.81792163848877
3.0405056476593 5.8177227973938
3.04049968719482 5.81735229492188
3.04064774513245 5.81723690032959
3.04082655906677 5.817063331604
3.04109811782837 5.81688833236694
3.04126763343811 5.81654453277588
3.04129147529602 5.81637859344482
3.04155445098877 5.81620597839355
3.04163312911987 5.81587505340576
3.04185771942139 5.8155632019043
3.041832447052 5.81536960601807
3.04202008247375 5.81515169143677
3.04202461242676 5.81479215621948
3.04215168952942 5.81453418731689
3.04229140281677 5.81429100036621
3.04244303703308 5.81415748596191
3.04248285293579 5.8137412071228
3.0425751209259 5.8135347366333
3.04272866249084 5.81335735321045
3.04266095161438 5.81312656402588
3.04282164573669 5.81293344497681
3.04289054870605 5.8125958442688
3.04306197166443 5.81241369247437
3.04315733909607 5.81215953826904
3.04323697090149 5.81189203262329
3.04333233833313 5.81160640716553
3.04347658157349 5.81138181686401
3.04349398612976 5.81106042861938
3.0436909198761 5.81090402603149
3.04384160041809 5.81072521209717
3.04402470588684 5.81044149398804
3.04400753974915 5.81009197235107
3.04404044151306 5.80975532531738
3.04420208930969 5.80971622467041
3.04428696632385 5.80949258804321
3.04437065124512 5.80899572372437
3.04440498352051 5.80868339538574
3.04442763328552 5.80844783782959
3.04440593719482 5.80815696716309
3.04444408416748 5.80783605575562
3.04443573951721 5.807541847229
3.04435253143311 5.80727481842041
3.04441547393799 5.80701875686646
3.04443979263306 5.80673885345459
3.04450297355652 5.80647659301758
3.04457378387451 5.80626058578491
3.04470610618591 5.80571508407593
3.04471230506897 5.805504322052
3.04468679428101 5.80528783798218
3.04464292526245 5.805016040802
3.04463839530945 5.80472707748413
3.04465961456299 5.80443477630615
3.04469990730286 5.80409479141235
3.04486703872681 5.80385541915894
3.0447313785553 5.80353879928589
3.0448591709137 5.80333948135376
3.04490804672241 5.80296039581299
3.04500555992126 5.80267906188965
3.04498267173767 5.80229425430298
3.04495120048523 5.80212450027466
3.04501843452454 5.80189752578735
3.04494643211365 5.80164766311646
3.04499197006226 5.80129623413086
3.04498171806335 5.80100917816162
3.04504776000977 5.800856590271
3.04503917694092 5.80047655105591
3.04506897926331 5.8001446723938
3.04513597488403 5.79988145828247
3.04514646530151 5.7997260093689
3.04520106315613 5.79919528961182
3.04513359069824 5.79890203475952
3.04511499404907 5.79877614974976
3.0451340675354 5.79851818084717
3.0450484752655 5.79830455780029
3.04498553276062 5.79802560806274
3.04490804672241 5.79777574539185
3.044846534729 5.79751873016357
3.04468536376953 5.79722452163696
3.04471158981323 5.7968921661377
3.04498863220215 5.79645538330078
3.04495120048523 5.79617881774902
3.04484891891479 5.79590797424316
3.04475378990173 5.7955846786499
3.04461622238159 5.79534387588501
3.04456782341003 5.79513549804688
3.04457497596741 5.79484081268311
3.04452157020569 5.7945237159729
3.04443049430847 5.79428815841675
3.0444004535675 5.79396486282349
3.04444932937622 5.79371166229248
3.04433369636536 5.79332637786865
3.04429507255554 5.7931866645813
3.04427313804626 5.79292631149292
3.04422688484192 5.7926607131958
3.04399013519287 5.79232549667358
3.04390549659729 5.79210472106934
3.04394745826721 5.79187297821045
3.04372882843018 5.79153251647949
3.04355430603027 5.79129600524902
3.04355025291443 5.79098081588745
3.04349732398987 5.79080295562744
3.04340577125549 5.79038381576538
3.04324960708618 5.79015398025513
3.04320740699768 5.78988265991211
3.0430920124054 5.78965663909912
3.04293489456177 5.78962469100952
3.04290127754211 5.78935480117798
3.04275107383728 5.78895664215088
3.0427143573761 5.78886651992798
3.04252004623413 5.78866195678711
3.04239511489868 5.78828763961792
3.04244303703308 5.78798961639404
3.04229617118835 5.78777503967285
3.04214596748352 5.78752136230469
3.04200172424316 5.78723955154419
3.04180431365967 5.7870192527771
3.04169011116028 5.78675365447998
3.04191756248474 5.78653287887573
3.04177832603455 5.7863130569458
3.04158544540405 5.78609704971313
3.04146242141724 5.78595066070557
3.04125142097473 5.78571081161499
3.04099273681641 5.78551006317139
3.04091119766235 5.78530836105347
3.0407989025116 5.78518772125244
3.04058766365051 5.78496742248535
3.04021430015564 5.78479480743408
3.03994584083557 5.7846097946167
3.03976035118103 5.78432273864746
3.03966999053955 5.78420305252075
3.03967452049255 5.78402996063232
3.03935742378235 5.78363132476807
3.03919529914856 5.78340244293213
3.03904247283936 5.78337001800537
3.03892636299133 5.78322649002075
3.03881502151489 5.78301525115967
3.03863835334778 5.78275203704834
3.03840446472168 5.7825231552124
3.0381555557251 5.78221750259399
3.03792309761047 5.78201007843018
3.03787183761597 5.78188228607178
3.03765034675598 5.78174686431885
3.03754472732544 5.78144645690918
3.03734827041626 5.78125858306885
3.03718090057373 5.78105640411377
3.03712821006775 5.78073072433472
3.03687524795532 5.78031015396118
3.03670477867126 5.77995777130127
3.03650140762329 5.77974796295166
3.03639197349548 5.77955102920532
3.03627252578735 5.7792534828186
3.03608369827271 5.77914714813232
3.03589987754822 5.77895355224609
3.03571271896362 5.77874565124512
3.03553318977356 5.77870798110962
3.03524422645569 5.77853727340698
3.034996509552 5.77835750579834
3.03486156463623 5.77807426452637
3.03470039367676 5.77800321578979
3.034512758255 5.77784585952759
3.03432774543762 5.77726364135742
3.03447604179382 5.77590465545654
3.03507399559021 5.77353763580322
3.03620457649231 5.76995801925659
3.03780555725098 5.76537942886353
3.0397412776947 5.75960206985474
3.04241943359375 5.75308513641357
3.04506349563599 5.74558067321777
3.04809665679932 5.73763418197632
3.05116486549377 5.72882843017578
3.05439877510071 5.71915435791016
3.05810737609863 5.70910787582397
3.06203985214233 5.69911432266235
3.06562399864197 5.68923187255859
3.0689103603363 5.68003416061401
3.07225775718689 5.67072772979736
3.07570314407349 5.66151094436646
3.07908272743225 5.6519021987915
3.0826952457428 5.64255332946777
3.08625149726868 5.63329315185547
3.0893726348877 5.62371158599854
3.09244441986084 5.61462116241455
3.0958354473114 5.60511302947998
3.09917879104614 5.59542989730835
3.10301566123962 5.58560419082642
3.10660696029663 5.57573175430298
3.11020874977112 5.56650304794312
3.11409044265747 5.55730247497559
3.11752367019653 5.54763126373291
3.12065148353577 5.53795766830444
3.12439060211182 5.52877283096313
3.12824177742004 5.51943874359131
3.13171005249023 5.5098729133606
3.1352391242981 5.50035095214844
3.13869524002075 5.49116992950439
3.1420886516571 5.48213052749634
3.14545130729675 5.47325420379639
3.14888143539429 5.46430683135986
3.15233469009399 5.45518016815186
3.15557265281677 5.44598722457886
3.1589412689209 5.43639087677002
3.16248321533203 5.42670345306396
3.16597294807434 5.41737413406372
3.16942739486694 5.40824127197266
3.17298650741577 5.39906787872314
3.176602602005 5.38973760604858
3.18011784553528 5.38037729263306
3.18368339538574 5.37103748321533
3.1871645450592 5.36163187026978
3.1906726360321 5.3523645401001
3.19411945343018 5.34312534332275
3.19748044013977 5.33373880386353
3.20093178749084 5.32436037063599
3.20447373390198 5.31486225128174
3.2080819606781 5.30529165267944
3.21162915229797 5.2958402633667
3.21525549888611 5.28649568557739
3.21866345405579 5.2772102355957
3.22217774391174 5.26813650131226
3.225750207901 5.25891208648682
3.22935652732849 5.24934005737305
3.232985496521 5.23983430862427
3.23662662506104 5.23006629943848
3.24030780792236 5.22026872634888
3.24391603469849 5.21069717407227
3.24741339683533 5.20154333114624
3.25073742866516 5.19264888763428
3.25428628921509 5.18376016616821
3.25782895088196 5.17475414276123
3.26119136810303 5.16545009613037
3.26472067832947 5.156005859375
3.26837134361267 5.14646196365356
3.27213716506958 5.13708972930908
3.27576041221619 5.12773704528809
3.27941536903381 5.11835193634033
3.28309106826782 5.1090202331543
3.28659343719482 5.09964227676392
3.29034352302551 5.09031581878662
3.29418039321899 5.08086633682251
3.29807019233704 5.07151985168457
3.30165958404541 5.06214237213135
3.30524611473083 5.0527868270874
3.30877161026001 5.04359340667725
3.3123562335968 5.0343222618103
3.31586956977844 5.02501630783081
3.31948828697205 5.01555347442627
3.32313752174377 5.00601720809937
3.32657074928284 4.99647235870361
3.33021712303162 4.9870810508728
3.33383679389954 4.97762250900269
3.33743786811829 4.96795749664307
3.34123587608337 4.95830297470093
3.34487271308899 4.9488639831543
3.34839844703674 4.93948078155518
3.35189604759216 4.93033170700073
3.35527920722961 4.92115116119385
3.35893273353577 4.91197872161865
3.36255955696106 4.90254688262939
3.36616253852844 4.89304733276367
3.36985683441162 4.88352012634277
3.37354898452759 4.87396764755249
3.37725496292114 4.86455106735229
3.38089728355408 4.85518884658813
3.38455319404602 4.84585189819336
3.38823795318604 4.83663272857666
3.39177870750427 4.82729911804199
3.39519858360291 4.81774568557739
3.39867496490479 4.80836009979248
3.40231442451477 4.79898452758789
3.40595078468323 4.7896032333374
3.40935444831848 4.7800087928772
3.41279435157776 4.7703914642334
3.41649222373962 4.76069355010986
3.42026543617249 4.751051902771
3.42405152320862 4.74161291122437
3.42758846282959 4.73208379745483
3.43110775947571 4.72258758544922
3.43488430976868 4.71316146850586
3.4386510848999 4.70379686355591
3.44211745262146 4.69436168670654
3.44569110870361 4.68491697311401
3.44939160346985 4.67571353912354
3.45284295082092 4.66665410995483
3.45616841316223 4.65780639648438
3.45937061309814 4.64883136749268
3.46281290054321 4.63958024978638
3.46655321121216 4.6301007270813
3.47015500068665 4.62035942077637
3.4738290309906 4.61067724227905
3.47736072540283 4.60117816925049
3.48090267181396 4.59201717376709
3.48463749885559 4.58311939239502
3.48838782310486 4.57382202148438
3.49201035499573 4.56411266326904
3.49561214447021 4.5542573928833
3.49931502342224 4.54460191726685
3.50298237800598 4.53530597686768
3.50686430931091 4.52601528167725
3.51093697547913 4.51687622070312
3.51473259925842 4.50757312774658
3.51812338829041 4.49820852279663
3.52195382118225 4.48876905441284
3.52587151527405 4.47932195663452
3.52976322174072 4.46982336044312
3.53335809707642 4.46044778823853
3.53701996803284 4.45151042938232
3.54040169715881 4.44250726699829
3.54377341270447 4.43345546722412
3.54725193977356 4.42419481277466
3.55093598365784 4.41468572616577
3.55462098121643 4.40506267547607
3.55817580223083 4.39547824859619
3.56186580657959 4.38634443283081
3.56538510322571 4.37734603881836
3.56892681121826 4.3682804107666
3.57245302200317 4.35916376113892
3.57616925239563 4.34992504119873
3.57991337776184 4.34043502807617
3.58345818519592 4.3309268951416
3.58706140518188 4.32156085968018
3.59077572822571 4.31230020523071
3.59449887275696 4.30314540863037
3.59817099571228 4.29399967193604
3.60179424285889 4.28448390960693
3.60554242134094 4.27500629425049
3.60936331748962 4.26560688018799
3.61320543289185 4.25634908676147
3.61679816246033 4.2471284866333
3.62015509605408 4.23805522918701
3.62362122535706 4.22876358032227
3.62723827362061 4.21961688995361
3.63071370124817 4.21027660369873
3.63442015647888 4.20086717605591
3.63803577423096 4.19140148162842
3.64142847061157 4.18187999725342
3.64507031440735 4.17254066467285
3.64872717857361 4.16325855255127
3.65229153633118 4.15384912490845
3.65570759773254 4.1445460319519
3.65931105613708 4.13522672653198
3.66309595108032 4.12606143951416
3.66697025299072 4.11671876907349
3.6706063747406 4.10711097717285
3.6741771697998 4.09741640090942
3.67787790298462 4.08779716491699
3.68156790733337 4.07850170135498
3.68523001670837 4.06923627853394
3.68885207176208 4.06006956100464
3.69235706329346 4.05062627792358
3.69587159156799 4.04148721694946
3.69946885108948 4.03231716156006
3.70319652557373 4.0232572555542
3.70670557022095 4.01400136947632
3.71019101142883 4.00454139709473
3.7139847278595 3.99518418312073
3.71776175498962 3.98580193519592
3.72124457359314 3.976398229599
3.72484755516052 3.96695423126221
3.7286274433136 3.95763921737671
3.7321355342865 3.94821643829346
3.73565793037415 3.93872904777527
3.73935985565186 3.92925667762756
3.74320316314697 3.91979312896729
3.74693012237549 3.91037583351135
3.75045442581177 3.90107893943787
3.75412201881409 3.89186191558838
3.75778102874756 3.8824508190155
3.76151561737061 3.87295293807983
3.76533627510071 3.86326503753662
3.7690269947052 3.85360050201416
3.77271795272827 3.84417128562927
3.77633953094482 3.83519887924194
3.77975630760193 3.8261034488678
3.78339505195618 3.81718611717224
3.7868492603302 3.80804324150085
3.79054355621338 3.79895234107971
3.79409122467041 3.78968787193298
3.79764771461487 3.78043508529663
3.80118012428284 3.77121782302856
3.80462670326233 3.76199984550476
3.80824136734009 3.75288486480713
3.81174445152283 3.74364924430847
3.81551074981689 3.73446989059448
3.81914043426514 3.72504377365112
3.82288980484009 3.71574926376343
3.82670569419861 3.70617127418518
3.83052611351013 3.69690299034119
3.83396244049072 3.68771910667419
3.83752107620239 3.67835378646851
3.84124493598938 3.66907072067261
3.84495663642883 3.65962362289429
3.84875226020813 3.65012121200562
3.85245442390442 3.64052724838257
3.85627484321594 3.63112735748291
3.85990905761719 3.62179183959961
3.86353158950806 3.61241698265076
3.86729168891907 3.60319852828979
3.87091565132141 3.59381198883057
3.87462067604065 3.58451247215271
3.87839794158936 3.57521605491638
3.88208794593811 3.56571102142334
3.8858163356781 3.55621933937073
3.88934302330017 3.5465714931488
3.89313983917236 3.53756928443909
3.89664173126221 3.52860140800476
3.90019774436951 3.51963901519775
3.90359330177307 3.51035475730896
3.90736436843872 3.50099205970764
3.91111421585083 3.49137663841248
3.91470575332642 3.48178648948669
3.91825771331787 3.47216892242432
3.9221613407135 3.46283555030823
3.92618536949158 3.45386219024658
3.92986726760864 3.44477415084839
3.93355679512024 3.43549871444702
3.93700075149536 3.42621111869812
3.94114708900452 3.41686725616455
3.9452748298645 3.40737247467041
3.94938182830811 3.39808297157288
3.95284867286682 3.38862204551697
3.95642018318176 3.37950468063354
3.96015954017639 3.370197057724
3.96399974822998 3.3611466884613
3.96758770942688 3.35172533988953
3.97146153450012 3.342205286026
3.97522783279419 3.33259797096252
3.97882676124573 3.32315325737
3.9823784828186 3.31386780738831
3.98565578460693 3.30461001396179
3.98943448066711 3.29513430595398
3.99354791641235 3.28558373451233
3.99733567237854 3.27577567100525
4.00084686279297 3.26623749732971
4.00447940826416 3.25688004493713
4.00832176208496 3.24752974510193
4.0120735168457 3.23811221122742
4.01570415496826 3.22868824005127
4.01932382583618 3.21919775009155
4.02296161651611 3.20991778373718
4.02670383453369 3.20087695121765
4.03038597106934 3.19151711463928
4.03417110443115 3.18189811706543
4.03772735595703 3.17228484153748
4.04127931594849 3.16313219070435
4.04480695724487 3.15401577949524
4.04828929901123 3.14487385749817
4.05186939239502 3.13558149337769
4.05574369430542 3.126469373703
4.05959033966064 3.11738348007202
4.06320714950562 3.10795140266418
4.06693315505981 3.09879279136658
4.07071733474731 3.08955836296082
4.07449436187744 3.08030962944031
4.07817554473877 3.07119274139404
4.08194541931152 3.06212759017944
4.08560037612915 3.05311250686646
4.08930683135986 3.04380965232849
4.09309005737305 3.03434348106384
4.09686994552612 3.02478218078613
4.10065269470215 3.01522326469421
4.10434913635254 3.00579047203064
4.10788488388062 2.99667310714722
4.11138200759888 2.98812055587769
4.11483716964722 2.97962760925293
4.11828660964966 2.97081255912781
4.12197637557983 2.96156811714172
4.12585306167603 2.95185899734497
4.12976455688477 2.94214034080505
4.13360834121704 2.93274021148682
4.13717174530029 2.92369413375854
4.14092493057251 2.91498756408691
4.14448070526123 2.90625262260437
4.1479606628418 2.89714622497559
4.15169334411621 2.88784837722778
4.15555763244629 2.8783655166626
4.15949392318726 2.86886143684387
4.16322231292725 2.85959458351135
4.16708707809448 2.85033416748047
4.1707067489624 2.84128141403198
4.17404365539551 2.83208155632019
4.17751789093018 2.82299613952637
4.1813497543335 2.81369709968567
4.18505477905273 2.80410647392273
4.18881034851074 2.79443311691284
4.19275140762329 2.78507256507874
4.19648408889771 2.77578091621399
4.2000937461853 2.76647019386292
4.20392227172852 2.75735068321228
4.20757389068604 2.74812769889832
4.21147584915161 2.73867297172546
4.21545934677124 2.72894096374512
4.21932220458984 2.71904921531677
4.22343587875366 2.70892953872681
4.22763299942017 2.69877338409424
4.23130178451538 2.68902564048767
4.23496723175049 2.68002963066101
4.23844528198242 2.67117404937744
4.24206924438477 2.66226267814636
4.2456750869751 2.65290904045105
4.24942541122437 2.64336395263672
4.25323486328125 2.63385605812073
4.25707769393921 2.62447762489319
4.26088094711304 2.61534404754639
4.26474094390869 2.60629177093506
4.26859188079834 2.59681415557861
4.27239036560059 2.58741736412048
4.27613925933838 2.57782244682312
4.28012895584106 2.56861758232117
4.28370046615601 2.55948662757874
4.28738975524902 2.5504105091095
4.29087734222412 2.54139113426208
4.29472494125366 2.53214144706726
4.29843664169312 2.52283072471619
4.30211210250854 2.51328253746033
4.30592346191406 2.50375628471375
4.30977535247803 2.49426865577698
4.31367588043213 2.48479151725769
4.31739139556885 2.47553992271423
4.32097339630127 2.46670389175415
4.32454299926758 2.45783257484436
4.32819318771362 2.44871234893799
4.33192586898804 2.43932676315308
4.33591079711914 2.42964291572571
4.33997631072998 2.41981291770935
4.34408807754517 2.40987038612366
4.34814167022705 2.40050196647644
4.35194683074951 2.39130282402039
4.35546016693115 2.38226532936096
4.35908126831055 2.37324500083923
4.36276721954346 2.3642156124115
4.3669285774231 2.3550112247467
4.37084341049194 2.34535050392151
4.37484121322632 2.33575892448425
4.37865924835205 2.32629346847534
4.38264417648315 2.31741881370544
4.3862771987915 2.30819511413574
4.39015865325928 2.29909110069275
4.39399194717407 2.28979921340942
4.39807033538818 2.28077840805054
4.40152311325073 2.27128314971924
4.40531063079834 2.26217865943909
4.40907382965088 2.25283670425415
4.41321706771851 2.24348616600037
4.41683530807495 2.23416018486023
4.4206337928772 2.22474670410156
4.42466735839844 2.21576762199402
4.42871761322021 2.20643377304077
4.43255090713501 2.1972930431366
4.43646574020386 2.18792390823364
4.44044780731201 2.17871570587158
4.4445424079895 2.1693422794342
4.44827938079834 2.16027450561523
4.45210552215576 2.15143465995789
4.45591592788696 2.14274001121521
4.45957660675049 2.13393568992615
4.46317434310913 2.12477469444275
4.46706628799438 2.11549925804138
4.47111988067627 2.10612535476685
4.47507762908936 2.09667038917542
4.47891998291016 2.08739948272705
4.4828314781189 2.07815003395081
4.48671627044678 2.06916356086731
4.49048900604248 2.05996632575989
4.49431657791138 2.05084800720215
4.49820423126221 2.04164981842041
4.50222063064575 2.03235864639282
4.50634288787842 2.02312970161438
4.51048707962036 2.01385164260864
4.51451253890991 2.00460052490234
4.51818799972534 1.99536454677582
4.52195596694946 1.98637461662292
4.52593803405762 1.97703492641449
4.52991724014282 1.96756744384766
4.53372287750244 1.95822286605835
4.53772258758545 1.94928503036499
4.54184198379517 1.94062924385071
4.54531908035278 1.93132197856903
4.54873514175415 1.92224431037903
4.55273580551147 1.91276323795319
4.55693817138672 1.90305376052856
4.56111001968384 1.89316844940186
4.56507587432861 1.8835186958313
4.56907176971436 1.87440001964569
4.57283306121826 1.86575853824615
4.57651996612549 1.85696148872375
4.58028316497803 1.84803438186646
4.58416652679443 1.8389173746109
4.58821201324463 1.82943439483643
4.59241437911987 1.81980061531067
4.59677934646606 1.81031322479248
4.60087823867798 1.80115973949432
4.60475969314575 1.79233264923096
4.60859537124634 1.78351807594299
4.61262941360474 1.77448844909668
4.61671686172485 1.76531910896301
4.62079334259033 1.75604391098022
4.62498378753662 1.74667990207672
4.628981590271 1.73782050609589
4.63276195526123 1.72899866104126
4.63642692565918 1.72011458873749
4.6401686668396 1.71109008789062
4.64405727386475 1.70175957679749
4.64819622039795 1.6924786567688
4.65245151519775 1.68322551250458
4.65643835067749 1.67395162582397
4.6604642868042 1.66470432281494
4.66447401046753 1.65560328960419
4.66834497451782 1.64656889438629
4.67236232757568 1.63753437995911
4.67631864547729 1.6282639503479
4.6804141998291 1.61877751350403
4.68445205688477 1.60940384864807
4.68842554092407 1.60009860992432
4.69215393066406 1.59107315540314
4.69607257843018 1.58246314525604
4.69990253448486 1.57340776920319
4.70394849777222 1.56426668167114
4.70786571502686 1.55489778518677
4.71201372146606 1.54556798934937
4.71625900268555 1.53632426261902
4.72018003463745 1.52716791629791
4.72397613525391 1.517982006073
4.72805786132812 1.50907170772552
4.73195934295654 1.50009751319885
4.73592472076416 1.49097406864166
4.73997354507446 1.48197793960571
4.74388217926025 1.4727087020874
4.74779891967773 1.46356451511383
4.75173473358154 1.45425891876221
4.7558217048645 1.4454756975174
4.75953722000122 1.4360032081604
4.76354455947876 1.42664194107056
4.76755523681641 1.41729891300201
4.77186346054077 1.4081974029541
4.775954246521 1.39903688430786
4.77960920333862 1.38960599899292
4.78385925292969 1.38059318065643
4.7878589630127 1.3713241815567
4.79191446304321 1.36231255531311
4.79580354690552 1.35323524475098
4.80000448226929 1.34427356719971
4.80404233932495 1.33516466617584
4.80801916122437 1.32587599754333
4.81219100952148 1.31662380695343
4.81641578674316 1.3076092004776
4.82041215896606 1.29846811294556
4.82427501678467 1.28938245773315
4.82811641693115 1.28032231330872
4.83217525482178 1.27125883102417
4.83610773086548 1.26223993301392
4.84019565582275 1.25320243835449
4.84420680999756 1.2440367937088
4.84826183319092 1.23469769954681
4.85238552093506 1.22522354125977
4.85659074783325 1.21562337875366
4.86083841323853 1.20632219314575
4.86496448516846 1.19784295558929
4.86796855926514 1.19077181816101
4.87043857574463 1.1854453086853
4.87215709686279 1.18148481845856
4.8739595413208 1.17819774150848
4.87556648254395 1.17533588409424
4.87661075592041 1.17287981510162
4.87728691101074 1.1712030172348
4.87777853012085 1.17023181915283
4.87775135040283 1.16980922222137
4.87737131118774 1.16979217529297
4.87715291976929 1.16988921165466
4.87699699401855 1.16993355751038
4.87682962417603 1.16980254650116
4.87648677825928 1.16952133178711
4.87635946273804 1.16925656795502
4.87597751617432 1.16928422451019
4.87595844268799 1.16888415813446
4.87566709518433 1.16886329650879
4.8754768371582 1.16852235794067
4.87540912628174 1.16825819015503
4.87522220611572 1.16795039176941
4.87487316131592 1.16787874698639
4.8746395111084 1.16734910011292
4.87442016601562 1.16712260246277
4.87426662445068 1.16694021224976
4.8740758895874 1.16666829586029
4.87399482727051 1.16670370101929
4.87372493743896 1.16646873950958
4.87348651885986 1.16631495952606
4.87329292297363 1.16625618934631
4.87302494049072 1.16614782810211
4.87294054031372 1.16607415676117
4.87260293960571 1.16600215435028
4.87235975265503 1.16576588153839
4.87215232849121 1.16559731960297
4.8718843460083 1.16531276702881
4.87168550491333 1.16528570652008
4.87144756317139 1.16505932807922
4.87122201919556 1.16497027873993
4.8710503578186 1.16484820842743
4.87071847915649 1.16472625732422
4.87040615081787 1.16437339782715
4.86999654769897 1.1642735004425
4.869704246521 1.16418123245239
4.86942720413208 1.16409039497375
4.86934566497803 1.16413283348083
4.86905431747437 1.16393327713013
4.86882066726685 1.16380751132965
4.86860752105713 1.16358304023743
4.86834478378296 1.16353237628937
4.86796712875366 1.16343677043915
4.86774110794067 1.16342031955719
4.86749362945557 1.16330313682556
4.86717128753662 1.1631920337677
4.86689710617065 1.16311955451965
4.86673927307129 1.16308319568634
4.86659145355225 1.16301190853119
4.8662371635437 1.1627699136734
4.86604166030884 1.16266465187073
4.86578464508057 1.16251695156097
4.86550283432007 1.16226744651794
4.86514520645142 1.16219294071198
4.8648738861084 1.16213893890381
4.86465930938721 1.1621173620224
4.86444091796875 1.16207826137543
4.86423873901367 1.16203474998474
4.86399507522583 1.16202735900879
4.8636908531189 1.16197431087494
4.86351680755615 1.16188108921051
4.86319446563721 1.16177475452423
4.86286354064941 1.16173386573792
4.86249017715454 1.16166663169861
4.86232137680054 1.16173315048218
4.86204862594604 1.1617134809494
4.86182165145874 1.16173505783081
4.86163330078125 1.16169154644012
4.86125946044922 1.16167378425598
4.86100625991821 1.16162753105164
4.86075878143311 1.16160774230957
4.86057949066162 1.16157829761505
4.86013984680176 1.16137444972992
4.8597936630249 1.16127395629883
4.8598256111145 1.16149866580963
4.85962772369385 1.16150426864624
4.85935592651367 1.16145777702332
4.85906648635864 1.16143453121185
4.85879993438721 1.16126835346222
4.8585262298584 1.1612982749939
4.8579626083374 1.1612594127655
4.85775232315063 1.16132581233978
4.85757064819336 1.16123509407043
4.8573522567749 1.16113650798798
4.85699224472046 1.16108977794647
4.85670328140259 1.16103255748749
4.85644817352295 1.16096043586731
4.85618305206299 1.16091954708099
4.85587787628174 1.16092085838318
4.8556809425354 1.16096687316895
4.85546922683716 1.16094660758972
4.85515737533569 1.16092669963837
4.85483884811401 1.16097068786621
4.85465049743652 1.16099631786346
4.85437679290771 1.16094791889191
4.85409069061279 1.16084516048431
4.85365867614746 1.16081070899963
4.85331296920776 1.16064357757568
4.85307264328003 1.16067552566528
4.85283136367798 1.16078567504883
4.85259580612183 1.16094732284546
4.85239267349243 1.1610267162323
4.85213232040405 1.16100883483887
4.85180759429932 1.16101944446564
4.85153293609619 1.16100239753723
4.8513879776001 1.16109549999237
4.85109043121338 1.16107368469238
4.85058259963989 1.16106700897217
4.85028457641602 1.16105222702026
4.84998846054077 1.16109323501587
4.84973764419556 1.16112804412842
4.84947299957275 1.16117751598358
4.84918355941772 1.16124379634857
4.84890127182007 1.16117024421692
4.84847688674927 1.16115176677704
4.84826326370239 1.16120982170105
4.84804964065552 1.16120982170105
4.84765911102295 1.1611100435257
4.84738492965698 1.16112542152405
4.84698295593262 1.16108477115631
4.84656858444214 1.16101145744324
4.84644508361816 1.16092872619629
4.84609222412109 1.16104567050934
4.8458456993103 1.16119229793549
4.84564208984375 1.16130518913269
4.84555768966675 1.16149258613586
4.84506845474243 1.1614898443222
4.84471797943115 1.16150522232056
4.84453392028809 1.16152822971344
4.84422969818115 1.16163194179535
4.84384346008301 1.16170179843903
4.84363889694214 1.16174650192261
4.84356927871704 1.16188371181488
4.84340286254883 1.16196143627167
4.84306240081787 1.16201651096344
4.84277200698853 1.16206133365631
4.84239101409912 1.16208505630493
4.84219121932983 1.16218090057373
4.84192800521851 1.16241192817688
4.84175395965576 1.16255366802216
4.84154415130615 1.16274631023407
4.84112358093262 1.16260266304016
4.84102344512939 1.16296815872192
4.84054374694824 1.16274225711823
4.84025859832764 1.16292059421539
4.84011459350586 1.16308403015137
4.83993291854858 1.16313934326172
4.83961582183838 1.16319620609283
4.83929777145386 1.16321897506714
4.83900356292725 1.16334521770477
4.83879375457764 1.16338920593262
4.83848714828491 1.16363525390625
4.83827781677246 1.16381072998047
4.83795833587646 1.16387295722961
4.83770561218262 1.16396999359131
4.83742952346802 1.16410291194916
4.83723258972168 1.16427445411682
4.83682250976562 1.16434943675995
4.83665037155151 1.16449117660522
4.83642482757568 1.16461420059204
4.83607196807861 1.16468977928162
4.83593225479126 1.16483426094055
4.83557271957397 1.16499125957489
4.83530712127686 1.16514658927917
4.83505582809448 1.1653083562851
4.83469724655151 1.16546189785004
4.83445882797241 1.16557049751282
4.83421087265015 1.16568577289581
4.83388900756836 1.16577517986298
4.83371114730835 1.16596686840057
4.83353281021118 1.16608321666718
4.83330678939819 1.16625392436981
4.83313512802124 1.16648459434509
4.83294916152954 1.16673755645752
4.83278322219849 1.16683602333069
4.83243799209595 1.16688573360443
4.83225870132446 1.16703617572784
4.83162689208984 1.16715776920319
4.83147764205933 1.16734683513641
4.83123111724854 1.16754519939423
4.83111906051636 1.16779041290283
4.83096599578857 1.1679265499115
4.8306999206543 1.16804659366608
4.83049535751343 1.16827344894409
4.83032035827637 1.16847908496857
4.83017921447754 1.16865074634552
4.83001041412354 1.16880643367767
4.82979965209961 1.1690571308136
4.82958889007568 1.16924488544464
4.8293571472168 1.16944444179535
4.82918214797974 1.16962063312531
4.82897520065308 1.1698225736618
4.82896089553833 1.17005348205566
4.82877826690674 1.17025005817413
4.82853126525879 1.17044174671173
4.82831430435181 1.17063891887665
4.82823705673218 1.17088115215302
4.82813358306885 1.17114961147308
4.82801532745361 1.17140650749207
4.82772636413574 1.17160940170288
4.82749605178833 1.17174732685089
4.82724475860596 1.17190253734589
4.82719039916992 1.1721932888031
4.82697010040283 1.1723507642746
4.82674407958984 1.17254626750946
4.8264479637146 1.17273843288422
4.82624006271362 1.1729302406311
4.82600688934326 1.17310070991516
4.82598066329956 1.17342483997345
4.82583045959473 1.17371213436127
4.82581424713135 1.1740015745163
4.82568883895874 1.17421960830688
4.825608253479 1.17446172237396
4.82544183731079 1.17465543746948
4.82529783248901 1.17494809627533
4.82513904571533 1.17516458034515
4.82483386993408 1.1754287481308
4.82468318939209 1.17568731307983
4.82451391220093 1.17593514919281
4.82440233230591 1.17616403102875
4.82413959503174 1.17635488510132
4.82393169403076 1.1765673160553
4.82381725311279 1.17679047584534
4.82371234893799 1.17706072330475
4.82360601425171 1.17731511592865
4.82348680496216 1.1776123046875
4.82323217391968 1.17774450778961
4.82302474975586 1.17801403999329
4.82279968261719 1.17816507816315
4.82268571853638 1.17854273319244
4.8221492767334 1.17877233028412
4.82089614868164 1.1790235042572
4.81896781921387 1.17918372154236
4.81582641601562 1.17937767505646
4.81134653091431 1.17931377887726
4.80537796020508 1.17902994155884
4.7980694770813 1.17862582206726
4.78964376449585 1.1783390045166
4.78050088882446 1.17810761928558
4.77069616317749 1.17776620388031
4.76030492782593 1.17731809616089
4.74948644638062 1.1769859790802
4.73865985870361 1.17658054828644
4.72775268554688 1.1760573387146
4.71725416183472 1.17576622962952
4.70712184906006 1.17557096481323
4.69741344451904 1.17518222332001
4.68790864944458 1.1748948097229
4.67828845977783 1.17449676990509
4.66860818862915 1.17418336868286
4.65852642059326 1.17373073101044
4.64832401275635 1.17329597473145
4.63793468475342 1.17299067974091
4.62767601013184 1.17255389690399
4.61743688583374 1.17200982570648
4.60757303237915 1.17163443565369
4.59798288345337 1.17147874832153
4.58856534957886 1.17118000984192
4.57885932922363 1.17036581039429
4.56894016265869 1.16985607147217
4.55901098251343 1.16969954967499
4.54899120330811 1.16936063766479
4.53890562057495 1.16878056526184
4.52902698516846 1.16844618320465
4.51937580108643 1.16829001903534
4.509690284729 1.16778218746185
4.49981451034546 1.16727840900421
4.48964309692383 1.16692960262299
4.4797101020813 1.16657567024231
4.46962690353394 1.16599857807159
4.45965194702148 1.16564798355103
4.44969463348389 1.16536033153534
4.43963527679443 1.16497135162354
4.42953205108643 1.16440403461456
4.41924047470093 1.16398799419403
4.40901947021484 1.16363275051117
4.39892196655273 1.16315686702728
4.3891487121582 1.16283547878265
4.37907886505127 1.16235816478729
4.36896276473999 1.16195499897003
4.35881662368774 1.1614111661911
4.34857082366943 1.1608213186264
4.33882236480713 1.1604231595993
4.32896375656128 1.16002106666565
4.31927728652954 1.15965914726257
4.30950784683228 1.15906989574432
4.299391746521 1.1584974527359
4.28922986984253 1.15812432765961
4.2788405418396 1.15784561634064
4.26834630966187 1.15740203857422
4.2582426071167 1.15708196163177
4.24823045730591 1.15657520294189
4.23815870285034 1.15598571300507
4.22861289978027 1.15570878982544
4.21875905990601 1.15532886981964
4.20868921279907 1.15484130382538
4.19852066040039 1.15415525436401
4.18842267990112 1.1536853313446
4.17837238311768 1.15333688259125
4.16827011108398 1.15280508995056
4.158203125 1.15225827693939
4.14804029464722 1.15187239646912
4.13784885406494 1.15132451057434
4.12756824493408 1.15070652961731
4.11762619018555 1.15018308162689
4.1077184677124 1.1498019695282
4.0979528427124 1.14946556091309
4.08826684951782 1.14893174171448
4.07858371734619 1.14846658706665
4.06868505477905 1.14804542064667
4.05850839614868 1.14753770828247
4.0483570098877 1.14704596996307
4.03821134567261 1.14668297767639
4.02750873565674 1.14611518383026
4.01722621917725 1.14530491828918
4.00702571868896 1.14455246925354
3.99671959877014 1.14417958259583
3.98663544654846 1.14391314983368
3.97678351402283 1.14332139492035
3.96682953834534 1.1426408290863
3.95692896842957 1.14227139949799
3.94699811935425 1.14189112186432
3.93705368041992 1.14131033420563
3.92686414718628 1.14076006412506
3.91652178764343 1.14022624492645
3.90601015090942 1.13963377475739
3.89554476737976 1.13926923274994
3.88519883155823 1.13894832134247
3.87541437149048 1.13849663734436
3.86582088470459 1.13778007030487
3.8568320274353 1.137251496315
3.8474805355072 1.13678383827209
3.83783888816833 1.13641142845154
3.82770872116089 1.13587439060211
3.81739377975464 1.13533437252045
3.80725264549255 1.13479125499725
3.79706335067749 1.13422083854675
3.78701162338257 1.13384449481964
3.77711701393127 1.13365340232849
3.76740097999573 1.13326144218445
3.75758814811707 1.13255739212036
3.74785327911377 1.13213074207306
3.73794460296631 1.13204562664032
3.72789025306702 1.13169455528259
3.71775078773499 1.13104033470154
3.70757699012756 1.13055515289307
3.69773721694946 1.13018953800201
3.68783855438232 1.1296169757843
3.67779874801636 1.1290694475174
3.66792345046997 1.12873947620392
3.65796828269958 1.12830543518066
3.64776492118835 1.12781059741974
3.63777709007263 1.12731397151947
3.62781620025635 1.12678849697113
3.61814665794373 1.1263941526413
3.60855388641357 1.12584054470062
3.5989363193512 1.12528026103973
3.58927416801453 1.12491881847382
3.57949328422546 1.12449932098389
3.56942462921143 1.12392747402191
3.55931377410889 1.12357699871063
3.5492308139801 1.12311279773712
3.53892803192139 1.12267625331879
3.52869200706482 1.12230443954468
3.51878237724304 1.12194347381592
3.50892686843872 1.12132406234741
3.49929070472717 1.12074077129364
3.48923373222351 1.12017035484314
3.47927665710449 1.1198034286499
3.46951198577881 1.11932897567749
3.45962476730347 1.11874282360077
3.44972944259644 1.11839365959167
3.43972659111023 1.1178765296936
3.42958235740662 1.11738741397858
3.41945242881775 1.1170916557312
3.40955686569214 1.11661744117737
3.39961910247803 1.11614179611206
3.38972735404968 1.11553871631622
3.3798041343689 1.11508071422577
3.36993861198425 1.11480343341827
3.36014246940613 1.1145555973053
3.35020017623901 1.11404299736023
3.34029936790466 1.11345243453979
3.33030200004578 1.11291265487671
3.32004189491272 1.11245179176331
3.30973148345947 1.11218619346619
3.29935145378113 1.11174643039703
3.28924155235291 1.11111271381378
3.27934813499451 1.11035132408142
3.26944494247437 1.10978615283966
3.25943517684937 1.10935831069946
3.24944758415222 1.10899543762207
3.23938584327698 1.10845744609833
3.22936725616455 1.10785067081451
3.2195508480072 1.10743248462677
3.2097795009613 1.10711014270782
3.20003867149353 1.10654032230377
3.1900622844696 1.10582160949707
3.18009781837463 1.10536110401154
3.17001557350159 1.10493946075439
3.15979266166687 1.10433280467987
3.14949250221252 1.10370361804962
3.13935828208923 1.10332500934601
3.12949633598328 1.10291421413422
3.11961936950684 1.10234773159027
3.10964107513428 1.10174202919006
3.09966826438904 1.10117745399475
3.08935523033142 1.1006566286087
3.07905960083008 1.10013616085052
3.06877899169922 1.09972882270813
3.05854749679565 1.09914529323578
3.04839611053467 1.09844851493835
3.03839921951294 1.09779846668243
3.02849268913269 1.09742248058319
3.01882243156433 1.09709930419922
3.00909781455994 1.09661710262299
2.99939060211182 1.09606564044952
2.98945116996765 1.09529328346252
2.97943925857544 1.09476292133331
2.96922564506531 1.094202876091
2.95892906188965 1.09389317035675
2.94873595237732 1.09339439868927
2.93857741355896 1.09266769886017
2.92861819267273 1.09203815460205
2.91870665550232 1.09175562858582
2.90880036354065 1.09121012687683
2.89886784553528 1.0905088186264
2.88863325119019 1.09008920192719
2.87844109535217 1.08967959880829
2.86781883239746 1.08909285068512
2.8572883605957 1.0884553194046
2.84683752059937 1.0878643989563
2.83677077293396 1.08730554580688
2.82673835754395 1.08665370941162
2.81669402122498 1.08597409725189
2.80679869651794 1.08548951148987
2.79666185379028 1.08489525318146
2.7864043712616 1.08415901660919
2.77590441703796 1.08342039585114
2.76576137542725 1.08295083045959
2.75580430030823 1.08241105079651
2.7461154460907 1.08169162273407
2.73637843132019 1.08095407485962
2.72661924362183 1.08039915561676
2.71658611297607 1.07993590831757
2.70625972747803 1.07929849624634
2.69602179527283 1.07868349552155
2.68604898452759 1.07832968235016
2.67594909667969 1.07771921157837
2.66582012176514 1.077024102211
2.65538477897644 1.07656979560852
2.64517641067505 1.07624876499176
2.63508152961731 1.07533407211304
2.62515997886658 1.07426249980927
2.61538481712341 1.07369267940521
2.60541415214539 1.07337415218353
2.59530425071716 1.07266509532928
2.58504438400269 1.07184910774231
2.57475638389587 1.07132661342621
2.56444907188416 1.07080352306366
2.55415534973145 1.07009327411652
2.54401850700378 1.06949889659882
2.53422045707703 1.06905496120453
2.52446246147156 1.06836783885956
2.51457047462463 1.06766986846924
2.50459456443787 1.06726205348969
2.49457049369812 1.06687331199646
2.48459911346436 1.06618881225586
2.47460889816284 1.06539261341095
2.46466875076294 1.0647953748703
2.45461821556091 1.06431353092194
2.44443011283875 1.06366515159607
2.43427085876465 1.06311166286469
2.42392873764038 1.06265234947205
2.41363596916199 1.06199884414673
2.4034948348999 1.06122946739197
2.39356207847595 1.06059980392456
2.38379502296448 1.06008422374725
2.37397909164429 1.05953395366669
2.36405396461487 1.05872809886932
2.35399079322815 1.0578978061676
2.34376406669617 1.05747830867767
2.3333580493927 1.0569384098053
2.32308864593506 1.0562504529953
2.31277704238892 1.05565237998962
2.30292701721191 1.05502581596375
2.29319930076599 1.05427289009094
2.28324103355408 1.05373811721802
2.27332472801208 1.05318009853363
2.26347088813782 1.05238163471222
2.25341010093689 1.05168735980988
2.24348974227905 1.05113971233368
2.23358392715454 1.05073165893555
2.22389912605286 1.05007886886597
2.21391415596008 1.0494487285614
2.20388698577881 1.04889333248138
2.19389629364014 1.04815852642059
2.18420481681824 1.04764568805695
2.17494678497314 1.0470552444458
2.16706442832947 1.04665160179138
2.16045260429382 1.04649424552917
2.15611934661865 1.04607212543488
2.15268421173096 1.04608130455017
2.14958357810974 1.0463615655899
2.14769172668457 1.04640328884125
2.14611792564392 1.04651236534119
2.14510869979858 1.04675650596619
2.14539670944214 1.04696369171143
2.14640402793884 1.04713320732117
2.14729142189026 1.04739081859589
2.1477222442627 1.04755532741547
2.14757490158081 1.04766452312469
2.14722299575806 1.04808688163757
2.14676976203918 1.04825246334076
2.14612078666687 1.04849421977997
2.14578604698181 1.04879832267761
2.14578437805176 1.04911935329437
2.14601683616638 1.04931485652924
2.14618372917175 1.04964292049408
2.14623141288757 1.04990804195404
2.14612483978271 1.05009758472443
2.14593052864075 1.05041432380676
2.1456937789917 1.05059552192688
2.14546751976013 1.05076932907104
2.14538550376892 1.0510561466217
2.14538192749023 1.05131018161774
2.14545440673828 1.05161011219025
2.1454930305481 1.05184519290924
2.14544105529785 1.05199337005615
2.14536213874817 1.0524650812149
2.14544034004211 1.05271303653717
2.14537000656128 1.05297887325287
2.14537811279297 1.05322527885437
2.14526510238647 1.05358219146729
2.14515089988708 1.05385196208954
2.14507389068604 1.05406427383423
2.14496684074402 1.05429649353027
2.14499950408936 1.05455088615417
2.14487171173096 1.05491876602173
2.14487481117249 1.05512046813965
2.14486956596375 1.0553126335144
2.14485621452332 1.05561411380768
2.14485001564026 1.05587291717529
2.14478182792664 1.05614161491394
2.14479207992554 1.05642294883728
2.14471411705017 1.05665338039398
2.14474177360535 1.05689513683319
2.14473533630371 1.05718421936035
2.14469909667969 1.05757570266724
2.14467239379883 1.05780816078186
2.14465022087097 1.0580632686615
2.14462661743164 1.0583907365799
2.14466714859009 1.05865275859833
2.14478063583374 1.05889987945557
2.14482188224792 1.05921792984009
2.14478325843811 1.05940663814545
2.14472913742065 1.05966377258301
2.14473462104797 1.05995798110962
2.14501070976257 1.06018650531769
2.14449024200439 1.06086099147797
2.14447665214539 1.0611492395401
2.14451766014099 1.06145024299622
2.14477276802063 1.06109249591827
2.14467930793762 1.06149291992188
2.14473509788513 1.06174552440643
2.14476919174194 1.06207251548767
2.14479422569275 1.06222796440125
2.14471745491028 1.06258046627045
2.14463925361633 1.06290483474731
2.14479541778564 1.06308448314667
2.14494252204895 1.06332778930664
2.14493036270142 1.06363356113434
2.14489102363586 1.06391561031342
2.14491844177246 1.06405401229858
2.14505958557129 1.06415724754333
2.14511728286743 1.06433820724487
2.14526605606079 1.06489622592926
2.14522385597229 1.06514072418213
2.14519262313843 1.06535053253174
2.1450731754303 1.06570303440094
2.14511704444885 1.06595122814178
2.14521217346191 1.06637024879456
2.14527797698975 1.06654393672943
2.14534616470337 1.0669127702713
2.14541482925415 1.06716370582581
2.14565420150757 1.06741690635681
2.1457576751709 1.06778728961945
2.14593720436096 1.06801545619965
2.14566683769226 1.06834077835083
2.14567351341248 1.06874310970306
2.14576411247253 1.06895482540131
2.14581656455994 1.06950354576111
2.14595556259155 1.06974363327026
2.14607977867126 1.06979608535767
2.1461923122406 1.07000970840454
2.14626431465149 1.07024157047272
2.14633798599243 1.07041907310486
2.14648056030273 1.07078516483307
2.14668893814087 1.07097733020782
2.14687204360962 1.07116687297821
2.14690852165222 1.07138276100159
2.14684057235718 1.07159340381622
2.14694881439209 1.07196664810181
2.14717769622803 1.07198190689087
2.14722418785095 1.07255887985229
2.14732384681702 1.07280075550079
2.14751243591309 1.07295572757721
2.14759182929993 1.07314229011536
2.14778327941895 1.07331085205078
2.14792108535767 1.07361662387848
2.14806199073792 1.07409632205963
2.14818644523621 1.0742084980011
2.1482720375061 1.07446444034576
2.14841723442078 1.07469999790192
2.14855122566223 1.07493042945862
2.14871692657471 1.07502853870392
2.14891028404236 1.07538950443268
2.14907813072205 1.07558524608612
2.14918184280396 1.07600104808807
2.1493136882782 1.07625269889832
2.14951753616333 1.07643246650696
2.14968466758728 1.0766499042511
2.14988255500793 1.07686805725098
2.14989995956421 1.07710039615631
2.15009498596191 1.07734847068787
2.14998984336853 1.07757031917572
2.15049624443054 1.07765936851501
2.15047836303711 1.07777667045593
2.15061211585999 1.07830667495728
2.15073943138123 1.07856202125549
2.15053701400757 1.07891690731049
2.15073370933533 1.07903754711151
2.15098071098328 1.07923650741577
2.15122556686401 1.07933437824249
2.15149593353271 1.0796023607254
2.15164542198181 1.07977449893951
2.15186810493469 1.08000719547272
2.15204548835754 1.08046317100525
2.15221452713013 1.08057081699371
2.15234208106995 1.08080053329468
2.15254807472229 1.08099853992462
2.15274333953857 1.08109557628632
2.1529700756073 1.08116936683655
2.15324473381042 1.08134257793427
2.15347146987915 1.08170521259308
2.15362668037415 1.08174753189087
2.15378403663635 1.08194577693939
2.15404915809631 1.08214378356934
2.15426802635193 1.0823005437851
2.15444540977478 1.08243894577026
2.15471315383911 1.08287620544434
2.1549346446991 1.08326244354248
2.15510439872742 1.08358538150787
2.15532922744751 1.08368158340454
2.15551781654358 1.0838508605957
2.15571522712708 1.08400535583496
2.15589594841003 1.08413577079773
2.15605044364929 1.08432507514954
2.15621900558472 1.08447396755219
2.15642595291138 1.08462250232697
2.15664577484131 1.08507394790649
2.15693712234497 1.08513879776001
2.15717768669128 1.08521604537964
2.15739774703979 1.08536660671234
2.15769290924072 1.08543348312378
2.15788745880127 1.08550179004669
2.15811729431152 1.08572244644165
2.15838623046875 1.0858451128006
2.15860676765442 1.08600842952728
2.15878200531006 1.08615148067474
2.1590313911438 1.08628821372986
2.15946674346924 1.08607292175293
2.15956449508667 1.0864280462265
2.15979242324829 1.08670055866241
2.16000628471375 1.08692646026611
2.16025495529175 1.08704614639282
2.16046953201294 1.08702313899994
2.16075921058655 1.08708775043488
2.16112208366394 1.08718502521515
2.16132497787476 1.0874228477478
2.16154885292053 1.08760178089142
2.16176056861877 1.08781576156616
2.16204977035522 1.08803224563599
2.16225337982178 1.08817303180695
2.16261601448059 1.08797907829285
2.16284251213074 1.0882157087326
2.16305303573608 1.08842945098877
2.16325426101685 1.0886617898941
2.16353154182434 1.08872640132904
2.16380262374878 1.0889219045639
2.16406297683716 1.08899617195129
2.16436648368835 1.08894836902618
2.16465425491333 1.0889173746109
2.16492056846619 1.08911490440369
2.16512155532837 1.08961999416351
2.16534423828125 1.08969497680664
2.16555738449097 1.0898505449295
2.16579413414001 1.09009218215942
2.16593861579895 1.0905225276947
2.16624927520752 1.09050023555756
2.16662454605103 1.09044408798218
2.16697907447815 1.09052705764771
2.16718673706055 1.09055018424988
2.16742897033691 1.09055042266846
2.16768217086792 1.09062743186951
2.16793441772461 1.09079217910767
2.16820549964905 1.09088039398193
2.16849803924561 1.09092557430267
2.16869401931763 1.09094142913818
2.16897296905518 1.09096360206604
2.16923427581787 1.09102666378021
2.1694803237915 1.09107971191406
2.16976976394653 1.09110832214355
2.1700701713562 1.09111213684082
2.17035031318665 1.091224193573
2.17060661315918 1.09129905700684
2.17095232009888 1.09139490127563
2.17126441001892 1.09135258197784
2.17151594161987 1.09136486053467
2.17176485061646 1.09145069122314
2.17205095291138 1.09142184257507
2.17229342460632 1.09144413471222
2.17255353927612 1.09138882160187
2.1728789806366 1.09149551391602
2.17319750785828 1.09142374992371
2.17346549034119 1.09153020381927
2.17365527153015 1.09164619445801
2.17394495010376 1.09173452854156
2.17421340942383 1.09209942817688
2.17448163032532 1.09206914901733
2.17470264434814 1.09206557273865
2.17508506774902 1.09207797050476
2.1753876209259 1.0921071767807
2.17559242248535 1.09209108352661
2.17584347724915 1.09202778339386
2.17618322372437 1.09189641475677
2.17641067504883 1.09182596206665
2.17665338516235 1.09175884723663
2.1769642829895 1.09175968170166
2.17729711532593 1.09179973602295
2.17752385139465 1.09179353713989
2.1777229309082 1.09173536300659
2.1779944896698 1.09173405170441
2.17825078964233 1.09169054031372
2.17853593826294 1.09162604808807
2.17881345748901 1.0916051864624
2.17913103103638 1.09170532226562
2.17939710617065 1.09160614013672
2.17970132827759 1.09132695198059
2.17985606193542 1.09173345565796
2.18015241622925 1.09155750274658
2.18050408363342 1.09156560897827
2.18074083328247 1.09155464172363
2.18085432052612 1.09189629554749
2.18120789527893 1.09161138534546
2.18158888816833 1.09138488769531
2.18193769454956 1.09128510951996
2.18217706680298 1.09141337871552
2.1824734210968 1.09134900569916
2.18268942832947 1.09138822555542
2.18290686607361 1.09133219718933
2.183189868927 1.09128451347351
2.18351125717163 1.09128129482269
2.1837215423584 1.09123432636261
2.18398141860962 1.0910701751709
2.1842041015625 1.09111726284027
2.18453669548035 1.09105312824249
2.18483543395996 1.09097921848297
2.18511462211609 1.0908420085907
2.18538284301758 1.09066128730774
2.18561601638794 1.09076869487762
2.18575263023376 1.0906685590744
2.18638277053833 1.09070885181427
2.18739533424377 1.09127068519592
2.18872046470642 1.09244418144226
2.19072294235229 1.09468066692352
2.19348454475403 1.09804320335388
2.19702005386353 1.10241222381592
2.20125222206116 1.10781562328339
2.20607972145081 1.1141951084137
2.21148753166199 1.12076103687286
2.21710753440857 1.12824761867523
2.22335767745972 1.13546192646027
2.22971034049988 1.14376246929169
2.23645544052124 1.15163624286652
2.24315452575684 1.15984320640564
2.24997663497925 1.16806674003601
2.25663566589355 1.17649734020233
2.26321744918823 1.18479037284851
2.26963472366333 1.19265806674957
2.27584409713745 1.20053935050964
2.2817759513855 1.20826268196106
2.28793883323669 1.2159252166748
2.29403901100159 1.22343122959137
2.30021595954895 1.23108077049255
2.30644488334656 1.23864936828613
2.31292462348938 1.24640643596649
2.31938076019287 1.25420963764191
2.32552480697632 1.26226484775543
2.33190083503723 1.27041435241699
2.33856797218323 1.27864050865173
2.34517025947571 1.2867214679718
2.35122871398926 1.29455709457397
2.35731649398804 1.30208623409271
2.36322236061096 1.30948257446289
2.36938238143921 1.31702601909637
2.37541437149048 1.32455468177795
2.3817253112793 1.33225536346436
2.38820791244507 1.34020590782166
2.39488458633423 1.34815156459808
2.40159463882446 1.35631155967712
2.40827107429504 1.36423921585083
2.41467261314392 1.37199604511261
2.42059636116028 1.37964558601379
2.42668056488037 1.3871465921402
2.43261957168579 1.39471662044525
2.43877863883972 1.40249192714691
2.44503474235535 1.41020452976227
2.45126748085022 1.41806828975677
2.45762395858765 1.42603206634521
2.4640953540802 1.43415570259094
2.47051763534546 1.44229793548584
2.47684931755066 1.45032513141632
2.48314476013184 1.45810556411743
2.48930144309998 1.46595525741577
2.49530601501465 1.47384643554688
2.50150871276855 1.48156881332397
2.50785064697266 1.48941588401794
2.51391816139221 1.49705958366394
2.52023983001709 1.50495755672455
2.52661538124084 1.51251995563507
2.53310823440552 1.52034509181976
2.53953981399536 1.52833271026611
2.54592204093933 1.53621113300323
2.55236172676086 1.54404664039612
2.55890154838562 1.5520646572113
2.56523633003235 1.56007075309753
2.57129693031311 1.56780743598938
2.5777952671051 1.57587969303131
2.58416867256165 1.58376729488373
2.5902943611145 1.59145057201385
2.59674787521362 1.59921979904175
2.60302972793579 1.60718858242035
2.60893726348877 1.61467695236206
2.61526370048523 1.62236642837524
2.62154173851013 1.63016843795776
2.62762260437012 1.63797736167908
2.63334774971008 1.64574098587036
2.63955307006836 1.65359055995941
2.64591646194458 1.6613837480545
2.6522274017334 1.66939115524292
2.65860319137573 1.67747020721436
2.66487336158752 1.68540453910828
2.67123675346375 1.69324398040771
2.67749929428101 1.7009801864624
2.68378305435181 1.70872700214386
2.68997502326965 1.71663641929626
2.69643998146057 1.72442507743835
2.70280480384827 1.73238956928253
2.7090904712677 1.74040746688843
2.71539449691772 1.74830889701843
2.72180223464966 1.75631189346313
2.72795748710632 1.76412010192871
2.73399496078491 1.77165842056274
2.73994040489197 1.77907705307007
2.74619150161743 1.78660464286804
2.7526421546936 1.79428613185883
2.75910019874573 1.80231761932373
2.76551938056946 1.81055462360382
2.77217817306519 1.81880223751068
2.7785542011261 1.82686328887939
2.78460907936096 1.8346631526947
2.79077076911926 1.84211099147797
2.79718279838562 1.84990882873535
2.80344843864441 1.85791730880737
2.80985021591187 1.86595547199249
2.81654953956604 1.87413609027863
2.82303023338318 1.88222479820251
2.82933855056763 1.89016664028168
2.83578824996948 1.89807999134064
2.84224605560303 1.9058084487915
2.84858179092407 1.91349077224731
2.85483908653259 1.92135119438171
2.86104083061218 1.92944669723511
2.86747169494629 1.93748354911804
2.87388277053833 1.94538354873657
2.88013648986816 1.95309805870056
2.88624429702759 1.96075224876404
2.89252018928528 1.96868848800659
2.89886474609375 1.97646236419678
2.90511846542358 1.98439979553223
2.91139936447144 1.9922810792923
2.91780018806458 2.00006985664368
2.92398142814636 2.00787281990051
2.93034791946411 2.0158486366272
2.93659830093384 2.02377080917358
2.942786693573 2.03166794776917
2.94899606704712 2.03949952125549
2.95532274246216 2.047443151474
2.96147012710571 2.05532431602478
2.9677734375 2.06301951408386
2.97403740882874 2.07060742378235
2.98027729988098 2.07841753959656
2.98656582832336 2.08629012107849
2.99289751052856 2.09423851966858
2.99930310249329 2.1021773815155
3.00568342208862 2.11014652252197
3.01200604438782 2.11811089515686
3.01826977729797 2.12592768669128
3.02447915077209 2.13363361358643
3.03058075904846 2.14148283004761
3.03658223152161 2.14932465553284
3.04264879226685 2.15706729888916
3.04884076118469 2.16488289833069
3.05491209030151 2.17269062995911
3.06107020378113 2.18037295341492
3.06737947463989 2.18817257881165
3.07379627227783 2.19585657119751
3.07994556427002 2.20362687110901
3.086186170578 2.21140003204346
3.09243321418762 2.21909379959106
3.09874558448792 2.22674918174744
3.10499930381775 2.23454451560974
3.1112072467804 2.242506980896
3.11750173568726 2.25048661231995
3.12390375137329 2.25850224494934
3.13030338287354 2.26653599739075
3.13665723800659 2.27426052093506
3.14281702041626 2.28204202651978
3.14891362190247 2.28974556922913
3.1548764705658 2.29731321334839
3.16106176376343 2.3047468662262
3.1672260761261 2.31272149085999
3.17364072799683 2.32106065750122
3.17996168136597 2.32882881164551
3.18606328964233 2.33633470535278
3.19205546379089 2.3436107635498
3.19804573059082 2.35092091560364
3.20412063598633 2.35851788520813
3.21042108535767 2.36634039878845
3.21681332588196 2.37436985969543
3.22310900688171 2.38248038291931
3.22943043708801 2.39017605781555
3.23562359809875 2.39799618721008
3.24187016487122 2.4056921005249
3.24803805351257 2.41348075866699
3.2542896270752 2.42120456695557
3.26053810119629 2.42932558059692
3.26685571670532 2.43729662895203
3.27316045761108 2.44534158706665
3.27934718132019 2.45314931869507
3.28541302680969 2.46099138259888
3.29158091545105 2.46871471405029
3.29765963554382 2.4763514995575
3.30379343032837 2.48413109779358
3.30995488166809 2.49207520484924
3.31624984741211 2.50006461143494
3.32244563102722 2.50798726081848
3.32856702804565 2.51588726043701
3.3346836566925 2.5236382484436
3.34080123901367 2.53129029273987
3.34695816040039 2.53905367851257
3.35308527946472 2.54706072807312
3.35939025878906 2.55530023574829
3.36581158638 2.56321835517883
3.37219953536987 2.57114410400391
3.37849879264832 2.57907652854919
3.38465571403503 2.58678841590881
3.39071798324585 2.59442257881165
3.39681124687195 2.60206913948059
3.4028160572052 2.6098165512085
3.40908479690552 2.61758279800415
3.41560888290405 2.62557744979858
3.42189145088196 2.63359045982361
3.42817878723145 2.64185166358948
3.43463063240051 2.6501362323761
3.4411518573761 2.65832734107971
3.44770860671997 2.66654181480408
3.45396161079407 2.67460703849792
3.46015930175781 2.68257880210876
3.46646070480347 2.69041657447815
3.47264409065247 2.69827842712402
3.4787871837616 2.70613217353821
3.48481822013855 2.71380639076233
3.49100756645203 2.72145581245422
3.49715042114258 2.72924828529358
3.50345730781555 2.73705220222473
3.50985598564148 2.74489498138428
3.51664733886719 2.75288987159729
3.52311706542969 2.76099681854248
3.5294041633606 2.76923298835754
3.53567242622375 2.77716875076294
3.54208707809448 2.78491735458374
3.54811358451843 2.79264116287231
3.55415153503418 2.80057239532471
3.56027460098267 2.80840349197388
3.56656193733215 2.81638550758362
3.57275629043579 2.82430934906006
3.5789589881897 2.83237719535828
3.58513021469116 2.84029293060303
3.59133768081665 2.84830522537231
3.59731101989746 2.85602211952209
3.60326313972473 2.86366701126099
3.60931324958801 2.87144374847412
3.61550140380859 2.87930774688721
3.62175035476685 2.88703060150146
3.62806582450867 2.89463138580322
3.63433837890625 2.9023962020874
3.6404242515564 2.91033148765564
3.64658164978027 2.91815519332886
3.65286898612976 2.92603993415833
3.65910649299622 2.93392467498779
3.66533780097961 2.94183826446533
3.67168164253235 2.94945955276489
3.67790079116821 2.95716166496277
3.68409490585327 2.96499943733215
3.69037175178528 2.97290349006653
3.69660902023315 2.98072981834412
3.70296096801758 2.98859262466431
3.70908284187317 2.99653887748718
3.71539354324341 3.00434970855713
3.72185516357422 3.01207256317139
3.72805261611938 3.02012085914612
3.7343475818634 3.02846670150757
3.74103546142578 3.03662514686584
3.74727177619934 3.04461336135864
3.75322413444519 3.05238270759583
3.7590217590332 3.05990242958069
3.76498174667358 3.06734299659729
3.77112698554993 3.07520747184753
3.77748417854309 3.0833694934845
3.78382563591003 3.09151744842529
3.78999829292297 3.0993435382843
3.79610180854797 3.10690331459045
3.8019757270813 3.1144425868988
3.80822134017944 3.12204170227051
3.81456446647644 3.12979340553284
3.82111477851868 3.1378128528595
3.82751393318176 3.14625906944275
3.83377265930176 3.15455627441406
3.8400559425354 3.16234111785889
3.8460705280304 3.16991353034973
3.85180020332336 3.17740964889526
3.85759019851685 3.18466258049011
3.86359524726868 3.19216394424438
3.86978387832642 3.20014023780823
3.87615895271301 3.20843243598938
3.88265943527222 3.21694684028625
3.88898611068726 3.22529435157776
3.89483022689819 3.23314714431763
3.90054321289062 3.24079608917236
3.90642976760864 3.24806380271912
3.91232419013977 3.25562119483948
3.91832113265991 3.2634015083313
3.92453241348267 3.27144289016724
3.93088865280151 3.27970409393311
3.93734979629517 3.28797888755798
3.94381761550903 3.29631352424622
3.95017886161804 3.30455827713013
3.95647931098938 3.31252312660217
3.96275591850281 3.32028293609619
3.9687352180481 3.32823872566223
3.97485876083374 3.3363733291626
3.98113203048706 3.34447264671326
3.98745083808899 3.35266804695129
3.99360609054565 3.36088156700134
3.99966478347778 3.36893010139465
4.00561428070068 3.37644934654236
4.01159381866455 3.38405394554138
4.01778888702393 3.39214611053467
4.02401447296143 3.40028357505798
4.03024959564209 3.40816617012024
4.03632831573486 3.41601777076721
4.04229021072388 3.42374658584595
4.04826641082764 3.4312539100647
4.05449056625366 3.4387788772583
4.06091690063477 3.44688200950623
4.06730318069458 3.45507645606995
4.07387447357178 3.46325278282166
4.08037424087524 3.47137546539307
4.08654737472534 3.47932982444763
4.09260940551758 3.48707675933838
4.09864282608032 3.49466300010681
4.10472631454468 3.50241255760193
4.11086130142212 3.51028156280518
4.11711883544922 3.51841902732849
4.12353563308716 3.52659010887146
4.12996625900269 3.53472876548767
4.13635730743408 3.54266977310181
4.14270067214966 3.55043768882751
4.1488471031189 3.55805945396423
4.15494775772095 3.56556868553162
4.16102695465088 3.57317280769348
4.16716289520264 3.58104753494263
4.17341089248657 3.58902144432068
4.1795859336853 3.59716391563416
4.18584156036377 3.60523962974548
4.19242000579834 3.61320352554321
4.19898080825806 3.62135028839111
4.20520877838135 3.62939310073853
4.21134662628174 3.63727164268494
4.2176308631897 3.64502167701721
4.22382116317749 3.65279865264893
4.2300877571106 3.66074872016907
4.23656129837036 3.66883206367493
4.24296617507935 3.67708826065063
4.24908351898193 3.68507313728333
4.2551794052124 3.69293260574341
4.26154661178589 3.70074558258057
4.2675609588623 3.70866990089417
4.27327632904053 3.71647763252258
4.27906513214111 3.72397589683533
4.28536128997803 3.73159313201904
4.29168033599854 3.73958444595337
4.29760408401489 3.74753999710083
4.30368900299072 3.75533986091614
4.30976963043213 3.76294541358948
4.31576585769653 3.77074480056763
4.32174777984619 3.77869510650635
4.32794666290283 3.78654193878174
4.33419322967529 3.79431056976318
4.34035348892212 3.80202841758728
4.34643697738647 3.80982804298401
4.35255718231201 3.81753754615784
4.35882663726807 3.82537484169006
4.36506271362305 3.83315110206604
4.37123394012451 3.84102725982666
4.37738132476807 3.84887361526489
4.38374090194702 3.85675668716431
4.38980388641357 3.86447310447693
4.3956184387207 3.87246370315552
4.40149593353271 3.88062715530396
4.40778160095215 3.88867735862732
4.41400671005249 3.89641785621643
4.41999864578247 3.9043984413147
4.42598342895508 3.91238379478455
4.43213748931885 3.92036533355713
4.43814992904663 3.928067445755
4.444176197052 3.93604397773743
4.45026159286499 3.94402551651001
4.45623636245728 3.95178151130676
4.46237087249756 3.95954251289368
4.46831274032593 3.96728253364563
4.47421169281006 3.97491121292114
4.48018407821655 3.98257660865784
4.48627758026123 3.99035882949829
4.49248170852661 3.9982545375824
4.49882411956787 4.0062689781189
4.50508880615234 4.01434850692749
4.51126766204834 4.02252864837646
4.51733636856079 4.03036975860596
4.52330350875854 4.03801965713501
4.52928304672241 4.04577493667603
4.53540277481079 4.05367708206177
4.54150390625 4.06173038482666
4.5476541519165 4.06973266601562
4.55400657653809 4.07765960693359
4.56017684936523 4.08566045761108
4.56600904464722 4.0934271812439
4.57191562652588 4.10099077224731
4.57786464691162 4.10853815078735
4.58401393890381 4.11640071868896
4.59008121490479 4.12408924102783
4.59621238708496 4.13171625137329
4.60206508636475 4.13942670822144
4.60795545578003 4.14717388153076
4.6140456199646 4.15504360198975
4.62019109725952 4.16300868988037
4.62630176544189 4.17106866836548
4.63261604309082 4.17920064926147
4.63907718658447 4.1871862411499
4.64534568786621 4.19514465332031
4.65175867080688 4.20335865020752
4.65824842453003 4.21170091629028
4.6649169921875 4.21999835968018
4.67162418365479 4.22848749160767
4.6781644821167 4.23706340789795
4.6845235824585 4.24546527862549
4.69046688079834 4.25306749343872
4.69620513916016 4.26023292541504
4.70167446136475 4.26738977432251
4.70719957351685 4.27483606338501
4.71319341659546 4.28258085250854
4.71951484680176 4.29078102111816
4.72611522674561 4.29941320419312
4.73256874084473 4.30797100067139
4.73907804489136 4.31633281707764
4.74536609649658 4.3241720199585
4.7516622543335 4.33183002471924
4.75759315490723 4.33950710296631
4.76358652114868 4.34732484817505
4.76975250244141 4.35522747039795
4.77594089508057 4.36317157745361
4.78217029571533 4.37120676040649
4.7885684967041 4.379225730896
4.79491806030273 4.38731288909912
4.80115365982056 4.39546298980713
4.80720663070679 4.40354633331299
4.81328868865967 4.41153955459595
4.8195948600769 4.4194278717041
4.82577562332153 4.42729091644287
4.83195400238037 4.43537616729736
4.83806324005127 4.44331073760986
4.84410572052002 4.45127391815186
4.85021305084229 4.45930147171021
4.85629796981812 4.46715497970581
4.86222076416016 4.47487640380859
4.86811542510986 4.48249292373657
4.87415313720703 4.49051189422607
4.88038873672485 4.4986720085144
4.88686513900757 4.50697422027588
4.89356708526611 4.51535940170288
4.90030574798584 4.5238299369812
4.90663146972656 4.53202247619629
4.91273593902588 4.53988552093506
4.91886043548584 4.54749202728271
4.92500019073486 4.55486297607422
4.9308614730835 4.56232690811157
4.93678712844849 4.57031917572021
4.94278621673584 4.57831144332886
4.94901371002197 4.58638477325439
4.95527744293213 4.59451913833618
4.96155691146851 4.60263919830322
4.96781826019287 4.61063480377197
4.9739875793457 4.61857318878174
4.9800910949707 4.62646532058716
4.98616695404053 4.63426685333252
4.99226093292236 4.64194250106812
4.99831008911133 4.64984750747681
5.00422334671021 4.65775012969971
5.00996780395508 4.66563558578491
5.01602458953857 4.67327070236206
5.02218008041382 4.68078517913818
5.02812957763672 4.68860292434692
5.03387928009033 4.69654035568237
5.03993654251099 4.70427322387695
5.046217918396 4.71211338043213
5.05237483978271 4.72024345397949
5.05836200714111 4.72835063934326
5.06454420089722 4.7364239692688
5.07072448730469 4.74459934234619
5.07675838470459 4.75277233123779
5.08279895782471 4.76083850860596
5.0889458656311 4.76882839202881
5.09488677978516 4.77694225311279
5.10102367401123 4.78528165817261
5.10732173919678 4.79322052001953
5.11301803588867 4.80094051361084
5.11832904815674 4.80888414382935
5.12406635284424 4.8165168762207
5.13023948669434 4.82423400878906
5.13616466522217 4.83239889144897
5.14236688613892 4.84063196182251
5.1486120223999 4.84876823425293
5.15466070175171 4.85661458969116
5.16051483154297 4.86439085006714
5.16638088226318 4.87221622467041
5.17246294021606 4.88026332855225
5.17877435684204 4.88846349716187
5.18496656417847 4.89658498764038
5.19102048873901 4.90453815460205
5.19727802276611 4.9123911857605
5.20344495773315 4.92026281356812
5.20939159393311 4.92839527130127
5.21549463272095 4.93648290634155
5.22181463241577 4.94462299346924
5.22807598114014 4.95276260375977
5.23424005508423 4.96088886260986
5.24044609069824 4.96873760223389
5.24651002883911 4.9764666557312
5.25225591659546 4.98439693450928
5.25799751281738 4.99221754074097
5.26402139663696 5.00002002716064
5.26999759674072 5.00794410705566
5.27591133117676 5.01606273651123
5.28189325332642 5.02417182922363
5.28802871704102 5.03218173980713
5.29416751861572 5.04028844833374
5.30026531219482 5.04828357696533
5.30647563934326 5.05622482299805
5.31266164779663 5.06420230865479
5.31902408599854 5.07239818572998
5.3252272605896 5.08065223693848
5.33152008056641 5.08863687515259
5.33789920806885 5.09650468826294
5.3440637588501 5.10455560684204
5.35018682479858 5.112708568573
5.35640859603882 5.12083005905151
5.36280393600464 5.12890291213989
5.36889362335205 5.13682985305786
5.37490081787109 5.14457941055298
5.38112115859985 5.15268325805664
5.38723230361938 5.16072988510132
5.393630027771 5.16895008087158
5.39997959136963 5.17720937728882
5.40611886978149 5.18530893325806
5.41191673278809 5.1932315826416
5.41797304153442 5.20109796524048
5.42403125762939 5.20913505554199
5.43022775650024 5.21722459793091
5.43632411956787 5.22537708282471
5.44240665435791 5.233473777771
5.4485034942627 5.24143028259277
5.45440483093262 5.24947261810303
5.46042108535767 5.25774383544922
5.46655511856079 5.26590061187744
5.47285318374634 5.27420520782471
5.4790825843811 5.28232288360596
5.48500823974609 5.29024171829224
5.49075651168823 5.29810094833374
5.49671411514282 5.30584049224854
5.50276184082031 5.31376171112061
5.50896120071411 5.32189893722534
5.51496982574463 5.32996463775635
5.52121210098267 5.33801031112671
5.52712154388428 5.34607172012329
5.53306484222412 5.35395956039429
5.53884696960449 5.36184120178223
5.54455995559692 5.36966848373413
5.55024385452271 5.37741374969482
5.55612707138062 5.38526296615601
5.56224298477173 5.39313888549805
5.56823778152466 5.4012622833252
5.57406759262085 5.40926647186279
5.58016872406006 5.41712236404419
5.58620834350586 5.42463874816895
5.59218788146973 5.43260049819946
5.59814834594727 5.4406795501709
5.60419845581055 5.44860744476318
5.61027431488037 5.4566798210144
5.61648750305176 5.46507453918457
5.62249803543091 5.4734468460083
5.62851285934448 5.48165130615234
5.63449144363403 5.48980283737183
5.64036321640015 5.49764490127563
5.64651107788086 5.50542545318604
5.65232563018799 5.51320123672485
5.65828561782837 5.5209436416626
5.66454029083252 5.52928686141968
5.67030096054077 5.53745174407959
5.67643451690674 5.54557800292969
5.68226861953735 5.55354022979736
5.68787717819214 5.5615177154541
5.69389486312866 5.56958818435669
5.70014381408691 5.57763719558716
5.70617008209229 5.5859522819519
5.71237325668335 5.59397411346436
5.71833992004395 5.60211658477783
5.72412919998169 5.60968637466431
5.73006772994995 5.61736345291138
5.73554515838623 5.62456941604614
5.74149990081787 5.63294887542725
5.74734163284302 5.64089727401733
5.7537670135498 5.64898300170898
5.75964403152466 5.65728044509888
5.76565313339233 5.66566324234009
5.77146673202515 5.67350959777832
5.77717733383179 5.68102598190308
5.78312540054321 5.68889713287354
5.78887176513672 5.69695377349854
5.79522132873535 5.70523691177368
5.80078220367432 5.71308851242065
5.80663061141968 5.72100734710693
5.81253433227539 5.72873210906982
5.81821537017822 5.73659229278564
5.82415580749512 5.74437618255615
5.82984256744385 5.75242948532104
5.83611869812012 5.7604718208313
5.84195041656494 5.76864910125732
5.84792566299438 5.77682781219482
5.85407161712646 5.78493976593018
5.85980701446533 5.79262399673462
5.86542987823486 5.80023050308228
5.87132358551025 5.80796384811401
5.87778949737549 5.81593990325928
5.88378238677979 5.82385158538818
5.88979911804199 5.83172369003296
5.89530467987061 5.83919668197632
5.90026998519897 5.84576892852783
5.9043664932251 5.85116147994995
5.907395362854 5.85518360137939
5.90997362136841 5.85792541503906
5.91192293167114 5.85986232757568
5.91343450546265 5.86139822006226
5.9141263961792 5.8624439239502
5.91438245773315 5.86248779296875
5.91464281082153 5.86243772506714
5.91443109512329 5.86197137832642
5.91439485549927 5.8614764213562
5.91441297531128 5.86093664169312
5.91468620300293 5.86083698272705
5.915207862854 5.86097288131714
5.91562938690186 5.86095428466797
5.91600275039673 5.86107778549194
5.91609621047974 5.86105394363403
5.91627264022827 5.86088895797729
5.9162392616272 5.8602352142334
5.91652536392212 5.86007642745972
5.91667175292969 5.86003255844116
5.91704368591309 5.86009883880615
5.91731739044189 5.86026239395142
5.91757488250732 5.86027431488037
5.91804027557373 5.86023235321045
5.91818952560425 5.8600606918335
5.91837930679321 5.85991954803467
5.91859245300293 5.85964107513428
5.91906595230103 5.85960578918457
5.91956329345703 5.85964202880859
5.91960477828979 5.85940551757812
5.919846534729 5.85933971405029
5.92017698287964 5.85929536819458
5.92020750045776 5.85886430740356
5.92043447494507 5.85873031616211
5.92061185836792 5.85825872421265
5.92080545425415 5.85816240310669
5.92096376419067 5.85797452926636
5.92127227783203 5.85797929763794
5.92146158218384 5.85780096054077
5.92175102233887 5.85761594772339
5.92198991775513 5.85738897323608
5.92217445373535 5.85705852508545
5.92245769500732 5.85687208175659
5.92266702651978 5.85674571990967
5.92293977737427 5.85669755935669
5.92331790924072 5.8566312789917
5.92383003234863 5.85659074783325
5.92394113540649 5.85650968551636
5.92408323287964 5.85620880126953
5.92405128479004 5.85648775100708
5.92402315139771 5.85620641708374
5.92472219467163 5.85569381713867
5.92506122589111 5.85587024688721
5.9252781867981 5.85562515258789
5.92572689056396 5.85441398620605
5.92577600479126 5.85437917709351
5.92594480514526 5.85435009002686
5.92606258392334 5.85429620742798
5.92614269256592 5.85420656204224
5.92616939544678 5.85401153564453
5.92632055282593 5.85382843017578
5.92653369903564 5.85366153717041
5.92674398422241 5.85353231430054
5.92695569992065 5.85316562652588
5.92731285095215 5.85309505462646
5.92752885818481 5.85296297073364
5.92775678634644 5.85296440124512
5.92786836624146 5.85248041152954
5.9280686378479 5.85229444503784
5.92835855484009 5.85202836990356
5.92846822738647 5.85191917419434
5.92865514755249 5.85167026519775
5.92877721786499 5.85146331787109
5.92905378341675 5.85130929946899
5.92924833297729 5.85129165649414
5.92945337295532 5.85092115402222
5.92989492416382 5.85075855255127
5.93000411987305 5.85042190551758
5.93013954162598 5.8502631187439
5.93025588989258 5.85005855560303
5.93061828613281 5.84989786148071
5.93083715438843 5.84970235824585
5.93104410171509 5.84963655471802
5.93105411529541 5.84933948516846
5.93120574951172 5.84914398193359
5.93140888214111 5.84895849227905
5.93150043487549 5.8486442565918
5.93151664733887 5.84836864471436
5.93156480789185 5.84808349609375
5.93169450759888 5.84784650802612
5.9318208694458 5.8477349281311
5.9318733215332 5.84736442565918
5.93192625045776 5.84695720672607
5.93190908432007 5.84675598144531
5.9319224357605 5.84661483764648
5.93187475204468 5.8463773727417
5.93256330490112 5.84635162353516
5.93272686004639 5.84630918502808
5.93287754058838 5.84594631195068
5.9328031539917 5.84568071365356
5.93283176422119 5.84529209136963
5.93295860290527 5.84507083892822
5.93318033218384 5.84493160247803
5.93336391448975 5.84479236602783
5.93342161178589 5.84464406967163
5.93375015258789 5.84443330764771
5.93382453918457 5.84420204162598
5.9339485168457 5.84334421157837
5.93412446975708 5.84306526184082
5.93422222137451 5.84281921386719
5.93425512313843 5.8425498008728
5.93442583084106 5.84229183197021
5.93456363677979 5.84200000762939
5.93454360961914 5.84183597564697
5.93453216552734 5.84162425994873
5.93451547622681 5.84092283248901
5.93482112884521 5.84071493148804
5.93492317199707 5.84078025817871
5.93488597869873 5.84055328369141
5.93506050109863 5.84026718139648
5.93495035171509 5.84010648727417
5.93517017364502 5.83980464935303
5.93507480621338 5.83985662460327
5.93533706665039 5.83911466598511
5.93531036376953 5.83881092071533
5.93532609939575 5.83848905563354
5.93555593490601 5.83782720565796
5.93563652038574 5.83771657943726
5.93541622161865 5.83781290054321
5.93557643890381 5.83756160736084
5.93560600280762 5.83724689483643
5.93592596054077 5.83705615997314
5.93602085113525 5.83670330047607
5.93617057800293 5.83638763427734
5.93608045578003 5.83639001846313
5.93608617782593 5.83598899841309
5.93619871139526 5.83547639846802
5.93656396865845 5.83509206771851
5.93631982803345 5.83466911315918
5.93639802932739 5.83485317230225
5.93691444396973 5.83468246459961
5.93649625778198 5.83408069610596
5.93681383132935 5.83376502990723
5.93695449829102 5.83357572555542
5.93674802780151 5.83339548110962
5.93692302703857 5.83299350738525
5.93696022033691 5.83276128768921
5.93699216842651 5.83240413665771
5.93699359893799 5.83241987228394
5.93689393997192 5.83213520050049
5.9370698928833 5.83156585693359
5.93710947036743 5.83144092559814
5.93731689453125 5.83080530166626
5.93729639053345 5.83041000366211
5.9372820854187 5.83001613616943
5.93726634979248 5.82979488372803
5.93719673156738 5.82936382293701
5.93701028823853 5.82896518707275
5.93700265884399 5.8282265663147
5.93748378753662 5.82860231399536
5.93735122680664 5.82841444015503
5.93737411499023 5.82818555831909
5.93745374679565 5.82781600952148
5.93764972686768 5.82777881622314
5.93750810623169 5.8273754119873
5.9372820854187 5.8270149230957
5.93720245361328 5.82670116424561
5.93713045120239 5.82659339904785
5.93706655502319 5.82625246047974
5.93701553344727 5.82601737976074
5.9369969367981 5.82577037811279
5.93700265884399 5.82516622543335
5.93693828582764 5.82489204406738
5.93695306777954 5.82492542266846
5.93699789047241 5.82430410385132
5.9369740486145 5.82402038574219
5.93695688247681 5.82368946075439
5.93700981140137 5.82337141036987
5.93672847747803 5.82324886322021
5.93693828582764 5.82275295257568
5.93666648864746 5.82240533828735
5.93670463562012 5.82216739654541
5.93643951416016 5.82197046279907
5.93641185760498 5.8217978477478
5.93641901016235 5.82159185409546
5.93625545501709 5.82135248184204
5.93613719940186 5.82119560241699
5.93591356277466 5.82079839706421
5.93579864501953 5.82056093215942
5.93580722808838 5.82020902633667
5.93585968017578 5.82007169723511
5.93566370010376 5.81980800628662
5.93571758270264 5.81953763961792
5.9353289604187 5.81937980651855
5.93532037734985 5.81903123855591
5.93536186218262 5.81867933273315
5.93518972396851 5.81862831115723
5.93525362014771 5.81803607940674
5.93517351150513 5.81779289245605
5.93511962890625 5.81767702102661
5.9352068901062 5.81754779815674
5.93499374389648 5.81736946105957
5.93473052978516 5.81702089309692
5.93460559844971 5.81676244735718
5.93439054489136 5.81646728515625
5.934250831604 5.81619548797607
5.93437719345093 5.8158802986145
5.93427419662476 5.81551933288574
5.93406581878662 5.81542682647705
5.93374919891357 5.81526660919189
5.93340873718262 5.81485366821289
5.93343591690063 5.81416893005371
5.93349981307983 5.81419944763184
5.93324089050293 5.81422996520996
5.93304634094238 5.81354951858521
5.9329719543457 5.81359052658081
5.93292617797852 5.81311321258545
5.93283653259277 5.81284141540527
5.93289613723755 5.81241273880005
5.93283796310425 5.81231594085693
5.93283319473267 5.81221914291382
5.93263149261475 5.81208610534668
5.93228816986084 5.81176614761353
5.93213653564453 5.81160831451416
5.93208789825439 5.81146192550659
5.93178129196167 5.81106948852539
5.9320387840271 5.81105136871338
5.93153858184814 5.81057691574097
5.93159627914429 5.81005191802979
5.93210458755493 5.81034421920776
5.93178081512451 5.81001710891724
5.93180894851685 5.81007289886475
5.93183183670044 5.80977010726929
5.93130970001221 5.81017637252808
5.9311375617981 5.80995798110962
5.92979764938354 5.80919456481934
5.92962741851807 5.80901908874512
5.92951679229736 5.80875253677368
5.92960214614868 5.8083643913269
5.92941522598267 5.80814790725708
5.92900609970093 5.80815029144287
5.92887783050537 5.80769872665405
5.92875289916992 5.80742025375366
5.92859125137329 5.80719184875488
5.92906904220581 5.80640411376953
5.92889833450317 5.8062891960144
5.9290657043457 5.8061900138855
5.92849159240723 5.80602264404297
5.92824363708496 5.80585718154907
5.9279990196228 5.80585241317749
5.92817306518555 5.80509185791016
5.92783403396606 5.80508136749268
5.92767906188965 5.80485153198242
5.92758178710938 5.80475664138794
5.92775821685791 5.80479764938354
5.92748594284058 5.80464315414429
5.92740917205811 5.8045916557312
5.92725515365601 5.80450248718262
5.92635726928711 5.80402421951294
5.92645978927612 5.80411148071289
5.92601442337036 5.80367851257324
5.92591190338135 5.8038969039917
5.92570495605469 5.80345296859741
5.92522764205933 5.80321264266968
5.92550086975098 5.80328512191772
5.92554330825806 5.80313396453857
5.92516469955444 5.80267429351807
5.92492246627808 5.80251693725586
5.92484903335571 5.80272579193115
5.92445516586304 5.80204200744629
5.92414522171021 5.80212736129761
5.92379903793335 5.8017897605896
5.92352724075317 5.80169296264648
5.92334079742432 5.80172634124756
5.92306518554688 5.80144548416138
5.92294025421143 5.80145454406738
5.92256450653076 5.80118846893311
5.92238330841064 5.80120277404785
5.92215490341187 5.80128717422485
5.92187929153442 5.8011589050293
5.92184686660767 5.8006763458252
5.92152881622314 5.80067920684814
5.92116975784302 5.80063533782959
5.92108964920044 5.79983520507812
5.92079591751099 5.79978132247925
5.92059421539307 5.79957294464111
5.92032718658447 5.79971981048584
5.92009544372559 5.79969882965088
5.91988325119019 5.79947710037231
5.91954612731934 5.79939603805542
5.91921234130859 5.79906368255615
5.91904544830322 5.79895067214966
5.91886234283447 5.79888200759888
5.91864442825317 5.79881381988525
5.91826581954956 5.79858636856079
5.91814708709717 5.79847288131714
5.91813325881958 5.79848289489746
5.91772222518921 5.79828882217407
5.9174017906189 5.79813814163208
5.9171462059021 5.79796695709229
5.91682767868042 5.79775285720825
5.91653060913086 5.79779052734375
5.91620254516602 5.7975640296936
5.9160099029541 5.7974328994751
5.91605758666992 5.79772090911865
5.9155855178833 5.79750537872314
5.91535902023315 5.79742527008057
5.91508197784424 5.79740619659424
5.91464424133301 5.79722166061401
5.91451263427734 5.79727697372437
5.91430854797363 5.79723644256592
5.91400671005249 5.79724264144897
5.91361999511719 5.7971625328064
5.91351842880249 5.79724502563477
5.91342782974243 5.7973575592041
5.91290426254272 5.79693794250488
5.91271305084229 5.79687738418579
5.91252040863037 5.79693222045898
5.91226005554199 5.79696035385132
5.91203308105469 5.79683494567871
5.91179418563843 5.79676628112793
5.91145896911621 5.79669094085693
5.91119337081909 5.79661226272583
5.91092681884766 5.79652214050293
5.9105281829834 5.79604291915894
5.9098949432373 5.79481649398804
5.90913581848145 5.79259061813354
5.90861845016479 5.78943061828613
5.90700006484985 5.78478860855103
5.90587854385376 5.77946662902832
5.90463399887085 5.77313375473022
5.90287494659424 5.76568222045898
5.90087985992432 5.75769472122192
5.89883708953857 5.74811506271362
5.89612674713135 5.73774433135986
5.89362812042236 5.72691202163696
5.8909592628479 5.71585702896118
5.88848209381104 5.70453691482544
5.8860878944397 5.69402742385864
5.88380861282349 5.68406629562378
5.88220500946045 5.67500925064087
5.87994050979614 5.66569852828979
5.87787580490112 5.65662717819214
5.8754711151123 5.64708042144775
5.87342834472656 5.63706111907959
5.87142562866211 5.62696743011475
5.8689227104187 5.61709833145142
5.86644983291626 5.6075611114502
5.86457490921021 5.59806203842163
5.86261987686157 5.58872652053833
5.85995531082153 5.57936763763428
5.85796070098877 5.56997346878052
5.85598516464233 5.56027126312256
5.85384225845337 5.55048322677612
5.85140132904053 5.54057455062866
5.84887981414795 5.53029775619507
5.84668350219727 5.51992273330688
5.8445348739624 5.5098991394043
5.84237623214722 5.50025081634521
5.83993625640869 5.49043750762939
5.83775472640991 5.48104429244995
5.83595418930054 5.47216510772705
5.83364295959473 5.4625940322876
5.83130359649658 5.45248937606812
5.82907581329346 5.44262027740479
5.82707548141479 5.43249177932739
5.82471084594727 5.42233657836914
5.82255697250366 5.41263103485107
5.82059955596924 5.40320110321045
5.81855821609497 5.393874168396
5.81584548950195 5.38413524627686
5.81363964080811 5.3743953704834
5.81153202056885 5.36441278457642
5.80877161026001 5.35407447814941
5.80669116973877 5.34469985961914
5.80445146560669 5.33503818511963
5.80235576629639 5.32569265365601
5.80023527145386 5.3163104057312
5.79784774780273 5.30649566650391
5.79555654525757 5.29645919799805
5.79326438903809 5.28639459609985
5.79101085662842 5.2766752243042
5.78868389129639 5.26665782928467
5.78632259368896 5.25667428970337
5.78426170349121 5.24721240997314
5.78186178207397 5.23732280731201
5.77961015701294 5.22756385803223
5.77765369415283 5.21816778182983
5.77532482147217 5.208664894104
5.77316522598267 5.19887638092041
5.77102184295654 5.18894863128662
5.76888465881348 5.17939472198486
5.76667261123657 5.16972208023071
5.76450204849243 5.16004848480225
5.76237201690674 5.1501932144165
5.75996494293213 5.14021015167236
5.75771474838257 5.12999057769775
5.75547981262207 5.1202654838562
5.75311279296875 5.11090135574341
5.7507119178772 5.10136461257935
5.74852657318115 5.09194231033325
5.74612522125244 5.0822901725769
5.74366474151611 5.0725736618042
5.74125289916992 5.06258344650269
5.73890161514282 5.05256032943726
5.7367205619812 5.04256868362427
5.73436260223389 5.0324764251709
5.73192882537842 5.02266550064087
5.72981739044189 5.01316356658936
5.72781801223755 5.00365972518921
5.72558546066284 4.99396562576294
5.72336673736572 4.98436832427979
5.72096061706543 4.97452688217163
5.71880912780762 4.96471738815308
5.71662139892578 4.9547758102417
5.71422147750854 4.94491958618164
5.71194791793823 4.93511199951172
5.70975351333618 4.92520380020142
5.70749568939209 4.91555786132812
5.70512104034424 4.90605449676514
5.70275115966797 4.89639377593994
5.70064258575439 4.88668727874756
5.69823503494263 4.8768482208252
5.69567966461182 4.8670129776001
5.6934666633606 4.85709857940674
5.69136381149292 4.84729957580566
5.68908071517944 4.83748435974121
5.68657493591309 4.82778406143188
5.68419885635376 4.81794404983521
5.6818380355835 4.80804252624512
5.67931222915649 4.79793787002563
5.67701005935669 4.78807640075684
5.67461919784546 4.77821445465088
5.67280721664429 4.76867198944092
5.67070579528809 4.75911235809326
5.66822957992554 4.74936676025391
5.66606426239014 4.73974657058716
5.66368961334229 4.73009443283081
5.66149520874023 4.72054958343506
5.65928316116333 4.71088552474976
5.65704870223999 4.70113563537598
5.6547966003418 4.69135236740112
5.65225315093994 4.68143939971924
5.65001916885376 4.67154550552368
5.64763402938843 4.66148996353149
5.64538478851318 4.65200328826904
5.64322376251221 4.64239120483398
5.64071559906006 4.63249492645264
5.63849401473999 4.62262535095215
5.63627099990845 4.61303424835205
5.6340594291687 4.60330677032471
5.63181638717651 4.59342002868652
5.62967395782471 4.58368968963623
5.62734079360962 4.57396984100342
5.62506198883057 4.56434345245361
5.62275695800781 4.55464935302734
5.62045097351074 4.54482984542847
5.61821269989014 4.53501224517822
5.61597490310669 4.52534532546997
5.61335134506226 4.51557588577271
5.61093521118164 4.50590658187866
5.60867071151733 4.49629402160645
5.60658740997314 4.48645973205566
5.60423612594604 4.47659683227539
5.60185289382935 4.46695137023926
5.59937381744385 4.45715856552124
5.5969090461731 4.44716548919678
5.59452056884766 4.43730449676514
5.59221935272217 4.42740774154663
5.58986568450928 4.4173264503479
5.58740901947021 4.40728998184204
5.5849928855896 4.39773082733154
5.58258771896362 4.38819646835327
5.58035326004028 4.37849044799805
5.57812881469727 4.36854934692383
5.57591772079468 4.35883855819702
5.57348918914795 4.34880495071411
5.5712308883667 4.33907032012939
5.56902885437012 4.32931518554688
5.56675004959106 4.31961059570312
5.56446218490601 4.30991697311401
5.56208086013794 4.29997968673706
5.55990505218506 4.29029750823975
5.55772304534912 4.28043031692505
5.55560207366943 4.27054643630981
5.55307388305664 4.26079320907593
5.55077362060547 4.25145435333252
5.54871416091919 4.24193477630615
5.54677677154541 4.23214197158813
5.54446649551392 4.22219085693359
5.54203510284424 4.21208477020264
5.53956699371338 4.20178651809692
5.53725433349609 4.19171524047852
5.53495979309082 4.18183851242065
5.53270053863525 4.17229986190796
5.53050708770752 4.16285037994385
5.52832698822021 4.15330219268799
5.52608728408813 4.14356327056885
5.52391004562378 4.13385677337646
5.52159786224365 4.12371301651001
5.51924705505371 4.11342573165894
5.51683282852173 4.10323476791382
5.51448345184326 4.09335660934448
5.5122766494751 4.08380031585693
5.51018524169922 4.07440614700317
5.50814294815063 4.06487417221069
5.50601005554199 4.055006980896
5.50366115570068 4.04487657546997
5.50156307220459 4.03463697433472
5.4992790222168 4.0244574546814
5.4970269203186 4.01452684402466
5.49486827850342 4.00502872467041
5.49274110794067 3.99580860137939
5.49042749404907 3.98614072799683
5.48803424835205 3.97616147994995
5.4857234954834 3.96584343910217
5.48360061645508 3.95545840263367
5.48138427734375 3.94511580467224
5.47911024093628 3.93540334701538
5.47691869735718 3.9260356426239
5.47489452362061 3.91684603691101
5.47255420684814 3.90720844268799
5.47030878067017 3.89746356010437
5.46809673309326 3.88734579086304
5.46586894989014 3.87733173370361
5.46367168426514 3.86748290061951
5.46158218383789 3.85779714584351
5.45943164825439 3.84826803207397
5.45728540420532 3.83841800689697
5.45508909225464 3.82855939865112
5.45289325714111 3.81872010231018
5.45065069198608 3.80908465385437
5.44845628738403 3.7993803024292
5.44623327255249 3.78981041908264
5.44393110275269 3.78023171424866
5.44161128997803 3.77057409286499
5.43951892852783 3.76095914840698
5.43728733062744 3.75117087364197
5.43521022796631 3.74133324623108
5.43304824829102 3.73146724700928
5.43085098266602 3.72167730331421
5.42860698699951 3.71192240715027
5.42625761032104 3.70228099822998
5.42415904998779 3.69270038604736
5.42206287384033 3.68282222747803
5.41988086700439 3.67313027381897
5.41763830184937 3.66329264640808
5.4156289100647 3.65353107452393
5.4135537147522 3.64377093315125
5.41128015518188 3.63413453102112
5.40903186798096 3.62448859214783
5.4069619178772 3.61473417282104
5.40477418899536 3.60488605499268
5.40250205993652 3.59493899345398
5.40027618408203 3.58507037162781
5.3982458114624 3.57524061203003
5.395911693573 3.56550860404968
5.39359664916992 3.55559325218201
5.39138078689575 3.54598879814148
5.38919067382812 3.53649115562439
5.38719177246094 3.52686762809753
5.38497877120972 3.51705646514893
5.38293552398682 3.50737357139587
5.38076686859131 3.49760508537292
5.37851619720459 3.4878351688385
5.37634754180908 3.47782850265503
5.37424278259277 3.46786975860596
5.3723669052124 3.45811939239502
5.37025451660156 3.44845080375671
5.36799430847168 3.43894362449646
5.36577606201172 3.42939138412476
5.36355876922607 3.41952037811279
5.36150074005127 3.40987277030945
5.35933399200439 3.40015935897827
5.35729885101318 3.39035058021545
5.35517692565918 3.38058567047119
5.35300731658936 3.37055397033691
5.35091161727905 3.36063170433044
5.34868097305298 3.35082221031189
5.34619474411011 3.34143900871277
5.34377384185791 3.33177518844604
5.34164762496948 3.32178592681885
5.33976078033447 3.31172823905945
5.33750057220459 3.30188536643982
5.33510875701904 3.29243159294128
5.33291387557983 3.28285551071167
5.33074617385864 3.27284598350525
5.32856035232544 3.26278948783875
5.32636690139771 3.25281286239624
5.32411670684814 3.24300360679626
5.3219518661499 3.23343873023987
5.31980180740356 3.22381472587585
5.31767606735229 3.21423602104187
5.31562566757202 3.20452213287354
5.31360673904419 3.1947660446167
5.31144428253174 3.18506503105164
5.30913114547729 3.17542457580566
5.30686092376709 3.16579842567444
5.30458736419678 3.15583062171936
5.30246448516846 3.14591193199158
5.30024099349976 3.13601851463318
5.29782199859619 3.12630677223206
5.29559898376465 3.11655306816101
5.293625831604 3.10689687728882
5.29132223129272 3.09706950187683
5.28910875320435 3.08713102340698
5.2867226600647 3.07702898979187
5.28465032577515 3.06734275817871
5.28252267837524 3.0577073097229
5.2804126739502 3.04821681976318
5.27825450897217 3.03854203224182
5.27611637115479 3.02889704704285
5.27402877807617 3.01907968521118
5.27193212509155 3.00907778739929
5.26958656311035 2.99882197380066
5.26746129989624 2.9888744354248
5.26555824279785 2.97928476333618
5.26352405548096 2.97014689445496
5.26155042648315 2.96121382713318
5.25957250595093 2.95240879058838
5.25757026672363 2.94327068328857
5.25532865524292 2.93358397483826
5.25310611724854 2.92343235015869
5.25113201141357 2.91300868988037
5.24915552139282 2.90242409706116
5.24670743942261 2.8921000957489
5.24437856674194 2.88236212730408
5.24250316619873 2.87281489372253
5.24037456512451 2.86332583427429
5.23815250396729 2.85385799407959
5.23605871200562 2.84417986869812
5.23413610458374 2.83433222770691
5.23189687728882 2.82420873641968
5.22952508926392 2.81402468681335
5.2274432182312 2.80374002456665
5.22525358200073 2.79320287704468
5.22300052642822 2.78301978111267
5.2207612991333 2.77305769920349
5.21879100799561 2.76341938972473
5.21682071685791 2.75409889221191
5.21469402313232 2.74475598335266
5.21259784698486 2.73536658287048
5.21039915084839 2.72523474693298
5.2082085609436 2.71505284309387
5.20582103729248 2.70481371879578
5.20359420776367 2.69454979896545
5.20143699645996 2.68452119827271
5.19920015335083 2.67482233047485
5.19715261459351 2.665372133255
5.19515132904053 2.65572071075439
5.19319534301758 2.64591932296753
5.19110584259033 2.63592100143433
5.18889999389648 2.62573027610779
5.18653011322021 2.61563611030579
5.18447113037109 2.60566520690918
5.1823205947876 2.59589600563049
5.17996406555176 2.58607316017151
5.1779408454895 2.57668662071228
5.17586231231689 2.56720638275146
5.17370319366455 2.55762195587158
5.17154598236084 2.54773783683777
5.16956853866577 2.53772163391113
5.16744375228882 2.52778196334839
5.1652045249939 2.51773858070374
5.16316556930542 2.50796055793762
5.16103887557983 2.49820303916931
5.15885305404663 2.48850274085999
5.15677642822266 2.47879767417908
5.15461301803589 2.4689416885376
5.15257358551025 2.45907664299011
5.15035200119019 2.44906806945801
5.14815235137939 2.43905735015869
5.14605951309204 2.42910432815552
5.14393997192383 2.41943764686584
5.14190578460693 2.41013979911804
5.13969898223877 2.4004807472229
5.13773202896118 2.39073300361633
5.13575267791748 2.38090848922729
5.13361597061157 2.37077879905701
5.13144779205322 2.36065077781677
5.12938928604126 2.3506977558136
5.12725257873535 2.34091114997864
5.12514305114746 2.33124947547913
5.12301921844482 2.3214328289032
5.12093257904053 2.31163549423218
5.11877346038818 2.30167436599731
5.11663103103638 2.29187917709351
5.11455249786377 2.28203749656677
5.11259651184082 2.27215242385864
5.11040592193604 2.26230406761169
5.10812997817993 2.25234222412109
5.10604763031006 2.24242210388184
5.10394954681396 2.23265051841736
5.10203695297241 2.22306442260742
5.09985160827637 2.21328973770142
5.09794139862061 2.20351696014404
5.09589672088623 2.19373059272766
5.0938572883606 2.18394565582275
5.09181880950928 2.17411470413208
5.08958959579468 2.16419672966003
5.08745384216309 2.15443158149719
5.08549451828003 2.14511919021606
5.0836181640625 2.13583970069885
5.08177280426025 2.12659525871277
5.07975101470947 2.11683297157288
5.0776801109314 2.10680985450745
5.07544183731079 2.09664821624756
5.07332277297974 2.08666324615479
5.07133293151855 2.07690572738647
5.06929922103882 2.06734251976013
5.06723117828369 2.05787253379822
5.06521511077881 2.04813718795776
5.06315231323242 2.03810358047485
5.06074094772339 2.02817177772522
5.05854034423828 2.01843523979187
5.05669164657593 2.00944089889526
5.05510377883911 2.00149941444397
5.05390787124634 1.995152592659
5.05310869216919 1.99030303955078
5.05258941650391 1.98667562007904
5.05211973190308 1.98380374908447
5.05184984207153 1.98176825046539
5.05177211761475 1.98036444187164
5.05184030532837 1.97940766811371
5.05175876617432 1.97760319709778
5.05114889144897 1.97427749633789
5.05026435852051 1.96893084049225
5.0492467880249 1.96152782440186
5.04811906814575 1.95257496833801
5.04686975479126 1.94283199310303
5.04527759552002 1.93256044387817
5.04383850097656 1.92208385467529
5.04236698150635 1.91162133216858
5.04092073440552 1.90126013755798
5.03929138183594 1.89141821861267
5.03779983520508 1.88158273696899
5.03644037246704 1.87180960178375
5.03487348556519 1.86179828643799
5.03320646286011 1.85204112529755
5.03181648254395 1.84223115444183
5.0306453704834 1.83266818523407
5.02937173843384 1.82304179668427
5.0277624130249 1.8132176399231
5.02605199813843 1.80322515964508
5.02456665039062 1.79343736171722
5.02308416366577 1.78381788730621
5.0216588973999 1.77424967288971
5.02023983001709 1.7644636631012
5.01843738555908 1.75447738170624
5.01674175262451 1.74465274810791
5.01536798477173 1.7348895072937
5.01387643814087 1.72499513626099
5.01224088668823 1.71514618396759
5.01091146469116 1.70531392097473
5.00938606262207 1.69533777236938
5.0080099105835 1.68526434898376
5.00656604766846 1.6752917766571
5.00502061843872 1.66527116298676
5.0034294128418 1.65525138378143
5.00193500518799 1.64525306224823
5.00063896179199 1.6354945898056
4.99910068511963 1.62552416324615
4.99742317199707 1.61524569988251
4.9958643913269 1.60499823093414
4.99438858032227 1.59485328197479
4.99292898178101 1.58529269695282
4.99169301986694 1.57630026340485
4.99057531356812 1.56893599033356
4.98977470397949 1.56296467781067
4.98914575576782 1.55852711200714
4.98867464065552 1.5550149679184
4.98833751678467 1.55194973945618
4.9883017539978 1.54988896846771
4.98831033706665 1.54871439933777
4.98846006393433 1.54855072498322
4.9888801574707 1.54912519454956
4.98933410644531 1.54985332489014
4.98948764801025 1.54956245422363
4.98950481414795 1.54793787002563
4.98958015441895 1.54456388950348
4.98913860321045 1.53935837745667
4.98868846893311 1.53275394439697
4.98844909667969 1.52510595321655
4.98795604705811 1.51668071746826
4.98760271072388 1.50824570655823
4.98730754852295 1.49953508377075
4.98696279525757 1.48994100093842
4.98671865463257 1.47929394245148
4.98612785339355 1.46793270111084
4.9854474067688 1.45718562602997
4.9848895072937 1.44695484638214
4.98417377471924 1.43721961975098
4.98374223709106 1.42767512798309
4.983229637146 1.41803193092346
4.98285245895386 1.40825641155243
4.98241233825684 1.39811956882477
4.98180484771729 1.38782739639282
4.9812445640564 1.37780094146729
4.9806604385376 1.36772763729095
4.98019790649414 1.3577584028244
4.97956371307373 1.34762811660767
4.97918033599854 1.33789169788361
4.97858667373657 1.32814204692841
4.97802209854126 1.31832468509674
4.97757244110107 1.30841302871704
4.97705364227295 1.29857015609741
4.97664737701416 1.28861045837402
4.97621774673462 1.27864623069763
4.97561836242676 1.2686105966568
4.97515201568604 1.25861215591431
4.97482967376709 1.24859964847565
4.97432994842529 1.23837351799011
4.97380256652832 1.22801554203033
4.97320795059204 1.21818387508392
4.97254467010498 1.20918786525726
4.97225046157837 1.20160663127899
4.97218036651611 1.1958976984024
4.97189998626709 1.19120395183563
4.9717264175415 1.18746340274811
4.97146320343018 1.18413901329041
4.97109079360962 1.18134248256683
4.97102499008179 1.17957699298859
4.97072124481201 1.17869818210602
4.97055864334106 1.17873477935791
4.97029781341553 1.17938184738159
4.97021579742432 1.18023538589478
4.97004079818726 1.18073236942291
4.96967458724976 1.18083763122559
4.96947574615479 1.18062734603882
4.96923732757568 1.1800549030304
4.96895694732666 1.17951369285583
4.96861743927002 1.17920386791229
4.96833229064941 1.17917931079865
4.96796894073486 1.17935502529144
4.96786880493164 1.17959582805634
4.96770286560059 1.17973434925079
4.96730184555054 1.17959380149841
4.9671368598938 1.17965173721313
4.96692276000977 1.17958009243011
4.96674203872681 1.17946422100067
4.96631908416748 1.17919492721558
4.9658350944519 1.17900037765503
4.9656286239624 1.17895936965942
4.96525621414185 1.17880177497864
4.96491813659668 1.17872333526611
4.96469831466675 1.17866468429565
4.96436738967896 1.17861127853394
4.96413564682007 1.17865705490112
4.963951587677 1.17857038974762
4.96366119384766 1.17855894565582
4.96337413787842 1.17848145961761
4.96311902999878 1.17849910259247
4.96275806427002 1.17844688892365
4.96250295639038 1.17836499214172
4.96206903457642 1.17824137210846
4.96192073822021 1.17826473712921
4.96148490905762 1.17822635173798
4.96122741699219 1.17827892303467
4.96103668212891 1.1784131526947
4.9607982635498 1.17844045162201
4.96052312850952 1.17851042747498
4.96027708053589 1.17847585678101
4.95997858047485 1.1784416437149
4.95974397659302 1.17848014831543
4.95953845977783 1.17856740951538
4.9592456817627 1.17855799198151
4.95878601074219 1.17841565608978
4.95855236053467 1.17840135097504
4.95830678939819 1.17839801311493
4.95801877975464 1.17846632003784
4.9576678276062 1.17846822738647
4.95737934112549 1.17848587036133
4.95705509185791 1.17847168445587
4.95676326751709 1.17845916748047
4.95654964447021 1.17844820022583
4.95639038085938 1.17848169803619
4.95598888397217 1.17851734161377
4.95561408996582 1.17848861217499
4.95534610748291 1.17845976352692
4.95501661300659 1.17850267887115
4.95464181900024 1.17853379249573
4.95442724227905 1.17872869968414
4.95416927337646 1.17876243591309
4.95400190353394 1.17890465259552
4.95362615585327 1.17893099784851
4.95344400405884 1.17907321453094
4.95322751998901 1.17915439605713
4.95283985137939 1.17925596237183
4.95248699188232 1.17932116985321
4.95220947265625 1.17933559417725
4.95195960998535 1.17943048477173
4.95166921615601 1.17952144145966
4.95166397094727 1.17973029613495
4.95140933990479 1.17989921569824
4.95119094848633 1.18004488945007
4.95097589492798 1.18006086349487
4.95049428939819 1.17998361587524
4.95028305053711 1.18004703521729
4.95003175735474 1.1802020072937
4.94973564147949 1.18030178546906
4.94953489303589 1.1803982257843
4.94924640655518 1.18050670623779
4.94897556304932 1.18060421943665
4.94857692718506 1.18065023422241
4.94837617874146 1.18091464042664
4.94803714752197 1.18107521533966
4.94787931442261 1.1812025308609
4.94765758514404 1.18119215965271
4.94746732711792 1.18139171600342
4.94721078872681 1.18154633045197
4.94687271118164 1.18154764175415
4.94670152664185 1.18170547485352
4.94643878936768 1.18193805217743
4.94622993469238 1.1821014881134
4.94589900970459 1.18214762210846
4.94562959671021 1.18237447738647
4.94544506072998 1.18257474899292
4.94523143768311 1.18276214599609
4.94502115249634 1.18295967578888
4.94479084014893 1.18312871456146
4.94444513320923 1.18309783935547
4.94445371627808 1.18373835086823
4.94414186477661 1.18398642539978
4.9436616897583 1.18367958068848
4.94359302520752 1.18386840820312
4.94322872161865 1.18399250507355
4.94307422637939 1.18427574634552
4.94289445877075 1.18439280986786
4.94252681732178 1.18448531627655
4.94226121902466 1.18460965156555
4.94192934036255 1.1847357749939
4.94169187545776 1.18485903739929
4.94151401519775 1.18500113487244
4.94122123718262 1.18516182899475
4.94095611572266 1.18530309200287
4.94082975387573 1.18542909622192
4.94065046310425 1.18559384346008
4.94028663635254 1.18565762042999
4.94008922576904 1.18580734729767
4.93997192382812 1.18591237068176
4.9396333694458 1.18605124950409
4.93914604187012 1.18623292446136
4.93894529342651 1.18646824359894
4.93883800506592 1.18667125701904
4.93869781494141 1.18689382076263
4.93847370147705 1.18701303005219
4.93820095062256 1.18722176551819
4.93798160552979 1.18736553192139
4.93778562545776 1.18757998943329
4.93765687942505 1.18780970573425
4.93751049041748 1.18799042701721
4.93721628189087 1.18813717365265
4.93698740005493 1.1883533000946
4.93690013885498 1.18859004974365
4.93677520751953 1.18877971172333
4.93662357330322 1.18902826309204
4.93644046783447 1.18924617767334
4.93601608276367 1.18941533565521
4.93599224090576 1.18955945968628
4.93585014343262 1.18982636928558
4.93555068969727 1.19013583660126
4.93536520004272 1.19030785560608
4.93525791168213 1.1904764175415
4.9348783493042 1.19059991836548
4.9347825050354 1.19082009792328
4.9346776008606 1.1910252571106
4.93457174301147 1.19130253791809
4.93440818786621 1.19153416156769
4.93425607681274 1.19173908233643
4.93411779403687 1.19195532798767
4.93401432037354 1.19219195842743
4.93387126922607 1.1924706697464
4.93374633789062 1.1927078962326
4.93378305435181 1.1930091381073
4.93370866775513 1.19321310520172
4.93344211578369 1.19338428974152
4.93318843841553 1.19359314441681
4.93300914764404 1.19379031658173
4.9330267906189 1.19415295124054
4.9328875541687 1.1943576335907
4.93252229690552 1.1945493221283
4.93236684799194 1.19476175308228
4.93226766586304 1.19499218463898
4.93219566345215 1.19531345367432
4.93231868743896 1.19564139842987
4.9319019317627 1.19574308395386
4.9317045211792 1.1960221529007
4.93159580230713 1.19638204574585
4.93139743804932 1.19660139083862
4.93125057220459 1.1968024969101
4.93106031417847 1.19704949855804
4.93086957931519 1.19737267494202
4.93071460723877 1.19753730297089
4.93065929412842 1.19776332378387
4.93066120147705 1.19811415672302
4.93053865432739 1.19837403297424
4.9304370880127 1.19855487346649
4.93025636672974 1.19874203205109
4.93015289306641 1.19910883903503
4.92993831634521 1.19929909706116
4.92983102798462 1.19948029518127
4.92981433868408 1.19973635673523
4.92984485626221 1.20014262199402
4.92992496490479 1.20039105415344
4.92978191375732 1.20062375068665
4.92979288101196 1.20094335079193
4.92981958389282 1.20125710964203
4.92979621887207 1.20149087905884
4.92969989776611 1.20171046257019
4.92960071563721 1.2020446062088
4.92947244644165 1.20225405693054
4.92935562133789 1.20248770713806
4.92931985855103 1.20276892185211
4.92921829223633 1.20307195186615
4.92921495437622 1.20332944393158
4.92918014526367 1.20353543758392
4.92908239364624 1.20374941825867
4.92909574508667 1.20404171943665
4.92910242080688 1.20426785945892
4.92908716201782 1.20446872711182
4.92901754379272 1.20478999614716
4.92897748947144 1.20506346225739
4.92886924743652 1.20525455474854
4.92888259887695 1.20553410053253
4.92877578735352 1.2058527469635
4.92868566513062 1.20614123344421
4.92869234085083 1.20642733573914
4.92865896224976 1.20668375492096
4.92868041992188 1.20693683624268
4.92870426177979 1.20719981193542
4.92869901657104 1.20745670795441
4.92860412597656 1.20772063732147
4.92855405807495 1.20801675319672
4.92853975296021 1.20832467079163
4.92848587036133 1.20862209796906
4.92833042144775 1.2088075876236
4.92834854125977 1.20915246009827
4.9282865524292 1.20945417881012
4.92822360992432 1.20965325832367
4.92834758758545 1.2099392414093
4.92842864990234 1.21020114421844
4.92853689193726 1.21052253246307
4.92859506607056 1.21069955825806
4.92864942550659 1.21105861663818
4.92841291427612 1.21129059791565
4.9283561706543 1.21156167984009
4.92836093902588 1.21179962158203
4.92830991744995 1.21205163002014
4.92834568023682 1.21242785453796
4.92835521697998 1.2127046585083
4.92834043502808 1.21300995349884
4.92837953567505 1.21329629421234
4.92838335037231 1.21359848976135
4.92840433120728 1.21382021903992
4.92835903167725 1.21414470672607
4.92834901809692 1.21443128585815
4.92836427688599 1.21471881866455
4.92839574813843 1.21496868133545
4.9284930229187 1.21529459953308
4.92846488952637 1.21565496921539
4.92849588394165 1.21589910984039
4.92845964431763 1.21614813804626
4.92857599258423 1.21653771400452
4.92852878570557 1.21677815914154
4.9284200668335 1.21692883968353
4.92861795425415 1.21721863746643
4.92869853973389 1.2175235748291
4.92872333526611 1.21775555610657
4.92895936965942 1.21816420555115
4.92906332015991 1.21844947338104
4.92903423309326 1.21878266334534
4.9289436340332 1.21895563602448
4.92892456054688 1.21921992301941
4.92904996871948 1.21947705745697
4.92920351028442 1.21979546546936
4.92935228347778 1.22007167339325
4.92946481704712 1.22025096416473
4.92952871322632 1.2204954624176
4.92959642410278 1.22075569629669
4.92954254150391 1.22099423408508
4.92965602874756 1.22125041484833
4.92968702316284 1.22161054611206
4.92985200881958 1.22192788124084
4.93001079559326 1.2222421169281
4.93001127243042 1.22228419780731
4.93028211593628 1.22258186340332
4.92996740341187 1.22284615039825
4.93019580841064 1.22299456596375
4.93012666702271 1.22327125072479
4.93019866943359 1.22358202934265
4.93018674850464 1.22396528720856
4.93033647537231 1.22421550750732
4.9306116104126 1.22438395023346
4.93071413040161 1.22469186782837
4.9308295249939 1.22498762607574
4.93082284927368 1.22516119480133
4.931077003479 1.22542834281921
4.93128108978271 1.22572207450867
4.93154144287109 1.22605574131012
4.93168163299561 1.22627151012421
4.93180513381958 1.22653126716614
4.93208789825439 1.22679948806763
4.9321494102478 1.22716319561005
4.93223810195923 1.22735273838043
4.93218612670898 1.22744810581207
4.93239641189575 1.22771072387695
4.93259048461914 1.22794258594513
4.93272352218628 1.22814655303955
4.93297815322876 1.22851300239563
4.93307542800903 1.22851991653442
4.93319702148438 1.22870433330536
4.93325185775757 1.22892487049103
4.933424949646 1.22917568683624
4.93362092971802 1.22946560382843
4.93376684188843 1.22963273525238
4.93386316299438 1.22984278202057
4.93403100967407 1.23019289970398
4.93411159515381 1.23040151596069
4.93424940109253 1.23053443431854
4.93435049057007 1.23064720630646
4.93471384048462 1.23102712631226
4.93499326705933 1.23164749145508
4.93499660491943 1.23155498504639
4.93529558181763 1.23212075233459
4.93549537658691 1.23243486881256
4.93563413619995 1.23265337944031
4.93587684631348 1.23276579380035
4.93604755401611 1.23305487632751
4.93631839752197 1.23337078094482
4.93644618988037 1.23359274864197
4.93660545349121 1.23379385471344
4.9368109703064 1.23411285877228
4.93701314926147 1.23432648181915
4.93713521957397 1.23446953296661
4.93733692169189 1.23474180698395
4.9375696182251 1.23502910137177
4.93762826919556 1.23520016670227
4.93780660629272 1.23540878295898
4.93791437149048 1.23568427562714
4.93811511993408 1.2357873916626
4.93830585479736 1.23588359355927
4.93855285644531 1.23599600791931
4.93883991241455 1.23630559444427
4.93895053863525 1.23684728145599
4.9389009475708 1.23824679851532
4.93831157684326 1.24043953418732
4.93734169006348 1.24356400966644
4.93580675125122 1.24777317047119
4.93388986587524 1.25322389602661
4.93117380142212 1.25985741615295
4.92843914031982 1.26767516136169
4.92523193359375 1.27620506286621
4.92175579071045 1.28547894954681
4.91820240020752 1.29540848731995
4.91421794891357 1.30571603775024
4.91037368774414 1.31610226631165
4.90688323974609 1.32612705230713
4.90356731414795 1.33581387996674
4.90037536621094 1.34491384029388
4.89708995819092 1.35370254516602
4.89388370513916 1.36257255077362
4.89052295684814 1.37158894538879
4.88720369338989 1.3810863494873
4.88356065750122 1.39074981212616
4.88007736206055 1.40061104297638
4.87648773193359 1.41071283817291
4.87288522720337 1.42034995555878
4.86951160430908 1.42952871322632
4.86641311645508 1.4386134147644
4.86299085617065 1.44771933555603
4.85969209671021 1.45683908462524
4.85637760162354 1.46601223945618
4.85316371917725 1.47508668899536
4.84983062744141 1.4843955039978
4.84629154205322 1.49377393722534
4.84272003173828 1.50346314907074
4.83896017074585 1.51316595077515
4.83525657653809 1.52296698093414
4.83167695999146 1.53275573253632
4.8281044960022 1.54235696792603
4.82470369338989 1.55185759067535
4.82144355773926 1.56110191345215
4.81807613372803 1.57028436660767
4.81476974487305 1.57933068275452
4.811203956604 1.58849906921387
4.80780649185181 1.59777843952179
4.8047022819519 1.607137799263
4.80138301849365 1.61661100387573
4.79794597625732 1.62630033493042
4.79451704025269 1.63589799404144
4.79113483428955 1.64547872543335
4.78766632080078 1.65471744537354
4.78446388244629 1.66398668289185
4.78119897842407 1.67306840419769
4.77785921096802 1.68220365047455
4.77423238754272 1.69140255451202
4.77074337005615 1.70099115371704
4.76731395721436 1.71072673797607
4.76388549804688 1.72041428089142
4.7599983215332 1.72986996173859
4.75634241104126 1.73930931091309
4.75326824188232 1.74850690364838
4.75002336502075 1.75727152824402
4.74659538269043 1.76613569259644
4.74309778213501 1.77524411678314
4.73997354507446 1.78462100028992
4.73646068572998 1.79408240318298
4.73279714584351 1.80372977256775
4.72923421859741 1.81302678585052
4.72582149505615 1.82262992858887
4.72217893600464 1.83210730552673
4.71864223480225 1.84167289733887
4.7149133682251 1.85100400447845
4.71130609512329 1.86021363735199
4.70798015594482 1.86951673030853
4.70447444915771 1.87892377376556
4.70104312896729 1.88822090625763
4.69747018814087 1.89761304855347
4.69385385513306 1.9071204662323
4.69042539596558 1.91669940948486
4.68690347671509 1.92622101306915
4.68311643600464 1.93547570705414
4.67958164215088 1.94497203826904
4.67602157592773 1.95445954799652
4.6725287437439 1.96385872364044
4.66885852813721 1.97304201126099
4.66537046432495 1.98250937461853
4.66188144683838 1.99180066585541
4.6583776473999 2.00105690956116
4.65475654602051 2.01018881797791
4.65133953094482 2.01935005187988
4.64794635772705 2.02851700782776
4.6443772315979 2.03782963752747
4.64073085784912 2.04720425605774
4.63729810714722 2.05654525756836
4.63380336761475 2.06572318077087
4.6301121711731 2.07479310035706
4.62647294998169 2.0841076374054
4.62282800674438 2.09355282783508
4.61926507949829 2.1030285358429
4.61558294296265 2.11240434646606
4.61209011077881 2.12179851531982
4.60861968994141 2.13088059425354
4.60530805587769 2.14000010490417
4.60166692733765 2.14876365661621
4.59827709197998 2.1578676700592
4.59492254257202 2.16711807250977
4.59139156341553 2.17642569541931
4.58772945404053 2.18593907356262
4.58400630950928 2.19540548324585
4.58057498931885 2.20482087135315
4.57699346542358 2.21434879302979
4.57316732406616 2.22364735603333
4.56979846954346 2.23311448097229
4.56650733947754 2.24263310432434
4.56307935714722 2.25211143493652
4.55939865112305 2.26149773597717
4.5559778213501 2.27095556259155
4.5524263381958 2.28030800819397
4.54891920089722 2.2895815372467
4.5456166267395 2.29829263687134
4.54235363006592 2.30713486671448
4.53896474838257 2.3159761428833
4.53551578521729 2.32536196708679
4.5318922996521 2.33525776863098
4.52833032608032 2.34516072273254
4.52444171905518 2.35494709014893
4.52064895629883 2.36462473869324
4.51711368560791 2.37399125099182
4.51374912261963 2.38337683677673
4.51013135910034 2.39249014854431
4.50660419464111 2.40178060531616
4.50303077697754 2.41122603416443
4.49941968917847 2.42067170143127
4.49580383300781 2.43039011955261
4.49216175079346 2.44000554084778
4.48873090744019 2.44965291023254
4.48515892028809 2.45918750762939
4.48161792755127 2.46890759468079
4.47795963287354 2.47857260704041
4.47441959381104 2.48846650123596
4.47098398208618 2.49836444854736
4.46716547012329 2.50774431228638
4.46377038955688 2.5170419216156
4.46009254455566 2.52638554573059
4.45656204223633 2.53581094741821
4.45276975631714 2.54544758796692
4.44916582107544 2.55526089668274
4.44563388824463 2.5650646686554
4.44179916381836 2.57431936264038
4.43807363510132 2.58314728736877
4.43483972549438 2.59209012985229
4.43185138702393 2.60094451904297
4.42837047576904 2.6100172996521
4.4247989654541 2.61939239501953
4.42110729217529 2.62884902954102
4.41726016998291 2.63834261894226
4.41368770599365 2.64768934249878
4.41022300720215 2.65707325935364
4.40662956237793 2.66637635231018
4.40300846099854 2.67561459541321
4.39957809448242 2.68504571914673
4.39601230621338 2.69455933570862
4.39256954193115 2.70411992073059
4.38897228240967 2.71338319778442
4.38559198379517 2.72271943092346
4.38230037689209 2.73216962814331
4.37874317169189 2.74166417121887
4.37501335144043 2.75151348114014
4.37115240097046 2.76135277748108
4.36753797531128 2.77110695838928
4.36401891708374 2.78072619438171
4.3603138923645 2.78981328010559
4.35689640045166 2.79911947250366
4.3534722328186 2.80840134620667
4.34993648529053 2.81782746315002
4.34625148773193 2.82749009132385
4.34272718429565 2.83738112449646
4.33912467956543 2.84699177742004
4.33552551269531 2.85633254051208
4.33208608627319 2.8654363155365
4.32875919342041 2.87456607818604
4.32538890838623 2.88378930091858
4.32186031341553 2.89306807518005
4.31855487823486 2.90271544456482
4.3149299621582 2.91216373443604
4.311194896698 2.92150568962097
4.30765819549561 2.93076229095459
4.30426788330078 2.94014978408813
4.3007173538208 2.94939208030701
4.29698371887207 2.95870804786682
4.29322671890259 2.96810007095337
4.28937149047852 2.97735142707825
4.2856969833374 2.98671936988831
4.28188562393188 2.99608159065247
4.27827310562134 3.00557231903076
4.27469158172607 3.01481199264526
4.27128458023071 3.02402973175049
4.26773595809937 3.03303551673889
4.26421356201172 3.04202342033386
4.26097393035889 3.05134439468384
4.25745105743408 3.06049466133118
4.25387096405029 3.0696976184845
4.25040721893311 3.07899689674377
4.24702882766724 3.08854699134827
4.24339914321899 3.09791231155396
4.2399845123291 3.10703945159912
4.23649787902832 3.11580967903137
4.23315000534058 3.12490034103394
4.22951650619507 3.13400268554688
4.22577571868896 3.14338994026184
4.22227001190186 3.15307831764221
4.21888446807861 3.16280293464661
4.21517181396484 3.17209529876709
4.21157836914062 3.1810839176178
4.2082405090332 3.19008088111877
4.20485782623291 3.19914555549622
4.20122241973877 3.20823335647583
4.19768762588501 3.21767663955688
4.19415521621704 3.22732639312744
4.19064044952393 3.23699045181274
4.18691253662109 3.24653172492981
4.18330860137939 3.25584435462952
4.18000173568726 3.26529145240784
4.176438331604 3.27456498146057
4.17308044433594 3.28397870063782
4.16941165924072 3.29355072975159
4.16541910171509 3.3031792640686
4.16158199310303 3.31292581558228
4.15821933746338 3.32251000404358
4.15495586395264 3.33188796043396
4.15124273300171 3.34094715118408
4.14745998382568 3.35014510154724
4.14384841918945 3.35969018936157
4.14024257659912 3.36940288543701
4.1364951133728 3.37905025482178
4.13289070129395 3.38830351829529
4.12953853607178 3.39768815040588
4.1260347366333 3.40694546699524
4.12242412567139 3.416255235672
4.11873292922974 3.42545437812805
4.11522245407104 3.43469858169556
4.11177206039429 3.44394159317017
4.10829019546509 3.45333528518677
4.10475206375122 3.46274542808533
4.10111093521118 3.47232556343079
4.09735679626465 3.48192620277405
4.09381151199341 3.49138498306274
4.09041357040405 3.50059413909912
4.08701944351196 3.50972390174866
4.0833625793457 3.51917052268982
4.07973194122314 3.5287446975708
4.07613706588745 3.53824210166931
4.07262325286865 3.5477774143219
4.06905555725098 3.55722332000732
4.06555652618408 3.56662607192993
4.06199741363525 3.57638096809387
4.05827808380127 3.58603262901306
4.05449867248535 3.59564423561096
4.05103254318237 3.60500645637512
4.04752206802368 3.61426210403442
4.04396915435791 3.62363791465759
4.04018211364746 3.63311457633972
4.0365686416626 3.64258146286011
4.03300952911377 3.65176606178284
4.02945995330811 3.66118979454041
4.02584266662598 3.67043948173523
4.0223650932312 3.67978596687317
4.01880311965942 3.68919086456299
4.01514577865601 3.69870615005493
4.01148319244385 3.70846724510193
4.00792932510376 3.71798181533813
4.00449180603027 3.72732353210449
4.00115871429443 3.73658800125122
3.99789834022522 3.74563193321228
3.99461770057678 3.75473499298096
3.99108242988586 3.76393175125122
3.98742246627808 3.77354741096497
3.98365688323975 3.78319263458252
3.98016166687012 3.79277563095093
3.97650694847107 3.80204796791077
3.97287821769714 3.81124448776245
3.96934914588928 3.82031345367432
3.96586465835571 3.82951641082764
3.9623486995697 3.83896803855896
3.95865035057068 3.84835910797119
3.95513200759888 3.85792565345764
3.9516773223877 3.86734414100647
3.94835162162781 3.87668061256409
3.94495534896851 3.88582420349121
3.94140315055847 3.89497494697571
3.93763518333435 3.90442848205566
3.93403792381287 3.91407537460327
3.93043112754822 3.92358064651489
3.92672085762024 3.93310737609863
3.92311429977417 3.94217586517334
3.91970944404602 3.95111918449402
3.91645455360413 3.95997929573059
3.91288018226624 3.96905183792114
3.90927577018738 3.978440284729
3.90568923950195 3.98787188529968
3.90210604667664 3.99746441841125
3.8985435962677 4.00705862045288
3.89476275444031 4.0166072845459
3.89097857475281 4.02590227127075
3.88722896575928 4.03508234024048
3.88354635238647 4.04451751708984
3.87980341911316 4.05410194396973
3.87616515159607 4.06361103057861
3.87251567840576 4.07318782806396
3.8689067363739 4.08256149291992
3.86514806747437 4.09185075759888
3.86178660392761 4.1009202003479
3.85831522941589 4.11015129089355
3.85463070869446 4.11948251724243
3.85098624229431 4.12899112701416
3.84732484817505 4.13865995407104
3.84364485740662 4.14826965332031
3.83983087539673 4.15776538848877
3.83632612228394 4.16731929779053
3.8328115940094 4.176598072052
3.8291130065918 4.18606424331665
3.82538819313049 4.19550371170044
3.82186365127563 4.20497465133667
3.81836199760437 4.21411657333374
3.81464695930481 4.22360277175903
3.81083559989929 4.23281574249268
3.80720019340515 4.24217653274536
3.80359411239624 4.2514967918396
3.80001354217529 4.26068115234375
3.79639005661011 4.26990509033203
3.79273891448975 4.27908039093018
3.78910613059998 4.28840684890747
3.78563094139099 4.29760837554932
3.78221106529236 4.30690956115723
3.77858829498291 4.31597423553467
3.77490305900574 4.32508563995361
3.77132487297058 4.33431720733643
3.7678656578064 4.34357213973999
3.76404476165771 4.35298776626587
3.76038312911987 4.36227178573608
3.75663781166077 4.37150955200195
3.75283145904541 4.38076639175415
3.74946117401123 4.38991832733154
3.74581170082092 4.39916467666626
3.74216723442078 4.40848779678345
3.73853278160095 4.41780948638916
3.73470377922058 4.42729616165161
3.73094010353088 4.43697452545166
3.7271990776062 4.44643974304199
3.72357773780823 4.45603084564209
3.7197527885437 4.46540975570679
3.71598315238953 4.47485780715942
3.71241211891174 4.48433256149292
3.70882701873779 4.49354219436646
3.70528745651245 4.50253391265869
3.70187330245972 4.51123809814453
3.69840955734253 4.52003479003906
3.69470477104187 4.52921676635742
3.6908655166626 4.53870916366577
3.68717670440674 4.5485258102417
3.68357944488525 4.55801820755005
3.67996954917908 4.56736469268799
3.67613768577576 4.57639837265015
3.67245006561279 4.58560991287231
3.66877388954163 4.5947961807251
3.66495585441589 4.60403156280518
3.66086292266846 4.61346960067749
3.6571090221405 4.62312269210815
3.65334272384644 4.63291549682617
3.64941167831421 4.64237546920776
3.64563846588135 4.65157699584961
3.6420476436615 4.66069078445435
3.63855123519897 4.66993284225464
3.63488483428955 4.67932033538818
3.63109159469604 4.688889503479
3.62710976600647 4.69848871231079
3.62324857711792 4.70791149139404
3.61957120895386 4.71711826324463
3.61613726615906 4.72633409500122
3.61236071586609 4.73570966720581
3.60827350616455 4.74479961395264
3.60446619987488 4.75411653518677
3.60089063644409 4.76356554031372
3.59710645675659 4.77306270599365
3.5934042930603 4.78237533569336
3.58997416496277 4.79136848449707
3.58669877052307 4.80001735687256
3.58323359489441 4.80890560150146
3.57929015159607 4.81820583343506
3.57537436485291 4.82764530181885
3.57151174545288 4.83758306503296
3.56767916679382 4.84744930267334
3.56372022628784 4.85740375518799
3.55990934371948 4.86718845367432
3.55593276023865 4.87685632705688
3.55207467079163 4.886390209198
3.54847264289856 4.89556646347046
3.54483509063721 4.90455627441406
3.54117918014526 4.913405418396
3.53732514381409 4.92260694503784
3.53339719772339 4.93199396133423
3.52958917617798 4.94139814376831
3.52581191062927 4.95092487335205
3.52201414108276 4.96028089523315
3.5182147026062 4.96946239471436
3.51444315910339 4.97883987426758
3.51064896583557 4.98810195922852
3.5069272518158 4.99747180938721
3.50316071510315 5.00689172744751
3.4993793964386 5.01635122299194
3.49552249908447 5.02577066421509
3.49161624908447 5.03525829315186
3.48783755302429 5.04454851150513
3.48425245285034 5.05327892303467
3.48045492172241 5.06212520599365
3.47677755355835 5.07105016708374
3.47292804718018 5.08029174804688
3.4690089225769 5.08978366851807
3.46497106552124 5.09939098358154
3.46096038818359 5.10906457901001
3.45728135108948 5.11831426620483
3.45349287986755 5.12723684310913
3.44963622093201 5.13579273223877
3.44586825370789 5.14468097686768
3.44207787513733 5.15385770797729
3.43819975852966 5.16310024261475
3.43426036834717 5.17236089706421
3.43049049377441 5.18161392211914
3.42680549621582 5.19093084335327
3.42285513877869 5.20010375976562
3.41910290718079 5.20921516418457
3.41539788246155 5.21873188018799
3.41157865524292 5.22810459136963
3.40778636932373 5.23748302459717
3.40383243560791 5.24692106246948
3.39971590042114 5.25663995742798
3.3955500125885 5.26605796813965
3.39138031005859 5.2754340171814
3.38755440711975 5.28486251831055
3.38382434844971 5.2942042350769
3.37977242469788 5.30338764190674
3.37565064430237 5.31251287460327
3.37161588668823 5.32183074951172
3.36765551567078 5.3313775062561
3.36364078521729 5.34082746505737
3.35975861549377 5.35009574890137
3.35607838630676 5.35900354385376
3.35248732566833 5.36746263504028
3.34880805015564 5.37620258331299
3.34533095359802 5.38519191741943
3.34185314178467 5.3945164680481
3.33825278282166 5.40392017364502
3.33392977714539 5.41328287124634
3.32983946800232 5.42246627807617
3.32610869407654 5.43151521682739
3.32233643531799 5.44051265716553
3.31818747520447 5.44956874847412
3.3142421245575 5.4588828086853
3.31033635139465 5.46786689758301
3.30617809295654 5.47691965103149
3.30225396156311 5.48592472076416
3.2984836101532 5.49501848220825
3.29468989372253 5.50409889221191
3.29099822044373 5.51320505142212
3.28718090057373 5.52249193191528
3.28327488899231 5.5317964553833
3.27912044525146 5.54091644287109
3.27522540092468 5.55015134811401
3.271404504776 5.55949306488037
3.26736307144165 5.56896305084229
3.26348567008972 5.57795286178589
3.2597324848175 5.58668565750122
3.2560441493988 5.59548854827881
3.25229430198669 5.60445117950439
3.24869060516357 5.61265659332275
3.24520063400269 5.62044525146484
3.24212241172791 5.62738418579102
3.23993444442749 5.63236236572266
3.23851370811462 5.6354455947876
3.23703956604004 5.63730621337891
3.2363486289978 5.63884115219116
3.2358865737915 5.6396484375
3.23564910888672 5.63979625701904
3.23553872108459 5.63949775695801
3.23563599586487 5.63853979110718
3.23566770553589 5.63804864883423
3.2352888584137 5.63793754577637
3.23454833030701 5.63907527923584
3.23328232765198 5.64155244827271
3.23103404045105 5.64588689804077
3.22784900665283 5.65169811248779
3.22375559806824 5.65828561782837
3.21947050094604 5.66574048995972
3.21546912193298 5.67388677597046
3.21065878868103 5.68223476409912
3.20560169219971 5.69127321243286
3.20036292076111 5.70041370391846
3.19496011734009 5.70972347259521
3.18959379196167 5.71935367584229
3.18424463272095 5.72915554046631
3.17904686927795 5.73834753036499
3.17427086830139 5.74688673019409
3.16981053352356 5.75530529022217
3.16535329818726 5.7631402015686
3.16058802604675 5.7715311050415
3.15550947189331 5.78016901016235
3.15055274963379 5.78920936584473
3.14558339118958 5.79833507537842
3.14075922966003 5.80720233917236
3.13610219955444 5.81598663330078
3.1313807964325 5.82453775405884
3.12672877311707 5.83263349533081
3.12163472175598 5.84144258499146
3.11693286895752 5.85004425048828
3.11236715316772 5.85968732833862
3.10737562179565 5.86878204345703
3.10207676887512 5.87776565551758
3.09718656539917 5.88663101196289
3.09256982803345 5.89503860473633
3.08782649040222 5.90355968475342
3.08325266838074 5.91174411773682
3.07827281951904 5.92041254043579
3.07343244552612 5.92909336090088
3.06853127479553 5.93789005279541
3.06357312202454 5.94652700424194
3.05878353118896 5.95464372634888
3.0545437335968 5.96227598190308
3.05107736587524 5.96890640258789
3.04793834686279 5.9744119644165
3.04514527320862 5.9794135093689
3.04298233985901 5.98365688323975
3.04077506065369 5.98721599578857
3.03900623321533 5.99061918258667
3.03740954399109 5.99340677261353
3.03642082214355 5.99553823471069
3.03551530838013 5.9969162940979
3.03500199317932 5.99768924713135
3.03493356704712 5.99784421920776
3.03522968292236 5.99732971191406
3.03566527366638 5.99666976928711
3.03593134880066 5.99614572525024
3.03615736961365 5.99593448638916
3.03613233566284 5.9958667755127
3.03595519065857 5.99613618850708
3.03583931922913 5.99644184112549
3.0358419418335 5.9965934753418
3.03596377372742 5.99638748168945
3.03603625297546 5.99617767333984
3.03597950935364 5.99604368209839
3.03595852851868 5.99593210220337
3.03588604927063 5.99629497528076
3.03599405288696 5.996253490448
3.03599643707275 5.99622631072998
3.03587484359741 5.99632740020752
3.03591179847717 5.99625778198242
3.03593707084656 5.99623012542725
3.03590178489685 5.9960355758667
3.03599834442139 5.996253490448
3.03600430488586 5.99632692337036
3.03603863716125 5.99614572525024
3.03589105606079 5.99628496170044
3.03592371940613 5.99615001678467
3.0359160900116 5.99616146087646
3.03604865074158 5.99612045288086
3.03604912757874 5.99614191055298
3.03604483604431 5.99612474441528
3.03602170944214 5.99619960784912
3.03590083122253 5.99627590179443
3.03602957725525 5.99619674682617
3.03602743148804 5.99622058868408
3.03586912155151 5.9960618019104
3.03590178489685 5.99629974365234
3.03607296943665 5.99610805511475
3.0359046459198 5.99627780914307
3.03603339195251 5.99619293212891
3.0358898639679 5.99628782272339
3.03603982925415 5.99621343612671
3.03591156005859 5.99618101119995
3.03591418266296 5.99617099761963
3.03590726852417 5.9962739944458
3.03585863113403 5.99612998962402
3.03589916229248 5.99627637863159
3.03589463233948 5.99627208709717
3.03591275215149 5.99629306793213
3.0360734462738 5.99611949920654
3.03592276573181 5.99616718292236
3.03590178489685 5.99626922607422
3.03606343269348 5.99609088897705
3.03585124015808 5.99611186981201
3.03606057167053 5.9960732460022
3.036048412323 5.99594974517822
3.03606247901917 5.99623394012451
3.03590154647827 5.99626016616821
3.03589415550232 5.99600505828857
3.03604197502136 5.99619388580322
3.03605079650879 5.99617528915405
3.03603434562683 5.99618864059448
3.03603458404541 5.99618053436279
3.03591513633728 5.99627256393433
3.03604817390442 5.99621677398682
3.03587818145752 5.99611186981201
3.03591227531433 5.99630165100098
3.03588366508484 5.99612140655518
3.03604817390442 5.99620962142944
3.03604769706726 5.9961724281311
3.03592228889465 5.99611854553223
3.03594970703125 5.99618434906006
3.03608655929565 5.99610280990601
3.03592276573181 5.99628162384033
3.03593015670776 5.99625301361084
3.03589344024658 5.9961085319519
3.03604793548584 5.99617147445679
3.03592085838318 5.99627828598022
3.03606176376343 5.996169090271
3.03606557846069 5.99617052078247
3.03590536117554 5.99622440338135
3.03603219985962 5.99602890014648
3.03593730926514 5.99611806869507
3.03593349456787 5.99628210067749
3.03606510162354 5.99619483947754
3.03592276573181 5.99624300003052
3.03594183921814 5.99616861343384
3.03602814674377 5.996018409729
3.03605055809021 5.99617099761963
3.03606867790222 5.99619770050049
3.03593134880066 5.99627685546875
3.03593063354492 5.99627161026001
3.0360643863678 5.99601984024048
3.03590655326843 5.99608373641968
3.03592157363892 5.99623203277588
3.0359034538269 5.99609136581421
3.03593730926514 5.99622964859009
3.03589463233948 5.99607992172241
3.03593063354492 5.9962329864502
3.0359480381012 5.9961633682251
3.03592228889465 5.99623394012451
3.03593897819519 5.9962739944458
3.0360643863678 5.99615478515625
3.03595423698425 5.99611139297485
3.03595662117004 5.99616670608521
3.03594660758972 5.99626541137695
3.03589725494385 5.99609136581421
3.03592586517334 5.99598550796509
3.0359251499176 5.99622488021851
3.03593063354492 5.99612188339233
3.03595352172852 5.99614286422729
3.03588390350342 5.99606561660767
3.03593897819519 5.99610424041748
3.03593516349792 5.99622869491577
3.03593468666077 5.99625587463379
3.03592324256897 5.99625205993652
3.03593730926514 5.99597501754761
3.03595519065857 5.99611663818359
3.03608989715576 5.99606132507324
3.03592991828918 5.99597787857056
3.03597736358643 5.9961576461792
3.03593325614929 5.99622106552124
3.03606176376343 5.99589395523071
3.0359308719635 5.99597597122192
3.03607773780823 5.99614429473877
3.03607082366943 5.99614429473877
3.03593897819519 5.99621200561523
3.03595447540283 5.99611043930054
3.03607654571533 5.99618434906006
3.03592371940613 5.99596643447876
3.0359354019165 5.99625015258789
3.03595924377441 5.99614810943604
3.03594994544983 5.99624490737915
3.03596210479736 5.99621868133545
3.03592944145203 5.99624919891357
3.03597092628479 5.99614429473877
3.03596925735474 5.99625825881958
3.03597044944763 5.99624490737915
3.03593707084656 5.99621152877808
3.03596758842468 5.99615001678467
3.03596591949463 5.99624300003052
3.03594350814819 5.99624347686768
3.03594183921814 5.99624252319336
3.03593897819519 5.99624013900757
3.0359799861908 5.99612522125244
3.03596782684326 5.99625110626221
3.03594470024109 5.99625301361084
3.03595948219299 5.99625873565674
3.03599405288696 5.99615383148193
};
\addplot [semithick, darkgray, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1.75393903255463 0.813423812389374
};
\draw (axis cs:3,6) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{A1, B3};
\draw (axis cs:5,1) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{A2, B2};
\draw (axis cs:1.5,0.5) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{Start, A3};
\draw (axis cs:6,6) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{B1};
\end{axis}

\end{tikzpicture}


==> plot/trajectory_withfabric.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray}{RGB}{120,120,120}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{darkpink}{RGB}{255,102,178} %dark pink
\definecolor{lightblue}{RGB}{52,138,189} %lightblue

\begin{axis}[
tick align=outside,
tick pos=left,
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X (m)},
xmajorgrids,
xmin=1.5, xmax=6.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y (m)},
ymajorgrids,
ymin=0.5, ymax=6.5,
ytick style={color=black}
]
\path [draw=darkpink, fill=darkpink, line width=0pt]
(axis cs:2.575,3.32)
--(axis cs:2.58466234939601,3.1621816265318)
--(axis cs:2.53683371988575,3.17493592773453)
--(axis cs:2.5554831174698,3.24487116867472)
--(axis cs:2.5545168825302,3.24512883132528)
--(axis cs:2.53586748494615,3.17519359038509)
--(axis cs:2.48803885543589,3.18794789158783)
--cycle;
\path [draw=darkpink, fill=darkpink, line width=0pt]
(axis cs:3.785,3.858)
--(axis cs:3.68038843387781,3.97655977493848)
--(axis cs:3.72595723208064,3.99589199235786)
--(axis cs:3.75653970910906,3.92380472507657)
--(axis cs:3.75746029089094,3.92419527492343)
--(axis cs:3.72687781386251,3.99628254220472)
--(axis cs:3.77244661206534,4.0156147596241)
--cycle;
\path [draw=darkpink, fill=darkpink, line width=0pt]
(axis cs:3.567,1.239)
--(axis cs:3.717,1.289)
--(axis cs:3.717,1.2395)
--(axis cs:3.602,1.2395)
--(axis cs:3.602,1.2385)
--(axis cs:3.717,1.2385)
--(axis cs:3.717,1.189)
--cycle;
\path [draw=lightblue, fill=lightblue, line width=0pt]
(axis cs:3.417,2.464)
--(axis cs:3.36071219642158,2.31624451560664)
--(axis cs:3.32240131011101,2.34758978622437)
--(axis cs:3.3903869786496,2.43068338110487)
--(axis cs:3.3896130213504,2.43131661889513)
--(axis cs:3.32162735281181,2.34822302401463)
--(axis cs:3.28331646650124,2.37956829463237)
--cycle;
\path [draw=lightblue, fill=lightblue, line width=0pt]
(axis cs:5.47,3.473)
--(axis cs:5.46287429017714,3.63095323440664)
--(axis cs:5.51049184606838,3.61743220001778)
--(axis cs:5.49251901458696,3.55413657610494)
--(axis cs:5.49348098541304,3.55386342389506)
--(axis cs:5.51145381689447,3.6171590478079)
--(axis cs:5.5590713727857,3.60363801341903)
--cycle;
\path [draw=lightblue, fill=lightblue, line width=0pt]
(axis cs:4.396,2.64)
--(axis cs:4.49086832980505,2.51350889359326)
--(axis cs:4.44390850655155,2.49785561917543)
--(axis cs:4.41847434164903,2.57415811388301)
--(axis cs:4.41752565835097,2.57384188611699)
--(axis cs:4.4429598232535,2.49753939140941)
--(axis cs:4.396,2.48188611699158)
--cycle;
% \addplot [semithick, darkgray, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 1.93392491340637 0.941195607185364
% };
\addplot [semithick, darkpink]
table {%
1.93392491340637 0.941195607185364
1.93435919284821 0.942120552062988
1.93429052829742 0.942430317401886
1.93384456634521 0.942185521125793
1.9330917596817 0.941502690315247
1.93234884738922 0.940920948982239
1.931844830513 0.940697252750397
1.93168878555298 0.940741300582886
1.93166077136993 0.941213846206665
1.93160307407379 0.941573262214661
1.93143570423126 0.941872179508209
1.93123292922974 0.941979467868805
1.9308146238327 0.941929578781128
1.93039727210999 0.941639959812164
1.93006825447083 0.941474676132202
1.92980885505676 0.941476583480835
1.92957007884979 0.941603600978851
1.92946112155914 0.941562652587891
1.92921090126038 0.941723823547363
1.92898488044739 0.94185072183609
1.92865979671478 0.941859602928162
1.92827010154724 0.94184148311615
1.92799890041351 0.941678762435913
1.92766118049622 0.941813230514526
1.92740309238434 0.941687524318695
1.92709851264954 0.941757559776306
1.92692732810974 0.941550374031067
1.92655718326569 0.94195282459259
1.9262193441391 0.941916882991791
1.92602467536926 0.941852211952209
1.92579185962677 0.941826939582825
1.92554116249084 0.941877603530884
1.92523074150085 0.941891252994537
1.92501366138458 0.941745638847351
1.92472994327545 0.941911101341248
1.92441725730896 0.942006945610046
1.92411780357361 0.941895246505737
1.92383420467377 0.94192373752594
1.9235874414444 0.94194233417511
1.92331957817078 0.941949009895325
1.92303872108459 0.941958010196686
1.9228503704071 0.941982507705688
1.92260015010834 0.942069172859192
1.92230761051178 0.942140161991119
1.92192304134369 0.942290902137756
1.92187607288361 0.942245423793793
1.92144668102264 0.942160844802856
1.9211620092392 0.941694319248199
1.92086601257324 0.941630780696869
1.92067217826843 0.941647112369537
1.920485496521 0.941655695438385
1.92017149925232 0.941726267337799
1.91994500160217 0.941758871078491
1.91969585418701 0.941764295101166
1.91938972473145 0.941778242588043
1.91908776760101 0.941816091537476
1.91888678073883 0.942063689231873
1.91860485076904 0.94308602809906
1.91855108737946 0.944875836372375
1.91869485378265 0.94793975353241
1.91910111904144 0.952641069889069
1.91965329647064 0.95864349603653
1.92028748989105 0.965601027011871
1.92116665840149 0.973387837409973
1.92215192317963 0.981992602348328
1.92320001125336 0.991013884544373
1.92432177066803 1.00088000297546
1.92557680606842 1.01133966445923
1.92703878879547 1.02194440364838
1.92881202697754 1.03282833099365
1.93007111549377 1.0436794757843
1.93102931976318 1.05436325073242
1.93209683895111 1.06464529037476
1.93335032463074 1.07435083389282
1.93424332141876 1.08428883552551
1.93536829948425 1.09321165084839
1.93623805046082 1.10326147079468
1.93740403652191 1.11281299591064
1.938272356987 1.12224864959717
1.93926155567169 1.12997615337372
1.93995249271393 1.13702869415283
1.9406772851944 1.14143681526184
1.94116425514221 1.14489030838013
1.94169867038727 1.14734482765198
1.94215738773346 1.14917540550232
1.94249939918518 1.15050256252289
1.94280815124512 1.15108287334442
1.94303250312805 1.15100061893463
1.94312131404877 1.15029942989349
1.94321179389954 1.14999043941498
1.94352722167969 1.14978075027466
1.94383978843689 1.14998865127563
1.94415032863617 1.15031480789185
1.94449257850647 1.15057182312012
1.94482922554016 1.1506519317627
1.94510567188263 1.15038061141968
1.94533538818359 1.15031838417053
1.94560098648071 1.15037369728088
1.94586908817291 1.15066039562225
1.9463415145874 1.15120589733124
1.94702768325806 1.15269160270691
1.94783210754395 1.15475571155548
1.94895195960999 1.15788078308105
1.95040583610535 1.16221022605896
1.95222735404968 1.16789770126343
1.95440363883972 1.17464518547058
1.95670676231384 1.18261122703552
1.95937013626099 1.19129490852356
1.9622495174408 1.20076322555542
1.96521854400635 1.21081328392029
1.96838212013245 1.22119665145874
1.9715404510498 1.23171830177307
1.9745888710022 1.24237132072449
1.97769927978516 1.25269758701324
1.98071587085724 1.26229000091553
1.98345983028412 1.27159607410431
1.98620188236237 1.2807559967041
1.98918688297272 1.28969740867615
1.99205327033997 1.29910004138947
1.99480402469635 1.30880117416382
1.99772238731384 1.31861853599548
2.00073051452637 1.32777798175812
2.00370955467224 1.33743596076965
2.00657725334167 1.34694564342499
2.00926518440247 1.35674202442169
2.01221704483032 1.36614632606506
2.01498913764954 1.37525832653046
2.01756310462952 1.38448095321655
2.02020454406738 1.39381074905396
2.02322816848755 1.40322947502136
2.02612709999084 1.41293025016785
2.02900695800781 1.42272424697876
2.03201627731323 1.43259048461914
2.03497052192688 1.44247853755951
2.03784680366516 1.45230627059937
2.04079365730286 1.46222710609436
2.04369020462036 1.471999168396
2.04640436172485 1.48160696029663
2.04908847808838 1.49099338054657
2.05192065238953 1.50050926208496
2.0546863079071 1.51021003723145
2.05752778053284 1.5199339389801
2.06016159057617 1.5295033454895
2.06300520896912 1.5388720035553
2.06584858894348 1.54824542999268
2.0687301158905 1.55761241912842
2.07150840759277 1.56715595722198
2.07440996170044 1.57703626155853
2.077232837677 1.58722972869873
2.080317735672 1.59726655483246
2.08320331573486 1.60683107376099
2.08585929870605 1.61611187458038
2.0884804725647 1.62526965141296
2.0911648273468 1.63462018966675
2.0940318107605 1.64391207695007
2.09676170349121 1.65348219871521
2.0993709564209 1.66329741477966
2.1021614074707 1.6732165813446
2.10501146316528 1.68326008319855
2.10783410072327 1.69350028038025
2.11069345474243 1.70356798171997
2.11364197731018 1.71339929103851
2.11663174629211 1.72303175926208
2.1191840171814 1.73227190971375
2.12181854248047 1.74153816699982
2.12452745437622 1.75067782402039
2.1271595954895 1.76005303859711
2.13002848625183 1.76969397068024
2.13258957862854 1.77909255027771
2.13532161712646 1.78871631622314
2.13803648948669 1.79855287075043
2.14082479476929 1.80846917629242
2.14374279975891 1.81834197044373
2.146479845047 1.82809901237488
2.14902138710022 1.83761250972748
2.15179967880249 1.84701001644135
2.15479636192322 1.85637187957764
2.15766763687134 1.86593008041382
2.1603798866272 1.87558436393738
2.16321921348572 1.88520121574402
2.1661205291748 1.89475011825562
2.16880059242249 1.90437936782837
2.17150568962097 1.91398596763611
2.17420482635498 1.92364025115967
2.17696857452393 1.93329727649689
2.17966246604919 1.94290387630463
2.18231129646301 1.95253086090088
2.18507838249207 1.96224761009216
2.18792676925659 1.97193992137909
2.19055986404419 1.98160564899445
2.19329214096069 1.99106931686401
2.1961612701416 2.00055360794067
2.19889140129089 2.01016449928284
2.20165920257568 2.01984333992004
2.20448231697083 2.02956986427307
2.20726466178894 2.03927445411682
2.21004867553711 2.04892325401306
2.21276330947876 2.05865025520325
2.21553421020508 2.06833672523499
2.21831941604614 2.07796812057495
2.22108578681946 2.08767294883728
2.22394323348999 2.09736371040344
2.22693371772766 2.10706472396851
2.22966527938843 2.1167938709259
2.23225212097168 2.12638211250305
2.23531270027161 2.13594126701355
2.23825740814209 2.14561486244202
2.24079155921936 2.15535378456116
2.24346256256104 2.16522336006165
2.24642133712769 2.17498183250427
2.24911379814148 2.18466258049011
2.25158953666687 2.19434857368469
2.25448083877563 2.20397448539734
2.25752210617065 2.2135956287384
2.26019763946533 2.2233772277832
2.26292014122009 2.23294448852539
2.26571464538574 2.24236631393433
2.26843595504761 2.25171685218811
2.27110624313354 2.26130676269531
2.27400255203247 2.27097821235657
2.27687644958496 2.28080582618713
2.27986931800842 2.29052186012268
2.28255724906921 2.30008959770203
2.28511738777161 2.30952763557434
2.28783369064331 2.31899118423462
2.29092049598694 2.32848143577576
2.2937798500061 2.33810710906982
2.2963924407959 2.3477041721344
2.2993803024292 2.35733509063721
2.30217242240906 2.36672782897949
2.30495691299438 2.37622666358948
2.307457447052 2.38572645187378
2.31035566329956 2.39536738395691
2.31302452087402 2.40479493141174
2.31580591201782 2.41466736793518
2.31868648529053 2.42467522621155
2.32131767272949 2.43409609794617
2.32400989532471 2.44398665428162
2.32679224014282 2.45396256446838
2.32952952384949 2.46354651451111
2.33244872093201 2.47339296340942
2.33522295951843 2.48309206962585
2.3380811214447 2.49304294586182
2.34089875221252 2.50242900848389
2.34380507469177 2.51223397254944
2.34665298461914 2.52217078208923
2.34938335418701 2.53214001655579
2.35224103927612 2.54175066947937
2.35502862930298 2.55117011070251
2.3577766418457 2.56064534187317
2.36056566238403 2.57009553909302
2.36325025558472 2.57947754859924
2.36587524414062 2.58897376060486
2.36839866638184 2.59868335723877
2.37120223045349 2.60871148109436
2.3740086555481 2.61858415603638
2.37657237052917 2.62811827659607
2.37907218933105 2.63744854927063
2.38165855407715 2.64675259590149
2.3844940662384 2.65638041496277
2.3875470161438 2.66620421409607
2.39047002792358 2.67602968215942
2.39334917068481 2.68601727485657
2.39631605148315 2.6956570148468
2.39934849739075 2.70521783828735
2.40218210220337 2.71462488174438
2.40491342544556 2.72431111335754
2.40758848190308 2.73416447639465
2.410315990448 2.74429631233215
2.4131019115448 2.75453400611877
2.41602444648743 2.76491618156433
2.41897392272949 2.77514362335205
2.42151975631714 2.78467583656311
2.42430138587952 2.79414224624634
2.4269061088562 2.80336594581604
2.42949748039246 2.81288075447083
2.43200826644897 2.8224184513092
2.43495011329651 2.8324146270752
2.43766927719116 2.84208393096924
2.44052052497864 2.85215711593628
2.44311833381653 2.86164546012878
2.44558835029602 2.87073731422424
2.44816088676453 2.8799421787262
2.45082092285156 2.88916635513306
2.45356416702271 2.89878916740417
2.45638704299927 2.90845656394958
2.45928978919983 2.91827178001404
2.46203756332397 2.92784905433655
2.46486210823059 2.93736886978149
2.46770739555359 2.94660091400146
2.47070837020874 2.95621848106384
2.47333931922913 2.96570086479187
2.47607398033142 2.97562146186829
2.47899007797241 2.98545503616333
2.48196268081665 2.99529385566711
2.48472023010254 3.0048189163208
2.48738384246826 3.01437973976135
2.49003887176514 3.02384066581726
2.49261736869812 3.03322649002075
2.49514055252075 3.04273319244385
2.49770593643188 3.05218148231506
2.50031590461731 3.06166577339172
2.50292873382568 3.07126450538635
2.50555372238159 3.08066344261169
2.50823974609375 3.08990216255188
2.51072549819946 3.09958696365356
2.51313972473145 3.10936570167542
2.51568937301636 3.11869335174561
2.51857089996338 3.12772130966187
2.52153396606445 3.13712787628174
2.52418184280396 3.14690518379211
2.52684664726257 3.15694808959961
2.52980971336365 3.16681599617004
2.53296875953674 3.17665576934814
2.53550791740417 3.18613862991333
2.53785753250122 3.19589710235596
2.54045438766479 3.20575499534607
2.5432493686676 3.21556973457336
2.54612112045288 3.22545337677002
2.54872941970825 3.23555874824524
2.55129861831665 3.24557495117188
2.55386662483215 3.25529599189758
2.5565390586853 3.26477718353271
2.55919218063354 3.27430248260498
2.56182718276978 3.28413057327271
2.56458568572998 3.29375672340393
2.56735730171204 3.30345511436462
2.57011270523071 3.313316822052
2.57282280921936 3.32290625572205
2.57544851303101 3.33232736587524
2.57794833183289 3.34197020530701
2.58078503608704 3.35172176361084
2.58362436294556 3.36147403717041
2.58633303642273 3.37143445014954
2.58899450302124 3.38122224807739
2.59179615974426 3.39143586158752
2.59464287757874 3.40142703056335
2.5972855091095 3.41121983528137
2.59980130195618 3.42062163352966
2.60232496261597 3.42979216575623
2.6048846244812 3.4391713142395
2.60750937461853 3.44868969917297
2.61018490791321 3.45845699310303
2.61289358139038 3.46824622154236
2.61536765098572 3.47825241088867
2.61810064315796 3.48776340484619
2.62078714370728 3.49732351303101
2.62355852127075 3.50665521621704
2.62610292434692 3.51603984832764
2.62864232063293 3.52548050880432
2.63136291503906 3.53519558906555
2.6341278553009 3.54480767250061
2.63678503036499 3.55456709861755
2.63970184326172 3.56426978111267
2.64234614372253 3.5738537311554
2.64491605758667 3.58364772796631
2.64758825302124 3.59336185455322
2.65016794204712 3.60269832611084
2.6527247428894 3.61233878135681
2.65537261962891 3.62214493751526
2.65810418128967 3.63218331336975
2.66090083122253 3.64239287376404
2.66362833976746 3.65232849121094
2.66620278358459 3.66199016571045
2.66874217987061 3.6714346408844
2.67124605178833 3.68086671829224
2.67371416091919 3.69010186195374
2.67615079879761 3.69934105873108
2.678626537323 3.70876669883728
2.68112444877625 3.71838855743408
2.68377542495728 3.72820377349854
2.68645048141479 3.73787593841553
2.6889808177948 3.74754619598389
2.69155979156494 3.75710129737854
2.69428443908691 3.76667499542236
2.69679617881775 3.77648520469666
2.69949913024902 3.78635430335999
2.7023708820343 3.79599285125732
2.70509386062622 3.80555272102356
2.70751452445984 3.81508684158325
2.70991802215576 3.82475733757019
2.71235418319702 3.83453917503357
2.71503758430481 3.84427714347839
2.71763777732849 3.85440850257874
2.72022199630737 3.86458015441895
2.72282767295837 3.87449049949646
2.72533369064331 3.8841404914856
2.7276828289032 3.89351201057434
2.73011016845703 3.90294766426086
2.73259282112122 3.91240406036377
2.73515224456787 3.92210555076599
2.73769736289978 3.93204164505005
2.74025011062622 3.94199419021606
2.74294328689575 3.95139622688293
2.74543261528015 3.96082258224487
2.74788117408752 3.97021198272705
2.75036072731018 3.97988557815552
2.75294733047485 3.98948669433594
2.75555062294006 3.99931192398071
2.75813317298889 4.00908041000366
2.76080751419067 4.01902151107788
2.76345062255859 4.02899789810181
2.76593947410583 4.0389199256897
2.76831459999084 4.04881286621094
2.77094030380249 4.05842781066895
2.77361798286438 4.06792163848877
2.77617645263672 4.07762718200684
2.77870988845825 4.08731174468994
2.7812716960907 4.09707546234131
2.78380727767944 4.10678815841675
2.78619980812073 4.11648178100586
2.78863215446472 4.12601852416992
2.791184425354 4.13544464111328
2.79359197616577 4.14498996734619
2.79605603218079 4.15462732315063
2.79882192611694 4.16439390182495
2.80173683166504 4.17431163787842
2.80428695678711 4.18438196182251
2.80687832832336 4.1940450668335
2.80963468551636 4.20325946807861
2.81231236457825 4.21265172958374
2.81487417221069 4.2223105430603
2.81738781929016 4.23209619522095
2.82019734382629 4.24210691452026
2.82278919219971 4.25200319290161
2.82529258728027 4.26131153106689
2.8272659778595 4.26956415176392
2.82898807525635 4.2757511138916
2.83012437820435 4.28066492080688
2.83084940910339 4.28432559967041
2.83135104179382 4.28726720809937
2.831871509552 4.28951215744019
2.83190369606018 4.29105043411255
2.83183693885803 4.2916145324707
2.83165121078491 4.29125642776489
2.83126306533813 4.29028701782227
2.83079290390015 4.28945302963257
2.83035063743591 4.28899812698364
2.83001804351807 4.28886938095093
2.82983708381653 4.28899097442627
2.8296639919281 4.28945541381836
2.82945656776428 4.28995943069458
2.82921528816223 4.29004049301147
2.82897996902466 4.29012441635132
2.82862710952759 4.29076480865479
2.82855749130249 4.29207468032837
2.82889318466187 4.29464435577393
2.82931804656982 4.29873609542847
2.82997822761536 4.30473327636719
2.83071088790894 4.31241512298584
2.83147096633911 4.32109212875366
2.83203053474426 4.33030986785889
2.83284044265747 4.34017276763916
2.8339102268219 4.35041999816895
2.8353009223938 4.3608922958374
2.83642816543579 4.37139940261841
2.83717846870422 4.38191795349121
2.8383195400238 4.3921332359314
2.83953905105591 4.40196323394775
2.84027433395386 4.41177415847778
2.84090900421143 4.42148494720459
2.84199237823486 4.43158149719238
2.8433690071106 4.44163036346436
2.84460520744324 4.4516544342041
2.84536027908325 4.46167612075806
2.84614229202271 4.47155475616455
2.84704732894897 4.4814305305481
2.84823679924011 4.49141454696655
2.84946155548096 4.50131416320801
2.85040330886841 4.5106782913208
2.85101270675659 4.51934814453125
2.85178232192993 4.52854633331299
2.85268950462341 4.53857135772705
2.85381174087524 4.54879665374756
2.85496830940247 4.55878114700317
2.856032371521 4.56885099411011
2.85691905021667 4.57862949371338
2.85771441459656 4.58840417861938
2.85879397392273 4.59829521179199
2.85978984832764 4.60823917388916
2.86101698875427 4.6181173324585
2.86213159561157 4.62771987915039
2.86324310302734 4.63751459121704
2.86408734321594 4.6473970413208
2.86487531661987 4.65751028060913
2.86592650413513 4.66763210296631
2.86700010299683 4.67821550369263
2.86791825294495 4.68907737731934
2.86894536018372 4.69971370697021
2.87007904052734 4.7099666595459
2.87108159065247 4.72000598907471
2.87190437316895 4.7297945022583
2.872878074646 4.73986577987671
2.87387418746948 4.75000953674316
2.87478613853455 4.76025009155273
2.87578177452087 4.77074909210205
2.87683248519897 4.78143167495728
2.87768220901489 4.79158878326416
2.87865972518921 4.80133485794067
2.87954187393188 4.81087684631348
2.88054656982422 4.82049131393433
2.88148880004883 4.8304762840271
2.88246297836304 4.84077119827271
2.88347959518433 4.85117340087891
2.88460922241211 4.86134099960327
2.8855562210083 4.87120199203491
2.88645815849304 4.8810510635376
2.88729357719421 4.89092922210693
2.88845252990723 4.90085411071777
2.88959121704102 4.91093921661377
2.8905200958252 4.92103338241577
2.89143657684326 4.93114566802979
2.89244198799133 4.94128894805908
2.89356064796448 4.9512243270874
2.89439916610718 4.9611668586731
2.89522218704224 4.97081851959229
2.89620137214661 4.98073625564575
2.89728784561157 4.99052381515503
2.89823079109192 5.00070905685425
2.89916491508484 5.01083612442017
2.90021228790283 5.02118873596191
2.90123605728149 5.03132486343384
2.90227770805359 5.04126644134521
2.90338826179504 5.05126142501831
2.90435814857483 5.06122636795044
2.90533399581909 5.0714430809021
2.90634608268738 5.08143281936646
2.90742111206055 5.09133815765381
2.90845227241516 5.10117530822754
2.90945649147034 5.11085796356201
2.91048645973206 5.12080907821655
2.91144013404846 5.13077878952026
2.91238689422607 5.1409068107605
2.91336679458618 5.15092802047729
2.91432189941406 5.16098594665527
2.91516304016113 5.17090320587158
2.916170835495 5.18091344833374
2.91736698150635 5.19068288803101
2.91851711273193 5.20061349868774
2.91948390007019 5.21053075790405
2.92041826248169 5.22058343887329
2.92127823829651 5.23050689697266
2.92204880714417 5.24023723602295
2.92289781570435 5.24992275238037
2.92384433746338 5.25979852676392
2.9249119758606 5.26961898803711
2.92580986022949 5.27960109710693
2.92653918266296 5.28964471817017
2.92724800109863 5.29943656921387
2.92832541465759 5.30956172943115
2.9292311668396 5.31973218917847
2.93008685112 5.33007001876831
2.9309983253479 5.34038019180298
2.93222641944885 5.35048723220825
2.93297624588013 5.35994863510132
2.93424415588379 5.37006139755249
2.93500018119812 5.37952709197998
2.93589043617249 5.38944339752197
2.93677449226379 5.39965915679932
2.93773317337036 5.40964508056641
2.93874883651733 5.4196195602417
2.93956112861633 5.42910623550415
2.94045114517212 5.43918228149414
2.94126629829407 5.44878196716309
2.94205713272095 5.45850086212158
2.94267845153809 5.46836185455322
2.94344449043274 5.47868299484253
2.94438791275024 5.48903560638428
2.94541430473328 5.49872303009033
2.94623970985413 5.5081205368042
2.94683766365051 5.51743412017822
2.94778609275818 5.52711582183838
2.94891309738159 5.53727531433105
2.94988036155701 5.5474648475647
2.95085167884827 5.55781316757202
2.95177602767944 5.56801700592041
2.95288038253784 5.57815408706665
2.95390629768372 5.58843088150024
2.95468091964722 5.59872817993164
2.95570111274719 5.60895299911499
2.95657086372375 5.61867380142212
2.95728635787964 5.62810277938843
2.95814418792725 5.63795518875122
2.95916366577148 5.6479434967041
2.95986437797546 5.65791463851929
2.96091747283936 5.6683144569397
2.9618022441864 5.67814636230469
2.96268725395203 5.68801736831665
2.96347308158875 5.69815540313721
2.96416521072388 5.70817947387695
2.96506762504578 5.71796751022339
2.96630525588989 5.72781896591187
2.96721458435059 5.73777294158936
2.96801924705505 5.74791574478149
2.9692075252533 5.7581205368042
2.97023558616638 5.76823949813843
2.97093343734741 5.77790069580078
2.97179460525513 5.78767538070679
2.97258901596069 5.79729557037354
2.97355651855469 5.80763483047485
2.97429132461548 5.81790781021118
2.9753053188324 5.82836198806763
2.97609448432922 5.83850526809692
2.97691226005554 5.84852838516235
2.97769331932068 5.85823392868042
2.97873044013977 5.86799716949463
2.97966384887695 5.87714290618896
2.98027801513672 5.88555479049683
2.98089933395386 5.89227485656738
2.9813175201416 5.8971381187439
2.98183679580688 5.90040874481201
2.9822690486908 5.90269565582275
2.98262715339661 5.90478658676147
2.9829957485199 5.90650606155396
2.98341774940491 5.90747261047363
2.98353695869446 5.90748071670532
2.98358535766602 5.90675115585327
2.98366498947144 5.90595960617065
2.9839780330658 5.90558338165283
2.98431253433228 5.90563344955444
2.98467946052551 5.90616083145142
2.9850058555603 5.90639162063599
2.98508810997009 5.90645456314087
2.98537373542786 5.90647411346436
2.98563838005066 5.90639352798462
2.9859926700592 5.90645408630371
2.98621892929077 5.90657758712769
2.98640918731689 5.90673303604126
2.98675274848938 5.90670824050903
2.98705530166626 5.90672826766968
2.98723125457764 5.90673971176147
2.9875316619873 5.90676069259644
2.98784518241882 5.90671873092651
2.98813366889954 5.90680646896362
2.98838877677917 5.90683126449585
2.98875641822815 5.90684652328491
2.98898577690125 5.90692663192749
2.98935389518738 5.90698003768921
2.98966670036316 5.90707159042358
2.98989295959473 5.90708827972412
2.99016284942627 5.90710401535034
2.99039912223816 5.90703678131104
2.99072170257568 5.90704345703125
2.99078369140625 5.90699148178101
2.99118494987488 5.90720653533936
2.99151110649109 5.90716505050659
2.99179601669312 5.90706920623779
2.99209427833557 5.90693521499634
2.99231100082397 5.9068546295166
2.99248242378235 5.90686368942261
2.99266695976257 5.90687084197998
2.99296903610229 5.90686130523682
2.99323868751526 5.90690040588379
2.99344420433044 5.90685606002808
2.99371671676636 5.90683174133301
2.99407196044922 5.90677785873413
2.99427080154419 5.90684270858765
2.99452447891235 5.90682125091553
2.99485158920288 5.90672016143799
2.99510192871094 5.90662860870361
2.99536371231079 5.90654134750366
2.99557256698608 5.90649318695068
2.99583029747009 5.90638446807861
2.9961314201355 5.90641117095947
2.9964017868042 5.90632057189941
2.99667978286743 5.90622997283936
2.99694919586182 5.90625762939453
2.99723815917969 5.90619039535522
2.99750590324402 5.90616369247437
2.99775409698486 5.90611505508423
2.99801921844482 5.90609359741211
2.99826765060425 5.90598201751709
2.99857616424561 5.9059476852417
2.99877548217773 5.90581846237183
2.99916052818298 5.90577697753906
2.99943351745605 5.90573453903198
2.99963021278381 5.9056544303894
2.99988222122192 5.90555620193481
3.00008344650269 5.90524387359619
3.00044965744019 5.90520572662354
3.00075030326843 5.90518474578857
3.00105261802673 5.90506267547607
3.00140523910522 5.90479230880737
3.0015561580658 5.90458202362061
3.00178956985474 5.90446949005127
3.00209760665894 5.90433263778687
3.00244426727295 5.90417194366455
3.00253963470459 5.90426540374756
3.00278353691101 5.90427398681641
3.00315237045288 5.90403413772583
3.00335764884949 5.90409564971924
3.00361371040344 5.90403079986572
3.00386810302734 5.90391397476196
3.00419616699219 5.90386295318604
3.00451135635376 5.90384387969971
3.00473999977112 5.90384006500244
3.0051531791687 5.9037652015686
3.00540947914124 5.90357303619385
3.00560617446899 5.90347957611084
3.00578641891479 5.90336847305298
3.00604462623596 5.90326309204102
3.00633311271667 5.90311717987061
3.00661778450012 5.90306186676025
3.00697731971741 5.90300416946411
3.00723791122437 5.90294075012207
3.00748705863953 5.90287399291992
3.00776672363281 5.90273761749268
3.00791692733765 5.90255784988403
3.00796580314636 5.90223741531372
3.00813794136047 5.90181493759155
3.00821256637573 5.90172100067139
3.00845170021057 5.90145254135132
3.00863933563232 5.90157890319824
3.00873470306396 5.90122509002686
3.00884175300598 5.90082502365112
3.00930070877075 5.90075206756592
3.00950837135315 5.9006175994873
3.00960302352905 5.90029573440552
3.00988078117371 5.90016460418701
3.01003408432007 5.90019273757935
3.01038241386414 5.89998722076416
3.01060914993286 5.89972877502441
3.01084280014038 5.89954137802124
3.0110878944397 5.89941358566284
3.01134061813354 5.89945602416992
3.01153206825256 5.89921951293945
3.01187443733215 5.89922857284546
3.01216650009155 5.8991060256958
3.01233315467834 5.89870023727417
3.01259183883667 5.89845180511475
3.01281356811523 5.89824438095093
3.01300859451294 5.89805173873901
3.01316738128662 5.89782190322876
3.01318573951721 5.89750576019287
3.01345825195312 5.89747190475464
3.01372528076172 5.89729785919189
3.0139582157135 5.89712905883789
3.01434206962585 5.89692497253418
3.01443839073181 5.89668655395508
3.01469993591309 5.8964786529541
3.01505494117737 5.89641189575195
3.01512670516968 5.89609956741333
3.01517248153687 5.8959584236145
3.01540923118591 5.89561796188354
3.01550245285034 5.89542436599731
3.01579356193542 5.89518165588379
3.01585674285889 5.89501237869263
3.01619648933411 5.89487457275391
3.01634454727173 5.89466762542725
3.01655101776123 5.89440250396729
3.01661014556885 5.89413213729858
3.01675248146057 5.89387321472168
3.01697587966919 5.89362621307373
3.0171365737915 5.89340448379517
3.01729440689087 5.893150806427
3.01740717887878 5.89292240142822
3.01736783981323 5.89256954193115
3.01753115653992 5.89236783981323
3.01779770851135 5.8920636177063
3.01812601089478 5.89181613922119
3.01825022697449 5.89165782928467
3.01836323738098 5.89132452011108
3.01850056648254 5.89116716384888
3.01857733726501 5.89090585708618
3.0187304019928 5.89063501358032
3.01889562606812 5.89049434661865
3.01906490325928 5.89021301269531
3.01921391487122 5.88998365402222
3.01928997039795 5.88986682891846
3.01951432228088 5.88971900939941
3.01969933509827 5.88943958282471
3.01977252960205 5.88913154602051
3.02000546455383 5.88891696929932
3.02014827728271 5.88862991333008
3.02037405967712 5.88827037811279
3.02061557769775 5.88803720474243
3.02071142196655 5.88785457611084
3.02079033851624 5.88745784759521
3.02077317237854 5.88710737228394
3.02081036567688 5.88692760467529
3.02095532417297 5.88666248321533
3.02113199234009 5.88645839691162
3.02128767967224 5.88614797592163
3.02114224433899 5.88580989837646
3.02147722244263 5.88558578491211
3.02158761024475 5.88527774810791
3.02168679237366 5.88506317138672
3.02172946929932 5.8848123550415
3.02182507514954 5.88467836380005
3.02193689346313 5.88436222076416
3.02190375328064 5.88418626785278
3.02213835716248 5.88383960723877
3.02218914031982 5.88359069824219
3.02235245704651 5.88329315185547
3.02240657806396 5.88324403762817
3.02255296707153 5.88297510147095
3.02262306213379 5.88274097442627
3.02267932891846 5.88223171234131
3.02276396751404 5.88214349746704
3.02290058135986 5.88197040557861
3.02289295196533 5.88158464431763
3.02296161651611 5.88119983673096
3.02299022674561 5.8810977935791
3.02302145957947 5.88085079193115
3.02323436737061 5.8804235458374
3.02329564094543 5.88011789321899
3.02336812019348 5.87989091873169
3.02342391014099 5.87963151931763
3.02342247962952 5.87934160232544
3.02351236343384 5.87916707992554
3.02360606193542 5.87887859344482
3.02364492416382 5.87865686416626
3.02371287345886 5.87844705581665
3.02369785308838 5.87826156616211
3.02379155158997 5.8778510093689
3.02382683753967 5.87757062911987
3.02376317977905 5.87729740142822
3.0238733291626 5.87716770172119
3.02389359474182 5.87691020965576
3.02389693260193 5.87662601470947
3.02396321296692 5.87631225585938
3.023921251297 5.87593936920166
3.02396011352539 5.87572813034058
3.02391290664673 5.87542200088501
3.02391219139099 5.8751974105835
3.02391195297241 5.87492704391479
3.02406525611877 5.87463998794556
3.02411890029907 5.87437295913696
3.02405309677124 5.8740611076355
3.02388405799866 5.8739767074585
3.02378082275391 5.87364339828491
3.02379584312439 5.87327194213867
3.02377724647522 5.87305927276611
3.02380418777466 5.87287044525146
3.02385258674622 5.87248659133911
3.02383160591125 5.87223052978516
3.023756980896 5.8721399307251
3.02367258071899 5.87180995941162
3.02371788024902 5.87153720855713
3.02375483512878 5.87122058868408
3.02371263504028 5.87119388580322
3.0235652923584 5.87072992324829
3.02341198921204 5.87044239044189
3.02331852912903 5.8702826499939
3.02327156066895 5.86993408203125
3.02352261543274 5.86948490142822
3.02347588539124 5.86915683746338
3.02338123321533 5.86889600753784
3.02332544326782 5.86860322952271
3.02328252792358 5.86829614639282
3.02328848838806 5.86802911758423
3.02316379547119 5.86774206161499
3.02310681343079 5.86757564544678
3.02299022674561 5.86726236343384
3.02285981178284 5.86690425872803
3.02276873588562 5.86665344238281
3.02271437644958 5.86638927459717
3.02259135246277 5.86606884002686
3.02252745628357 5.86580228805542
3.02247548103333 5.86561059951782
3.02241230010986 5.86537504196167
3.02236771583557 5.86498069763184
3.02232718467712 5.86476469039917
3.02213168144226 5.86440086364746
3.02216029167175 5.86417531967163
3.02199912071228 5.86406421661377
3.02181816101074 5.86373472213745
3.02178835868835 5.86351108551025
3.02161407470703 5.86325550079346
3.02142429351807 5.86295223236084
3.02134823799133 5.86294221878052
3.02139258384705 5.86250877380371
3.0213475227356 5.86226797103882
3.02132630348206 5.86196994781494
3.02120566368103 5.86126708984375
3.02104663848877 5.8613977432251
3.02077984809875 5.86103582382202
3.02071022987366 5.86090564727783
3.02065515518188 5.86068248748779
3.02057480812073 5.86051082611084
3.02048659324646 5.86029672622681
3.02041244506836 5.86009073257446
3.02031779289246 5.85986995697021
3.02029061317444 5.85955190658569
3.02013993263245 5.85928344726562
3.0200560092926 5.8589506149292
3.01995301246643 5.85873031616211
3.01982140541077 5.8585729598999
3.01978659629822 5.8583664894104
3.01963472366333 5.85811138153076
3.01931595802307 5.85781288146973
3.01924848556519 5.85761833190918
3.01904702186584 5.8573956489563
3.01887059211731 5.85717678070068
3.01870393753052 5.85691356658936
3.01850175857544 5.85679626464844
3.01838278770447 5.85639476776123
3.01829814910889 5.85625553131104
3.01814007759094 5.8560152053833
3.01799345016479 5.85577774047852
3.01782321929932 5.85573387145996
3.0176362991333 5.85542488098145
3.01753830909729 5.85524415969849
3.01723313331604 5.85497713088989
3.01705121994019 5.85484790802002
3.0169415473938 5.85485029220581
3.01666927337646 5.85457229614258
3.01653170585632 5.85431957244873
3.01641440391541 5.85414934158325
3.01611733436584 5.85387706756592
3.01599860191345 5.85364484786987
3.01598834991455 5.8533673286438
3.01584315299988 5.85312128067017
3.01552844047546 5.85300064086914
3.01521134376526 5.85262584686279
3.01505661010742 5.85248565673828
3.01488161087036 5.85238313674927
3.01474452018738 5.85221433639526
3.01463747024536 5.85196018218994
3.01447105407715 5.85177373886108
3.0142970085144 5.85169506072998
3.01414132118225 5.85150480270386
3.01390171051025 5.8512020111084
3.01364994049072 5.85094738006592
3.01353549957275 5.85085678100586
3.01334929466248 5.85081100463867
3.01306939125061 5.85059595108032
3.01289129257202 5.85059070587158
3.01269173622131 5.85044765472412
3.01242589950562 5.85005855560303
3.01222658157349 5.8498797416687
3.01203989982605 5.84978818893433
3.01171803474426 5.84963989257812
3.01149368286133 5.84952068328857
3.01123809814453 5.84934520721436
3.01100206375122 5.8488655090332
3.01101493835449 5.84902191162109
3.01079297065735 5.84904193878174
3.01043558120728 5.84865617752075
3.01005697250366 5.8483510017395
3.00981688499451 5.84798336029053
3.00985765457153 5.84712886810303
3.00996661186218 5.84509563446045
3.01049327850342 5.84193563461304
3.01144123077393 5.83749485015869
3.01269960403442 5.83167457580566
3.01443004608154 5.8250789642334
3.01621174812317 5.81744623184204
3.01815509796143 5.80927181243896
3.02036046981812 5.80062627792358
3.02264142036438 5.79084539413452
3.0251636505127 5.78057622909546
3.02773308753967 5.7697696685791
3.03015279769897 5.75922584533691
3.03249025344849 5.74904680252075
3.0349543094635 5.73956203460693
3.03724789619446 5.7302827835083
3.03962755203247 5.72086620330811
3.04199266433716 5.71137428283691
3.04427528381348 5.70142889022827
3.04662275314331 5.69186592102051
3.04895257949829 5.68252182006836
3.05099487304688 5.67409133911133
3.05293607711792 5.66748905181885
3.05408239364624 5.66248226165771
3.05539965629578 5.65825366973877
3.05647730827332 5.65513515472412
3.05714249610901 5.65281677246094
3.05768179893494 5.65120077133179
3.0582537651062 5.65073537826538
3.05857610702515 5.6507453918457
3.0585732460022 5.65132999420166
3.05836606025696 5.65185594558716
3.05852580070496 5.65230321884155
3.05874752998352 5.65239477157593
3.05903387069702 5.65234804153442
3.05959343910217 5.65165424346924
3.06054162979126 5.65020990371704
3.06166863441467 5.64738178253174
3.06324553489685 5.64354467391968
3.06511282920837 5.63872623443604
3.06724262237549 5.63308525085449
3.06960821151733 5.62669134140015
3.07230615615845 5.61943435668945
3.07540154457092 5.61151790618896
3.07890629768372 5.60214996337891
3.08295083045959 5.59189891815186
3.08713364601135 5.58107995986938
3.09112977981567 5.56999254226685
3.09515070915222 5.56025075912476
3.0988073348999 5.55082035064697
3.10199975967407 5.54151630401611
3.1054630279541 5.53295373916626
3.10909700393677 5.52405834197998
3.1128523349762 5.51494359970093
3.11680459976196 5.50577306747437
3.12073373794556 5.49621200561523
3.12430214881897 5.48636150360107
3.1280255317688 5.47671508789062
3.13180470466614 5.46750783920288
3.13531184196472 5.4584436416626
3.13884472846985 5.44958829879761
3.14237284660339 5.44079446792603
3.14607453346252 5.43166589736938
3.14940476417542 5.42226123809814
3.15283489227295 5.41290903091431
3.15665769577026 5.40365123748779
3.16026473045349 5.39442157745361
3.16377663612366 5.38530349731445
3.16759419441223 5.37597751617432
3.17158722877502 5.36659479141235
3.17519998550415 5.35726547241211
3.17866039276123 5.34811782836914
3.18210625648499 5.33887624740601
3.18592429161072 5.32968616485596
3.18962407112122 5.32034587860107
3.19322085380554 5.31093406677246
3.19700407981873 5.30136680603027
3.20067572593689 5.2918119430542
3.20450115203857 5.28232717514038
3.20831227302551 5.27306079864502
3.21197366714478 5.26375293731689
3.21573376655579 5.25450420379639
3.21949601173401 5.24531602859497
3.22317600250244 5.23610687255859
3.22694492340088 5.22675943374634
3.23086905479431 5.21727752685547
3.23475551605225 5.20755290985107
3.23846697807312 5.19817209243774
3.24207520484924 5.18914794921875
3.24557590484619 5.18038129806519
3.24910449981689 5.17158126831055
3.25246143341064 5.16243839263916
3.25617456436157 5.15310573577881
3.26008200645447 5.14382886886597
3.26395463943481 5.13432502746582
3.26785945892334 5.124831199646
3.27183127403259 5.1153712272644
3.27565479278564 5.10590696334839
3.27946448326111 5.09660959243774
3.28331351280212 5.0874662399292
3.28736138343811 5.07825422286987
3.29137635231018 5.06913042068481
3.29499268531799 5.05973720550537
3.29855465888977 5.05023860931396
3.30248856544495 5.04095029830933
3.30641984939575 5.03180313110352
3.31000256538391 5.02252054214478
3.3136670589447 5.0131664276123
3.31752514839172 5.00408029556274
3.32130265235901 4.9948034286499
3.3248598575592 4.98539018630981
3.32863259315491 4.97569131851196
3.33251857757568 4.96615409851074
3.33632779121399 4.95647525787354
3.34006905555725 4.94701480865479
3.3435583114624 4.93777370452881
3.34721350669861 4.92885828018188
3.35087561607361 4.91993093490601
3.35456109046936 4.91071844100952
3.3583996295929 4.90127182006836
3.36229300498962 4.89183139801025
3.36610507965088 4.88212442398071
3.37001395225525 4.87256717681885
3.37412548065186 4.86327075958252
3.37792325019836 4.85395097732544
3.38157081604004 4.84475755691528
3.38545274734497 4.83545589447021
3.38917207717896 4.82600212097168
3.39283347129822 4.81659507751465
3.39648270606995 4.807204246521
3.40019822120667 4.79799795150757
3.40399479866028 4.78877115249634
3.40764665603638 4.77947187423706
3.41124963760376 4.77002573013306
3.41500067710876 4.76042079925537
3.41889595985413 4.75089693069458
3.42290091514587 4.74137210845947
3.4266254901886 4.73176383972168
3.43032431602478 4.72233009338379
3.43413019180298 4.71299743652344
3.43793320655823 4.70367336273193
3.44171810150146 4.69458198547363
3.44535231590271 4.68517637252808
3.44923496246338 4.67578649520874
3.45304393768311 4.66659021377563
3.45654225349426 4.65759754180908
3.46000409126282 4.64872741699219
3.46370935440063 4.63968420028687
3.46746492385864 4.63036870956421
3.47117209434509 4.62080097198486
3.47493958473206 4.61125040054321
3.478684425354 4.60181283950806
3.48244071006775 4.59254169464111
3.48642754554749 4.58361387252808
3.49025940895081 4.5742073059082
3.4940721988678 4.56475067138672
3.4977810382843 4.55512237548828
3.50156569480896 4.54590225219727
3.50533318519592 4.53689193725586
3.50924706459045 4.52753353118896
3.51355767250061 4.51806688308716
3.51762294769287 4.50855541229248
3.52129602432251 4.49923229217529
3.52512335777283 4.48990058898926
3.52910089492798 4.48078298568726
3.53298926353455 4.47144556045532
3.53689026832581 4.46227741241455
3.54067325592041 4.45284414291382
3.54442811012268 4.44368457794189
3.54813432693481 4.43467044830322
3.55171632766724 4.42547369003296
3.55545711517334 4.41637897491455
3.55918478965759 4.40698719024658
3.562912940979 4.39777898788452
3.56664824485779 4.38866138458252
3.57028865814209 4.37967205047607
3.57411742210388 4.37047815322876
3.57790803909302 4.36123371124268
3.58173108100891 4.35191011428833
3.58557629585266 4.34269905090332
3.58923387527466 4.33348703384399
3.59284424781799 4.32437372207642
3.59655499458313 4.31516218185425
3.60051822662354 4.30593204498291
3.60468792915344 4.29651641845703
3.60841012001038 4.28692770004272
3.61236691474915 4.2775411605835
3.61619544029236 4.26821374893188
3.62008953094482 4.25912237167358
3.62386989593506 4.25012063980103
3.62757325172424 4.24092674255371
3.63132643699646 4.23178386688232
3.6350405216217 4.22239971160889
3.63865947723389 4.21327877044678
3.64247560501099 4.20400762557983
3.64606213569641 4.19485330581665
3.64972162246704 4.18563365936279
3.65342545509338 4.1765193939209
3.65740633010864 4.16731071472168
3.66115045547485 4.15790367126465
3.6647367477417 4.1483850479126
3.66874480247498 4.13901424407959
3.67281126976013 4.12971019744873
3.67654013633728 4.12028503417969
3.68022084236145 4.11104774475098
3.68400740623474 4.10171413421631
3.68794989585876 4.09246063232422
3.69184231758118 4.08308267593384
3.69569325447083 4.07361459732056
3.69962906837463 4.06424999237061
3.70326900482178 4.05497884750366
3.70689702033997 4.04590749740601
3.71062326431274 4.03687047958374
3.71435070037842 4.02780532836914
3.71813178062439 4.01862859725952
3.72196245193481 4.0091233253479
3.72598385810852 3.9997866153717
3.72969484329224 3.99035596847534
3.73344969749451 3.98098635673523
3.73744177818298 3.97172880172729
3.74136567115784 3.9625506401062
3.74516654014587 3.9535059928894
3.74877834320068 3.94447875022888
3.75251030921936 3.93524312973022
3.75625348091125 3.92582392692566
3.76015377044678 3.916264295578
3.76416254043579 3.90649557113647
3.76811528205872 3.8970320224762
3.77184271812439 3.88790607452393
3.77549409866333 3.87893843650818
3.77934288978577 3.86976647377014
3.78323340415955 3.86049556732178
3.78712368011475 3.85096049308777
3.79091811180115 3.84158039093018
3.79469704627991 3.83254528045654
3.79852414131165 3.8236837387085
3.80222344398499 3.81480312347412
3.80587220191956 3.80564212799072
3.80961871147156 3.79649591445923
3.81335949897766 3.78734540939331
3.81713271141052 3.77811312675476
3.8207426071167 3.76898741722107
3.82459163665771 3.75989103317261
3.82864356040955 3.75086236000061
3.83227252960205 3.74164652824402
3.8360595703125 3.73254108428955
3.84006094932556 3.72328352928162
3.84383940696716 3.71408748626709
3.84767651557922 3.70478081703186
3.8514301776886 3.69532179832458
3.85534071922302 3.68606901168823
3.85925698280334 3.67665505409241
3.86299180984497 3.66734409332275
3.86692667007446 3.65798926353455
3.87073802947998 3.64870619773865
3.87477588653564 3.63934421539307
3.87848401069641 3.62988924980164
3.8824417591095 3.62046003341675
3.88656902313232 3.61102652549744
3.89037156105042 3.6017107963562
3.89409732818604 3.59257841110229
3.89780592918396 3.58346629142761
3.90180444717407 3.57431578636169
3.90571117401123 3.56475901603699
3.90964031219482 3.55517077445984
3.91368222236633 3.54587125778198
3.91755509376526 3.53676199913025
3.92123627662659 3.52782344818115
3.92482209205627 3.51904273033142
3.92880535125732 3.51024031639099
3.93266415596008 3.50103449821472
3.93619394302368 3.49155378341675
3.93982291221619 3.48196768760681
3.94402408599854 3.47273898124695
3.94835758209229 3.46347689628601
3.95198035240173 3.45432686805725
3.95603966712952 3.44509482383728
3.95994234085083 3.43605756759644
3.96404933929443 3.42677927017212
3.96792531013489 3.41756653785706
3.97218036651611 3.40811681747437
3.97632098197937 3.39860129356384
3.98047232627869 3.38903188705444
3.98441982269287 3.37971901893616
3.98813152313232 3.37058234214783
3.99159026145935 3.36160373687744
3.99521160125732 3.35229063034058
3.99950385093689 3.34296250343323
4.00361585617065 3.33338117599487
4.00729656219482 3.32375836372375
4.01107311248779 3.31419086456299
4.01505756378174 3.30490660667419
4.01887989044189 3.29570651054382
4.02256393432617 3.28636121749878
4.02632665634155 3.27700209617615
4.03028964996338 3.26765918731689
4.034255027771 3.25825643539429
4.03801012039185 3.24870491027832
4.04174566268921 3.23917818069458
4.04568481445312 3.2299108505249
4.04952096939087 3.22085857391357
4.05351543426514 3.21164298057556
4.05758190155029 3.20208191871643
4.06142663955688 3.19233345985413
4.06513500213623 3.18294906616211
4.06905460357666 3.17391109466553
4.07285022735596 3.16476917266846
4.07654571533203 3.15579771995544
4.08000516891479 3.146808385849
4.08369779586792 3.13783001899719
4.08747863769531 3.12874102592468
4.09148597717285 3.1195285320282
4.09566831588745 3.11021900177002
4.09969234466553 3.10089802742004
4.10360860824585 3.09171271324158
4.10747861862183 3.08263182640076
4.1113657951355 3.07355809211731
4.1152400970459 3.06468176841736
4.11908912658691 3.05566954612732
4.1230092048645 3.04659247398376
4.12682342529297 3.03727841377258
4.13081073760986 3.02791213989258
4.13470649719238 3.01845645904541
4.1387186050415 3.00906252861023
4.14257001876831 2.99955105781555
4.1465015411377 2.99047899246216
4.15018653869629 2.98177027702332
4.15376615524292 2.97325968742371
4.15745830535889 2.96439528465271
4.1613883972168 2.95525693893433
4.1652626991272 2.94574880599976
4.16915988922119 2.93656826019287
4.17306756973267 2.92762994766235
4.17702150344849 2.918865442276
4.18086385726929 2.90984296798706
4.18459701538086 2.90070271492004
4.18838214874268 2.89147567749023
4.19234466552734 2.8823778629303
4.19624900817871 2.87319540977478
4.20017099380493 2.86393356323242
4.20416259765625 2.85467123985291
4.20840835571289 2.84572887420654
4.21190690994263 2.83661818504333
4.21543121337891 2.82731628417969
4.21910381317139 2.81812047958374
4.22330331802368 2.80902075767517
4.22732496261597 2.79972434043884
4.23148488998413 2.7900447845459
4.23548412322998 2.7805769443512
4.23938846588135 2.77105164527893
4.24346303939819 2.76170253753662
4.24741649627686 2.75236463546753
4.25134420394897 2.74315428733826
4.25523614883423 2.73388147354126
4.25934505462646 2.72418546676636
4.26365756988525 2.71445822715759
4.26790904998779 2.70459032058716
4.27193689346313 2.69508051872253
4.27571773529053 2.68561148643494
4.27946996688843 2.67655754089355
4.28308773040771 2.66765785217285
4.28659200668335 2.65849876403809
4.29059553146362 2.64904522895813
4.29463386535645 2.6394727230072
4.2988600730896 2.63016176223755
4.30269193649292 2.62071180343628
4.30682229995728 2.61160111427307
4.31064367294312 2.60239553451538
4.31459188461304 2.59333419799805
4.31847047805786 2.58447623252869
4.3224401473999 2.57579278945923
4.3260555267334 2.56670570373535
4.32988691329956 2.55736517906189
4.33376932144165 2.54795622825623
4.33778476715088 2.53887462615967
4.34146595001221 2.53004765510559
4.34509563446045 2.52124428749084
4.34886789321899 2.51255393028259
4.35281038284302 2.50346660614014
4.35678577423096 2.49402213096619
4.36098575592041 2.48426222801208
4.36492443084717 2.47454285621643
4.36915588378906 2.46497440338135
4.37329196929932 2.45528244972229
4.37729215621948 2.44560647010803
4.38125801086426 2.4359335899353
4.38513040542603 2.42685675621033
4.38922786712646 2.4179048538208
4.393310546875 2.40879511833191
4.39719915390015 2.39923024177551
4.40136003494263 2.38983011245728
4.40529727935791 2.38052344322205
4.4095196723938 2.37126803398132
4.4135217666626 2.36216807365417
4.41746139526367 2.35292291641235
4.42139053344727 2.34362196922302
4.42545413970947 2.33425974845886
4.42934036254883 2.32511496543884
4.43334913253784 2.31606507301331
4.43725442886353 2.30702471733093
4.44140243530273 2.29798316955566
4.44547939300537 2.28893899917603
4.44951629638672 2.27984762191772
4.45340871810913 2.27061605453491
4.45748996734619 2.26160717010498
4.46131992340088 2.25244498252869
4.46537733078003 2.2433135509491
4.46939373016357 2.2341046333313
4.4733190536499 2.22487163543701
4.47741460800171 2.21560335159302
4.48167085647583 2.20637464523315
4.4857816696167 2.19704842567444
4.48998975753784 2.18769693374634
4.49422931671143 2.17856192588806
4.49830913543701 2.16958022117615
4.50218725204468 2.16079878807068
4.50613307952881 2.15205144882202
4.51027822494507 2.14299368858337
4.5145378112793 2.13371562957764
4.51869916915894 2.12444829940796
4.52257537841797 2.11504912376404
4.52633237838745 2.10586929321289
4.53015375137329 2.09692597389221
4.53421688079834 2.08827209472656
4.53802728652954 2.07946848869324
4.54184293746948 2.0702428817749
4.54618167877197 2.06095266342163
4.55041122436523 2.05162382125854
4.55435276031494 2.04222512245178
4.55833673477173 2.03289699554443
4.56269216537476 2.02362608909607
4.56689691543579 2.01463389396667
4.57085704803467 2.00559020042419
4.57476711273193 1.99650382995605
4.57877731323242 1.98735797405243
4.58289957046509 1.9781801700592
4.58702230453491 1.96893787384033
4.59111499786377 1.95970678329468
4.5951509475708 1.95075511932373
4.59920120239258 1.94144237041473
4.60332584381104 1.93230676651001
4.60737609863281 1.92316031455994
4.61140394210815 1.91439127922058
4.61528635025024 1.90530443191528
4.61943626403809 1.89629852771759
4.62360668182373 1.88697695732117
4.62780904769897 1.87760400772095
4.63182735443115 1.8685507774353
4.63592672348022 1.8595814704895
4.63973236083984 1.85071504116058
4.6435866355896 1.84176290035248
4.64756631851196 1.83261728286743
4.65186214447021 1.82335197925568
4.65633726119995 1.81396281719208
4.6605920791626 1.80448985099792
4.66472864151001 1.7951066493988
4.66898918151855 1.78605377674103
4.67308568954468 1.77714741230011
4.67717552185059 1.76820945739746
4.68136262893677 1.75931298732758
4.68549203872681 1.75018382072449
4.68963813781738 1.7409440279007
4.693687915802 1.73213148117065
4.69796466827393 1.72324287891388
4.70200729370117 1.71433484554291
4.70589160919189 1.7052218914032
4.71008443832397 1.69593787193298
4.71441650390625 1.68683576583862
4.71869516372681 1.67770516872406
4.72258853912354 1.66860270500183
4.72661399841309 1.65961825847626
4.73078489303589 1.65077638626099
4.73486185073853 1.64196538925171
4.73868703842163 1.63263559341431
4.74271965026855 1.62343776226044
4.74695730209351 1.61402487754822
4.75128316879272 1.60457265377045
4.75567436218262 1.59530079364777
4.75994539260864 1.58592748641968
4.76391506195068 1.57703328132629
4.7680025100708 1.56814754009247
4.77208709716797 1.55921757221222
4.77639818191528 1.55004930496216
4.78040599822998 1.54079294204712
4.78465747833252 1.53181278705597
4.78892421722412 1.52276301383972
4.79294681549072 1.51390814781189
4.79691982269287 1.50490939617157
4.80097627639771 1.49607348442078
4.80528879165649 1.48709285259247
4.80948638916016 1.47794032096863
4.81349277496338 1.46856093406677
4.81788539886475 1.45929563045502
4.82224702835083 1.44997036457062
4.82645559310913 1.44080209732056
4.83042860031128 1.43176352977753
4.83459043502808 1.42293298244476
4.83873748779297 1.41406846046448
4.8428521156311 1.4049961566925
4.84699535369873 1.39573538303375
4.85126399993896 1.38644003868103
4.85572719573975 1.37714803218842
4.86005878448486 1.36770582199097
4.86434555053711 1.35835206508636
4.86880207061768 1.34912097454071
4.87292861938477 1.34018743038177
4.87694263458252 1.33134984970093
4.88071537017822 1.32259750366211
4.88494348526001 1.31401872634888
4.88906288146973 1.30516505241394
4.89321422576904 1.29610848426819
4.89729404449463 1.28676187992096
4.90185642242432 1.27785909175873
4.90582513809204 1.26864886283875
4.90974140167236 1.25948095321655
4.91390705108643 1.25096774101257
4.91774129867554 1.24293458461761
4.92067575454712 1.23605597019196
4.92274951934814 1.23081576824188
4.92452049255371 1.22712635993958
4.92578077316284 1.22422695159912
4.92647266387939 1.22187471389771
4.92699003219604 1.22008562088013
4.92717838287354 1.21903443336487
4.92723226547241 1.21863794326782
4.92692613601685 1.21879684925079
4.92658853530884 1.21942663192749
4.92625570297241 1.22003269195557
4.92582225799561 1.22012186050415
4.92567205429077 1.21975231170654
4.92568635940552 1.21944677829742
4.92555713653564 1.21901702880859
4.92543411254883 1.21860074996948
4.92513084411621 1.21828937530518
4.92490863800049 1.21831619739532
4.92470073699951 1.21845579147339
4.92444944381714 1.21843481063843
4.92422962188721 1.2183358669281
4.92402648925781 1.21785485744476
4.92392110824585 1.21758949756622
4.9237585067749 1.21741592884064
4.92349433898926 1.21729373931885
4.92337703704834 1.21724784374237
4.92313718795776 1.21707653999329
4.92277479171753 1.21686780452728
4.92251396179199 1.21670782566071
4.92236328125 1.21666610240936
4.92208576202393 1.21650719642639
4.92177248001099 1.21621680259705
4.92158508300781 1.21604418754578
4.92133617401123 1.21561753749847
4.92108821868896 1.21559500694275
4.92082118988037 1.2154666185379
4.92061853408813 1.21535670757294
4.92042016983032 1.21525061130524
4.92008638381958 1.21508681774139
4.91975069046021 1.21497440338135
4.91956472396851 1.21479988098145
4.91924476623535 1.21474194526672
4.91900634765625 1.21458351612091
4.91880702972412 1.21445918083191
4.91857767105103 1.21434831619263
4.91829681396484 1.21426165103912
4.91801786422729 1.2142059803009
4.91786241531372 1.21412301063538
4.91762447357178 1.21400284767151
4.91728448867798 1.213791847229
4.91704511642456 1.21366786956787
4.91680240631104 1.21351182460785
4.91652917861938 1.21339082717896
4.91633892059326 1.21323943138123
4.91605520248413 1.21307241916656
4.91579914093018 1.21292614936829
4.9156060218811 1.21287679672241
4.91519832611084 1.21269142627716
4.91494941711426 1.21258592605591
4.91476440429688 1.21247351169586
4.91454744338989 1.21239578723907
4.91408634185791 1.21226143836975
4.91386795043945 1.21224582195282
4.91363763809204 1.212233543396
4.91335535049438 1.21217465400696
4.9129490852356 1.21198701858521
4.91268062591553 1.21175503730774
4.91241836547852 1.21161460876465
4.91207218170166 1.2115638256073
4.91182804107666 1.21147060394287
4.91160297393799 1.21137368679047
4.91128635406494 1.21120250225067
4.91106510162354 1.21116387844086
4.91079902648926 1.21115672588348
4.91034126281738 1.2110857963562
4.91007709503174 1.21119296550751
4.90989112854004 1.2110390663147
4.90988874435425 1.21125316619873
4.90962028503418 1.21105110645294
4.90937328338623 1.21093893051147
4.90907526016235 1.2107766866684
4.90888357162476 1.21076428890228
4.90832471847534 1.21059799194336
4.90789270401001 1.21058094501495
4.90763664245605 1.21057534217834
4.9075403213501 1.21061158180237
4.90725040435791 1.21066927909851
4.90700769424438 1.21069324016571
4.90663290023804 1.21068167686462
4.90637826919556 1.21065962314606
4.90618228912354 1.21066415309906
4.90590572357178 1.2106865644455
4.90569448471069 1.21069312095642
4.90554141998291 1.21072602272034
4.90530776977539 1.21064817905426
4.90505456924438 1.21073722839355
4.90463066101074 1.21073615550995
4.90436506271362 1.2107982635498
4.9040846824646 1.21080029010773
4.90380001068115 1.21076929569244
4.90339374542236 1.21065902709961
4.90318870544434 1.21060299873352
4.9029107093811 1.21066308021545
4.90261173248291 1.21070241928101
4.90245056152344 1.21083152294159
4.90220832824707 1.21077299118042
4.9019341468811 1.21078300476074
4.90156412124634 1.21075820922852
4.90130281448364 1.21080350875854
4.90098857879639 1.21088075637817
4.90068292617798 1.21083903312683
4.90037727355957 1.21082735061646
4.90009832382202 1.21077108383179
4.89981174468994 1.21081578731537
4.89952850341797 1.21085464954376
4.89912557601929 1.210897564888
4.89892196655273 1.21098613739014
4.89874315261841 1.21102678775787
4.89834022521973 1.21108400821686
4.89798879623413 1.2111781835556
4.89786529541016 1.21131563186646
4.897629737854 1.21140050888062
4.8971643447876 1.21131229400635
4.89686965942383 1.21127045154572
4.89663314819336 1.21132278442383
4.89630842208862 1.21141910552979
4.89607381820679 1.21147012710571
4.89590835571289 1.21160054206848
4.8956995010376 1.21164774894714
4.89544343948364 1.21181571483612
4.89504766464233 1.211869597435
4.89483118057251 1.21203601360321
4.89464092254639 1.21210956573486
4.89438104629517 1.21220862865448
4.89436388015747 1.21233808994293
4.89410972595215 1.21239459514618
4.89378213882446 1.21245431900024
4.89338779449463 1.21250236034393
4.89316463470459 1.21265339851379
4.89297199249268 1.21279942989349
4.89270925521851 1.21290969848633
4.89240741729736 1.2129430770874
4.89214849472046 1.2130765914917
4.89202451705933 1.21326184272766
4.89152956008911 1.21326768398285
4.89123916625977 1.21345472335815
4.89104080200195 1.21338772773743
4.89083003997803 1.21351099014282
4.89057540893555 1.21362841129303
4.8903636932373 1.2137326002121
4.8900318145752 1.21379733085632
4.88967084884644 1.21376478672028
4.88944244384766 1.21403431892395
4.88920831680298 1.21422028541565
4.8890552520752 1.2143862247467
4.88874959945679 1.21447491645813
4.88856410980225 1.21468591690063
4.88824558258057 1.21474504470825
4.88802242279053 1.21482992172241
4.88780498504639 1.21495759487152
4.88754510879517 1.21515822410583
4.88742351531982 1.21538388729095
4.88706684112549 1.21539962291718
4.88681745529175 1.21557211875916
4.88658380508423 1.2157187461853
4.8864221572876 1.2158716917038
4.88629102706909 1.21605348587036
4.88594388961792 1.21624565124512
4.88567161560059 1.21638095378876
4.88551807403564 1.21655642986298
4.88539886474609 1.21674907207489
4.88495779037476 1.21685922145844
4.88475704193115 1.2170535326004
4.88460254669189 1.21719908714294
4.88433265686035 1.21738123893738
4.88402032852173 1.21744346618652
4.88395547866821 1.21765196323395
4.88388729095459 1.21781611442566
4.88354015350342 1.21792507171631
4.88329315185547 1.21814513206482
4.88308811187744 1.21829175949097
4.88273239135742 1.21857738494873
4.88258266448975 1.2187248468399
4.88218021392822 1.21878445148468
4.88216352462769 1.21905076503754
4.88196325302124 1.21928763389587
4.88171100616455 1.21953737735748
4.88159322738647 1.21976256370544
4.88153839111328 1.21994566917419
4.88123416900635 1.22018921375275
4.88108921051025 1.2203574180603
4.88070869445801 1.22049367427826
4.88057231903076 1.22070324420929
4.88029384613037 1.22084283828735
4.88010549545288 1.22110831737518
4.87999582290649 1.22130715847015
4.87978410720825 1.22152817249298
4.879563331604 1.22176671028137
4.87919092178345 1.22198379039764
4.87900829315186 1.22224092483521
4.87891960144043 1.22247397899628
4.87877702713013 1.22265768051147
4.87857341766357 1.22283983230591
4.8783655166626 1.22303521633148
4.8779764175415 1.2231742143631
4.87792253494263 1.223548412323
4.87780284881592 1.22377848625183
4.87759017944336 1.22391593456268
4.87731266021729 1.22410917282104
4.87717723846436 1.22442471981049
4.87707471847534 1.22471129894257
4.87695503234863 1.22495877742767
4.8768138885498 1.22518813610077
4.87657022476196 1.22543692588806
4.87642574310303 1.22569489479065
4.87627935409546 1.22593200206757
4.8762674331665 1.22629582881927
4.87587070465088 1.22657155990601
4.8757438659668 1.22681510448456
4.87560701370239 1.22706210613251
4.87550067901611 1.22734951972961
4.87546491622925 1.22763419151306
4.87555837631226 1.22796106338501
4.87543392181396 1.22823798656464
4.87499141693115 1.22841858863831
4.87471961975098 1.22864758968353
4.87453699111938 1.22882080078125
4.87444639205933 1.22914946079254
4.874267578125 1.22940397262573
4.87417602539062 1.22970747947693
4.87418365478516 1.22998023033142
4.8740701675415 1.2302782535553
4.87384176254272 1.23049008846283
4.87366390228271 1.23071813583374
4.87349224090576 1.23092401027679
4.87330865859985 1.23125338554382
4.87319850921631 1.23153626918793
4.87300777435303 1.23171997070312
4.8721137046814 1.23204445838928
4.87053966522217 1.23239243030548
4.86778020858765 1.23257541656494
4.86392879486084 1.23270702362061
4.85881662368774 1.23299372196198
4.85227870941162 1.23299181461334
4.84477710723877 1.23305857181549
4.83610677719116 1.23293662071228
4.8267297744751 1.23312020301819
4.81656742095947 1.23333096504211
4.80566167831421 1.23346221446991
4.79456663131714 1.23358881473541
4.78372478485107 1.23380255699158
4.77290868759155 1.23401546478271
4.76253700256348 1.23396348953247
4.7527904510498 1.23406338691711
4.74314737319946 1.23432183265686
4.73354434967041 1.23464334011078
4.72396802902222 1.23491835594177
4.71410846710205 1.23512041568756
4.70408916473389 1.23520004749298
4.69369077682495 1.23532795906067
4.68316173553467 1.23550164699554
4.67269229888916 1.2357189655304
4.66254901885986 1.235879778862
4.6527419090271 1.23621320724487
4.64302444458008 1.23632431030273
4.63320398330688 1.23642182350159
4.62342262268066 1.23664736747742
4.61337947845459 1.23683142662048
4.60338878631592 1.23683965206146
4.59326028823853 1.23687422275543
4.5836329460144 1.23686587810516
4.57400226593018 1.23717665672302
4.56431484222412 1.2373548746109
4.55442428588867 1.23722052574158
4.54431200027466 1.2374347448349
4.53432607650757 1.23768699169159
4.52462434768677 1.2378351688385
4.51511526107788 1.23801159858704
4.50538444519043 1.23830437660217
4.49559354782104 1.23853182792664
4.48563480377197 1.23865127563477
4.47534704208374 1.23867678642273
4.46508646011353 1.23877704143524
4.45469951629639 1.2388379573822
4.44439458847046 1.23893225193024
4.43409109115601 1.23911762237549
4.42423677444458 1.23936188220978
4.41425561904907 1.23946404457092
4.40447807312012 1.23965609073639
4.39466667175293 1.23981547355652
4.38473272323608 1.2398499250412
4.37471675872803 1.23994112014771
4.36433458328247 1.24002826213837
4.35403966903687 1.24002623558044
4.3437557220459 1.240030169487
4.33404016494751 1.24016153812408
4.32448101043701 1.24029469490051
4.31483364105225 1.24042809009552
4.30496501922607 1.24075031280518
4.29492998123169 1.24103665351868
4.28466892242432 1.24124312400818
4.27431917190552 1.24129354953766
4.26404285430908 1.24154305458069
4.25394773483276 1.24172282218933
4.24383687973022 1.24177861213684
4.23398447036743 1.24185502529144
4.22440767288208 1.24202513694763
4.21450328826904 1.24214327335358
4.20442819595337 1.24211716651917
4.19419050216675 1.24218344688416
4.18376159667969 1.24236834049225
4.17350673675537 1.24245846271515
4.16342401504517 1.24249446392059
4.15358781814575 1.24259436130524
4.14391994476318 1.24273991584778
4.13408374786377 1.24279749393463
4.12403106689453 1.24283170700073
4.11365604400635 1.24293339252472
4.10330057144165 1.24301767349243
4.0932149887085 1.24300611019135
4.08345127105713 1.24305784702301
4.07397222518921 1.24314188957214
4.0643744468689 1.24324107170105
4.05433654785156 1.24324786663055
4.04409503936768 1.24331521987915
4.0334677696228 1.24325835704803
4.02334022521973 1.24317157268524
4.01352024078369 1.24330592155457
4.00346279144287 1.24327456951141
3.99308490753174 1.24326181411743
3.98260760307312 1.24341714382172
3.97217726707458 1.24359524250031
3.96200346946716 1.24368000030518
3.95193362236023 1.2437732219696
3.94167542457581 1.24386048316956
3.9313600063324 1.24379515647888
3.92155504226685 1.24383664131165
3.91194987297058 1.2439296245575
3.90224862098694 1.243971824646
3.89235854148865 1.24405598640442
3.88204908370972 1.2440572977066
3.87167549133301 1.24407684803009
3.86118841171265 1.24417221546173
3.85131788253784 1.2444007396698
3.84171509742737 1.24442028999329
3.83231949806213 1.24430179595947
3.82257604598999 1.24439644813538
3.81262731552124 1.24445378780365
3.80259895324707 1.24440062046051
3.79224491119385 1.24436223506927
3.78194379806519 1.24456787109375
3.77190685272217 1.24460601806641
3.76194667816162 1.24477446079254
3.7520854473114 1.24502420425415
3.74223494529724 1.24558925628662
3.73231983184814 1.2458484172821
3.72230935096741 1.24572849273682
3.71212482452393 1.24565076828003
3.70188164710999 1.24576258659363
3.69208908081055 1.24584448337555
3.68237209320068 1.24581170082092
3.67263507843018 1.2458370923996
3.66274213790894 1.24589705467224
3.65267896652222 1.24599075317383
3.64241623878479 1.245938539505
3.63202571868896 1.24602699279785
3.6218683719635 1.2462545633316
3.61236429214478 1.24635994434357
3.60293292999268 1.24632215499878
3.59331226348877 1.24652028083801
3.58343482017517 1.24668908119202
3.5735068321228 1.24672055244446
3.56330895423889 1.24676847457886
3.55328011512756 1.24694085121155
3.54337525367737 1.24701619148254
3.53404426574707 1.24705040454865
3.5263512134552 1.24708735942841
3.52039432525635 1.24700319766998
3.51603007316589 1.24692845344543
3.51278018951416 1.24680852890015
3.5101466178894 1.24662673473358
3.5080554485321 1.24648118019104
3.50673842430115 1.24626934528351
3.50635004043579 1.24611866474152
3.50690078735352 1.24593162536621
3.50814366340637 1.24574899673462
3.50914478302002 1.24553310871124
3.50962901115417 1.24529421329498
3.50949048995972 1.24499976634979
3.50902652740479 1.24480557441711
3.50859212875366 1.24457538127899
3.50845503807068 1.24430024623871
3.50879049301147 1.2440847158432
3.50924968719482 1.24383103847504
3.50942063331604 1.24359464645386
3.50935530662537 1.24339997768402
3.50888776779175 1.24298989772797
3.50760102272034 1.24241387844086
3.50509595870972 1.24185764789581
3.50135445594788 1.24119257926941
3.49640297889709 1.24036347866058
3.49016356468201 1.2393547296524
3.48316550254822 1.23808133602142
3.47548699378967 1.23657131195068
3.46706557273865 1.23495090007782
3.45821094512939 1.233353972435
3.4483790397644 1.23160195350647
3.43818616867065 1.22977542877197
3.42723631858826 1.22775447368622
3.41630887985229 1.22567391395569
3.405348777771 1.22374129295349
3.39534091949463 1.22193741798401
3.38590955734253 1.22031223773956
3.37706828117371 1.21859908103943
3.36756539344788 1.21694362163544
3.35777163505554 1.21525514125824
3.34772944450378 1.21342921257019
3.33782935142517 1.21169221401215
3.32785677909851 1.20997023582458
3.3179976940155 1.20816361904144
3.30815196037292 1.20629835128784
3.29822444915771 1.20446479320526
3.28817820549011 1.20260643959045
3.27820682525635 1.20085215568542
3.26829886436462 1.19900357723236
3.25838732719421 1.19728481769562
3.24858641624451 1.19549977779388
3.23887276649475 1.19374740123749
3.22915744781494 1.19201874732971
3.21933722496033 1.19029700756073
3.20955491065979 1.18841087818146
3.19990420341492 1.18622398376465
3.1900041103363 1.18421316146851
3.17982244491577 1.18224537372589
3.16995143890381 1.18044638633728
3.16017127037048 1.17866599559784
3.15025210380554 1.17681288719177
3.14020323753357 1.17506623268127
3.13013339042664 1.17329561710358
3.12023067474365 1.17156541347504
3.11038541793823 1.16977226734161
3.1007068157196 1.16790843009949
3.09099364280701 1.16610980033875
3.08123850822449 1.16431188583374
3.07117128372192 1.16251170635223
3.06097006797791 1.16068077087402
3.05069065093994 1.15871071815491
3.0403265953064 1.15685594081879
3.03013014793396 1.15501546859741
3.02056694030762 1.15329587459564
3.0111997127533 1.15152847766876
3.00177645683289 1.14978170394897
2.99212002754211 1.1480108499527
2.98228716850281 1.14608931541443
2.97235894203186 1.14415955543518
2.9622905254364 1.14225423336029
2.95225548744202 1.1405303478241
2.94236540794373 1.13874936103821
2.93258166313171 1.13689267635345
2.92272591590881 1.13497459888458
2.91280388832092 1.13314664363861
2.90282654762268 1.1314469575882
2.89285445213318 1.12978911399841
2.88294768333435 1.12797486782074
2.87286233901978 1.12602806091309
2.86282348632812 1.12422955036163
2.85272002220154 1.12235701084137
2.84271883964539 1.12028276920319
2.83269810676575 1.11842620372772
2.82261657714844 1.11673438549042
2.81256127357483 1.1148966550827
2.80261373519897 1.11286520957947
2.79263973236084 1.11088752746582
2.78261399269104 1.10888516902924
2.77232265472412 1.10694861412048
2.76201820373535 1.10497272014618
2.75182223320007 1.10298871994019
2.74232792854309 1.10102486610413
2.73315715789795 1.09917056560516
2.72391819953918 1.09755682945251
2.7143087387085 1.09574151039124
2.70457911491394 1.0937614440918
2.6943666934967 1.09167611598969
2.68387722969055 1.08981716632843
2.67350292205811 1.08813297748566
2.66344308853149 1.08637034893036
2.65359711647034 1.08442831039429
2.64383769035339 1.08230865001678
2.63405251502991 1.08027267456055
2.62402391433716 1.07841229438782
2.61407661437988 1.07643973827362
2.60420656204224 1.07452607154846
2.59421610832214 1.07245826721191
2.58417963981628 1.07039737701416
2.5741503238678 1.06844699382782
2.56413245201111 1.06683361530304
2.55430722236633 1.06489503383636
2.54461026191711 1.06292903423309
2.53547143936157 1.06130576133728
2.52801394462585 1.06008553504944
2.52213287353516 1.05911993980408
2.51759243011475 1.05826461315155
2.51376152038574 1.0576947927475
2.51041150093079 1.05733394622803
2.50800013542175 1.05707657337189
2.50658082962036 1.05700922012329
2.50615954399109 1.05710685253143
2.50625348091125 1.05726408958435
2.50658774375916 1.05738174915314
2.50700402259827 1.05757617950439
2.50684523582458 1.05782008171082
2.50654482841492 1.05800104141235
2.50628709793091 1.05817139148712
2.50622344017029 1.05845808982849
2.50621676445007 1.05875098705292
2.50609278678894 1.05899035930634
2.50589609146118 1.05932796001434
2.50572633743286 1.05957734584808
2.50552558898926 1.05972564220428
2.50549364089966 1.05995857715607
2.5053973197937 1.06025540828705
2.50500321388245 1.06050670146942
2.50475263595581 1.06066620349884
2.50369691848755 1.06097340583801
2.50161838531494 1.06133508682251
2.49838781356812 1.06153512001038
2.49389338493347 1.06171023845673
2.48827815055847 1.0617743730545
2.48171925544739 1.06182157993317
2.47456622123718 1.06201350688934
2.46673083305359 1.06216847896576
2.45805430412292 1.06220769882202
2.44840502738953 1.06240010261536
2.43792510032654 1.06266951560974
2.42687678337097 1.06278049945831
2.41556930541992 1.06287181377411
2.40438079833984 1.06299793720245
2.39390563964844 1.06316649913788
2.3841016292572 1.06323301792145
2.37432360649109 1.06320190429688
2.36457419395447 1.06332695484161
2.3548903465271 1.06331479549408
2.34479427337646 1.06339335441589
2.33440947532654 1.06369519233704
2.32412981987 1.06391978263855
2.31482148170471 1.0639476776123
2.30679655075073 1.06391429901123
2.30059957504272 1.06405675411224
2.29599714279175 1.0640264749527
2.2923755645752 1.06377768516541
2.28921103477478 1.06348645687103
2.28638482093811 1.06335961818695
2.28458166122437 1.06313490867615
2.28388071060181 1.06285321712494
2.28403544425964 1.0627555847168
2.28475785255432 1.06263828277588
2.2856719493866 1.06248641014099
2.28602862358093 1.06218886375427
2.28616976737976 1.06188356876373
2.28594946861267 1.06171047687531
2.28582286834717 1.06149876117706
2.28582167625427 1.06122434139252
2.28597521781921 1.06102919578552
2.28618407249451 1.06082355976105
2.28634309768677 1.06047928333282
2.28640151023865 1.06021463871002
2.28640246391296 1.06006026268005
2.28652143478394 1.05978620052338
2.28659796714783 1.05944573879242
2.28660202026367 1.0592428445816
2.28668236732483 1.05907237529755
2.28688812255859 1.05876052379608
2.28707337379456 1.0584979057312
2.28722715377808 1.05830073356628
2.28741240501404 1.05806970596313
2.28751468658447 1.05778324604034
2.28766393661499 1.05756485462189
2.28777599334717 1.05738461017609
2.28787732124329 1.05709969997406
2.28786277770996 1.05684959888458
2.2872302532196 1.05641257762909
2.28572559356689 1.05574452877045
2.28323912620544 1.05487430095673
2.27959036827087 1.05373048782349
2.27449607849121 1.05230844020844
2.2681360244751 1.05038785934448
2.26094222068787 1.04832327365875
2.25299978256226 1.04611396789551
2.24423933029175 1.04355704784393
2.2348837852478 1.04098439216614
2.22490501403809 1.03822898864746
2.21455192565918 1.03531539440155
2.20397400856018 1.03216111660004
2.19368171691895 1.02931451797485
2.18438839912415 1.02670204639435
2.17710113525391 1.02475345134735
2.17173528671265 1.02316284179688
2.16750049591064 1.02212750911713
2.16393089294434 1.02127027511597
2.16085910797119 1.02054512500763
2.15831327438354 1.02013945579529
2.15672636032104 1.01995778083801
2.15607190132141 1.02000570297241
2.15619230270386 1.02016294002533
2.15679097175598 1.02037262916565
2.1573646068573 1.0206139087677
2.15765237808228 1.02089369297028
2.15754222869873 1.0211820602417
2.15711259841919 1.02139270305634
2.15668272972107 1.02149832248688
2.15620374679565 1.02156126499176
2.15591073036194 1.02179884910583
2.1557948589325 1.02201306819916
2.15584588050842 1.02229237556458
2.15584588050842 1.02264845371246
2.15578556060791 1.02291464805603
2.15565848350525 1.02311599254608
2.15549921989441 1.02328252792358
2.15531635284424 1.02351832389832
2.15506052970886 1.02370190620422
2.15487813949585 1.02397537231445
2.15479469299316 1.02420806884766
2.15473651885986 1.02446150779724
2.15461087226868 1.02464616298676
2.15437960624695 1.02490091323853
2.1543173789978 1.0250962972641
2.15415263175964 1.02535247802734
2.15402579307556 1.02572774887085
2.15415549278259 1.02590525150299
2.15412020683289 1.02607309818268
2.15367150306702 1.02637803554535
2.15353298187256 1.02664923667908
2.15340614318848 1.02681827545166
2.15318894386292 1.02701389789581
2.153076171875 1.02740073204041
2.15299153327942 1.02758371829987
2.15292978286743 1.02785754203796
2.15287923812866 1.02811181545258
2.15290117263794 1.02838277816772
2.15294051170349 1.02865266799927
2.15290117263794 1.02893722057343
2.15272307395935 1.02913355827332
2.15258264541626 1.02932822704315
2.15250539779663 1.02954351902008
2.15242099761963 1.02985978126526
2.15251231193542 1.03015053272247
2.15242695808411 1.03049731254578
2.15243124961853 1.0307719707489
2.15240597724915 1.03106188774109
2.15238547325134 1.03137230873108
2.1523597240448 1.03165113925934
2.15230298042297 1.03188538551331
2.15227580070496 1.03210461139679
2.15218353271484 1.03230094909668
2.15209054946899 1.03256678581238
2.15193295478821 1.03281533718109
2.151930809021 1.03302776813507
2.15195965766907 1.0332897901535
2.15197563171387 1.03355002403259
2.15191602706909 1.03382384777069
2.15183782577515 1.03416335582733
2.15176653862 1.03467214107513
2.15165543556213 1.0348482131958
2.1515998840332 1.03506183624268
2.15141201019287 1.03534650802612
2.15135455131531 1.03560042381287
2.15134239196777 1.03582811355591
2.15132689476013 1.03607165813446
2.15130019187927 1.03635334968567
2.15125155448914 1.03669106960297
2.15124940872192 1.03695809841156
2.15123629570007 1.03718411922455
2.15122652053833 1.03743290901184
2.15118408203125 1.0376935005188
2.15118789672852 1.03791975975037
2.1512234210968 1.03811621665955
2.15122246742249 1.03835690021515
2.15121793746948 1.0386049747467
2.15124464035034 1.03887116909027
2.1512975692749 1.03909385204315
2.15134453773499 1.03936171531677
2.15133023262024 1.03972196578979
2.15123081207275 1.03985393047333
2.15123701095581 1.0401223897934
2.15112614631653 1.04054284095764
2.1511595249176 1.04081881046295
2.15100264549255 1.04106271266937
2.15089821815491 1.04139924049377
2.15088796615601 1.04170155525208
2.15098667144775 1.04196715354919
2.15113592147827 1.04210960865021
2.15107440948486 1.04238867759705
2.15103340148926 1.04266500473022
2.15099358558655 1.04294657707214
2.15103697776794 1.04318511486053
2.15109395980835 1.04354655742645
2.15113425254822 1.04379940032959
2.15115070343018 1.04396331310272
2.15118217468262 1.04431593418121
2.15125060081482 1.04459750652313
2.1512291431427 1.04483664035797
2.15108323097229 1.04517805576324
2.15111470222473 1.04540777206421
2.15131855010986 1.04572892189026
2.15131044387817 1.04608762264252
2.15140509605408 1.04631531238556
2.15150690078735 1.0466057062149
2.15177226066589 1.04667341709137
2.15185523033142 1.04684686660767
2.1519021987915 1.04706954956055
2.15179657936096 1.04745852947235
2.15229225158691 1.04761064052582
2.15204787254333 1.04807341098785
2.15215182304382 1.0482189655304
2.1522524356842 1.04872965812683
2.1523323059082 1.04894697666168
2.15236568450928 1.04909074306488
2.15254092216492 1.0493061542511
2.15271377563477 1.04950892925262
2.15292286872864 1.04967844486237
2.15292954444885 1.04992532730103
2.1529586315155 1.05053162574768
2.15288138389587 1.05092346668243
2.15300059318542 1.05115556716919
2.15303635597229 1.05144894123077
2.15322971343994 1.05175220966339
2.15336585044861 1.05199933052063
2.1534640789032 1.05221855640411
2.15357947349548 1.05242359638214
2.15363597869873 1.05292272567749
2.15381693840027 1.05321621894836
2.1539466381073 1.05342018604279
2.15412497520447 1.05355131626129
2.15421938896179 1.05379796028137
2.15424108505249 1.05425405502319
2.15434217453003 1.05443489551544
2.15452361106873 1.05460155010223
2.15481400489807 1.05468082427979
2.15497088432312 1.05481040477753
2.15492916107178 1.05541002750397
2.15510606765747 1.05564248561859
2.15535235404968 1.05581521987915
};
\addplot [semithick, lightblue]
table {%
2.15575480461121 1.05612921714783
2.15583372116089 1.0566418170929
2.15592193603516 1.05689704418182
2.15599656105042 1.05715775489807
2.15615606307983 1.05730783939362
2.15639472007751 1.05749189853668
2.15623188018799 1.05762410163879
2.15637373924255 1.05777132511139
2.15638709068298 1.05818450450897
2.15662431716919 1.05837762355804
2.15682482719421 1.05859804153442
2.15694952011108 1.05884087085724
2.15715765953064 1.05912578105927
2.15727400779724 1.05941152572632
2.15745687484741 1.05990862846375
2.15769672393799 1.06015026569366
2.15784883499146 1.06039714813232
2.15799236297607 1.06062126159668
2.15831303596497 1.0608434677124
2.15852737426758 1.06098031997681
2.15883994102478 1.06089174747467
2.15908980369568 1.06102740764618
2.15919208526611 1.06126940250397
2.15935444831848 1.06148684024811
2.15955996513367 1.06173372268677
2.15977549552917 1.06189692020416
2.1599338054657 1.06205213069916
2.16012358665466 1.06222259998322
2.16035127639771 1.06242573261261
2.16043496131897 1.06291139125824
2.16059374809265 1.06308007240295
2.16080546379089 1.06323719024658
2.16104650497437 1.06345117092133
2.16125750541687 1.0636430978775
2.16146993637085 1.06369423866272
2.16171789169312 1.06380188465118
2.16195964813232 1.06378018856049
2.16212153434753 1.06396985054016
2.16240072250366 1.06397390365601
2.16251993179321 1.06457936763763
2.16275596618652 1.06459271907806
2.16293478012085 1.06466865539551
2.16318273544312 1.06475639343262
2.16341066360474 1.06511759757996
2.16360306739807 1.06530737876892
2.16383218765259 1.06548666954041
2.16407203674316 1.0656201839447
2.16437840461731 1.06578588485718
2.16449165344238 1.06597459316254
2.16469621658325 1.0661700963974
2.16499710083008 1.06635010242462
2.16526961326599 1.06643927097321
2.16545081138611 1.06654858589172
2.16572308540344 1.06680262088776
2.16595792770386 1.06707429885864
2.16626167297363 1.06716442108154
2.16644930839539 1.06734669208527
2.166659116745 1.06745374202728
2.16693735122681 1.06757092475891
2.16718626022339 1.0677695274353
2.16741418838501 1.06796360015869
2.16762161254883 1.06816172599792
2.16786694526672 1.06840205192566
2.16813325881958 1.06854450702667
2.16833305358887 1.06865346431732
2.16854906082153 1.06878709793091
2.16893339157104 1.06891763210297
2.1691632270813 1.06908071041107
2.16941237449646 1.06921005249023
2.16969895362854 1.06939506530762
2.17001891136169 1.06943047046661
2.17032408714294 1.06927704811096
2.17054343223572 1.06948208808899
2.1707968711853 1.06975948810577
2.1710102558136 1.06984281539917
2.17119789123535 1.07000064849854
2.1714141368866 1.07015752792358
2.17173337936401 1.07029986381531
2.17201042175293 1.07039737701416
2.17228746414185 1.0704106092453
2.17252326011658 1.07048428058624
2.17281866073608 1.07052195072174
2.1730580329895 1.07074177265167
2.1733672618866 1.07058918476105
2.17354893684387 1.07092714309692
2.17385983467102 1.0710825920105
2.17404985427856 1.07104122638702
2.17422604560852 1.07109797000885
2.17451214790344 1.07122468948364
2.17480158805847 1.07157254219055
2.17505621910095 1.07166147232056
2.17541837692261 1.07148838043213
2.17567372322083 1.07170903682709
2.17596077919006 1.07167768478394
2.17617893218994 1.07175993919373
2.1764349937439 1.07186710834503
2.17671799659729 1.07211494445801
2.17698836326599 1.0722336769104
2.17722797393799 1.07225346565247
2.17752027511597 1.07214450836182
2.17784571647644 1.07224500179291
2.17812871932983 1.07236909866333
2.1783971786499 1.0724081993103
2.17870211601257 1.07240259647369
2.1790075302124 1.07241499423981
2.17921495437622 1.07247018814087
2.17945837974548 1.0724892616272
2.17983198165894 1.0725371837616
2.18012356758118 1.07258796691895
2.18023800849915 1.07293796539307
2.18052577972412 1.07279658317566
2.18083834648132 1.07281231880188
2.18118333816528 1.07291197776794
2.18139791488647 1.07293331623077
2.18172216415405 1.07279431819916
2.18201470375061 1.07265591621399
2.18224239349365 1.07259321212769
2.18244123458862 1.0725953578949
2.18275022506714 1.07264947891235
2.18306922912598 1.07269930839539
2.18331336975098 1.0726318359375
2.18356370925903 1.07260870933533
2.1838321685791 1.07246470451355
2.1841197013855 1.07266092300415
2.1844630241394 1.07252299785614
2.18463182449341 1.07284152507782
2.185054063797 1.07254934310913
2.18536043167114 1.07251965999603
2.18559455871582 1.0724800825119
2.1858503818512 1.07246387004852
2.18618726730347 1.0723911523819
2.18646216392517 1.07242679595947
2.18679308891296 1.0724093914032
2.18700528144836 1.07253861427307
2.18733716011047 1.07251310348511
2.18766641616821 1.07260990142822
2.18792843818665 1.07260608673096
2.18824124336243 1.07245934009552
2.1884822845459 1.07238566875458
2.18855094909668 1.07278525829315
2.18883395195007 1.07267880439758
2.18914556503296 1.07251715660095
2.18939685821533 1.07241439819336
2.18969964981079 1.07211375236511
2.18993210792542 1.07193613052368
2.19014477729797 1.07199168205261
2.19043302536011 1.07187259197235
2.19049263000488 1.07226955890656
2.19076442718506 1.07213950157166
2.19104933738708 1.07199692726135
2.19138598442078 1.07185065746307
2.19163393974304 1.07177674770355
2.19182205200195 1.07164549827576
2.19216179847717 1.07163631916046
2.19253492355347 1.07115876674652
2.19270491600037 1.07131516933441
2.19293022155762 1.07125687599182
2.19322776794434 1.07128202915192
2.1936674118042 1.07131946086884
2.19469571113586 1.07181930541992
2.19623637199402 1.07312512397766
2.1985297203064 1.07565879821777
2.20166730880737 1.07892203330994
2.20555782318115 1.08341312408447
2.20989346504211 1.08853960037231
2.2149121761322 1.09428060054779
2.22040843963623 1.10046470165253
2.22638010978699 1.10685217380524
2.23258018493652 1.11405944824219
2.23915433883667 1.12134552001953
2.24603509902954 1.12914371490479
2.25295805931091 1.13709592819214
2.26005887985229 1.14520812034607
2.26733589172363 1.15328884124756
2.27457666397095 1.1614146232605
2.28163313865662 1.16932046413422
2.28823924064636 1.17691814899445
2.29457592964172 1.18424439430237
2.30096697807312 1.19139957427979
2.30727601051331 1.19876658916473
2.3136146068573 1.2063924074173
2.32010054588318 1.21393346786499
2.32687020301819 1.22185552120209
2.33372926712036 1.22952950000763
2.34067869186401 1.23725843429565
2.34736800193787 1.2446436882019
2.35382342338562 1.25208353996277
2.36013007164001 1.25941395759583
2.36646604537964 1.26653742790222
2.37298583984375 1.2738995552063
2.37949967384338 1.28143072128296
2.38607311248779 1.28891754150391
2.39295244216919 1.29668927192688
2.39968514442444 1.30425477027893
2.40653848648071 1.31216359138489
2.41340589523315 1.31993818283081
2.42025780677795 1.32752192020416
2.42689967155457 1.33491241931915
2.43340158462524 1.34258544445038
2.43992948532104 1.35003232955933
2.44675612449646 1.3575713634491
2.45363664627075 1.36505675315857
2.46037983894348 1.37254095077515
2.46688222885132 1.379918217659
2.47320413589478 1.3873336315155
2.47963666915894 1.39486289024353
2.48616456985474 1.40242803096771
2.4926962852478 1.41004753112793
2.49920129776001 1.41745185852051
2.5057487487793 1.4248514175415
2.51223039627075 1.43230092525482
2.51874279975891 1.43983495235443
2.52529716491699 1.44723224639893
2.53201103210449 1.4548168182373
2.5386643409729 1.46261346340179
2.54546308517456 1.47034120559692
2.55234217643738 1.47817325592041
2.5591025352478 1.48592746257782
2.56585192680359 1.49343037605286
2.57238149642944 1.50074934959412
2.5787091255188 1.50806379318237
2.58537530899048 1.51512956619263
2.59198999404907 1.52267682552338
2.59862899780273 1.53026235103607
2.60557293891907 1.53776025772095
2.61227798461914 1.54514801502228
2.61891508102417 1.55297434329987
2.62559461593628 1.56080162525177
2.63243198394775 1.56853902339935
2.6389319896698 1.57620775699615
2.64553594589233 1.58379077911377
2.65215253829956 1.59133005142212
2.65853095054626 1.59865510463715
2.66526317596436 1.60618901252747
2.67149591445923 1.6133725643158
2.67799615859985 1.62081122398376
2.68454623222351 1.62836587429047
2.69117116928101 1.63583195209503
2.69792222976685 1.64352548122406
2.70451736450195 1.65148293972015
2.71133208274841 1.65921795368195
2.71810460090637 1.6668438911438
2.72468996047974 1.67477178573608
2.73121428489685 1.68259215354919
2.73779678344727 1.69004392623901
2.74449515342712 1.697469830513
2.75101518630981 1.70508003234863
2.75758218765259 1.71261096000671
2.76431131362915 1.72020626068115
2.77100133895874 1.72765743732452
2.77754998207092 1.73519563674927
2.78427934646606 1.74304044246674
2.79078221321106 1.75065171718597
2.79749989509583 1.75790023803711
2.80430054664612 1.76552057266235
2.81101369857788 1.77317667007446
2.81755828857422 1.78061497211456
2.82433390617371 1.7880494594574
2.83088374137878 1.79571342468262
2.83746099472046 1.80343818664551
2.84435153007507 1.81107091903687
2.85110282897949 1.81872630119324
2.85763669013977 1.82645237445831
2.86461591720581 1.83422064781189
2.87166929244995 1.84197282791138
2.87835788726807 1.8497793674469
2.88493728637695 1.8574070930481
2.89180088043213 1.86491882801056
2.89852976799011 1.87237048149109
2.90481448173523 1.88006103038788
2.91135549545288 1.8874683380127
2.91810178756714 1.89484035968781
2.92475652694702 1.90246713161469
2.93141317367554 1.91015863418579
2.93815851211548 1.91765344142914
2.94466042518616 1.92513382434845
2.95126390457153 1.93278086185455
2.95787692070007 1.94028508663177
2.96435856819153 1.94769525527954
2.97101020812988 1.95531916618347
2.97771596908569 1.96300101280212
2.98431086540222 1.97056519985199
2.99101066589355 1.97801792621613
2.99759244918823 1.98555731773376
3.0040819644928 1.99310445785522
3.01060628890991 2.00054597854614
3.01732301712036 2.00814461708069
3.02409553527832 2.01586604118347
3.03079962730408 2.02391028404236
3.03756952285767 2.03178596496582
3.0442099571228 2.0394561290741
3.05063223838806 2.04691028594971
3.05683541297913 2.05445790290833
3.06303930282593 2.06174445152283
3.06953525543213 2.06893754005432
3.07617998123169 2.0764536857605
3.08280229568481 2.08421277999878
3.08951616287231 2.09181499481201
3.09625244140625 2.09935975074768
3.10278797149658 2.10697269439697
3.10916018486023 2.11455702781677
3.11571621894836 2.12205815315247
3.12224507331848 2.12952017784119
3.12888669967651 2.13713216781616
3.13549113273621 2.14487099647522
3.14220952987671 2.15243434906006
3.14882683753967 2.15968537330627
3.15528750419617 2.16683888435364
3.16166067123413 2.17430806159973
3.16827535629272 2.1816418170929
3.17485690116882 2.18926405906677
3.18151187896729 2.19698667526245
3.18831872940063 2.20474410057068
3.19501805305481 2.21230936050415
3.20147371292114 2.21992516517639
3.20793271064758 2.22740507125854
3.21444964408875 2.23469257354736
3.22095060348511 2.24218773841858
3.22736024856567 2.24966096878052
3.23373174667358 2.2570538520813
3.24020457267761 2.26457190513611
3.24657368659973 2.27198576927185
3.25293493270874 2.27945733070374
3.25927972793579 2.28679871559143
3.26566457748413 2.29419469833374
3.27209806442261 2.30178093910217
3.27848196029663 2.30949449539185
3.28520059585571 2.31707572937012
3.29189372062683 2.3245804309845
3.29836344718933 2.33205056190491
3.30499005317688 2.33938670158386
3.31158208847046 2.34672427177429
3.31813621520996 2.3543689250946
3.32467722892761 2.3621392250061
3.33130717277527 2.36987709999084
3.33779644966125 2.37763333320618
3.34420824050903 2.38555026054382
3.35081100463867 2.39310145378113
3.35746431350708 2.40053105354309
3.36401796340942 2.40786290168762
3.37046241760254 2.41532111167908
3.37698292732239 2.42281889915466
3.38352084159851 2.43037223815918
3.39015579223633 2.43775105476379
3.39676976203918 2.4453489780426
3.40329360961914 2.45290017127991
3.40970659255981 2.46032285690308
3.41634941101074 2.4677050113678
3.42289161682129 2.47537636756897
3.42943382263184 2.48315477371216
3.43593168258667 2.49088764190674
3.44268107414246 2.49853491783142
3.44963335990906 2.50621342658997
3.45630216598511 2.51404690742493
3.46299815177917 2.52184891700745
3.46953153610229 2.52930045127869
3.47590970993042 2.53667187690735
3.48236346244812 2.54408192634583
3.48903322219849 2.55172061920166
3.49574732780457 2.55952382087708
3.50240063667297 2.56745362281799
3.50929880142212 2.57539319992065
3.51608800888062 2.58335280418396
3.52275085449219 2.5911169052124
3.52926254272461 2.59874749183655
3.53566288948059 2.60611057281494
3.54194521903992 2.61328029632568
3.54817056655884 2.62035608291626
3.5544695854187 2.62767434120178
3.56096601486206 2.63518238067627
3.5676417350769 2.6428656578064
3.57437562942505 2.65060687065125
3.58111238479614 2.65839767456055
3.58792614936829 2.66620802879333
3.59446382522583 2.67398428916931
3.60095167160034 2.68163800239563
3.60747838020325 2.689129114151
3.61393237113953 2.69646668434143
3.62026715278625 2.7039041519165
3.62648916244507 2.71139240264893
3.63310050964355 2.71893429756165
3.63980865478516 2.72648072242737
3.64642262458801 2.73427844047546
3.65312767028809 2.74191832542419
3.66004824638367 2.7495653629303
3.666499376297 2.75754356384277
3.67292928695679 2.765291929245
3.67951202392578 2.77282977104187
3.68610692024231 2.78042316436768
3.69255757331848 2.7882399559021
3.69893074035645 2.79582047462463
3.70541381835938 2.80314588546753
3.71190714836121 2.81067299842834
3.71839642524719 2.8186240196228
3.7249608039856 2.8265860080719
3.73185849189758 2.8345787525177
3.73875570297241 2.84257435798645
3.7452175617218 2.85040378570557
3.75167202949524 2.85810327529907
3.75838971138 2.86586332321167
3.76515436172485 2.8737461566925
3.77189755439758 2.88136124610901
3.77852320671082 2.88884305953979
3.78477621078491 2.89616131782532
3.79104685783386 2.90345191955566
3.79733037948608 2.91078090667725
3.80372929573059 2.91828942298889
3.81024813652039 2.92590355873108
3.81688570976257 2.93354535102844
3.82349157333374 2.94120645523071
3.83015561103821 2.94894456863403
3.83676099777222 2.95670652389526
3.84314846992493 2.96419644355774
3.84951090812683 2.97145986557007
3.85593867301941 2.97888016700745
3.86241722106934 2.98650741577148
3.86898159980774 2.99426436424255
3.87562870979309 3.00204300880432
3.88227391242981 3.00983643531799
3.88882112503052 3.01733708381653
3.89517450332642 3.02456784248352
3.90157699584961 3.03194069862366
3.90793228149414 3.03974843025208
3.91440081596375 3.04748725891113
3.92111444473267 3.05521607398987
3.92780995368958 3.06286549568176
3.93426394462585 3.07058548927307
3.94047617912292 3.07801556587219
3.94675254821777 3.08524537086487
3.95299220085144 3.0924391746521
3.95938563346863 3.09989619255066
3.96579098701477 3.1074104309082
3.97242736816406 3.11495423316956
3.97910690307617 3.12271285057068
3.98568987846375 3.13047051429749
3.99229311943054 3.13805508613586
3.99831771850586 3.14545345306396
4.00404453277588 3.15253782272339
4.01022815704346 3.15953159332275
4.01653957366943 3.1667308807373
4.02277851104736 3.17417907714844
4.02945995330811 3.1820592880249
4.03647089004517 3.19025802612305
4.04347705841064 3.19851231575012
4.05020427703857 3.2064790725708
4.05670261383057 3.21431136131287
4.06308889389038 3.22184991836548
4.06950807571411 3.2292058467865
4.07592630386353 3.23658728599548
4.08243322372437 3.24436783790588
4.08920383453369 3.2523090839386
4.09587001800537 3.26020073890686
4.10233736038208 3.26793336868286
4.10854053497314 3.27563452720642
4.1147665977478 3.28312587738037
4.12111854553223 3.29076981544495
4.12763214111328 3.2987642288208
4.13417148590088 3.30674338340759
4.14060020446777 3.31471729278564
4.14710378646851 3.322674036026
4.1537504196167 3.3305139541626
4.16018152236938 3.33820557594299
4.16668128967285 3.34570598602295
4.17319583892822 3.35333681106567
4.1795768737793 3.36108899116516
4.18606758117676 3.36856293678284
4.19288396835327 3.37581419944763
4.19970893859863 3.38347840309143
4.20628643035889 3.39153599739075
4.2129111289978 3.39952325820923
4.21956634521484 3.4072949886322
4.22621631622314 3.4152524471283
4.23271799087524 3.42320561408997
4.23913669586182 3.43080496788025
4.24550533294678 3.43811202049255
4.25198984146118 3.44528937339783
4.25855731964111 3.45284247398376
4.2650990486145 3.46064019203186
4.27173900604248 3.46835446357727
4.27852630615234 3.47601532936096
4.28499412536621 3.48375916481018
4.29113912582397 3.49125266075134
4.29750442504883 3.49856162071228
4.30379152297974 3.50602698326111
4.31037282943726 3.51372742652893
4.31691980361938 3.52137851715088
4.32335567474365 3.52897238731384
4.32995986938477 3.53665256500244
4.33648204803467 3.5442590713501
4.34297227859497 3.55183720588684
4.34939098358154 3.55933117866516
4.35599803924561 3.5668249130249
4.36256551742554 3.57434058189392
4.36899900436401 3.58201384544373
4.37527179718018 3.58990120887756
4.38190460205078 3.59769415855408
4.38856601715088 3.60544228553772
4.39508581161499 3.61328744888306
4.40162944793701 3.62118005752563
4.40813398361206 3.62896585464478
4.41489505767822 3.63669037818909
4.42138433456421 3.64433264732361
4.42786026000977 3.65200328826904
4.43423986434937 3.65957427024841
4.44052028656006 3.66712045669556
4.44656801223755 3.67474961280823
4.45297622680664 3.68228387832642
4.45971012115479 3.68983507156372
4.46621417999268 3.69770789146423
4.47211790084839 3.70544457435608
4.47831344604492 3.71261501312256
4.48488092422485 3.71919679641724
4.49129962921143 3.72654747962952
4.4971284866333 3.73424625396729
4.50351762771606 3.74200487136841
4.5103907585144 3.74975824356079
4.51711511611938 3.75769734382629
4.52354669570923 3.76575756072998
4.53000402450562 3.77348065376282
4.53634929656982 3.78093266487122
4.54255199432373 3.78833937644958
4.5487904548645 3.79567313194275
4.55537509918213 3.80328345298767
4.56162261962891 3.81114482879639
4.56781625747681 3.81895613670349
4.57440948486328 3.82652449607849
4.58081722259521 3.833909034729
4.58697557449341 3.84142732620239
4.59313440322876 3.84901261329651
4.5996208190918 3.85653972625732
4.60598993301392 3.86419606208801
4.6123571395874 3.87196135520935
4.61875772476196 3.88003754615784
4.62516260147095 3.88782811164856
4.6316556930542 3.89541220664978
4.63801145553589 3.90296411514282
4.64418411254883 3.91054892539978
4.65059900283813 3.91811800003052
4.65694093704224 3.92573761940002
4.66309022903442 3.93340277671814
4.66945123672485 3.94095206260681
4.67593145370483 3.94865393638611
4.68223571777344 3.95635843276978
4.68846750259399 3.96402454376221
4.69494485855103 3.97173428535461
4.70103931427002 3.97916698455811
4.70706176757812 3.98640656471252
4.71318292617798 3.99359440803528
4.71945333480835 4.00119066238403
4.72595691680908 4.00915098190308
4.73241901397705 4.01696872711182
4.738938331604 4.0246434211731
4.74521160125732 4.03211307525635
4.75145626068115 4.03963184356689
4.75771236419678 4.04705429077148
4.76411962509155 4.05466842651367
4.77058029174805 4.06232070922852
4.77719640731812 4.07032632827759
4.78398990631104 4.07866764068604
4.79084253311157 4.08707857131958
4.79789733886719 4.09541463851929
4.80482864379883 4.10364675521851
4.8114709854126 4.11155652999878
4.81799411773682 4.119215965271
4.82453632354736 4.12674951553345
4.83077573776245 4.1343240737915
4.83703279495239 4.14211177825928
4.84334278106689 4.14983558654785
4.8498215675354 4.15773725509644
4.85633897781372 4.16585254669189
4.86278772354126 4.17367839813232
4.8692364692688 4.18134021759033
4.87558460235596 4.18899202346802
4.88193130493164 4.19683980941772
4.88842535018921 4.2044620513916
4.89494466781616 4.21205902099609
4.90140628814697 4.21971321105957
4.90790891647339 4.22730112075806
4.91471529006958 4.23499345779419
4.9214973449707 4.24283885955811
4.92821264266968 4.25082683563232
4.93482637405396 4.2585334777832
4.94145059585571 4.26610326766968
4.94791507720947 4.27381420135498
4.95428800582886 4.2815055847168
4.96078729629517 4.28927850723267
4.96734523773193 4.29705715179443
4.97373533248901 4.30491352081299
4.98014354705811 4.31265544891357
4.98665142059326 4.32038974761963
4.99306011199951 4.32807636260986
4.99922227859497 4.33570861816406
5.00536489486694 4.34321022033691
5.01174163818359 4.35083961486816
5.01826095581055 4.35850858688354
5.02468204498291 4.36619853973389
5.03091621398926 4.37386894226074
5.03743553161621 4.38154458999634
5.04400491714478 4.38935852050781
5.05031681060791 4.39715385437012
5.05658578872681 4.40477609634399
5.06241989135742 4.41213512420654
5.06703472137451 4.41806793212891
5.0705304145813 4.42269468307495
5.07312917709351 4.42630863189697
5.07542896270752 4.429443359375
5.07718801498413 4.43189334869385
5.0784478187561 4.43368673324585
5.07907247543335 4.43490886688232
5.07915687561035 4.43542528152466
5.07873058319092 4.43520069122314
5.07787036895752 4.43447494506836
5.07722759246826 4.43403768539429
5.07701349258423 4.43409013748169
5.07691812515259 4.43454074859619
5.07687330245972 4.43483972549438
5.07703828811646 4.43536853790283
5.07754993438721 4.43678045272827
5.0785551071167 4.43898344039917
5.08031225204468 4.44216680526733
5.08284664154053 4.44607877731323
5.08615779876709 4.45105648040771
5.09004831314087 4.45703029632568
5.09433317184448 4.46380710601807
5.09900712966919 4.4714469909668
5.10390949249268 4.47971677780151
5.10942602157593 4.48858690261841
5.11537408828735 4.49783325195312
5.12122106552124 4.50743913650513
5.12697649002075 4.51672601699829
5.13210821151733 4.52486324310303
5.1371808052063 4.53292226791382
5.14218235015869 4.54105854034424
5.14711999893188 4.54913949966431
5.15204381942749 4.55758571624756
5.15726757049561 4.5662693977356
5.16260194778442 4.57475137710571
5.16785001754761 4.58302783966064
5.17302322387695 4.59141683578491
5.17855215072632 4.59996509552002
5.18401193618774 4.60840511322021
5.18934774398804 4.61695384979248
5.19463348388672 4.62538623809814
5.19999361038208 4.63389110565186
5.20540523529053 4.64241552352905
5.21082162857056 4.65114307403564
5.21612119674683 4.65970325469971
5.22143411636353 4.66805171966553
5.22672367095947 4.67630290985107
5.23169851303101 4.6847038269043
5.23670530319214 4.69341945648193
5.24213600158691 4.70204544067383
5.24762630462646 4.71068668365479
5.25300312042236 4.71929264068604
5.25823020935059 4.72784376144409
5.26344776153564 4.73618698120117
5.26866054534912 4.7444486618042
5.27384471893311 4.75284910202026
5.27946662902832 4.76144170761108
5.28493881225586 4.77022171020508
5.29015254974365 4.77924156188965
5.29569530487061 4.78788423538208
5.30130100250244 4.79642963409424
5.30650758743286 4.80498504638672
5.31153774261475 4.81336641311646
5.31702899932861 4.82163763046265
5.3223671913147 4.83002948760986
5.32759428024292 4.83847045898438
5.33311462402344 4.84720420837402
5.33877992630005 4.85593700408936
5.34413766860962 4.86472988128662
5.34954357147217 4.87330389022827
5.35473108291626 4.88186693191528
5.360032081604 4.89021301269531
5.36558628082275 4.89844942092896
5.37088251113892 4.90670728683472
5.37604379653931 4.91526031494141
5.38134241104126 4.92390537261963
5.38678979873657 4.93253993988037
5.39223003387451 4.94116735458374
5.39763927459717 4.949866771698
5.4031720161438 4.9586296081543
5.40865039825439 4.96711778640747
5.41383743286133 4.97557592391968
5.41891193389893 4.98397922515869
5.42422199249268 4.99256086349487
5.42972040176392 5.0012674331665
5.43529987335205 5.00993013381958
5.4405369758606 5.01868724822998
5.44594812393188 5.02747821807861
5.45139741897583 5.03594779968262
5.45671606063843 5.04453039169312
5.46191787719727 5.05292844772339
5.46707248687744 5.06124925613403
5.47246837615967 5.06967926025391
5.47751998901367 5.07803630828857
5.48291397094727 5.0864839553833
5.48808526992798 5.09491920471191
5.49326419830322 5.10348987579346
5.49870538711548 5.11211395263672
5.50428247451782 5.12080192565918
5.50993347167969 5.12950372695923
5.515296459198 5.13829660415649
5.52047109603882 5.14691305160522
5.52604675292969 5.15538692474365
5.53122425079346 5.16375875473022
5.53645658493042 5.17230129241943
5.54183578491211 5.1808500289917
5.54724597930908 5.18945598602295
5.55250883102417 5.19829273223877
5.55786418914795 5.20703983306885
5.5631308555603 5.2154860496521
5.56815719604492 5.22412967681885
5.57330226898193 5.23241853713989
5.57825136184692 5.2409029006958
5.58354663848877 5.2493896484375
5.58896064758301 5.25809383392334
5.59404850006104 5.26681137084961
5.5994348526001 5.27555370330811
5.60465669631958 5.28391599655151
5.60975503921509 5.29227542877197
5.61471128463745 5.30073690414429
5.62004041671753 5.3089919090271
5.62530565261841 5.31740474700928
5.6303858757019 5.32588195800781
5.63590574264526 5.33453321456909
5.64128875732422 5.34300947189331
5.64665699005127 5.35166501998901
5.65163850784302 5.36015796661377
5.65662622451782 5.3683762550354
5.66185283660889 5.37645435333252
5.66663694381714 5.38467121124268
5.67183208465576 5.39327621459961
5.6772255897522 5.40190458297729
5.68275308609009 5.41074657440186
5.68837881088257 5.41998863220215
5.69386577606201 5.42901611328125
5.69949054718018 5.43768215179443
5.7045259475708 5.446129322052
5.70953798294067 5.45389223098755
5.71444606781006 5.46222352981567
5.71942949295044 5.47044086456299
5.72476243972778 5.47900485992432
5.73016452789307 5.48773431777954
5.73540639877319 5.49678754806519
5.74114894866943 5.50491142272949
5.74624538421631 5.51356840133667
5.75110101699829 5.52177381515503
5.75660610198975 5.53018093109131
5.7616720199585 5.53861999511719
5.76727199554443 5.54705095291138
5.77255725860596 5.55592107772827
5.77770662307739 5.56485271453857
5.78285789489746 5.57307624816895
5.78820610046387 5.58117771148682
5.79330825805664 5.58928918838501
5.79834318161011 5.59791612625122
5.80353164672852 5.60673093795776
5.80921125411987 5.61552333831787
5.81442403793335 5.62405681610107
5.81913137435913 5.63174104690552
5.82422780990601 5.63964080810547
5.82877445220947 5.64785099029541
5.83390951156616 5.65674734115601
5.83924722671509 5.66545963287354
5.8443660736084 5.67359352111816
5.84989213943481 5.68253612518311
5.8548436164856 5.69092893600464
5.85969734191895 5.69847536087036
5.8649845123291 5.70689487457275
5.87057256698608 5.71522569656372
5.87565135955811 5.72354316711426
5.88104486465454 5.73235273361206
5.88644218444824 5.74118709564209
5.89202165603638 5.74968290328979
5.89719104766846 5.75837182998657
5.9026346206665 5.76696681976318
5.90767574310303 5.77467823028564
5.91306066513062 5.78363084793091
5.91771268844604 5.79128217697144
5.92345285415649 5.80034160614014
5.92868900299072 5.8089542388916
5.93404769897461 5.81769180297852
5.93949413299561 5.8266019821167
5.94486045837402 5.83504152297974
5.94987392425537 5.84347105026245
5.95496273040771 5.85147333145142
5.95930004119873 5.85873174667358
5.96245002746582 5.86400651931763
5.96448993682861 5.86771059036255
5.96616172790527 5.87120771408081
5.96769523620605 5.87373733520508
5.96903324127197 5.87612104415894
5.96987676620483 5.87820529937744
5.97060489654541 5.87952136993408
5.9709415435791 5.8798041343689
5.97119188308716 5.87965059280396
5.97121810913086 5.87910079956055
5.97129535675049 5.87887525558472
5.97167491912842 5.87891912460327
5.97205495834351 5.87888813018799
5.97243452072144 5.87921905517578
5.97269344329834 5.87936115264893
5.9730920791626 5.87906503677368
5.97320079803467 5.87899589538574
5.97347736358643 5.87886333465576
5.97381687164307 5.87877655029297
5.97406959533691 5.87863445281982
5.97434377670288 5.87860012054443
5.97457885742188 5.87852382659912
5.97488069534302 5.87843370437622
5.97510528564453 5.87814807891846
5.97541332244873 5.87834215164185
5.97597360610962 5.87842893600464
5.97614336013794 5.87824440002441
5.97634029388428 5.8779468536377
5.97626876831055 5.8775110244751
5.97677183151245 5.87769889831543
5.97711944580078 5.87774515151978
5.97746324539185 5.87789154052734
5.97770071029663 5.87777137756348
5.97790622711182 5.8774995803833
5.97824478149414 5.87750053405762
5.97835731506348 5.87699842453003
5.9784197807312 5.87675809860229
5.97864007949829 5.8766884803772
5.97887372970581 5.87660884857178
5.97931385040283 5.87663888931274
5.9795560836792 5.87634611129761
5.97970294952393 5.87612342834473
5.97999048233032 5.87588882446289
5.98015403747559 5.87621212005615
5.98059320449829 5.8761510848999
5.98080682754517 5.87591791152954
5.98114728927612 5.87598180770874
5.98144245147705 5.87584543228149
5.98158597946167 5.87569665908813
5.98188209533691 5.87561130523682
5.98212718963623 5.87540054321289
5.98217868804932 5.87475299835205
5.98246288299561 5.87454080581665
5.98276901245117 5.87446355819702
5.98348379135132 5.87480688095093
5.98364734649658 5.87453651428223
5.98347616195679 5.87453508377075
5.98365068435669 5.87439203262329
5.98388147354126 5.8739709854126
5.98403072357178 5.87396049499512
5.98421382904053 5.8738431930542
5.98440217971802 5.87375593185425
5.9845871925354 5.87382364273071
5.98486566543579 5.87322854995728
5.98406553268433 5.87342166900635
5.98493576049805 5.873131275177
5.98467779159546 5.87309551239014
5.98504257202148 5.87300634384155
5.98605108261108 5.87158679962158
5.98618173599243 5.87213039398193
5.98642921447754 5.87218761444092
5.98665618896484 5.87202119827271
5.98678350448608 5.87175941467285
5.98721408843994 5.87054491043091
5.9873480796814 5.87053442001343
5.98753070831299 5.87045907974243
5.98774337768555 5.87055110931396
5.98796224594116 5.87044334411621
5.98819065093994 5.87023544311523
5.98843336105347 5.87005662918091
5.98862171173096 5.86993360519409
5.9888129234314 5.8698296546936
5.98902034759521 5.86940383911133
5.98918724060059 5.86922359466553
5.98936319351196 5.86909246444702
5.98944807052612 5.86890125274658
5.99021339416504 5.86804056167603
5.99022626876831 5.86828327178955
5.99041843414307 5.8682427406311
5.99065923690796 5.86809587478638
5.99079847335815 5.86773014068604
5.99103689193726 5.86758852005005
5.99113273620605 5.86730051040649
5.99136924743652 5.86705780029297
5.99182462692261 5.86704349517822
5.99201679229736 5.86694669723511
5.9922456741333 5.86681890487671
5.99243783950806 5.86658906936646
5.99261426925659 5.86615800857544
5.99275255203247 5.86579084396362
5.99278545379639 5.86556100845337
5.99300003051758 5.86532354354858
5.99316930770874 5.86516904830933
5.99335336685181 5.86493730545044
5.99336242675781 5.86469173431396
5.99346256256104 5.86438846588135
5.99359750747681 5.86431217193604
5.99381160736084 5.86389875411987
5.99394750595093 5.86368131637573
5.99404096603394 5.86359691619873
5.99415826797485 5.86332321166992
5.99422693252563 5.86310195922852
5.99428844451904 5.86257982254028
5.99433755874634 5.86228609085083
5.99462795257568 5.86227512359619
5.99502468109131 5.86207580566406
5.9952073097229 5.86189365386963
5.99543905258179 5.86184024810791
5.99551916122437 5.86166858673096
5.99557209014893 5.86148405075073
5.99553918838501 5.86121463775635
5.99563598632812 5.86088895797729
5.99590539932251 5.86051225662231
5.99594736099243 5.8598370552063
5.99624490737915 5.85960531234741
5.99636745452881 5.85926914215088
5.99647617340088 5.85898494720459
5.99642992019653 5.85866451263428
5.99660587310791 5.85833263397217
5.99660444259644 5.85820293426514
5.99672412872314 5.85789823532104
5.99686241149902 5.85774040222168
5.99696922302246 5.8572883605957
5.99701118469238 5.85707139968872
5.9971227645874 5.85709524154663
5.99735450744629 5.85699462890625
5.99740362167358 5.85676622390747
5.99741983413696 5.85650062561035
5.99714231491089 5.85644054412842
5.99727773666382 5.85635280609131
5.99744892120361 5.85577011108398
5.99753618240356 5.85514545440674
5.99736595153809 5.85494661331177
5.99724054336548 5.85491323471069
5.99739170074463 5.85462474822998
5.99730396270752 5.85432529449463
5.9974536895752 5.85427474975586
5.99757528305054 5.85415744781494
5.99785661697388 5.85337781906128
5.99784374237061 5.85312843322754
5.99780464172363 5.85289907455444
5.99790191650391 5.8525972366333
5.99799060821533 5.85224103927612
5.99834775924683 5.85212373733521
5.99809122085571 5.85247230529785
5.99801445007324 5.85199975967407
5.99799728393555 5.85143518447876
5.99849796295166 5.85085582733154
5.99841690063477 5.85055208206177
5.99827289581299 5.85020542144775
5.99826145172119 5.84997701644897
5.99859189987183 5.84964036941528
5.99825477600098 5.85000276565552
5.99863624572754 5.84906530380249
5.99869537353516 5.84877347946167
5.99861764907837 5.84839916229248
5.9982213973999 5.84800910949707
5.99858951568604 5.84771394729614
5.99858045578003 5.84756422042847
5.99906969070435 5.84699487686157
5.99916172027588 5.8465461730957
5.99905872344971 5.846595287323
5.99900913238525 5.84637975692749
5.99872970581055 5.84564685821533
5.998703956604 5.84588766098022
5.99898481369019 5.84539175033569
5.99909114837646 5.84502649307251
5.9990816116333 5.8449854850769
5.99907684326172 5.84480905532837
5.99926853179932 5.84450674057007
5.9990029335022 5.84412622451782
5.99893712997437 5.84411144256592
5.99910306930542 5.84383726119995
5.99899005889893 5.84321641921997
5.99897861480713 5.84312105178833
5.99924182891846 5.84301424026489
5.99909830093384 5.84268760681152
5.99899578094482 5.84243249893188
5.99872827529907 5.8419942855835
5.99873781204224 5.84179019927979
5.998694896698 5.84160757064819
5.99854040145874 5.84112596511841
5.99860954284668 5.84077262878418
5.99852800369263 5.84053134918213
5.99857568740845 5.84039974212646
5.99856424331665 5.83994388580322
5.99877166748047 5.83982038497925
5.99869441986084 5.83952140808105
5.9986891746521 5.83911180496216
5.99863767623901 5.83894491195679
5.99839067459106 5.83884906768799
5.99846744537354 5.83851766586304
5.9984827041626 5.8382887840271
5.99845123291016 5.83808279037476
5.99816417694092 5.83762788772583
5.99803876876831 5.83739852905273
5.99828147888184 5.8369927406311
5.99794435501099 5.83681440353394
5.99796438217163 5.83669376373291
5.99773263931274 5.83649158477783
5.99765300750732 5.83627128601074
5.99745941162109 5.83593273162842
5.9975848197937 5.83558034896851
5.99764347076416 5.83498096466064
5.99762773513794 5.83487176895142
5.99716520309448 5.83487701416016
5.9970908164978 5.83469152450562
5.99700260162354 5.83451747894287
5.9972620010376 5.83420896530151
5.99705505371094 5.83391666412354
5.99678897857666 5.83356332778931
5.99682950973511 5.83325052261353
5.99663734436035 5.83306312561035
5.99652004241943 5.83288478851318
5.9961633682251 5.83288621902466
5.99616289138794 5.83265018463135
5.996018409729 5.83237791061401
5.99599504470825 5.83230781555176
5.99608182907104 5.83178663253784
5.996018409729 5.83153200149536
5.99579858779907 5.83068418502808
5.99581861495972 5.83102178573608
5.99551105499268 5.83076238632202
5.99509000778198 5.83039855957031
5.99507999420166 5.82968854904175
5.99491786956787 5.82959079742432
5.99483013153076 5.82933378219604
5.99493360519409 5.82889413833618
5.99479055404663 5.82854890823364
5.99448442459106 5.82870960235596
5.99431419372559 5.82815361022949
5.9944896697998 5.82811784744263
5.99419689178467 5.82787561416626
5.99402236938477 5.82765674591064
5.99367094039917 5.82731485366821
5.9938530921936 5.82690954208374
5.99425077438354 5.82743263244629
5.99403762817383 5.82726526260376
5.99275827407837 5.82678604125977
5.99292516708374 5.82728052139282
5.99277019500732 5.82616710662842
5.99255418777466 5.82566165924072
5.99221086502075 5.82568311691284
5.99195528030396 5.82536029815674
5.99158048629761 5.82529830932617
5.99170064926147 5.8248405456543
5.99159240722656 5.82467222213745
5.99133062362671 5.82431268692017
5.99090576171875 5.82434225082397
5.99063968658447 5.82412576675415
5.99071836471558 5.82416677474976
5.99019432067871 5.82407140731812
5.9904899597168 5.82365751266479
5.99027347564697 5.82332134246826
5.99053525924683 5.82266569137573
5.98992919921875 5.82279062271118
5.9897780418396 5.82244920730591
5.99003458023071 5.82239103317261
5.989821434021 5.82230234146118
5.98951148986816 5.82233285903931
5.9897632598877 5.8224024772644
5.9895977973938 5.82238960266113
5.98940134048462 5.82140207290649
5.98900938034058 5.82128524780273
5.98863458633423 5.82089900970459
5.98826932907104 5.8204607963562
5.98785638809204 5.82067203521729
5.9876914024353 5.82066822052002
5.98753261566162 5.81997203826904
5.98734378814697 5.81986904144287
5.98726320266724 5.8197603225708
5.98696660995483 5.81951665878296
5.98676204681396 5.81937170028687
5.98619604110718 5.81981945037842
5.98679161071777 5.81953811645508
5.98649454116821 5.81945610046387
5.98598194122314 5.81932640075684
5.98588371276855 5.81880855560303
5.98552179336548 5.81888389587402
5.98500490188599 5.81839418411255
5.98485612869263 5.81812524795532
5.9845986366272 5.81834125518799
5.98447799682617 5.81791019439697
5.98437929153442 5.81780958175659
5.98417854309082 5.81768465042114
5.98366355895996 5.81766271591187
5.9835729598999 5.81716775894165
5.9832067489624 5.81679487228394
5.98299789428711 5.817054271698
5.98284244537354 5.81714630126953
5.98260593414307 5.8169960975647
5.98244428634644 5.81648063659668
5.982102394104 5.81644535064697
5.98189115524292 5.81617975234985
5.98166084289551 5.81605625152588
5.98139333724976 5.81597948074341
5.9811544418335 5.81582307815552
5.98090934753418 5.8156418800354
5.98058176040649 5.81554365158081
5.98038530349731 5.81532573699951
5.98019886016846 5.8153510093689
5.97992467880249 5.81513404846191
5.97957181930542 5.81506061553955
5.97936248779297 5.81490659713745
5.97893762588501 5.81456851959229
5.97873544692993 5.81458425521851
5.97856712341309 5.81464719772339
5.97831678390503 5.81447982788086
5.97814655303955 5.81444406509399
5.97767066955566 5.81403064727783
5.9774227142334 5.81390857696533
5.97718620300293 5.81380176544189
5.97689294815063 5.81368780136108
5.97686433792114 5.81384897232056
5.97652196884155 5.81351280212402
5.97623157501221 5.81341695785522
5.97588586807251 5.81336736679077
5.97549962997437 5.8131160736084
5.97554159164429 5.8132758140564
5.9752197265625 5.81320571899414
5.97485828399658 5.81304740905762
5.97464466094971 5.81298589706421
5.97443866729736 5.81280326843262
5.97393846511841 5.81270217895508
5.97360229492188 5.81278800964355
5.97331047058105 5.8125524520874
5.97325325012207 5.81281518936157
5.97295808792114 5.81277704238892
5.97283315658569 5.812819480896
5.97245311737061 5.81295108795166
5.97236394882202 5.81287813186646
5.9721622467041 5.81267309188843
5.9718189239502 5.81263113021851
5.971360206604 5.81241321563721
5.97112035751343 5.8123893737793
5.97078943252563 5.81241703033447
5.97046756744385 5.81251382827759
5.97021770477295 5.81249189376831
5.96987581253052 5.81241846084595
5.96982288360596 5.81261730194092
5.96949148178101 5.81264305114746
5.96924638748169 5.81264019012451
5.96897888183594 5.81267690658569
5.96845865249634 5.81210374832153
5.96821689605713 5.81197071075439
5.96792316436768 5.8117823600769
5.96768712997437 5.8118896484375
5.96738481521606 5.81192064285278
5.967041015625 5.8114800453186
5.96615219116211 5.80997753143311
5.96521043777466 5.80807828903198
5.96367406845093 5.80497360229492
5.96197319030762 5.80068969726562
5.95994329452515 5.79546785354614
5.95742559432983 5.78882598876953
5.95452356338501 5.78126573562622
5.95126438140869 5.77298593521118
5.9477972984314 5.76375579833984
5.94413185119629 5.75418663024902
5.94030094146729 5.74411678314209
5.9361834526062 5.73362445831299
5.93228387832642 5.72326803207397
5.92844009399414 5.71384382247925
5.9253978729248 5.70545530319214
5.92299127578735 5.69869756698608
5.92079019546509 5.69285154342651
5.91908740997314 5.6883225440979
5.91790533065796 5.68470573425293
5.9171781539917 5.68179607391357
5.91640281677246 5.67945718765259
5.9162015914917 5.67816543579102
5.91602039337158 5.67727136611938
5.91637706756592 5.67745733261108
5.91723489761353 5.6792140007019
5.91745615005493 5.67997455596924
5.9178352355957 5.68018770217896
5.91817855834961 5.68022918701172
5.9183783531189 5.67972421646118
5.91830587387085 5.67911052703857
5.91862821578979 5.67911624908447
5.91902637481689 5.67930507659912
5.91972303390503 5.67986536026001
5.91968870162964 5.67971992492676
5.91974878311157 5.67932653427124
5.92033910751343 5.67945766448975
5.9204626083374 5.6793360710144
5.92077589035034 5.67942333221436
5.92117404937744 5.67962169647217
5.92140913009644 5.67904376983643
5.92109203338623 5.67747402191162
5.92097091674805 5.67509937286377
5.92040777206421 5.67096710205078
5.91960430145264 5.66585206985474
5.91878938674927 5.66000413894653
5.9177303314209 5.65322732925415
5.91684198379517 5.64588308334351
5.91514730453491 5.63717746734619
5.91341209411621 5.62778759002686
5.91154050827026 5.61698055267334
5.90975666046143 5.60547494888306
5.90793657302856 5.59390258789062
5.90616226196289 5.58269071578979
5.90468072891235 5.5726432800293
5.90339517593384 5.56320095062256
5.901939868927 5.55403709411621
5.90024852752686 5.54456758499146
5.89883232116699 5.53544044494629
5.89726114273071 5.52550077438354
5.89584064483643 5.5156135559082
5.89466333389282 5.50581884384155
5.89305019378662 5.49589395523071
5.89126205444336 5.48572063446045
5.88958597183228 5.47579431533813
5.88801670074463 5.46593618392944
5.88685464859009 5.45663261413574
5.88519477844238 5.44674491882324
5.88374948501587 5.43681383132935
5.88232946395874 5.42686414718628
5.88075160980225 5.41700839996338
5.87881469726562 5.4071626663208
5.87717533111572 5.39742803573608
5.87578868865967 5.38784742355347
5.87409591674805 5.37789392471313
5.87233209609985 5.36760807037354
5.87077617645264 5.35733270645142
5.86920166015625 5.34686803817749
5.86791276931763 5.33703899383545
5.86634588241577 5.3272762298584
5.8650918006897 5.31778335571289
5.86343717575073 5.30783891677856
5.86194515228271 5.29819250106812
5.86011362075806 5.28819847106934
5.85860252380371 5.27854061126709
5.85707473754883 5.26872158050537
5.85561275482178 5.25924062728882
5.85412836074829 5.24935007095337
5.85256338119507 5.2391037940979
5.85109424591064 5.22917461395264
5.84933567047119 5.21866130828857
5.84761190414429 5.20829057693481
5.84610605239868 5.1983470916748
5.84439468383789 5.18861150741577
5.84302234649658 5.17958402633667
5.84158658981323 5.17021131515503
5.8400616645813 5.16053152084351
5.83864498138428 5.15077114105225
5.83704137802124 5.14084577560425
5.83546113967896 5.13059949874878
5.83383083343506 5.12017250061035
5.83244848251343 5.11004734039307
5.83073091506958 5.10003137588501
5.82897138595581 5.09024810791016
5.82740259170532 5.08063459396362
5.8257622718811 5.07077169418335
5.82439994812012 5.0609335899353
5.82283115386963 5.05122756958008
5.82114315032959 5.04123401641846
5.81977701187134 5.03132009506226
5.81821966171265 5.02143001556396
5.81674003601074 5.01141119003296
5.8150839805603 5.00154066085815
5.81343698501587 4.99160623550415
5.81197786331177 4.9817795753479
5.81022548675537 4.97199106216431
5.80850028991699 4.9621205329895
5.80699062347412 4.95223140716553
5.80563592910767 4.94220066070557
5.80411195755005 4.93197536468506
5.8025369644165 4.92224264144897
5.8009786605835 4.91267061233521
5.7996129989624 4.90318632125854
5.79797840118408 4.89331674575806
5.79625701904297 4.88322448730469
5.79464292526245 4.87297821044922
5.79302358627319 4.86252880096436
5.79155969619751 4.85232162475586
5.78988647460938 4.84237003326416
5.78841018676758 4.83259677886963
5.78692817687988 4.8231840133667
5.78521347045898 4.81371355056763
5.78341960906982 4.80384540557861
5.78201007843018 4.79374599456787
5.78079319000244 4.78363609313965
5.77912902832031 4.77348184585571
5.77737808227539 4.76334524154663
5.77557849884033 4.7529239654541
5.77412366867065 4.74267816543579
5.77259302139282 4.73276042938232
5.77100276947021 4.72313213348389
5.76947927474976 4.71327924728394
5.7680811882019 4.70353412628174
5.76647424697876 4.6935887336731
5.76490926742554 4.68362283706665
5.76337814331055 4.67357730865479
5.76184892654419 4.66358661651611
5.76020622253418 4.65385913848877
5.75878238677979 4.644127368927
5.75742340087891 4.63426399230957
5.75595045089722 4.62420606613159
5.7545223236084 4.61415863037109
5.75296449661255 4.60426235198975
5.75142383575439 4.59462642669678
5.74988746643066 4.58502769470215
5.74838209152222 4.57535648345947
5.74691581726074 4.56548070907593
5.74536943435669 4.55558681488037
5.74378871917725 4.54582214355469
5.74224138259888 4.53612327575684
5.74051380157471 4.52611064910889
5.738844871521 4.51609802246094
5.73725843429565 4.50606918334961
5.73584508895874 4.49589157104492
5.73435926437378 4.48570537567139
5.73268413543701 4.4754786491394
5.73107957839966 4.46546506881714
5.72967195510864 4.45585107803345
5.72814893722534 4.44618797302246
5.72664403915405 4.43669033050537
5.72507190704346 4.42675638198853
5.72367763519287 4.41685676574707
5.72210454940796 4.40664100646973
5.72050142288208 4.39634132385254
5.71892261505127 4.38590335845947
5.71732711791992 4.37556982040405
5.7157154083252 4.36552572250366
5.71430349349976 4.35607624053955
5.71286058425903 4.34643411636353
5.7114839553833 4.33696842193604
5.70991230010986 4.32708930969238
5.7082986831665 4.31711053848267
5.7066502571106 4.3069314956665
5.70504140853882 4.29686260223389
5.70357608795166 4.2873067855835
5.70185947418213 4.27757883071899
5.70020532608032 4.26782894134521
5.69875240325928 4.2585072517395
5.69734048843384 4.25031614303589
5.69596815109253 4.24367570877075
5.6952600479126 4.23883628845215
5.6946496963501 4.23523712158203
5.69383239746094 4.23227453231812
5.69313859939575 4.2298469543457
5.69270658493042 4.2282772064209
5.6924409866333 4.22764587402344
5.69220495223999 4.22783470153809
5.69223928451538 4.22842168807983
5.69237947463989 4.22907972335815
5.69217014312744 4.22935962677002
5.69166278839111 4.22935199737549
5.69136095046997 4.22895860671997
5.69118070602417 4.22862005233765
5.69076347351074 4.2282190322876
5.69010639190674 4.22733640670776
5.68940258026123 4.2260046005249
5.68855285644531 4.22389125823975
5.68724393844604 4.22044467926025
5.68578433990479 4.21546840667725
5.68398666381836 4.20900821685791
5.68189382553101 4.20154142379761
5.67922496795654 4.19331169128418
5.67642211914062 4.18440532684326
5.6735372543335 4.17471933364868
5.67059230804443 4.16445827484131
5.667405128479 4.15395736694336
5.66428089141846 4.14357137680054
5.66092395782471 4.13289451599121
5.65799570083618 4.12275552749634
5.65511417388916 4.11310148239136
5.6522798538208 4.10385179519653
5.64949083328247 4.09462738037109
5.64676904678345 4.08532619476318
5.6439323425293 4.07566213607788
5.64106893539429 4.06569528579712
5.63822889328003 4.05578708648682
5.63536071777344 4.04587650299072
5.63257741928101 4.03612804412842
5.62993669509888 4.02658414840698
5.62719917297363 4.01686096191406
5.62431478500366 4.00740718841553
5.62122631072998 3.99765729904175
5.61844635009766 3.98789501190186
5.61575031280518 3.97826790809631
5.61288547515869 3.96886205673218
5.61005687713623 3.95945763587952
5.60738277435303 3.95000910758972
5.60469913482666 3.94047713279724
5.60195732116699 3.93076586723328
5.59905433654785 3.92106008529663
5.59602546691895 3.91105556488037
5.59314966201782 3.90114951133728
5.59022855758667 3.89133286476135
5.58726406097412 3.88172173500061
5.58452224731445 3.87226963043213
5.58189010620117 3.86297869682312
5.57916975021362 3.8534209728241
5.57625770568848 3.84373092651367
5.57327032089233 3.8340699672699
5.57046747207642 3.82439851760864
5.56766271591187 3.81467843055725
5.56486082077026 3.80522036552429
5.56203889846802 3.7956759929657
5.55913972854614 3.78587794303894
5.55632972717285 3.77624416351318
5.55341243743896 3.76668858528137
5.55054235458374 3.75734281539917
5.54789400100708 3.74765110015869
5.54506778717041 3.73798704147339
5.54217195510864 3.72859692573547
5.53930473327637 3.71926379203796
5.53643417358398 3.7098650932312
5.53361225128174 3.70022368431091
5.53049850463867 3.69046998023987
5.52759456634521 3.68077540397644
5.5246467590332 3.67106509208679
5.52187442779541 3.66140007972717
5.51905632019043 3.65183210372925
5.51633024215698 3.64246082305908
5.5134973526001 3.63278746604919
5.51053810119629 3.62332320213318
5.50773429870605 3.61365604400635
5.50488138198853 3.60388398170471
5.50198936462402 3.59404015541077
5.49915075302124 3.5845673084259
5.49634838104248 3.57508230209351
5.49365377426147 3.56562829017639
5.4907054901123 3.55604100227356
5.48777055740356 3.54625129699707
5.48507738113403 3.53685808181763
5.48242521286011 3.52779269218445
5.47973775863647 3.51852512359619
5.47699689865112 3.50914263725281
5.47410249710083 3.49952101707458
5.47116279602051 3.49006199836731
5.4682879447937 3.4805326461792
5.46565580368042 3.47094988822937
5.46292781829834 3.46139550209045
5.45999050140381 3.45185995101929
5.45702075958252 3.44218730926514
5.45427513122559 3.43256330490112
5.45133256912231 3.42275071144104
5.44842433929443 3.41303586959839
5.44551515579224 3.40359902381897
5.44273948669434 3.39388942718506
5.44002962112427 3.38467121124268
5.43755006790161 3.37512922286987
5.43461561203003 3.36529064178467
5.43165636062622 3.35564208030701
5.42869853973389 3.34560012817383
5.4258918762207 3.3359227180481
5.42310857772827 3.32627749443054
5.42027235031128 3.31696319580078
5.41762924194336 3.30736041069031
5.41476249694824 3.29777956008911
5.41195774078369 3.28806376457214
5.40898704528809 3.27822995185852
5.40607786178589 3.26866698265076
5.40346956253052 3.25938582420349
5.40069484710693 3.25011372566223
5.39790868759155 3.24062609672546
5.39507389068604 3.23093843460083
5.39199209213257 3.22112417221069
5.38924837112427 3.21122050285339
5.38617420196533 3.20137619972229
5.38327646255493 3.19152927398682
5.38042879104614 3.18205738067627
5.3775577545166 3.17270088195801
5.37464237213135 3.16332411766052
5.37161540985107 3.15373063087463
5.3687481880188 3.14390087127686
5.3658242225647 3.13401341438293
5.36293697357178 3.12427496910095
5.36026668548584 3.11484432220459
5.35739803314209 3.10553741455078
5.35460472106934 3.09611749649048
5.35166215896606 3.08639717102051
5.34887552261353 3.07638835906982
5.34630489349365 3.06652927398682
5.34336948394775 3.05689191818237
5.34023857116699 3.04720497131348
5.33742427825928 3.03771591186523
5.33459854125977 3.02839970588684
5.33163213729858 3.01891446113586
5.3286452293396 3.00927591323853
5.32571649551392 2.99946618080139
5.32287168502808 2.98954391479492
5.31998538970947 2.97969174385071
5.3172755241394 2.97040462493896
5.31444549560547 2.96101427078247
5.31182909011841 2.95208525657654
5.3089714050293 2.94322824478149
5.30618333816528 2.93432950973511
5.30370998382568 2.92484617233276
5.30120277404785 2.91472220420837
5.29817676544189 2.90446805953979
5.29491138458252 2.89474201202393
5.29189538955688 2.88516449928284
5.28934574127197 2.87575387954712
5.28650331497192 2.86649632453918
5.28357267379761 2.85732769966125
5.28049898147583 2.84764122962952
5.27786111831665 2.83797836303711
5.27531862258911 2.8283965587616
5.27262735366821 2.81862998008728
5.26971673965454 2.8089292049408
5.26671934127808 2.79901194572449
5.26377725601196 2.78895711898804
5.26090812683105 2.77883911132812
5.25789594650269 2.76877760887146
5.25474119186401 2.75871872901917
5.25187540054321 2.74883055686951
5.24910974502563 2.73899865150452
5.24629163742065 2.72913193702698
5.24336528778076 2.71950888633728
5.24045515060425 2.70994758605957
5.23759794235229 2.70051670074463
5.23478364944458 2.69116830825806
5.23205518722534 2.681725025177
5.22939682006836 2.67239451408386
5.22655725479126 2.66270017623901
5.22359800338745 2.65278124809265
5.22087955474854 2.64292216300964
5.21822690963745 2.63322448730469
5.21532297134399 2.62366151809692
5.21232461929321 2.61441349983215
5.20946502685547 2.60516095161438
5.20694828033447 2.59637212753296
5.20495223999023 2.58911919593811
5.20330953598022 2.58356690406799
5.20209741592407 2.57930421829224
5.20123147964478 2.5759162902832
5.20091962814331 2.57352876663208
5.20048046112061 2.57175827026367
5.20039224624634 2.57097363471985
5.2006664276123 2.57101559638977
5.20116186141968 2.57170653343201
5.20160293579102 2.57257103919983
5.20203256607056 2.57312250137329
5.20250034332275 2.57332348823547
5.2027325630188 2.57313752174377
5.20282506942749 2.57276558876038
5.20299911499023 2.57237458229065
5.20322179794312 2.57220554351807
5.20349979400635 2.57241868972778
5.2038311958313 2.5726625919342
5.20418882369995 2.57279753684998
5.20449066162109 2.5728132724762
5.20467090606689 2.57193446159363
5.20474863052368 2.57048487663269
5.20472192764282 2.5681459903717
5.20437622070312 2.56490850448608
5.20377445220947 2.56053137779236
5.20320415496826 2.55486726760864
5.20255184173584 2.54795360565186
5.20162582397461 2.53948426246643
5.20076894760132 2.52960753440857
5.19978809356689 2.51895093917847
5.1986780166626 2.50790429115295
5.19739151000977 2.49626398086548
5.19622707366943 2.48461031913757
5.19517374038696 2.47284173965454
5.19431161880493 2.46184253692627
5.1935772895813 2.45191073417664
5.19255924224854 2.44267845153809
5.19179153442383 2.43382382392883
5.19090175628662 2.42454743385315
5.18989419937134 2.41526746749878
5.18886613845825 2.4056339263916
5.18803262710571 2.39580035209656
5.18713283538818 2.38548898696899
5.18603992462158 2.37505197525024
5.18485260009766 2.36439275741577
5.18387174606323 2.35366249084473
5.183030128479 2.34327101707458
5.1819372177124 2.333256483078
5.18073749542236 2.32366991043091
5.17968606948853 2.31401300430298
5.17858123779297 2.30407309532166
5.17765951156616 2.29397034645081
5.17671966552734 2.28366255760193
5.17560720443726 2.27341389656067
5.1746506690979 2.26322913169861
5.17376947402954 2.25324702262878
5.17279386520386 2.24335598945618
5.17173433303833 2.23337173461914
5.17077732086182 2.22321367263794
5.16978454589844 2.2130401134491
5.16872787475586 2.20306754112244
5.16788101196289 2.19317007064819
5.16682052612305 2.18350195884705
5.16589593887329 2.17370676994324
5.16507482528687 2.16390609741211
5.16408491134644 2.1545627117157
5.16324281692505 2.14503121376038
5.16233491897583 2.13553690910339
5.16132259368896 2.12583804130554
5.16025495529175 2.11594557762146
5.15904712677002 2.10587191581726
5.15825748443604 2.0952136516571
5.15719842910767 2.08469986915588
5.15615177154541 2.07432270050049
5.15520000457764 2.06409406661987
5.15422916412354 2.05432295799255
5.15305471420288 2.04473209381104
5.15200281143188 2.03539443016052
5.15132617950439 2.0258686542511
5.15060186386108 2.01555514335632
5.14948177337646 2.0053403377533
5.14821577072144 1.99487257003784
5.14724636077881 1.98444163799286
5.14635133743286 1.9744998216629
5.14557647705078 1.96485006809235
5.14455699920654 1.95531797409058
5.14378976821899 1.94562196731567
5.14269828796387 1.93562984466553
5.14164924621582 1.92556369304657
5.14066410064697 1.91561651229858
5.13960886001587 1.90543699264526
5.13848733901978 1.8950389623642
5.13755798339844 1.88463342189789
5.1365795135498 1.87467348575592
5.13548469543457 1.86498332023621
5.13463354110718 1.85513496398926
5.13371467590332 1.84555423259735
5.13276672363281 1.83601570129395
5.13192272186279 1.82696294784546
5.13108921051025 1.81950306892395
5.13054323196411 1.81390404701233
5.1301736831665 1.8097996711731
5.1295919418335 1.80665302276611
5.12919235229492 1.80372893810272
5.12894630432129 1.80151402950287
5.12871885299683 1.80023062229156
5.12848949432373 1.79993426799774
5.12814998626709 1.80035603046417
5.12796211242676 1.80093359947205
5.12789440155029 1.80136871337891
5.12774324417114 1.80140042304993
5.1275372505188 1.80132305622101
5.12710571289062 1.80107390880585
5.12680912017822 1.80098307132721
5.12663125991821 1.80104577541351
5.12635469436646 1.80096244812012
5.12612438201904 1.80088257789612
5.12563800811768 1.80029666423798
5.12480735778809 1.79882967472076
5.12410545349121 1.79655969142914
5.1228666305542 1.79299592971802
5.12158918380737 1.78830313682556
5.1200385093689 1.78253972530365
5.11833620071411 1.7759096622467
5.11618232727051 1.76865530014038
5.11401462554932 1.76047945022583
5.11154699325562 1.75117766857147
5.10888147354126 1.74114239215851
5.10603761672974 1.73079872131348
5.10328245162964 1.72052669525146
5.10083866119385 1.71060717105865
5.09809017181396 1.70087826251984
5.09528493881226 1.691321849823
5.09285354614258 1.6818687915802
5.09019613265991 1.67211580276489
5.08737802505493 1.66219389438629
5.08466768264771 1.65231323242188
5.08206844329834 1.64256548881531
5.07960987091064 1.63303244113922
5.07697200775146 1.62352800369263
5.07433605194092 1.61410462856293
5.07187175750732 1.60451018810272
5.06931972503662 1.59481143951416
5.06676054000854 1.58511424064636
5.06427383422852 1.57539176940918
5.06177663803101 1.56592226028442
5.05922794342041 1.5565230846405
5.05660486221313 1.54665839672089
5.05412578582764 1.53701162338257
5.05156564712524 1.52719283103943
5.04896974563599 1.5173796415329
5.04640626907349 1.50747191905975
5.0440354347229 1.49779081344604
5.04152774810791 1.4881135225296
5.03869152069092 1.47835755348206
5.03566789627075 1.46870160102844
5.03307485580444 1.45931994915009
5.0308723449707 1.4499614238739
5.02841567993164 1.44131565093994
5.02639436721802 1.43422365188599
5.0250301361084 1.42871642112732
5.02438688278198 1.42445421218872
5.02353048324585 1.42125356197357
5.02312755584717 1.41875076293945
5.02284622192383 1.41678035259247
5.02267408370972 1.41547918319702
5.02288770675659 1.41520750522614
5.02328300476074 1.41584408283234
5.02383804321289 1.41712498664856
5.02413511276245 1.41802978515625
5.02485179901123 1.41862785816193
5.02492094039917 1.41820681095123
5.02485179901123 1.41753756999969
5.02508020401001 1.41748142242432
5.02549457550049 1.41758215427399
5.02584981918335 1.41787254810333
5.02604627609253 1.41816234588623
5.02642393112183 1.41812300682068
5.02659177780151 1.41794693470001
5.02687215805054 1.41786932945251
5.02702617645264 1.41794812679291
5.02727270126343 1.41799509525299
5.02760696411133 1.41808903217316
5.02789545059204 1.41809237003326
5.02811479568481 1.41752433776855
5.02845001220703 1.416339635849
5.02851581573486 1.41399729251862
5.02854061126709 1.41032207012177
5.02833366394043 1.40510272979736
5.02812719345093 1.39870834350586
5.02803564071655 1.39127194881439
5.02785348892212 1.38308072090149
5.02774524688721 1.37415516376495
5.02750396728516 1.36442804336548
5.02711391448975 1.3539354801178
5.0267505645752 1.34304046630859
5.02662086486816 1.33234095573425
5.02628183364868 1.32217860221863
5.02621555328369 1.31262588500977
5.02608108520508 1.30315017700195
5.02564191818237 1.2936544418335
5.02524852752686 1.28375434875488
5.02501726150513 1.27339458465576
5.02498149871826 1.26326286792755
5.02480506896973 1.25326764583588
5.02433443069458 1.24326467514038
5.02392387390137 1.23338460922241
5.02352046966553 1.22357082366943
5.02339124679565 1.21389937400818
5.02323341369629 1.20422792434692
5.02279758453369 1.19428765773773
5.0225510597229 1.1843079328537
5.02217245101929 1.17430710792542
5.0219202041626 1.16465532779694
5.02132940292358 1.15568876266479
5.02121210098267 1.14863812923431
5.02094221115112 1.14335072040558
5.02074098587036 1.13956928253174
5.02044010162354 1.13686692714691
5.02002096176147 1.13466012477875
5.01986122131348 1.13302993774414
5.01961421966553 1.13232529163361
5.0191764831543 1.13207125663757
5.01905155181885 1.13249540328979
5.01908111572266 1.13302528858185
5.01888275146484 1.13350307941437
5.01848411560059 1.1336122751236
5.01832866668701 1.1334376335144
5.01821422576904 1.13308084011078
5.01774168014526 1.13275599479675
5.01737928390503 1.13261771202087
5.01722431182861 1.13262343406677
5.01713275909424 1.1328444480896
5.01685571670532 1.13288152217865
5.01660966873169 1.13287162780762
5.01624631881714 1.13270711898804
5.01597595214844 1.13262379169464
5.01573276519775 1.13265633583069
5.01530599594116 1.13235032558441
5.01494455337524 1.1324051618576
5.01473569869995 1.13240313529968
5.01456785202026 1.13241481781006
5.01448535919189 1.13242852687836
5.01429796218872 1.13236105442047
5.01402568817139 1.1322363615036
5.01367807388306 1.1321439743042
5.01334238052368 1.13205003738403
5.01312923431396 1.1320219039917
5.01292943954468 1.13206279277802
5.01262378692627 1.13204526901245
5.01228427886963 1.13203430175781
5.01206493377686 1.13198900222778
5.01178026199341 1.13196623325348
5.01137733459473 1.13185822963715
5.01112985610962 1.13186085224152
5.01099681854248 1.13189589977264
5.01069402694702 1.13185107707977
5.01042461395264 1.13181018829346
5.01020240783691 1.1317617893219
5.0099196434021 1.1317732334137
5.0095682144165 1.13178825378418
5.00937414169312 1.13191545009613
5.00913429260254 1.13195276260376
5.00885963439941 1.1320059299469
5.00859546661377 1.13204443454742
5.00825595855713 1.13199257850647
5.00800943374634 1.13204216957092
5.0077166557312 1.13201642036438
5.0074257850647 1.1320219039917
5.00712537765503 1.13204193115234
5.00689315795898 1.13208627700806
5.00665140151978 1.13216006755829
5.00639820098877 1.13221430778503
5.00605058670044 1.13222980499268
5.00573253631592 1.13220047950745
5.00556468963623 1.13234925270081
5.00519037246704 1.13231098651886
5.00484704971313 1.13232350349426
5.0046501159668 1.13241481781006
5.00429105758667 1.13240814208984
5.0039176940918 1.13240909576416
5.00361633300781 1.13240623474121
5.00342321395874 1.13258063793182
5.00320816040039 1.13270807266235
5.00295972824097 1.13285934925079
5.00277614593506 1.13293635845184
5.00249910354614 1.13292467594147
5.00223636627197 1.13298654556274
5.00193786621094 1.13310587406158
5.00164794921875 1.13321709632874
5.00134181976318 1.1331992149353
5.00112676620483 1.13335382938385
5.00088024139404 1.13345742225647
5.00084209442139 1.13361942768097
5.0004448890686 1.13379800319672
5.00023031234741 1.13396203517914
5.00003719329834 1.13404834270477
4.99982929229736 1.13406372070312
4.99956035614014 1.13422834873199
4.99921035766602 1.13433539867401
4.99893522262573 1.1344279050827
4.99858427047729 1.1345579624176
4.99811553955078 1.13480842113495
4.99792385101318 1.13472461700439
4.99774789810181 1.13487005233765
4.99748134613037 1.13505065441132
4.99721765518188 1.13512277603149
4.99694061279297 1.13512182235718
4.99662256240845 1.13518297672272
4.99641513824463 1.13542068004608
4.99606227874756 1.13547837734222
4.99600601196289 1.13568842411041
4.99557733535767 1.13566303253174
4.99531030654907 1.13581192493439
4.99497222900391 1.13591289520264
4.99479579925537 1.13607203960419
4.99463176727295 1.13621890544891
4.9944543838501 1.13638126850128
4.99424648284912 1.13655543327332
4.99408340454102 1.13674426078796
4.99365854263306 1.13677632808685
4.99346017837524 1.13696277141571
4.99322509765625 1.13712704181671
4.99307727813721 1.13730883598328
4.99264574050903 1.13736045360565
4.99229907989502 1.13746380805969
4.99197292327881 1.13755857944489
4.99173355102539 1.13772821426392
4.99150800704956 1.13788175582886
4.99125671386719 1.13804066181183
4.99112606048584 1.13822448253632
4.99085760116577 1.13830542564392
4.99072265625 1.13849437236786
4.9904465675354 1.13864362239838
4.99026155471802 1.13883340358734
4.98981761932373 1.13883793354034
4.98961448669434 1.1389262676239
4.9892578125 1.13920509815216
4.98908090591431 1.13937962055206
4.98891162872314 1.13950407505035
4.98875665664673 1.13971793651581
4.98850870132446 1.13994014263153
4.98833465576172 1.14015340805054
4.98819017410278 1.1403933763504
4.98808145523071 1.14060723781586
4.98789596557617 1.14077520370483
4.98766803741455 1.14095151424408
4.98733997344971 1.14115393161774
4.98706150054932 1.14134728908539
4.98689365386963 1.14151227474213
4.98684692382812 1.14168441295624
4.98676013946533 1.14189541339874
4.9864296913147 1.14215075969696
4.98624753952026 1.14238309860229
4.98617744445801 1.14261877536774
4.98597574234009 1.14291167259216
4.98560619354248 1.14310729503632
4.98544025421143 1.14330995082855
4.98524045944214 1.14344084262848
4.98504590988159 1.14368224143982
4.98483562469482 1.14383673667908
4.98467493057251 1.1440703868866
4.98445653915405 1.14428389072418
4.98417568206787 1.14444100856781
4.9839916229248 1.14470410346985
4.98391389846802 1.14491391181946
4.98375415802002 1.14521014690399
4.98367309570312 1.14550352096558
4.98345708847046 1.14568984508514
4.98332500457764 1.14583921432495
4.98309326171875 1.14606368541718
4.9828634262085 1.14630699157715
4.98266315460205 1.14661371707916
4.98258876800537 1.14685618877411
4.98234462738037 1.14712536334991
4.98248386383057 1.1474894285202
4.98233509063721 1.14765584468842
4.98196268081665 1.14780938625336
4.98176860809326 1.14803111553192
4.98158645629883 1.14827191829681
4.98176288604736 1.14862060546875
4.98165559768677 1.14891040325165
4.98117208480835 1.14906704425812
4.98102951049805 1.14933466911316
4.98094844818115 1.14954280853271
4.98083925247192 1.14971077442169
4.98072814941406 1.15003907680511
4.9806694984436 1.15034067630768
4.98053979873657 1.15056157112122
4.98044872283936 1.15083801746368
4.98037195205688 1.15113008022308
4.98020458221436 1.15137338638306
4.97997140884399 1.15156984329224
4.97980213165283 1.15182292461395
4.97979879379272 1.15218007564545
4.97966623306274 1.15244901180267
4.97966146469116 1.15271890163422
4.97953319549561 1.15298056602478
4.97931957244873 1.15319669246674
4.97921991348267 1.1534332036972
4.97903490066528 1.15367364883423
4.97915744781494 1.15404677391052
4.97910976409912 1.15435516834259
4.97908020019531 1.15465426445007
4.97888851165771 1.15480279922485
4.97872257232666 1.15511059761047
4.97868347167969 1.15542018413544
4.97861433029175 1.15568768978119
4.97855520248413 1.15588676929474
4.97843265533447 1.15617907047272
4.97836637496948 1.15654110908508
4.97821950912476 1.15675354003906
4.9780797958374 1.15696382522583
4.97800779342651 1.15728151798248
4.9779200553894 1.15756928920746
4.97782802581787 1.15785539150238
4.97770690917969 1.15819597244263
4.97766208648682 1.15843677520752
4.97767734527588 1.15866386890411
4.97765350341797 1.15889644622803
4.97754621505737 1.15916323661804
4.97752618789673 1.15943479537964
4.97754001617432 1.15970516204834
4.97756099700928 1.16005635261536
4.97750186920166 1.16025829315186
4.97744274139404 1.16051709651947
4.97744607925415 1.16080677509308
4.97735357284546 1.16106939315796
4.97733306884766 1.16140723228455
4.97734689712524 1.16167724132538
4.9773268699646 1.16193354129791
4.97714900970459 1.16212785243988
4.97717189788818 1.16248786449432
4.97712373733521 1.1627916097641
4.9772047996521 1.16312944889069
4.97723388671875 1.16342616081238
4.97721433639526 1.16371357440948
4.97721338272095 1.16397571563721
4.97708606719971 1.16417586803436
4.97703456878662 1.16447579860687
4.97730684280396 1.16491639614105
4.97695636749268 1.16512072086334
4.97696542739868 1.16530430316925
4.97694444656372 1.16553962230682
4.97701740264893 1.16591024398804
4.97693538665771 1.16620600223541
4.97694110870361 1.16645312309265
4.97699451446533 1.16674983501434
4.97694063186646 1.16711211204529
4.97685861587524 1.16734278202057
4.9769229888916 1.16767537593842
4.97693634033203 1.16791462898254
4.97687864303589 1.16815555095673
4.97688817977905 1.1684672832489
4.97688055038452 1.16879725456238
4.97694444656372 1.1692066192627
4.97699785232544 1.16945862770081
4.97704601287842 1.1697313785553
4.97708368301392 1.16996943950653
4.97709226608276 1.17016780376434
4.97722434997559 1.17053711414337
4.97722864151001 1.17086052894592
4.97731590270996 1.17122364044189
4.97739219665527 1.1714813709259
4.97743654251099 1.17180228233337
4.97747659683228 1.17205381393433
4.97758674621582 1.17241084575653
4.97761154174805 1.17258310317993
4.97765159606934 1.17284214496613
4.97772169113159 1.17316150665283
4.97781133651733 1.17347943782806
4.97790145874023 1.17372727394104
4.97802591323853 1.17398476600647
4.97802066802979 1.17427086830139
4.97806072235107 1.1745936870575
4.9781608581543 1.1748468875885
4.97831249237061 1.17508435249329
4.97833395004272 1.17536771297455
4.97847461700439 1.17571091651917
4.97860670089722 1.17599403858185
4.97866201400757 1.17625892162323
4.97866439819336 1.17652523517609
4.97873497009277 1.17687880992889
4.97874212265015 1.17718458175659
4.97882175445557 1.17747211456299
4.97888469696045 1.17744338512421
4.97904109954834 1.17758810520172
4.97909450531006 1.17776739597321
4.97931528091431 1.17795348167419
4.97939014434814 1.17817652225494
4.97953224182129 1.17833340167999
4.97980403900146 1.17871606349945
4.97998857498169 1.17896962165833
4.98013305664062 1.17919647693634
4.98024654388428 1.17941391468048
4.98033094406128 1.17968392372131
4.98043584823608 1.17991864681244
4.98057174682617 1.18016588687897
4.98065757751465 1.18039548397064
4.98078632354736 1.18067049980164
4.98089361190796 1.18100118637085
4.98101282119751 1.18128871917725
4.98109912872314 1.18150818347931
4.98121356964111 1.1818585395813
4.98128843307495 1.18215107917786
4.98161363601685 1.18255198001862
4.98148345947266 1.18253898620605
4.98173236846924 1.18295967578888
4.98179769515991 1.18306457996368
4.98194742202759 1.18331575393677
4.98212051391602 1.18357884883881
4.98218727111816 1.18389809131622
4.98236703872681 1.18405401706696
4.98253011703491 1.1842120885849
4.98271322250366 1.18445158004761
4.98290348052979 1.1846958398819
4.98304080963135 1.18477487564087
4.98321008682251 1.18502974510193
4.98338413238525 1.18542158603668
4.98346948623657 1.18551850318909
4.98376035690308 1.18588519096375
4.98387718200684 1.18608796596527
4.98403692245483 1.18628227710724
4.98421955108643 1.18652725219727
4.98434686660767 1.18675374984741
4.98462677001953 1.18701815605164
4.98486232757568 1.18723165988922
4.98507976531982 1.18744766712189
4.98525047302246 1.18769323825836
4.98534250259399 1.18788015842438
4.98548698425293 1.18809711933136
4.98565006256104 1.18823647499084
4.98584985733032 1.18833684921265
4.98609924316406 1.18848049640656
4.98620128631592 1.18866372108459
4.98628330230713 1.1886922121048
4.98649311065674 1.18882238864899
4.98652791976929 1.18886387348175
4.98640918731689 1.188835978508
4.98628950119019 1.18880462646484
4.98633718490601 1.18883275985718
4.98635673522949 1.18885159492493
4.98633813858032 1.18879306316376
4.9863452911377 1.18878078460693
4.98635196685791 1.18883466720581
4.98633432388306 1.18883693218231
4.98636198043823 1.18878924846649
4.98635959625244 1.18876492977142
4.98633575439453 1.18882167339325
4.98635196685791 1.188835978508
4.9863486289978 1.18878841400146
4.98636627197266 1.18879222869873
4.98634815216064 1.18879890441895
4.98635196685791 1.18880653381348
4.98634767532349 1.1888085603714
4.98633289337158 1.18877601623535
4.98635005950928 1.18878030776978
4.98635387420654 1.188800573349
4.98634767532349 1.18881189823151
4.98634624481201 1.18879306316376
4.98634815216064 1.18879115581512
4.98634719848633 1.18879377841949
4.98634910583496 1.18880617618561
4.98634147644043 1.18879461288452
4.98634815216064 1.18879508972168
4.98635816574097 1.18878674507141
4.98635816574097 1.188796043396
4.98633670806885 1.18879723548889
4.98635959625244 1.18879854679108
4.98635005950928 1.18877553939819
4.98635768890381 1.18879055976868
4.98636865615845 1.18880009651184
4.98637247085571 1.18878543376923
4.98638296127319 1.18879449367523
4.98637390136719 1.18878877162933
4.98636436462402 1.18880188465118
4.98635721206665 1.18879771232605
4.98630428314209 1.18879115581512
4.98636245727539 1.1887948513031
4.9863109588623 1.18879306316376
4.98636484146118 1.18880140781403
4.98636245727539 1.18878948688507
4.98635530471802 1.18878149986267
4.98636341094971 1.18878769874573
4.98637056350708 1.18879103660583
4.98636531829834 1.18878877162933
4.98635625839233 1.18879020214081
4.98636484146118 1.18879008293152
4.98635959625244 1.18877816200256
4.98635721206665 1.1887834072113
4.98636341094971 1.18878054618835
4.98636341094971 1.1887823343277
4.98636722564697 1.1887811422348
4.98634052276611 1.18884193897247
4.9860692024231 1.18964827060699
4.985276222229 1.19174349308014
4.9838662147522 1.1950432062149
4.98170948028564 1.19958639144897
4.97899198532104 1.20545995235443
4.97579097747803 1.21230340003967
4.97234773635864 1.22011053562164
4.96838188171387 1.22845637798309
4.96407413482666 1.23745012283325
4.95976400375366 1.24702215194702
4.9552845954895 1.2566431760788
4.95090389251709 1.26668691635132
4.94616842269897 1.27652847766876
4.94158506393433 1.28627324104309
4.93718957901001 1.29544246196747
4.93302774429321 1.30432569980621
4.92899465560913 1.31289970874786
4.92500638961792 1.32172322273254
4.92061138153076 1.33056914806366
4.91640567779541 1.33974754810333
4.91216087341309 1.34916126728058
4.90780115127563 1.35857713222504
4.90355539321899 1.36759912967682
4.89961719512939 1.37646615505219
4.89536046981812 1.38507473468781
4.89132261276245 1.39400196075439
4.88708972930908 1.40301477909088
4.88299560546875 1.41239273548126
4.87855100631714 1.42165637016296
4.87414407730103 1.43092751502991
4.86985206604004 1.44017577171326
4.86569547653198 1.44934332370758
4.86157131195068 1.4582656621933
4.85748720169067 1.4669908285141
4.85357761383057 1.47561514377594
4.84953451156616 1.48415243625641
4.84535837173462 1.49293172359467
4.84096765518188 1.50198519229889
4.83663511276245 1.5113160610199
4.83209323883057 1.52100932598114
4.82733249664307 1.53062355518341
4.82293081283569 1.54040515422821
4.81861686706543 1.54960596561432
4.81437301635742 1.55854594707489
4.81046676635742 1.56728458404541
4.80667114257812 1.57604050636292
4.80255031585693 1.58487904071808
4.79815673828125 1.5938503742218
4.79381608963013 1.60281991958618
4.78970050811768 1.61218273639679
4.7856912612915 1.62139689922333
4.78139209747314 1.63039410114288
4.77733564376831 1.63924467563629
4.77351760864258 1.64814782142639
4.76955699920654 1.65708339214325
4.76516199111938 1.66598880290985
4.76078224182129 1.67501211166382
4.75664281845093 1.68422067165375
4.75222682952881 1.6935316324234
4.74776935577393 1.70270550251007
4.74336624145508 1.71186399459839
4.73900651931763 1.72099220752716
4.73477697372437 1.73012030124664
4.73058700561523 1.73882246017456
4.72651338577271 1.74737322330475
4.72254037857056 1.75585293769836
4.71845149993896 1.76462829113007
4.71428537368774 1.77354872226715
4.71016502380371 1.78266572952271
4.70579528808594 1.79180872440338
4.70105409622192 1.80090200901031
4.69671010971069 1.80991423130035
4.69266557693481 1.81919586658478
4.6883864402771 1.82830929756165
4.68400573730469 1.83730971813202
4.67980432510376 1.84633505344391
4.67560386657715 1.85535287857056
4.67122745513916 1.86456918716431
4.66663074493408 1.87361681461334
4.66213464736938 1.88272297382355
4.6580171585083 1.89197170734406
4.65379762649536 1.9011641740799
4.6494574546814 1.9103319644928
4.64507579803467 1.91964876651764
4.6405553817749 1.92891907691956
4.63628816604614 1.93789350986481
4.63221979141235 1.94637513160706
4.6286506652832 1.95382869243622
4.62576055526733 1.95994877815247
4.62360620498657 1.96495878696442
4.62188959121704 1.9686598777771
4.62065935134888 1.97155869007111
4.61985540390015 1.97402393817902
4.61922740936279 1.97554528713226
4.61911678314209 1.97640264034271
4.61919689178467 1.97667098045349
4.6193904876709 1.97649741172791
4.61965560913086 1.97616326808929
4.61996459960938 1.97619831562042
4.62033700942993 1.97641372680664
4.62032175064087 1.97685050964355
4.62030506134033 1.97781121730804
4.62006855010986 1.97958672046661
4.61932229995728 1.98245847225189
4.61803865432739 1.98632860183716
4.61612606048584 1.991370677948
4.61402797698975 1.99760293960571
4.6116828918457 2.00480437278748
4.60898733139038 2.01268029212952
4.60617351531982 2.02128911018372
4.60303401947021 2.03057312965393
4.5996994972229 2.04061341285706
4.59623432159424 2.05086946487427
4.59280681610107 2.06113839149475
4.5895562171936 2.07115077972412
4.58616733551025 2.08048105239868
4.58290815353394 2.08958578109741
4.57991456985474 2.09869885444641
4.57679891586304 2.10776233673096
4.57363986968994 2.11705350875854
4.57036113739014 2.12661170959473
4.56704235076904 2.13621091842651
4.5636100769043 2.14567804336548
4.56050968170166 2.15516114234924
4.55742597579956 2.16403341293335
4.55452346801758 2.17345786094666
4.55140829086304 2.18278479576111
4.54807043075562 2.19233322143555
4.54471826553345 2.20220494270325
4.54154920578003 2.21206259727478
4.53810405731201 2.22191667556763
4.5349292755127 2.2315571308136
4.53148174285889 2.24106502532959
4.52850818634033 2.25066447257996
4.52541828155518 2.25998568534851
4.52212858200073 2.26940488815308
4.5191068649292 2.27868676185608
4.51610803604126 2.28773021697998
4.51319789886475 2.29645395278931
4.51021814346313 2.3054370880127
4.50701951980591 2.31477665901184
4.50388193130493 2.32445406913757
4.50060224533081 2.33443689346313
4.49722671508789 2.34422898292542
4.49381303787231 2.35406422615051
4.4906759262085 2.36376786231995
4.48734188079834 2.37329125404358
4.48410177230835 2.38269639015198
4.48081874847412 2.39205431938171
4.47768783569336 2.4014790058136
4.47442388534546 2.41087126731873
4.47122287750244 2.42048645019531
4.46778106689453 2.43001127243042
4.46472024917603 2.43979477882385
4.46177625656128 2.44975185394287
4.45843887329102 2.45961165428162
4.45500040054321 2.46954560279846
4.45152378082275 2.47984576225281
4.44822597503662 2.48987483978271
4.44521856307983 2.49975562095642
4.44187259674072 2.50924205780029
4.43825244903564 2.51846599578857
4.43500089645386 2.5276243686676
4.43208980560303 2.53682208061218
4.42902851104736 2.54633522033691
4.42554950714111 2.55595588684082
4.42206287384033 2.5658757686615
4.41890430450439 2.57546615600586
4.41567516326904 2.58472990989685
4.41272878646851 2.59402537345886
4.40948629379272 2.6031973361969
4.40644311904907 2.61264443397522
4.40330123901367 2.62211275100708
4.40003538131714 2.63150262832642
4.39684295654297 2.64094138145447
4.39365482330322 2.65034103393555
4.39021396636963 2.65957760810852
4.38690996170044 2.66936373710632
4.38377475738525 2.67905163764954
4.38045978546143 2.68880009651184
4.37723064422607 2.69846057891846
4.37406873703003 2.70811319351196
4.37110185623169 2.71784138679504
4.36783409118652 2.72748970985413
4.36446714401245 2.73705124855042
4.36121606826782 2.74675321578979
4.358078956604 2.75642704963684
4.35485124588013 2.76577091217041
4.35165882110596 2.77511262893677
4.34845972061157 2.78451085090637
4.3452091217041 2.794020652771
4.34194469451904 2.80365109443665
4.33858966827393 2.81338477134705
4.33513164520264 2.82343816757202
4.33175992965698 2.83365297317505
4.32846355438232 2.84361457824707
4.32532119750977 2.85298991203308
4.32240581512451 2.86203789710999
4.31924152374268 2.87070441246033
4.31626987457275 2.87988567352295
4.31325626373291 2.88923287391663
4.31018686294556 2.89905405044556
4.30692148208618 2.90902757644653
4.30351734161377 2.91894245147705
4.3001503944397 2.92833590507507
4.29715442657471 2.93763852119446
4.29397678375244 2.94672989845276
4.2906928062439 2.9560649394989
4.28724908828735 2.96550464630127
4.28372383117676 2.97517657279968
4.28016424179077 2.98484325408936
4.27679395675659 2.99432396888733
4.27359819412231 3.00349640846252
4.27052593231201 3.01266598701477
4.26734495162964 3.02186417579651
4.26409673690796 3.03099274635315
4.2608642578125 3.04032564163208
4.25771474838257 3.04990243911743
4.25444316864014 3.05955410003662
4.25140285491943 3.06928014755249
4.24820947647095 3.07867789268494
4.24508190155029 3.08797287940979
4.24184322357178 3.09719228744507
4.23886394500732 3.10619783401489
4.23574066162109 3.11516690254211
4.23258876800537 3.1244044303894
4.22926950454712 3.13390135765076
4.22578907012939 3.14344501495361
4.22253370285034 3.15310311317444
4.21950483322144 3.16300916671753
4.2164421081543 3.17234539985657
4.21299839019775 3.1814386844635
4.20972681045532 3.19056749343872
4.20669078826904 3.19979119300842
4.20366287231445 3.20922946929932
4.20023679733276 3.2185595035553
4.19694232940674 3.22818684577942
4.19392204284668 3.23792695999146
4.19074726104736 3.24738597869873
4.18728160858154 3.25671887397766
4.18423366546631 3.26618933677673
4.18124866485596 3.2757420539856
4.17811441421509 3.28543329238892
4.17445468902588 3.29516577720642
4.17074680328369 3.30510306358337
4.16746997833252 3.31507611274719
4.16443347930908 3.32475662231445
4.16131830215454 3.3342924118042
4.1578049659729 3.34345531463623
4.15449047088623 3.35250568389893
4.15141677856445 3.36199927330017
4.14810085296631 3.37177014350891
4.14466428756714 3.38166069984436
4.14123964309692 3.39109110832214
4.13818883895874 3.40048003196716
4.13511180877686 3.40992951393127
4.13179874420166 3.41931319236755
4.12852191925049 3.42869687080383
4.12522411346436 3.43808794021606
4.12203693389893 3.44754695892334
4.1189661026001 3.45689606666565
4.11594772338867 3.46625924110413
4.1128101348877 3.47560787200928
4.10934591293335 3.48500156402588
4.10617923736572 3.49454927444458
4.1030969619751 3.50415325164795
4.09981536865234 3.51388263702393
4.09643840789795 3.52352046966553
4.09316158294678 3.53317546844482
4.0901575088501 3.54268622398376
4.08713245391846 3.55202078819275
4.08384370803833 3.56173944473267
4.080491065979 3.57146430015564
4.07717418670654 3.58123135566711
4.07378053665161 3.59112191200256
4.07050180435181 3.60088324546814
4.06738042831421 3.61028647422791
4.06421661376953 3.61944222450256
4.06100797653198 3.62892508506775
4.05767297744751 3.63857817649841
4.05436038970947 3.64817142486572
4.05104494094849 3.65789318084717
4.04778480529785 3.66739058494568
4.04467105865479 3.67681932449341
4.04128456115723 3.68615007400513
4.03811168670654 3.69567608833313
4.03495788574219 3.7052104473114
4.03184986114502 3.71471452713013
4.02860450744629 3.7240686416626
4.02539348602295 3.7337019443512
4.02240705490112 3.74331521987915
4.01924085617065 3.75305318832397
4.01595640182495 3.76268887519836
4.01265716552734 3.77225828170776
4.00947618484497 3.78170013427734
4.00633239746094 3.79092717170715
4.00313377380371 3.80030822753906
3.99978041648865 3.80968904495239
3.99641346931458 3.81912159919739
3.99313974380493 3.82868218421936
3.98993039131165 3.8381814956665
3.98678994178772 3.84770917892456
3.98344469070435 3.85708355903625
3.98035669326782 3.86665272712708
3.97714781761169 3.87625885009766
3.97392988204956 3.88597989082336
3.97056031227112 3.89549350738525
3.96727418899536 3.90508890151978
3.9641284942627 3.91454005241394
3.96116399765015 3.92386078834534
3.95800137519836 3.93313479423523
3.95483088493347 3.94233989715576
3.95188975334167 3.95154166221619
3.94898819923401 3.96066379547119
3.94577169418335 3.96969771385193
3.94242596626282 3.97930550575256
3.93919348716736 3.98913931846619
3.93598794937134 3.99893474578857
3.93246746063232 4.00843000411987
3.929114818573 4.01792240142822
3.92596197128296 4.02754020690918
3.92266297340393 4.03705978393555
3.91918206214905 4.04629373550415
3.91591548919678 4.05595684051514
3.91283082962036 4.0657172203064
3.90952754020691 4.07537317276001
3.90604138374329 4.08489227294922
3.9027202129364 4.09443855285645
3.89972543716431 4.10387659072876
3.89659667015076 4.11333465576172
3.89326000213623 4.12293529510498
3.88983941078186 4.13249540328979
3.88666248321533 4.14219045639038
3.88341641426086 4.15171003341675
3.88006138801575 4.16106414794922
3.87682342529297 4.17046070098877
3.87364530563354 4.18006372451782
3.87026786804199 4.18958187103271
3.86678791046143 4.19923639297485
3.8635036945343 4.208984375
3.86020636558533 4.2185378074646
3.8569769859314 4.22789001464844
3.85381007194519 4.2370777130127
3.8507297039032 4.24629068374634
3.84751558303833 4.25548696517944
3.8442051410675 4.26482915878296
3.84097146987915 4.27429056167603
3.83787488937378 4.28374004364014
3.8347156047821 4.29315376281738
3.8314995765686 4.30258321762085
3.82815027236938 4.31206750869751
3.82470178604126 4.3218240737915
3.82118678092957 4.33153772354126
3.81799411773682 4.34101963043213
3.81482338905334 4.35027074813843
3.81154084205627 4.35942935943604
3.80809712409973 4.36887073516846
3.80479836463928 4.37842464447021
3.80156230926514 4.38812589645386
3.79831576347351 4.39737510681152
3.79505109786987 4.40663003921509
3.79192328453064 4.41570901870728
3.78868341445923 4.42497873306274
3.78521037101746 4.43442249298096
3.78173971176147 4.44416332244873
3.77842664718628 4.45395660400391
3.77509260177612 4.4639105796814
3.77156686782837 4.47362661361694
3.76816368103027 4.48331451416016
3.76499509811401 4.49281883239746
3.76189374923706 4.50201511383057
3.75883460044861 4.51077079772949
3.75586652755737 4.51954555511475
3.75274753570557 4.52874183654785
3.74942111968994 4.53811359405518
3.74599719047546 4.54780340194702
3.74264621734619 4.55763339996338
3.73920011520386 4.56736850738525
3.73576831817627 4.57698059082031
3.73240733146667 4.58629751205444
3.72887969017029 4.59558343887329
3.72556281089783 4.60509872436523
3.72204661369324 4.61456155776978
3.71875357627869 4.62419366836548
3.71533465385437 4.63378143310547
3.71210360527039 4.6433801651001
3.7088634967804 4.65300369262695
3.70557999610901 4.66255140304565
3.70226836204529 4.6723427772522
3.69870853424072 4.68208742141724
3.69542908668518 4.69180583953857
3.69206690788269 4.70118999481201
3.68879866600037 4.71056890487671
3.68558764457703 4.71979856491089
3.68219900131226 4.72898387908936
3.67913913726807 4.73834896087646
3.67604231834412 4.74711990356445
3.67295789718628 4.7550482749939
3.67065525054932 4.76143217086792
3.66899943351746 4.76643991470337
3.66751575469971 4.77001953125
3.66636300086975 4.7725133895874
3.66531777381897 4.7746000289917
3.6647253036499 4.7760157585144
3.66428279876709 4.77658176422119
3.66417646408081 4.77624464035034
3.66434502601624 4.7752480506897
3.66453337669373 4.77424573898315
3.66454911231995 4.77356576919556
3.66437745094299 4.77314186096191
3.66411995887756 4.77312564849854
3.66378617286682 4.77343797683716
3.66315937042236 4.7741003036499
3.66216683387756 4.77516984939575
3.66089415550232 4.77695751190186
3.65945792198181 4.77985954284668
3.65731072425842 4.78400087356567
3.65445160865784 4.78928327560425
3.65096998214722 4.79568481445312
3.64705348014832 4.80291128158569
3.64291477203369 4.81098699569702
3.63834738731384 4.81971073150635
3.63356304168701 4.82893848419189
3.62865781784058 4.83850193023682
3.62372732162476 4.84824562072754
3.61877989768982 4.85767984390259
3.61374163627625 4.86670923233032
3.60908460617065 4.87553024291992
3.60460805892944 4.88445568084717
3.60004138946533 4.89344549179077
3.59517073631287 4.90249919891357
3.59031391143799 4.91165828704834
3.58548831939697 4.92076969146729
3.58064341545105 4.92972803115845
3.57571959495544 4.93862295150757
3.57120800018311 4.94738435745239
3.56646132469177 4.95626354217529
3.56167960166931 4.96523094177246
3.55659961700439 4.97438526153564
3.55173397064209 4.983717918396
3.54707026481628 4.99271678924561
3.54240870475769 5.00158977508545
3.53776454925537 5.01034355163574
3.53322553634644 5.01907062530518
3.52855777740479 5.02791595458984
3.52374529838562 5.0369553565979
3.51887083053589 5.04611921310425
3.51411294937134 5.05518913269043
3.50936341285706 5.06399345397949
3.50490069389343 5.0724630355835
3.5005156993866 5.08063793182373
3.49609708786011 5.08878707885742
3.49147176742554 5.09721708297729
3.48678660392761 5.10597896575928
3.48187613487244 5.1150016784668
3.47693276405334 5.12411069869995
3.47175168991089 5.13344430923462
3.46680212020874 5.14291906356812
3.46193289756775 5.15182971954346
3.4575047492981 5.16021299362183
3.45307898521423 5.16834020614624
3.44872546195984 5.17647647857666
3.44427371025085 5.18503713607788
3.43962168693542 5.19376468658447
3.43462586402893 5.20287322998047
3.42979335784912 5.21202611923218
3.42502355575562 5.22125768661499
3.42025828361511 5.23047208786011
3.41528272628784 5.23954963684082
3.41030287742615 5.24857091903687
3.40543961524963 5.25765132904053
3.4005925655365 5.26670074462891
3.39573693275452 5.2755708694458
3.39119029045105 5.28442907333374
3.38658165931702 5.29301977157593
3.3816831111908 5.30142164230347
3.37671947479248 5.31001949310303
3.37177920341492 5.31910943984985
3.36676573753357 5.32829427719116
3.36167931556702 5.33756923675537
3.35680484771729 5.34657907485962
3.35216546058655 5.3552360534668
3.34770083427429 5.36368656158447
3.34325122833252 5.37189483642578
3.33889269828796 5.38040781021118
3.33454203605652 5.38920402526855
3.32996320724487 5.39800930023193
3.32524657249451 5.40667772293091
3.32015299797058 5.41534757614136
3.31516909599304 5.42411851882935
3.31044411659241 5.4329719543457
3.30560731887817 5.44167566299438
3.30080246925354 5.45031785964966
3.29588198661804 5.45896100997925
3.29094290733337 5.46773481369019
3.28608679771423 5.47633743286133
3.28148913383484 5.48480176925659
3.27688097953796 5.49314975738525
3.27195191383362 5.50192499160767
3.26730823516846 5.5106725692749
3.26287651062012 5.51917839050293
3.25793933868408 5.52799463272095
3.25301051139832 5.5368800163269
3.24806356430054 5.54589128494263
3.24313020706177 5.55479001998901
3.23817658424377 5.56374597549438
3.23341917991638 5.57264709472656
3.22895836830139 5.58122682571411
3.22432112693787 5.58966684341431
3.21946883201599 5.59840536117554
3.21481108665466 5.60718154907227
3.21011710166931 5.61603927612305
3.20520567893982 5.62505960464478
3.20019626617432 5.63378667831421
3.19531035423279 5.64261770248413
3.19050669670105 5.65141153335571
3.18581080436707 5.66001653671265
3.18091821670532 5.66845226287842
3.17579865455627 5.67756509780884
3.17083191871643 5.6863579750061
3.16579294204712 5.69538497924805
3.16090869903564 5.70409536361694
3.15629935264587 5.71317386627197
3.15153002738953 5.72154569625854
3.14703249931335 5.72994709014893
3.14220666885376 5.73827409744263
3.13740420341492 5.74719142913818
3.13283252716064 5.75606632232666
3.12772345542908 5.76523637771606
3.12305808067322 5.77389621734619
3.11804223060608 5.78196001052856
3.11332678794861 5.79044198989868
3.10855102539062 5.79935026168823
3.1040244102478 5.80801773071289
3.09908318519592 5.81671857833862
3.09394955635071 5.82563591003418
3.0889675617218 5.83461856842041
3.08425688743591 5.8431191444397
3.07950091362 5.85214281082153
3.07436752319336 5.86082315444946
3.06929659843445 5.86983919143677
3.06428599357605 5.87882947921753
3.05926632881165 5.8876051902771
3.05438780784607 5.8963475227356
3.04952764511108 5.90495443344116
3.04484486579895 5.91343307495117
3.04022097587585 5.92190933227539
3.03565049171448 5.93044948577881
3.03067135810852 5.93939638137817
3.02568697929382 5.94809150695801
3.02081441879272 5.95675468444824
3.01544213294983 5.96572399139404
3.01041722297668 5.97508382797241
3.00517606735229 5.98426198959351
2.99999451637268 5.99382495880127
2.99476909637451 6.00300216674805
2.98973560333252 6.01222562789917
2.98493838310242 6.02079153060913
2.98012948036194 6.02938175201416
2.97563433647156 6.03739452362061
2.9705445766449 6.04632711410522
2.96573066711426 6.05515670776367
2.96049833297729 6.06415939331055
2.95537662506104 6.0731315612793
2.95018196105957 6.08200550079346
2.94552183151245 6.0907416343689
2.94092082977295 6.09881448745728
2.93687534332275 6.1060996055603
2.93318653106689 6.11247587203979
2.93016767501831 6.11770486831665
2.92761969566345 6.12223052978516
2.92544603347778 6.12628030776978
2.92332243919373 6.12977361679077
2.92150187492371 6.13306760787964
2.92004466056824 6.13580560684204
2.91897749900818 6.13768482208252
2.91815900802612 6.13899087905884
2.91769003868103 6.13974046707153
2.91757249832153 6.13989734649658
2.91785383224487 6.13953495025635
2.91810417175293 6.13905191421509
2.91834735870361 6.13881540298462
2.91840076446533 6.13861036300659
2.91833066940308 6.13869094848633
2.91824746131897 6.13877725601196
2.91825795173645 6.13880729675293
2.91830563545227 6.13877820968628
2.91834092140198 6.13873052597046
2.91829752922058 6.13870573043823
2.918292760849 6.1387414932251
2.91829395294189 6.13875150680542
2.91829538345337 6.13874912261963
2.91830110549927 6.13871145248413
2.91831517219543 6.13870477676392
2.91832232475281 6.1387243270874
2.91831278800964 6.13872051239014
2.91829586029053 6.13871622085571
2.91830325126648 6.13871574401855
2.91832304000854 6.13871049880981
2.91832780838013 6.13869619369507
2.91831135749817 6.13870048522949
2.91831517219543 6.13872003555298
2.91831970214844 6.13870143890381
2.91831946372986 6.13868379592896
2.91832208633423 6.13869142532349
2.91833591461182 6.1386981010437
2.9183144569397 6.13869905471802
2.91832709312439 6.13868618011475
2.91831946372986 6.13869285583496
2.91832542419434 6.13869094848633
2.91833162307739 6.13868808746338
2.91832399368286 6.13868618011475
2.91832041740417 6.13869380950928
2.9183304309845 6.13870096206665
2.91833996772766 6.13868618011475
2.91833829879761 6.13868379592896
2.91832685470581 6.13869380950928
2.91833877563477 6.13868570327759
2.91835379600525 6.13868093490601
2.91834139823914 6.1386775970459
2.91833138465881 6.13867664337158
2.91833734512329 6.13866710662842
2.91834950447083 6.13867902755737
2.91834020614624 6.13869619369507
2.91833972930908 6.13870096206665
2.91833877563477 6.13868522644043
2.91833734512329 6.13867044448853
2.91833019256592 6.13866853713989
2.9183714389801 6.1386890411377
2.91835069656372 6.13866472244263
2.91833353042603 6.13866186141968
2.9183394908905 6.13867473602295
2.91834759712219 6.13866758346558
2.91833710670471 6.13865327835083
2.91833305358887 6.13866710662842
2.91834688186646 6.13866519927979
2.91834568977356 6.13865756988525
2.91833209991455 6.13864231109619
2.91831612586975 6.13866090774536
2.91833877563477 6.13865423202515
2.91833543777466 6.13864755630493
2.91834998130798 6.13864278793335
2.91833519935608 6.13866138458252
2.91834139823914 6.13865566253662
2.91833591461182 6.1386399269104
2.9183337688446 6.13864135742188
2.91833162307739 6.13864517211914
2.91833710670471 6.13864469528198
2.91834783554077 6.13865327835083
2.91832661628723 6.13864326477051
2.91834449768066 6.13864040374756
2.91834735870361 6.13864326477051
2.91834092140198 6.13863945007324
2.91833329200745 6.13863325119019
2.91833424568176 6.1386399269104
2.91834020614624 6.1386342048645
2.91834211349487 6.13863134384155
2.91835427284241 6.13864850997925
2.91835236549377 6.13866186141968
2.91833329200745 6.13864326477051
2.91834855079651 6.13863563537598
2.91833996772766 6.13864898681641
2.91834807395935 6.13864421844482
2.91834855079651 6.13863611221313
2.91834545135498 6.13863229751587
2.91833233833313 6.13863754272461
2.91833829879761 6.1386342048645
2.9183144569397 6.13862133026123
2.91833734512329 6.13863658905029
2.91833567619324 6.13863372802734
2.91834735870361 6.13863134384155
2.91834473609924 6.13863563537598
2.91832613945007 6.13863515853882
2.91834759712219 6.13863849639893
2.9183554649353 6.13863039016724
2.91834425926208 6.13862276077271
2.91833281517029 6.1386342048645
2.91834402084351 6.13863134384155
2.91834735870361 6.13863182067871
2.9183521270752 6.13863706588745
2.91833734512329 6.13863706588745
2.91834592819214 6.13863372802734
2.91834378242493 6.13861703872681
2.91834592819214 6.13862800598145
2.91834306716919 6.13862133026123
2.91836500167847 6.13864135742188
2.91835284233093 6.1386251449585
2.91835808753967 6.1386342048645
2.91835331916809 6.13863325119019
2.91835236549377 6.13863039016724
2.91835927963257 6.13864135742188
2.91834855079651 6.13862419128418
2.91834044456482 6.13863897323608
2.9183611869812 6.13863563537598
2.91835165023804 6.13862419128418
2.91834545135498 6.13863658905029
2.91836357116699 6.13864421844482
2.91834783554077 6.13863801956177
2.91835618019104 6.1386251449585
2.91834902763367 6.13864183425903
2.91834998130798 6.13863277435303
2.91835451126099 6.13862657546997
2.9183509349823 6.13862419128418
2.91834306716919 6.13862133026123
2.91834473609924 6.13861703872681
2.91834783554077 6.13862037658691
2.9183406829834 6.13861656188965
2.91835379600525 6.13862466812134
2.91835141181946 6.13862609863281
2.91833853721619 6.13862085342407
2.91834998130798 6.1386284828186
2.91836595535278 6.13863277435303
2.91835451126099 6.13862323760986
2.91834807395935 6.13862180709839
};
\addplot [very thin, black, dashed]
table {%
1.87319993972778 0.88369482755661
1.87319564819336 0.883655965328217
1.87300324440002 0.883838593959808
1.87273013591766 0.88397228717804
1.87246537208557 0.884114921092987
1.8722847700119 0.884249746799469
1.87199020385742 0.884342312812805
1.87169110774994 0.884489774703979
1.87149488925934 0.88460236787796
1.87120831012726 0.884660124778748
1.87096202373505 0.884725093841553
1.87069380283356 0.88489305973053
1.8705849647522 0.885005414485931
1.87038195133209 0.885082423686981
1.87009871006012 0.885152459144592
1.86986374855042 0.885262191295624
1.86963522434235 0.885313808917999
1.86935389041901 0.885181248188019
1.86920595169067 0.885362863540649
1.86897087097168 0.885695040225983
1.86863815784454 0.885744214057922
1.86837434768677 0.885627746582031
1.86805021762848 0.885757207870483
1.86780405044556 0.885798454284668
1.86753582954407 0.885873317718506
1.86726665496826 0.885947167873383
1.86701214313507 0.886038422584534
1.86671626567841 0.886248111724854
1.86649537086487 0.886257827281952
1.86628305912018 0.886270701885223
1.8661128282547 0.886277079582214
1.86586153507233 0.886349260807037
1.8655081987381 0.886368155479431
1.8651796579361 0.886445641517639
1.86493325233459 0.886515021324158
1.86468839645386 0.886603057384491
1.86439526081085 0.886727452278137
1.86412739753723 0.886800169944763
1.8639497756958 0.886719763278961
1.86370098590851 0.886839032173157
1.86342489719391 0.887031197547913
1.86315166950226 0.887118756771088
1.86287200450897 0.887109994888306
1.86258125305176 0.887174367904663
1.86235690116882 0.887071192264557
1.86209273338318 0.886964082717896
1.86186575889587 0.886983931064606
1.86161708831787 0.887050211429596
1.86140418052673 0.886906385421753
1.86117708683014 0.886907696723938
1.86091995239258 0.887080132961273
1.86070001125336 0.887213110923767
1.86042177677155 0.88740485906601
1.8601039648056 0.887509942054749
1.85986006259918 0.887313961982727
1.85952723026276 0.887360811233521
1.85928654670715 0.887370944023132
1.8590282201767 0.887386202812195
1.85879492759705 0.887460470199585
1.85851740837097 0.887375950813293
1.85821211338043 0.887269914150238
1.85785317420959 0.887166738510132
1.85759234428406 0.887197077274323
1.85737490653992 0.887277722358704
1.85713040828705 0.887714803218842
1.85707914829254 0.888721883296967
1.85725498199463 0.890546381473541
1.85787451267242 0.893227636814117
1.85893607139587 0.897294104099274
1.86035227775574 0.902963042259216
1.8621232509613 0.910198330879211
1.86418747901917 0.918359696865082
1.86634731292725 0.927255272865295
1.86892449855804 0.93653017282486
1.87160170078278 0.946247816085815
1.8742870092392 0.956292510032654
1.87696897983551 0.96650356054306
1.87961900234222 0.976933360099792
1.88257098197937 0.987082421779633
1.88543820381165 0.997114896774292
1.88798391819 1.00708889961243
1.89048099517822 1.01690113544464
1.89302289485931 1.02658843994141
1.8956493139267 1.03596973419189
1.89816308021545 1.04542255401611
1.90080487728119 1.05494260787964
1.90362644195557 1.06442975997925
1.90632784366608 1.07381391525269
1.90879082679749 1.08340799808502
1.91131210327148 1.09311199188232
1.91399836540222 1.10272789001465
1.91650223731995 1.11243438720703
1.91901481151581 1.12170565128326
1.92150723934174 1.1316055059433
1.9240882396698 1.14113295078278
1.92662990093231 1.15118527412415
1.92914032936096 1.16047143936157
1.93178176879883 1.17016792297363
1.93445646762848 1.1795916557312
1.93719577789307 1.18913590908051
1.93980538845062 1.19911205768585
1.94236874580383 1.20935356616974
1.94482517242432 1.2190260887146
1.94718194007874 1.22878777980804
1.94960403442383 1.23834955692291
1.95223391056061 1.24758744239807
1.95479142665863 1.25738668441772
1.95730113983154 1.2670830488205
1.95968472957611 1.27716994285583
1.96233320236206 1.28659248352051
1.96466505527496 1.29638206958771
1.96725296974182 1.30574953556061
1.96983015537262 1.3157160282135
1.97278821468353 1.32517027854919
1.9754159450531 1.33511412143707
1.97766661643982 1.34465897083282
1.97993624210358 1.35423183441162
1.98240530490875 1.36370801925659
1.98492205142975 1.37312459945679
1.98742997646332 1.38269901275635
1.98999202251434 1.39216101169586
1.99234461784363 1.40172708034515
1.99474406242371 1.41145980358124
1.99732494354248 1.42110323905945
1.99996376037598 1.43063485622406
2.00264668464661 1.44021797180176
2.00509786605835 1.45004224777222
2.0076322555542 1.45966708660126
2.01034498214722 1.46919572353363
2.01281785964966 1.47901344299316
2.0151264667511 1.48900461196899
2.01763153076172 1.49895453453064
2.02016019821167 1.50894916057587
2.02266526222229 1.51858282089233
2.02507281303406 1.52810943126678
2.02757692337036 1.53749549388885
2.03010511398315 1.54724836349487
2.03265738487244 1.55724728107452
2.03537130355835 1.56713330745697
2.03784513473511 1.57696342468262
2.04022169113159 1.58664059638977
2.04266691207886 1.59617364406586
2.04506683349609 1.60582804679871
2.04746437072754 1.61548817157745
2.04977107048035 1.62498331069946
2.05215835571289 1.63458299636841
2.05442571640015 1.6441764831543
2.05683374404907 1.6538360118866
2.05939602851868 1.66348242759705
2.06186509132385 1.67303347587585
2.06430530548096 1.68266522884369
2.06684112548828 1.69242858886719
2.06947898864746 1.70228207111359
2.07207584381104 1.71240782737732
2.07461857795715 1.72257280349731
2.0771689414978 1.73268067836761
2.07976388931274 1.74256277084351
2.08223295211792 1.75224542617798
2.08447885513306 1.76171851158142
2.08684945106506 1.77121448516846
2.08903574943542 1.78067684173584
2.09145045280457 1.79023599624634
2.09398984909058 1.7999267578125
2.09633779525757 1.80979776382446
2.09854984283447 1.81984996795654
2.10096335411072 1.82971179485321
2.10333132743835 1.83891999721527
2.10589814186096 1.84831476211548
2.10833311080933 1.85810387134552
2.11069059371948 1.86765134334564
2.11351251602173 1.87735760211945
2.115882396698 1.88707458972931
2.11833810806274 1.89661991596222
2.12051939964294 1.90613746643066
2.12288737297058 1.91586828231812
2.12521696090698 1.92567420005798
2.12782859802246 1.93549585342407
2.13046002388 1.94552338123322
2.1328456401825 1.95548319816589
2.1352162361145 1.96517276763916
2.1376850605011 1.97477579116821
2.1400580406189 1.98418307304382
2.14244699478149 1.99380207061768
2.14473104476929 2.00362706184387
2.14706373214722 2.01349091529846
2.14971017837524 2.02346158027649
2.15213084220886 2.03342366218567
2.15448069572449 2.04321670532227
2.1568763256073 2.05270743370056
2.15913581848145 2.0619843006134
2.16142988204956 2.07139801979065
2.16363835334778 2.08097124099731
2.16605663299561 2.09044098854065
2.16862630844116 2.10016441345215
2.1711573600769 2.10992312431335
2.17369174957275 2.11983799934387
2.17621374130249 2.12979960441589
2.17881655693054 2.14000701904297
2.18124842643738 2.15005326271057
2.18391370773315 2.15991306304932
2.18641543388367 2.16982769966125
2.18886947631836 2.17969822883606
2.19106006622314 2.18957042694092
2.19344902038574 2.19939422607422
2.19584083557129 2.20929360389709
2.1981737613678 2.21924519538879
2.20050477981567 2.22880530357361
2.2030086517334 2.23816418647766
2.20527648925781 2.2475950717926
2.20745539665222 2.25728344917297
2.2099072933197 2.26687526702881
2.21247720718384 2.27673172950745
2.21483373641968 2.28673648834229
2.21724081039429 2.29669237136841
2.21970987319946 2.3064239025116
2.22219634056091 2.31591582298279
2.22439694404602 2.32541465759277
2.22652196884155 2.33489871025085
2.22884130477905 2.34425759315491
2.23128700256348 2.35374736785889
2.2337908744812 2.36337113380432
2.23617148399353 2.3732738494873
2.23848533630371 2.38314914703369
2.24089193344116 2.3930504322052
2.24344372749329 2.40301012992859
2.24565815925598 2.41256260871887
2.2480776309967 2.42223072052002
2.25067782402039 2.43194174766541
2.25309896469116 2.44170308113098
2.25546336174011 2.45139813423157
2.25787663459778 2.46111416816711
2.26028871536255 2.47084450721741
2.26265430450439 2.48049521446228
2.26513171195984 2.49026298522949
2.26777505874634 2.50012683868408
2.27025175094604 2.51006984710693
2.27262926101685 2.51994037628174
2.27508544921875 2.52984595298767
2.27762365341187 2.5395975112915
2.27996397018433 2.54926538467407
2.28207683563232 2.5589907169342
2.28449892997742 2.56880855560303
2.28726553916931 2.57837986946106
2.28965306282043 2.5877091884613
2.2916955947876 2.59701108932495
2.29379296302795 2.60659241676331
2.29616832733154 2.61621284484863
2.2987322807312 2.62617969512939
2.30113387107849 2.63637280464172
2.30340361595154 2.64659976959229
2.30570936203003 2.65656495094299
2.30807495117188 2.6663019657135
2.31045389175415 2.67579555511475
2.31295084953308 2.68524956703186
2.31532096862793 2.69469690322876
2.31768178939819 2.70433020591736
2.3200626373291 2.71413159370422
2.32238125801086 2.72402453422546
2.32492399215698 2.73394346237183
2.32748675346375 2.74407982826233
2.33004641532898 2.75427746772766
2.33260488510132 2.76446580886841
2.33500742912292 2.77452969551086
2.33734202384949 2.78442692756653
2.33976244926453 2.79431486129761
2.34207463264465 2.80395722389221
2.34441351890564 2.81368565559387
2.34674644470215 2.82339715957642
2.34908437728882 2.83322882652283
2.35135293006897 2.84279131889343
2.35357713699341 2.85216426849365
2.35594081878662 2.86183667182922
2.35841202735901 2.87176418304443
2.36072206497192 2.88152480125427
2.36301183700562 2.89107298851013
2.36538124084473 2.90086650848389
2.36776900291443 2.91057276725769
2.3700852394104 2.92027044296265
2.37235164642334 2.92962837219238
2.37468004226685 2.93885731697083
2.37716555595398 2.9483950138092
2.37967348098755 2.95802521705627
2.38214039802551 2.9679548740387
2.38469934463501 2.97794842720032
2.38723134994507 2.98765993118286
2.38950753211975 2.99728536605835
2.3917555809021 3.00696134567261
2.39411687850952 3.01678395271301
2.39643096923828 3.02631807327271
2.39873051643372 3.03610467910767
2.40113639831543 3.04573798179626
2.40329647064209 3.05516481399536
2.40553593635559 3.06456661224365
2.40786027908325 3.07415509223938
2.41029739379883 3.08391427993774
2.41276097297668 3.09388184547424
2.41507530212402 3.10389494895935
2.41737127304077 3.11359667778015
2.41955947875977 3.12291646003723
2.42188262939453 3.13224029541016
2.42422151565552 3.14178681373596
2.42658877372742 3.15153431892395
2.42908215522766 3.16119790077209
2.43142318725586 3.17092823982239
2.43375730514526 3.18053150177002
2.4360785484314 3.18989300727844
2.43837976455688 3.19937252998352
2.4402871131897 3.20893692970276
2.4424045085907 3.21883869171143
2.44480061531067 3.22876262664795
2.44720578193665 3.23905467987061
2.44952821731567 3.24942493438721
2.45188021659851 3.25983357429504
2.45428609848022 3.27007961273193
2.45659852027893 3.28019905090332
2.45870733261108 3.28992819786072
2.46091532707214 3.29949355125427
2.46317267417908 3.30905961990356
2.46536922454834 3.31903266906738
2.46764326095581 3.32888460159302
2.47009515762329 3.33881211280823
2.47255969047546 3.3486020565033
2.47492265701294 3.35849666595459
2.47717022895813 3.36836862564087
2.47951316833496 3.37836289405823
2.48187732696533 3.38858962059021
2.48416495323181 3.39867877960205
2.48646879196167 3.40848803520203
2.48871946334839 3.41782999038696
2.49096703529358 3.42718601226807
2.49314260482788 3.43681263923645
2.49542093276978 3.44674015045166
2.49773168563843 3.45691800117493
2.50008749961853 3.46695065498352
2.50239634513855 3.47670269012451
2.50440716743469 3.48646020889282
2.50651812553406 3.49604153633118
2.50898098945618 3.50564217567444
2.51133131980896 3.51534056663513
2.5134711265564 3.52505540847778
2.51596713066101 3.53473591804504
2.51809287071228 3.54431509971619
2.52031254768372 3.55385065078735
2.52250480651855 3.56313920021057
2.52471041679382 3.57280778884888
2.52675986289978 3.58256959915161
2.52887988090515 3.59235239028931
2.53133845329285 3.60223817825317
2.53385543823242 3.61209321022034
2.53614091873169 3.62231612205505
2.53839159011841 3.63220381736755
2.54066848754883 3.64196920394897
2.54298257827759 3.65145540237427
2.54507493972778 3.66104173660278
2.54732918739319 3.67073345184326
2.54967761039734 3.68068766593933
2.55196690559387 3.69061398506165
2.5542299747467 3.7006688117981
2.55661368370056 3.71033525466919
2.55912852287292 3.71980214118958
2.56126880645752 3.72924280166626
2.56322717666626 3.73868227005005
2.56513118743896 3.74833965301514
2.56732153892517 3.75819826126099
2.56976175308228 3.7680766582489
2.57218241691589 3.77791833877563
2.57419466972351 3.78773784637451
2.57635807991028 3.79734706878662
2.57880973815918 3.80689358711243
2.58117604255676 3.81666421890259
2.5834367275238 3.82643818855286
2.58564329147339 3.83614754676819
2.58779668807983 3.8459484577179
2.59009981155396 3.85583853721619
2.59239864349365 3.86568593978882
2.59447240829468 3.87573575973511
2.59669137001038 3.88547992706299
2.59901165962219 3.8952431678772
2.60122776031494 3.90503978729248
2.60342979431152 3.91474366188049
2.60562753677368 3.92455339431763
2.6078896522522 3.93438196182251
2.6101861000061 3.94428277015686
2.612464427948 3.95417714118958
2.61470723152161 3.96439385414124
2.61704015731812 3.97463583946228
2.61923432350159 3.98475003242493
2.62127161026001 3.99432635307312
2.62327527999878 4.00384378433228
2.62531352043152 4.01336288452148
2.62750673294067 4.02308511734009
2.62964677810669 4.03323650360107
2.63175797462463 4.0431866645813
2.63404822349548 4.052894115448
2.63636779785156 4.06236886978149
2.63866329193115 4.07198238372803
2.64082646369934 4.08172845840454
2.64311647415161 4.09174823760986
2.64537763595581 4.10169839859009
2.64730596542358 4.11153173446655
2.64908385276794 4.12108993530273
2.65118312835693 4.13037204742432
2.65343856811523 4.1395788192749
2.65545415878296 4.149169921875
2.65754413604736 4.15891551971436
2.65992546081543 4.16897439956665
2.6623272895813 4.1790452003479
2.66454362869263 4.18907403945923
2.66678690910339 4.19871807098389
2.66904807090759 4.20828199386597
2.67110157012939 4.21764945983887
2.67321491241455 4.22706508636475
2.67533826828003 4.23677968978882
2.67764043807983 4.24663925170898
2.67995119094849 4.25683116912842
2.68202662467957 4.26700305938721
2.68414092063904 4.27684545516968
2.6863842010498 4.28624534606934
2.68853902816772 4.29547834396362
2.69062638282776 4.30490016937256
2.69277954101562 4.31463813781738
2.69503307342529 4.32462406158447
2.69738912582397 4.33463287353516
2.6999363899231 4.34479808807373
2.70238041877747 4.354905128479
2.70469117164612 4.36475706100464
2.70699882507324 4.37427234649658
2.70916128158569 4.38367938995361
2.71112298965454 4.39288091659546
2.71310949325562 4.40242338180542
2.71521806716919 4.41207504272461
2.71742510795593 4.42204666137695
2.71963262557983 4.43222045898438
2.72196102142334 4.44248294830322
2.72422361373901 4.45256519317627
2.72640204429626 4.46222972869873
2.72843623161316 4.47187042236328
2.73042225837708 4.48137950897217
2.73258399963379 4.49078607559204
2.73480367660522 4.50044345855713
2.73711252212524 4.51016092300415
2.7395167350769 4.51973009109497
2.7416844367981 4.52924728393555
2.74385404586792 4.53881931304932
2.74610781669617 4.54859304428101
2.74841594696045 4.55852937698364
2.75073862075806 4.56850147247314
2.7529194355011 4.57831478118896
2.75495982170105 4.58788537979126
2.75709199905396 4.59747648239136
2.75933790206909 4.60720157623291
2.76145792007446 4.61698055267334
2.76347017288208 4.62676334381104
2.76534128189087 4.63646125793457
2.76708555221558 4.64625406265259
2.76886796951294 4.65592241287231
2.77088713645935 4.66585731506348
2.77303552627563 4.67592239379883
2.77520537376404 4.68620634078979
2.77732038497925 4.69628238677979
2.77948594093323 4.7061014175415
2.78158569335938 4.71552324295044
2.7835681438446 4.72508573532104
2.7857449054718 4.73457431793213
2.78797221183777 4.74452877044678
2.79029250144958 4.75452423095703
2.79247283935547 4.76494646072388
2.79462575912476 4.77516317367554
2.79686045646667 4.78537082672119
2.79918694496155 4.79539346694946
2.80146741867065 4.80531787872314
2.80350065231323 4.81503486633301
2.80556321144104 4.82457447052002
2.80780029296875 4.83391761779785
2.80995059013367 4.84357690811157
2.8118896484375 4.85351991653442
2.81387424468994 4.86363935470581
2.81621646881104 4.87368583679199
2.81861686706543 4.88373422622681
2.82085657119751 4.89358854293823
2.82305431365967 4.90340614318848
2.82556509971619 4.91318464279175
2.82827091217041 4.922935962677
2.83068084716797 4.93278789520264
2.83278298377991 4.94238948822021
2.83481621742249 4.95215272903442
2.83674359321594 4.96176910400391
2.83887767791748 4.97142601013184
2.84111881256104 4.98121213912964
2.8434534072876 4.9910306930542
2.84572196006775 5.00104522705078
2.84806799888611 5.01110649108887
2.8504364490509 5.02079772949219
2.85250735282898 5.03078889846802
2.85467576980591 5.0405478477478
2.85698962211609 5.05061149597168
2.85924458503723 5.06100702285767
2.86152482032776 5.07107496261597
2.86360740661621 5.08073806762695
2.86558532714844 5.09029197692871
2.86764550209045 5.09963321685791
2.86974620819092 5.10896730422974
2.87193536758423 5.11852025985718
2.87420988082886 5.12840032577515
2.87651777267456 5.13835573196411
2.87859773635864 5.14842128753662
2.88067698478699 5.1584358215332
2.88292050361633 5.168288230896
2.88514399528503 5.17773771286011
2.88724946975708 5.18738794326782
2.88945770263672 5.19686269760132
2.89160943031311 5.20686626434326
2.89354276657104 5.21658039093018
2.89565563201904 5.22652339935303
2.89800977706909 5.23625469207764
2.90008759498596 5.24590015411377
2.9020562171936 5.25558090209961
2.90415000915527 5.26512384414673
2.90618276596069 5.27478408813477
2.90833497047424 5.28468036651611
2.91035676002502 5.2945384979248
2.91248536109924 5.3046178817749
2.91462993621826 5.31444406509399
2.91667413711548 5.32452535629272
2.91880440711975 5.33466482162476
2.92110753059387 5.34475421905518
2.92320346832275 5.3541898727417
2.92521595954895 5.36371517181396
2.92740178108215 5.37345123291016
2.92981767654419 5.38338756561279
2.9320969581604 5.39310789108276
2.93412947654724 5.40243244171143
2.93610215187073 5.41168880462646
2.93807530403137 5.42139148712158
2.94017100334167 5.43183088302612
2.94220638275146 5.44189214706421
2.94431495666504 5.45117425918579
2.94662618637085 5.46022129058838
2.94854497909546 5.46964645385742
2.9503607749939 5.4796986579895
2.95226669311523 5.49009132385254
2.95435667037964 5.49963760375977
2.95660996437073 5.50952577590942
2.95859670639038 5.51924800872803
2.9605610370636 5.52860879898071
2.96268630027771 5.5383677482605
2.96459054946899 5.54788875579834
2.96672701835632 5.5580005645752
2.96906590461731 5.56847858428955
2.97082233428955 5.57760667800903
2.97313189506531 5.58752536773682
2.97526073455811 5.59726190567017
2.97746706008911 5.60726308822632
2.9797351360321 5.61743354797363
2.981929063797 5.62747430801392
2.98364996910095 5.636878490448
2.98567152023315 5.64644002914429
2.98766303062439 5.65577173233032
2.98938918113708 5.66372013092041
2.99062824249268 5.66989517211914
2.99149465560913 5.67482423782349
2.99206638336182 5.67820978164673
2.99230051040649 5.68084049224854
2.99238729476929 5.68245267868042
2.99262309074402 5.68438720703125
2.99260377883911 5.68508911132812
2.99227595329285 5.68482112884521
2.99185371398926 5.68370819091797
2.99148797988892 5.68263721466064
2.99112629890442 5.68193674087524
2.99080967903137 5.68192386627197
2.99079537391663 5.68261098861694
2.99054956436157 5.68385076522827
2.99050784111023 5.68628549575806
2.99068975448608 5.69001054763794
2.99112129211426 5.69491195678711
2.99158596992493 5.70097064971924
2.9922513961792 5.70774555206299
2.99254179000854 5.71526861190796
2.99327707290649 5.72363233566284
2.99436402320862 5.73318004608154
2.99549412727356 5.74352598190308
2.9960994720459 5.75451326370239
2.99682235717773 5.76552629470825
2.99748134613037 5.77606296539307
2.99849367141724 5.78594732284546
2.99915742874146 5.7954363822937
2.99976801872253 5.80435848236084
3.0003821849823 5.81180477142334
3.00103831291199 5.81796646118164
3.00146222114563 5.82250738143921
3.00203609466553 5.82670211791992
3.00236678123474 5.8297758102417
3.0026593208313 5.83203887939453
3.00293278694153 5.83331632614136
3.00335502624512 5.8337082862854
3.00352692604065 5.83349847793579
3.0036792755127 5.83297252655029
3.00396323204041 5.83284664154053
3.00428318977356 5.83295679092407
3.00447797775269 5.83304500579834
3.00479125976562 5.83280420303345
3.00509309768677 5.83287477493286
3.00530123710632 5.83305168151855
3.00569272041321 5.83289623260498
3.00578165054321 5.83341789245605
3.00604844093323 5.83352756500244
3.00650310516357 5.83354759216309
3.00680494308472 5.83356618881226
3.00704336166382 5.83345603942871
3.00728869438171 5.83363056182861
3.00761008262634 5.83383369445801
3.00786972045898 5.83390283584595
3.00809454917908 5.83391284942627
3.0084867477417 5.83383655548096
3.00884032249451 5.83388471603394
3.00917744636536 5.83401870727539
3.00933790206909 5.83406448364258
3.00961756706238 5.83403825759888
3.01001048088074 5.83420753479004
3.01037812232971 5.83417081832886
3.01052904129028 5.83408737182617
3.0109703540802 5.833899974823
3.01118850708008 5.83393001556396
3.01137447357178 5.83391952514648
3.01175856590271 5.83392858505249
3.01187515258789 5.83407783508301
3.01225543022156 5.83416509628296
3.01258945465088 5.83387613296509
3.01295900344849 5.83410310745239
3.01315259933472 5.83411884307861
3.01335334777832 5.83401489257812
3.01362442970276 5.83396434783936
3.01402711868286 5.83389568328857
3.01425290107727 5.83388996124268
3.014408826828 5.83391666412354
3.01475954055786 5.83401775360107
3.01508784294128 5.83401012420654
3.01536250114441 5.83390140533447
3.0156397819519 5.83377742767334
3.01590085029602 5.83375644683838
3.01619005203247 5.83371257781982
3.01648163795471 5.83370161056519
3.01669812202454 5.83387660980225
3.01699137687683 5.83377027511597
3.01728630065918 5.8337664604187
3.01751470565796 5.83366012573242
3.01781415939331 5.83367776870728
3.01817178726196 5.83367919921875
3.01836705207825 5.83349800109863
3.01859617233276 5.8334321975708
3.01880240440369 5.83327388763428
3.0191445350647 5.8330979347229
3.01940870285034 5.8330602645874
3.01964950561523 5.83304309844971
3.01981496810913 5.83301877975464
3.02014422416687 5.83297395706177
3.02044987678528 5.83289909362793
3.020751953125 5.83289098739624
3.02105832099915 5.83287525177002
3.02130961418152 5.83272504806519
3.02161169052124 5.8326096534729
3.02188563346863 5.83244323730469
3.02213883399963 5.83231687545776
3.02273631095886 5.83209896087646
3.0227906703949 5.83213758468628
3.02295565605164 5.83201742172241
3.02324724197388 5.83192205429077
3.02352976799011 5.83182239532471
3.02375650405884 5.83172798156738
3.02404451370239 5.83167362213135
3.0244255065918 5.83152294158936
3.0247004032135 5.83152914047241
3.02485728263855 5.83138418197632
3.02510643005371 5.83124256134033
3.02539610862732 5.83121585845947
3.02571964263916 5.83101940155029
3.02589011192322 5.83104276657104
3.02616858482361 5.83070659637451
3.02648544311523 5.83060121536255
3.02673816680908 5.83052206039429
3.02695488929749 5.83040571212769
3.02723336219788 5.830237865448
3.02746391296387 5.8301157951355
3.02767539024353 5.83002662658691
3.02792072296143 5.82990550994873
3.02821636199951 5.82980155944824
3.028489112854 5.82973051071167
3.02881908416748 5.8296594619751
3.02887415885925 5.82946681976318
3.02905011177063 5.82924175262451
3.02921676635742 5.82903146743774
3.02945828437805 5.82892227172852
3.0297691822052 5.82879018783569
3.02993035316467 5.82859659194946
3.03009462356567 5.82842779159546
3.03028082847595 5.82834911346436
3.03052234649658 5.82821369171143
3.03074169158936 5.82805633544922
3.03092360496521 5.82787227630615
3.03112864494324 5.82778453826904
3.03134679794312 5.82758045196533
3.03168416023254 5.8273606300354
3.03187966346741 5.82726669311523
3.03202676773071 5.82704305648804
3.03220820426941 5.82693243026733
3.03243780136108 5.82666254043579
3.03263640403748 5.82646036148071
3.03285241127014 5.82629060745239
3.03314137458801 5.82611656188965
3.03330039978027 5.82587766647339
3.03347229957581 5.82571029663086
3.03371214866638 5.82554054260254
3.03399920463562 5.82534313201904
3.03423762321472 5.82533740997314
3.03434872627258 5.82504796981812
3.0346155166626 5.82485914230347
3.03486442565918 5.82467222213745
3.03513503074646 5.82457780838013
3.03537249565125 5.82454633712769
3.03562140464783 5.82438659667969
3.03583598136902 5.82411623001099
3.03592205047607 5.82402038574219
3.03612756729126 5.82389831542969
3.0363187789917 5.82360458374023
3.03655457496643 5.82336139678955
3.03673052787781 5.82319974899292
3.03689980506897 5.82306575775146
3.03712725639343 5.82281637191772
3.03719520568848 5.82262277603149
3.0373330116272 5.82239675521851
3.03740620613098 5.82221603393555
3.03770303726196 5.82193279266357
3.03789925575256 5.82175302505493
3.03805470466614 5.82165288925171
3.03818941116333 5.82159042358398
3.0383415222168 5.82120800018311
3.03855013847351 5.82097053527832
3.03851628303528 5.82080221176147
3.03868579864502 5.82044267654419
3.03894853591919 5.82006454467773
3.03907752037048 5.81977224349976
3.03922390937805 5.81964778900146
3.03940224647522 5.81949472427368
3.03959918022156 5.81908893585205
3.03959703445435 5.81883144378662
3.03973746299744 5.81868457794189
3.03985500335693 5.81839656829834
3.03998589515686 5.81804609298706
3.04029369354248 5.81792163848877
3.0405056476593 5.8177227973938
3.04049968719482 5.81735229492188
3.04064774513245 5.81723690032959
3.04082655906677 5.817063331604
3.04109811782837 5.81688833236694
3.04126763343811 5.81654453277588
3.04129147529602 5.81637859344482
3.04155445098877 5.81620597839355
3.04163312911987 5.81587505340576
3.04185771942139 5.8155632019043
3.041832447052 5.81536960601807
3.04202008247375 5.81515169143677
3.04202461242676 5.81479215621948
3.04215168952942 5.81453418731689
3.04229140281677 5.81429100036621
3.04244303703308 5.81415748596191
3.04248285293579 5.8137412071228
3.0425751209259 5.8135347366333
3.04272866249084 5.81335735321045
3.04266095161438 5.81312656402588
3.04282164573669 5.81293344497681
3.04289054870605 5.8125958442688
3.04306197166443 5.81241369247437
3.04315733909607 5.81215953826904
3.04323697090149 5.81189203262329
3.04333233833313 5.81160640716553
3.04347658157349 5.81138181686401
3.04349398612976 5.81106042861938
3.0436909198761 5.81090402603149
3.04384160041809 5.81072521209717
3.04402470588684 5.81044149398804
3.04400753974915 5.81009197235107
3.04404044151306 5.80975532531738
3.04420208930969 5.80971622467041
3.04428696632385 5.80949258804321
3.04437065124512 5.80899572372437
3.04440498352051 5.80868339538574
3.04442763328552 5.80844783782959
3.04440593719482 5.80815696716309
3.04444408416748 5.80783605575562
3.04443573951721 5.807541847229
3.04435253143311 5.80727481842041
3.04441547393799 5.80701875686646
3.04443979263306 5.80673885345459
3.04450297355652 5.80647659301758
3.04457378387451 5.80626058578491
3.04470610618591 5.80571508407593
3.04471230506897 5.805504322052
3.04468679428101 5.80528783798218
3.04464292526245 5.805016040802
3.04463839530945 5.80472707748413
3.04465961456299 5.80443477630615
3.04469990730286 5.80409479141235
3.04486703872681 5.80385541915894
3.0447313785553 5.80353879928589
3.0448591709137 5.80333948135376
3.04490804672241 5.80296039581299
3.04500555992126 5.80267906188965
3.04498267173767 5.80229425430298
3.04495120048523 5.80212450027466
3.04501843452454 5.80189752578735
3.04494643211365 5.80164766311646
3.04499197006226 5.80129623413086
3.04498171806335 5.80100917816162
3.04504776000977 5.800856590271
3.04503917694092 5.80047655105591
3.04506897926331 5.8001446723938
3.04513597488403 5.79988145828247
3.04514646530151 5.7997260093689
3.04520106315613 5.79919528961182
3.04513359069824 5.79890203475952
3.04511499404907 5.79877614974976
3.0451340675354 5.79851818084717
3.0450484752655 5.79830455780029
3.04498553276062 5.79802560806274
3.04490804672241 5.79777574539185
3.044846534729 5.79751873016357
3.04468536376953 5.79722452163696
3.04471158981323 5.7968921661377
3.04498863220215 5.79645538330078
3.04495120048523 5.79617881774902
3.04484891891479 5.79590797424316
3.04475378990173 5.7955846786499
3.04461622238159 5.79534387588501
3.04456782341003 5.79513549804688
3.04457497596741 5.79484081268311
3.04452157020569 5.7945237159729
3.04443049430847 5.79428815841675
3.0444004535675 5.79396486282349
3.04444932937622 5.79371166229248
3.04433369636536 5.79332637786865
3.04429507255554 5.7931866645813
3.04427313804626 5.79292631149292
3.04422688484192 5.7926607131958
3.04399013519287 5.79232549667358
3.04390549659729 5.79210472106934
3.04394745826721 5.79187297821045
3.04372882843018 5.79153251647949
3.04355430603027 5.79129600524902
3.04355025291443 5.79098081588745
3.04349732398987 5.79080295562744
3.04340577125549 5.79038381576538
3.04324960708618 5.79015398025513
3.04320740699768 5.78988265991211
3.0430920124054 5.78965663909912
3.04293489456177 5.78962469100952
3.04290127754211 5.78935480117798
3.04275107383728 5.78895664215088
3.0427143573761 5.78886651992798
3.04252004623413 5.78866195678711
3.04239511489868 5.78828763961792
3.04244303703308 5.78798961639404
3.04229617118835 5.78777503967285
3.04214596748352 5.78752136230469
3.04200172424316 5.78723955154419
3.04180431365967 5.7870192527771
3.04169011116028 5.78675365447998
3.04191756248474 5.78653287887573
3.04177832603455 5.7863130569458
3.04158544540405 5.78609704971313
3.04146242141724 5.78595066070557
3.04125142097473 5.78571081161499
3.04099273681641 5.78551006317139
3.04091119766235 5.78530836105347
3.0407989025116 5.78518772125244
3.04058766365051 5.78496742248535
3.04021430015564 5.78479480743408
3.03994584083557 5.7846097946167
3.03976035118103 5.78432273864746
3.03966999053955 5.78420305252075
3.03967452049255 5.78402996063232
3.03935742378235 5.78363132476807
3.03919529914856 5.78340244293213
3.03904247283936 5.78337001800537
3.03892636299133 5.78322649002075
3.03881502151489 5.78301525115967
3.03863835334778 5.78275203704834
3.03840446472168 5.7825231552124
3.0381555557251 5.78221750259399
3.03792309761047 5.78201007843018
3.03787183761597 5.78188228607178
3.03765034675598 5.78174686431885
3.03754472732544 5.78144645690918
3.03734827041626 5.78125858306885
3.03718090057373 5.78105640411377
3.03712821006775 5.78073072433472
3.03687524795532 5.78031015396118
3.03670477867126 5.77995777130127
3.03650140762329 5.77974796295166
3.03639197349548 5.77955102920532
3.03627252578735 5.7792534828186
3.03608369827271 5.77914714813232
3.03589987754822 5.77895355224609
3.03571271896362 5.77874565124512
3.03553318977356 5.77870798110962
3.03524422645569 5.77853727340698
3.034996509552 5.77835750579834
3.03486156463623 5.77807426452637
3.03470039367676 5.77800321578979
3.034512758255 5.77784585952759
3.03432774543762 5.77726364135742
3.03447604179382 5.77590465545654
3.03507399559021 5.77353763580322
3.03620457649231 5.76995801925659
3.03780555725098 5.76537942886353
3.0397412776947 5.75960206985474
3.04241943359375 5.75308513641357
3.04506349563599 5.74558067321777
3.04809665679932 5.73763418197632
3.05116486549377 5.72882843017578
3.05439877510071 5.71915435791016
3.05810737609863 5.70910787582397
3.06203985214233 5.69911432266235
3.06562399864197 5.68923187255859
3.0689103603363 5.68003416061401
3.07225775718689 5.67072772979736
3.07570314407349 5.66151094436646
3.07908272743225 5.6519021987915
3.0826952457428 5.64255332946777
3.08625149726868 5.63329315185547
3.0893726348877 5.62371158599854
3.09244441986084 5.61462116241455
3.0958354473114 5.60511302947998
3.09917879104614 5.59542989730835
3.10301566123962 5.58560419082642
3.10660696029663 5.57573175430298
3.11020874977112 5.56650304794312
3.11409044265747 5.55730247497559
3.11752367019653 5.54763126373291
3.12065148353577 5.53795766830444
3.12439060211182 5.52877283096313
3.12824177742004 5.51943874359131
3.13171005249023 5.5098729133606
3.1352391242981 5.50035095214844
3.13869524002075 5.49116992950439
3.1420886516571 5.48213052749634
3.14545130729675 5.47325420379639
3.14888143539429 5.46430683135986
3.15233469009399 5.45518016815186
3.15557265281677 5.44598722457886
3.1589412689209 5.43639087677002
3.16248321533203 5.42670345306396
3.16597294807434 5.41737413406372
3.16942739486694 5.40824127197266
3.17298650741577 5.39906787872314
3.176602602005 5.38973760604858
3.18011784553528 5.38037729263306
3.18368339538574 5.37103748321533
3.1871645450592 5.36163187026978
3.1906726360321 5.3523645401001
3.19411945343018 5.34312534332275
3.19748044013977 5.33373880386353
3.20093178749084 5.32436037063599
3.20447373390198 5.31486225128174
3.2080819606781 5.30529165267944
3.21162915229797 5.2958402633667
3.21525549888611 5.28649568557739
3.21866345405579 5.2772102355957
3.22217774391174 5.26813650131226
3.225750207901 5.25891208648682
3.22935652732849 5.24934005737305
3.232985496521 5.23983430862427
3.23662662506104 5.23006629943848
3.24030780792236 5.22026872634888
3.24391603469849 5.21069717407227
3.24741339683533 5.20154333114624
3.25073742866516 5.19264888763428
3.25428628921509 5.18376016616821
3.25782895088196 5.17475414276123
3.26119136810303 5.16545009613037
3.26472067832947 5.156005859375
3.26837134361267 5.14646196365356
3.27213716506958 5.13708972930908
3.27576041221619 5.12773704528809
3.27941536903381 5.11835193634033
3.28309106826782 5.1090202331543
3.28659343719482 5.09964227676392
3.29034352302551 5.09031581878662
3.29418039321899 5.08086633682251
3.29807019233704 5.07151985168457
3.30165958404541 5.06214237213135
3.30524611473083 5.0527868270874
3.30877161026001 5.04359340667725
3.3123562335968 5.0343222618103
3.31586956977844 5.02501630783081
3.31948828697205 5.01555347442627
3.32313752174377 5.00601720809937
3.32657074928284 4.99647235870361
3.33021712303162 4.9870810508728
3.33383679389954 4.97762250900269
3.33743786811829 4.96795749664307
3.34123587608337 4.95830297470093
3.34487271308899 4.9488639831543
3.34839844703674 4.93948078155518
3.35189604759216 4.93033170700073
3.35527920722961 4.92115116119385
3.35893273353577 4.91197872161865
3.36255955696106 4.90254688262939
3.36616253852844 4.89304733276367
3.36985683441162 4.88352012634277
3.37354898452759 4.87396764755249
3.37725496292114 4.86455106735229
3.38089728355408 4.85518884658813
3.38455319404602 4.84585189819336
3.38823795318604 4.83663272857666
3.39177870750427 4.82729911804199
3.39519858360291 4.81774568557739
3.39867496490479 4.80836009979248
3.40231442451477 4.79898452758789
3.40595078468323 4.7896032333374
3.40935444831848 4.7800087928772
3.41279435157776 4.7703914642334
3.41649222373962 4.76069355010986
3.42026543617249 4.751051902771
3.42405152320862 4.74161291122437
3.42758846282959 4.73208379745483
3.43110775947571 4.72258758544922
3.43488430976868 4.71316146850586
3.4386510848999 4.70379686355591
3.44211745262146 4.69436168670654
3.44569110870361 4.68491697311401
3.44939160346985 4.67571353912354
3.45284295082092 4.66665410995483
3.45616841316223 4.65780639648438
3.45937061309814 4.64883136749268
3.46281290054321 4.63958024978638
3.46655321121216 4.6301007270813
3.47015500068665 4.62035942077637
3.4738290309906 4.61067724227905
3.47736072540283 4.60117816925049
3.48090267181396 4.59201717376709
3.48463749885559 4.58311939239502
3.48838782310486 4.57382202148438
3.49201035499573 4.56411266326904
3.49561214447021 4.5542573928833
3.49931502342224 4.54460191726685
3.50298237800598 4.53530597686768
3.50686430931091 4.52601528167725
3.51093697547913 4.51687622070312
3.51473259925842 4.50757312774658
3.51812338829041 4.49820852279663
3.52195382118225 4.48876905441284
3.52587151527405 4.47932195663452
3.52976322174072 4.46982336044312
3.53335809707642 4.46044778823853
3.53701996803284 4.45151042938232
3.54040169715881 4.44250726699829
3.54377341270447 4.43345546722412
3.54725193977356 4.42419481277466
3.55093598365784 4.41468572616577
3.55462098121643 4.40506267547607
3.55817580223083 4.39547824859619
3.56186580657959 4.38634443283081
3.56538510322571 4.37734603881836
3.56892681121826 4.3682804107666
3.57245302200317 4.35916376113892
3.57616925239563 4.34992504119873
3.57991337776184 4.34043502807617
3.58345818519592 4.3309268951416
3.58706140518188 4.32156085968018
3.59077572822571 4.31230020523071
3.59449887275696 4.30314540863037
3.59817099571228 4.29399967193604
3.60179424285889 4.28448390960693
3.60554242134094 4.27500629425049
3.60936331748962 4.26560688018799
3.61320543289185 4.25634908676147
3.61679816246033 4.2471284866333
3.62015509605408 4.23805522918701
3.62362122535706 4.22876358032227
3.62723827362061 4.21961688995361
3.63071370124817 4.21027660369873
3.63442015647888 4.20086717605591
3.63803577423096 4.19140148162842
3.64142847061157 4.18187999725342
3.64507031440735 4.17254066467285
3.64872717857361 4.16325855255127
3.65229153633118 4.15384912490845
3.65570759773254 4.1445460319519
3.65931105613708 4.13522672653198
3.66309595108032 4.12606143951416
3.66697025299072 4.11671876907349
3.6706063747406 4.10711097717285
3.6741771697998 4.09741640090942
3.67787790298462 4.08779716491699
3.68156790733337 4.07850170135498
3.68523001670837 4.06923627853394
3.68885207176208 4.06006956100464
3.69235706329346 4.05062627792358
3.69587159156799 4.04148721694946
3.69946885108948 4.03231716156006
3.70319652557373 4.0232572555542
3.70670557022095 4.01400136947632
3.71019101142883 4.00454139709473
3.7139847278595 3.99518418312073
3.71776175498962 3.98580193519592
3.72124457359314 3.976398229599
3.72484755516052 3.96695423126221
3.7286274433136 3.95763921737671
3.7321355342865 3.94821643829346
3.73565793037415 3.93872904777527
3.73935985565186 3.92925667762756
3.74320316314697 3.91979312896729
3.74693012237549 3.91037583351135
3.75045442581177 3.90107893943787
3.75412201881409 3.89186191558838
3.75778102874756 3.8824508190155
3.76151561737061 3.87295293807983
3.76533627510071 3.86326503753662
3.7690269947052 3.85360050201416
3.77271795272827 3.84417128562927
3.77633953094482 3.83519887924194
3.77975630760193 3.8261034488678
3.78339505195618 3.81718611717224
3.7868492603302 3.80804324150085
3.79054355621338 3.79895234107971
3.79409122467041 3.78968787193298
3.79764771461487 3.78043508529663
3.80118012428284 3.77121782302856
3.80462670326233 3.76199984550476
3.80824136734009 3.75288486480713
3.81174445152283 3.74364924430847
3.81551074981689 3.73446989059448
3.81914043426514 3.72504377365112
3.82288980484009 3.71574926376343
3.82670569419861 3.70617127418518
3.83052611351013 3.69690299034119
3.83396244049072 3.68771910667419
3.83752107620239 3.67835378646851
3.84124493598938 3.66907072067261
3.84495663642883 3.65962362289429
3.84875226020813 3.65012121200562
3.85245442390442 3.64052724838257
3.85627484321594 3.63112735748291
3.85990905761719 3.62179183959961
3.86353158950806 3.61241698265076
3.86729168891907 3.60319852828979
3.87091565132141 3.59381198883057
3.87462067604065 3.58451247215271
3.87839794158936 3.57521605491638
3.88208794593811 3.56571102142334
3.8858163356781 3.55621933937073
3.88934302330017 3.5465714931488
3.89313983917236 3.53756928443909
3.89664173126221 3.52860140800476
3.90019774436951 3.51963901519775
3.90359330177307 3.51035475730896
3.90736436843872 3.50099205970764
3.91111421585083 3.49137663841248
3.91470575332642 3.48178648948669
3.91825771331787 3.47216892242432
3.9221613407135 3.46283555030823
3.92618536949158 3.45386219024658
3.92986726760864 3.44477415084839
3.93355679512024 3.43549871444702
3.93700075149536 3.42621111869812
3.94114708900452 3.41686725616455
3.9452748298645 3.40737247467041
3.94938182830811 3.39808297157288
3.95284867286682 3.38862204551697
3.95642018318176 3.37950468063354
3.96015954017639 3.370197057724
3.96399974822998 3.3611466884613
3.96758770942688 3.35172533988953
3.97146153450012 3.342205286026
3.97522783279419 3.33259797096252
3.97882676124573 3.32315325737
3.9823784828186 3.31386780738831
3.98565578460693 3.30461001396179
3.98943448066711 3.29513430595398
3.99354791641235 3.28558373451233
3.99733567237854 3.27577567100525
4.00084686279297 3.26623749732971
4.00447940826416 3.25688004493713
4.00832176208496 3.24752974510193
4.0120735168457 3.23811221122742
4.01570415496826 3.22868824005127
4.01932382583618 3.21919775009155
4.02296161651611 3.20991778373718
4.02670383453369 3.20087695121765
4.03038597106934 3.19151711463928
4.03417110443115 3.18189811706543
4.03772735595703 3.17228484153748
4.04127931594849 3.16313219070435
4.04480695724487 3.15401577949524
4.04828929901123 3.14487385749817
4.05186939239502 3.13558149337769
4.05574369430542 3.126469373703
4.05959033966064 3.11738348007202
4.06320714950562 3.10795140266418
4.06693315505981 3.09879279136658
4.07071733474731 3.08955836296082
4.07449436187744 3.08030962944031
4.07817554473877 3.07119274139404
4.08194541931152 3.06212759017944
4.08560037612915 3.05311250686646
4.08930683135986 3.04380965232849
4.09309005737305 3.03434348106384
4.09686994552612 3.02478218078613
4.10065269470215 3.01522326469421
4.10434913635254 3.00579047203064
4.10788488388062 2.99667310714722
4.11138200759888 2.98812055587769
4.11483716964722 2.97962760925293
4.11828660964966 2.97081255912781
4.12197637557983 2.96156811714172
4.12585306167603 2.95185899734497
4.12976455688477 2.94214034080505
4.13360834121704 2.93274021148682
4.13717174530029 2.92369413375854
4.14092493057251 2.91498756408691
4.14448070526123 2.90625262260437
4.1479606628418 2.89714622497559
4.15169334411621 2.88784837722778
4.15555763244629 2.8783655166626
4.15949392318726 2.86886143684387
4.16322231292725 2.85959458351135
4.16708707809448 2.85033416748047
4.1707067489624 2.84128141403198
4.17404365539551 2.83208155632019
4.17751789093018 2.82299613952637
4.1813497543335 2.81369709968567
4.18505477905273 2.80410647392273
4.18881034851074 2.79443311691284
4.19275140762329 2.78507256507874
4.19648408889771 2.77578091621399
4.2000937461853 2.76647019386292
4.20392227172852 2.75735068321228
4.20757389068604 2.74812769889832
4.21147584915161 2.73867297172546
4.21545934677124 2.72894096374512
4.21932220458984 2.71904921531677
4.22343587875366 2.70892953872681
4.22763299942017 2.69877338409424
4.23130178451538 2.68902564048767
4.23496723175049 2.68002963066101
4.23844528198242 2.67117404937744
4.24206924438477 2.66226267814636
4.2456750869751 2.65290904045105
4.24942541122437 2.64336395263672
4.25323486328125 2.63385605812073
4.25707769393921 2.62447762489319
4.26088094711304 2.61534404754639
4.26474094390869 2.60629177093506
4.26859188079834 2.59681415557861
4.27239036560059 2.58741736412048
4.27613925933838 2.57782244682312
4.28012895584106 2.56861758232117
4.28370046615601 2.55948662757874
4.28738975524902 2.5504105091095
4.29087734222412 2.54139113426208
4.29472494125366 2.53214144706726
4.29843664169312 2.52283072471619
4.30211210250854 2.51328253746033
4.30592346191406 2.50375628471375
4.30977535247803 2.49426865577698
4.31367588043213 2.48479151725769
4.31739139556885 2.47553992271423
4.32097339630127 2.46670389175415
4.32454299926758 2.45783257484436
4.32819318771362 2.44871234893799
4.33192586898804 2.43932676315308
4.33591079711914 2.42964291572571
4.33997631072998 2.41981291770935
4.34408807754517 2.40987038612366
4.34814167022705 2.40050196647644
4.35194683074951 2.39130282402039
4.35546016693115 2.38226532936096
4.35908126831055 2.37324500083923
4.36276721954346 2.3642156124115
4.3669285774231 2.3550112247467
4.37084341049194 2.34535050392151
4.37484121322632 2.33575892448425
4.37865924835205 2.32629346847534
4.38264417648315 2.31741881370544
4.3862771987915 2.30819511413574
4.39015865325928 2.29909110069275
4.39399194717407 2.28979921340942
4.39807033538818 2.28077840805054
4.40152311325073 2.27128314971924
4.40531063079834 2.26217865943909
4.40907382965088 2.25283670425415
4.41321706771851 2.24348616600037
4.41683530807495 2.23416018486023
4.4206337928772 2.22474670410156
4.42466735839844 2.21576762199402
4.42871761322021 2.20643377304077
4.43255090713501 2.1972930431366
4.43646574020386 2.18792390823364
4.44044780731201 2.17871570587158
4.4445424079895 2.1693422794342
4.44827938079834 2.16027450561523
4.45210552215576 2.15143465995789
4.45591592788696 2.14274001121521
4.45957660675049 2.13393568992615
4.46317434310913 2.12477469444275
4.46706628799438 2.11549925804138
4.47111988067627 2.10612535476685
4.47507762908936 2.09667038917542
4.47891998291016 2.08739948272705
4.4828314781189 2.07815003395081
4.48671627044678 2.06916356086731
4.49048900604248 2.05996632575989
4.49431657791138 2.05084800720215
4.49820423126221 2.04164981842041
4.50222063064575 2.03235864639282
4.50634288787842 2.02312970161438
4.51048707962036 2.01385164260864
4.51451253890991 2.00460052490234
4.51818799972534 1.99536454677582
4.52195596694946 1.98637461662292
4.52593803405762 1.97703492641449
4.52991724014282 1.96756744384766
4.53372287750244 1.95822286605835
4.53772258758545 1.94928503036499
4.54184198379517 1.94062924385071
4.54531908035278 1.93132197856903
4.54873514175415 1.92224431037903
4.55273580551147 1.91276323795319
4.55693817138672 1.90305376052856
4.56111001968384 1.89316844940186
4.56507587432861 1.8835186958313
4.56907176971436 1.87440001964569
4.57283306121826 1.86575853824615
4.57651996612549 1.85696148872375
4.58028316497803 1.84803438186646
4.58416652679443 1.8389173746109
4.58821201324463 1.82943439483643
4.59241437911987 1.81980061531067
4.59677934646606 1.81031322479248
4.60087823867798 1.80115973949432
4.60475969314575 1.79233264923096
4.60859537124634 1.78351807594299
4.61262941360474 1.77448844909668
4.61671686172485 1.76531910896301
4.62079334259033 1.75604391098022
4.62498378753662 1.74667990207672
4.628981590271 1.73782050609589
4.63276195526123 1.72899866104126
4.63642692565918 1.72011458873749
4.6401686668396 1.71109008789062
4.64405727386475 1.70175957679749
4.64819622039795 1.6924786567688
4.65245151519775 1.68322551250458
4.65643835067749 1.67395162582397
4.6604642868042 1.66470432281494
4.66447401046753 1.65560328960419
4.66834497451782 1.64656889438629
4.67236232757568 1.63753437995911
4.67631864547729 1.6282639503479
4.6804141998291 1.61877751350403
4.68445205688477 1.60940384864807
4.68842554092407 1.60009860992432
4.69215393066406 1.59107315540314
4.69607257843018 1.58246314525604
4.69990253448486 1.57340776920319
4.70394849777222 1.56426668167114
4.70786571502686 1.55489778518677
4.71201372146606 1.54556798934937
4.71625900268555 1.53632426261902
4.72018003463745 1.52716791629791
4.72397613525391 1.517982006073
4.72805786132812 1.50907170772552
4.73195934295654 1.50009751319885
4.73592472076416 1.49097406864166
4.73997354507446 1.48197793960571
4.74388217926025 1.4727087020874
4.74779891967773 1.46356451511383
4.75173473358154 1.45425891876221
4.7558217048645 1.4454756975174
4.75953722000122 1.4360032081604
4.76354455947876 1.42664194107056
4.76755523681641 1.41729891300201
4.77186346054077 1.4081974029541
4.775954246521 1.39903688430786
4.77960920333862 1.38960599899292
4.78385925292969 1.38059318065643
4.7878589630127 1.3713241815567
4.79191446304321 1.36231255531311
4.79580354690552 1.35323524475098
4.80000448226929 1.34427356719971
4.80404233932495 1.33516466617584
4.80801916122437 1.32587599754333
4.81219100952148 1.31662380695343
4.81641578674316 1.3076092004776
4.82041215896606 1.29846811294556
4.82427501678467 1.28938245773315
4.82811641693115 1.28032231330872
4.83217525482178 1.27125883102417
4.83610773086548 1.26223993301392
4.84019565582275 1.25320243835449
4.84420680999756 1.2440367937088
4.84826183319092 1.23469769954681
4.85238552093506 1.22522354125977
4.85659074783325 1.21562337875366
4.86083841323853 1.20632219314575
4.86496448516846 1.19784295558929
4.86796855926514 1.19077181816101
4.87043857574463 1.1854453086853
4.87215709686279 1.18148481845856
4.8739595413208 1.17819774150848
4.87556648254395 1.17533588409424
4.87661075592041 1.17287981510162
4.87728691101074 1.1712030172348
4.87777853012085 1.17023181915283
4.87775135040283 1.16980922222137
4.87737131118774 1.16979217529297
4.87715291976929 1.16988921165466
4.87699699401855 1.16993355751038
4.87682962417603 1.16980254650116
4.87648677825928 1.16952133178711
4.87635946273804 1.16925656795502
4.87597751617432 1.16928422451019
4.87595844268799 1.16888415813446
4.87566709518433 1.16886329650879
4.8754768371582 1.16852235794067
4.87540912628174 1.16825819015503
4.87522220611572 1.16795039176941
4.87487316131592 1.16787874698639
4.8746395111084 1.16734910011292
4.87442016601562 1.16712260246277
4.87426662445068 1.16694021224976
4.8740758895874 1.16666829586029
4.87399482727051 1.16670370101929
4.87372493743896 1.16646873950958
4.87348651885986 1.16631495952606
4.87329292297363 1.16625618934631
4.87302494049072 1.16614782810211
4.87294054031372 1.16607415676117
4.87260293960571 1.16600215435028
4.87235975265503 1.16576588153839
4.87215232849121 1.16559731960297
4.8718843460083 1.16531276702881
4.87168550491333 1.16528570652008
4.87144756317139 1.16505932807922
4.87122201919556 1.16497027873993
4.8710503578186 1.16484820842743
4.87071847915649 1.16472625732422
4.87040615081787 1.16437339782715
4.86999654769897 1.1642735004425
4.869704246521 1.16418123245239
4.86942720413208 1.16409039497375
4.86934566497803 1.16413283348083
4.86905431747437 1.16393327713013
4.86882066726685 1.16380751132965
4.86860752105713 1.16358304023743
4.86834478378296 1.16353237628937
4.86796712875366 1.16343677043915
4.86774110794067 1.16342031955719
4.86749362945557 1.16330313682556
4.86717128753662 1.1631920337677
4.86689710617065 1.16311955451965
4.86673927307129 1.16308319568634
4.86659145355225 1.16301190853119
4.8662371635437 1.1627699136734
4.86604166030884 1.16266465187073
4.86578464508057 1.16251695156097
4.86550283432007 1.16226744651794
4.86514520645142 1.16219294071198
4.8648738861084 1.16213893890381
4.86465930938721 1.1621173620224
4.86444091796875 1.16207826137543
4.86423873901367 1.16203474998474
4.86399507522583 1.16202735900879
4.8636908531189 1.16197431087494
4.86351680755615 1.16188108921051
4.86319446563721 1.16177475452423
4.86286354064941 1.16173386573792
4.86249017715454 1.16166663169861
4.86232137680054 1.16173315048218
4.86204862594604 1.1617134809494
4.86182165145874 1.16173505783081
4.86163330078125 1.16169154644012
4.86125946044922 1.16167378425598
4.86100625991821 1.16162753105164
4.86075878143311 1.16160774230957
4.86057949066162 1.16157829761505
4.86013984680176 1.16137444972992
4.8597936630249 1.16127395629883
4.8598256111145 1.16149866580963
4.85962772369385 1.16150426864624
4.85935592651367 1.16145777702332
4.85906648635864 1.16143453121185
4.85879993438721 1.16126835346222
4.8585262298584 1.1612982749939
4.8579626083374 1.1612594127655
4.85775232315063 1.16132581233978
4.85757064819336 1.16123509407043
4.8573522567749 1.16113650798798
4.85699224472046 1.16108977794647
4.85670328140259 1.16103255748749
4.85644817352295 1.16096043586731
4.85618305206299 1.16091954708099
4.85587787628174 1.16092085838318
4.8556809425354 1.16096687316895
4.85546922683716 1.16094660758972
4.85515737533569 1.16092669963837
4.85483884811401 1.16097068786621
4.85465049743652 1.16099631786346
4.85437679290771 1.16094791889191
4.85409069061279 1.16084516048431
4.85365867614746 1.16081070899963
4.85331296920776 1.16064357757568
4.85307264328003 1.16067552566528
4.85283136367798 1.16078567504883
4.85259580612183 1.16094732284546
4.85239267349243 1.1610267162323
4.85213232040405 1.16100883483887
4.85180759429932 1.16101944446564
4.85153293609619 1.16100239753723
4.8513879776001 1.16109549999237
4.85109043121338 1.16107368469238
4.85058259963989 1.16106700897217
4.85028457641602 1.16105222702026
4.84998846054077 1.16109323501587
4.84973764419556 1.16112804412842
4.84947299957275 1.16117751598358
4.84918355941772 1.16124379634857
4.84890127182007 1.16117024421692
4.84847688674927 1.16115176677704
4.84826326370239 1.16120982170105
4.84804964065552 1.16120982170105
4.84765911102295 1.1611100435257
4.84738492965698 1.16112542152405
4.84698295593262 1.16108477115631
4.84656858444214 1.16101145744324
4.84644508361816 1.16092872619629
4.84609222412109 1.16104567050934
4.8458456993103 1.16119229793549
4.84564208984375 1.16130518913269
4.84555768966675 1.16149258613586
4.84506845474243 1.1614898443222
4.84471797943115 1.16150522232056
4.84453392028809 1.16152822971344
4.84422969818115 1.16163194179535
4.84384346008301 1.16170179843903
4.84363889694214 1.16174650192261
4.84356927871704 1.16188371181488
4.84340286254883 1.16196143627167
4.84306240081787 1.16201651096344
4.84277200698853 1.16206133365631
4.84239101409912 1.16208505630493
4.84219121932983 1.16218090057373
4.84192800521851 1.16241192817688
4.84175395965576 1.16255366802216
4.84154415130615 1.16274631023407
4.84112358093262 1.16260266304016
4.84102344512939 1.16296815872192
4.84054374694824 1.16274225711823
4.84025859832764 1.16292059421539
4.84011459350586 1.16308403015137
4.83993291854858 1.16313934326172
4.83961582183838 1.16319620609283
4.83929777145386 1.16321897506714
4.83900356292725 1.16334521770477
4.83879375457764 1.16338920593262
4.83848714828491 1.16363525390625
4.83827781677246 1.16381072998047
4.83795833587646 1.16387295722961
4.83770561218262 1.16396999359131
4.83742952346802 1.16410291194916
4.83723258972168 1.16427445411682
4.83682250976562 1.16434943675995
4.83665037155151 1.16449117660522
4.83642482757568 1.16461420059204
4.83607196807861 1.16468977928162
4.83593225479126 1.16483426094055
4.83557271957397 1.16499125957489
4.83530712127686 1.16514658927917
4.83505582809448 1.1653083562851
4.83469724655151 1.16546189785004
4.83445882797241 1.16557049751282
4.83421087265015 1.16568577289581
4.83388900756836 1.16577517986298
4.83371114730835 1.16596686840057
4.83353281021118 1.16608321666718
4.83330678939819 1.16625392436981
4.83313512802124 1.16648459434509
4.83294916152954 1.16673755645752
4.83278322219849 1.16683602333069
4.83243799209595 1.16688573360443
4.83225870132446 1.16703617572784
4.83162689208984 1.16715776920319
4.83147764205933 1.16734683513641
4.83123111724854 1.16754519939423
4.83111906051636 1.16779041290283
4.83096599578857 1.1679265499115
4.8306999206543 1.16804659366608
4.83049535751343 1.16827344894409
4.83032035827637 1.16847908496857
4.83017921447754 1.16865074634552
4.83001041412354 1.16880643367767
4.82979965209961 1.1690571308136
4.82958889007568 1.16924488544464
4.8293571472168 1.16944444179535
4.82918214797974 1.16962063312531
4.82897520065308 1.1698225736618
4.82896089553833 1.17005348205566
4.82877826690674 1.17025005817413
4.82853126525879 1.17044174671173
4.82831430435181 1.17063891887665
4.82823705673218 1.17088115215302
4.82813358306885 1.17114961147308
4.82801532745361 1.17140650749207
4.82772636413574 1.17160940170288
4.82749605178833 1.17174732685089
4.82724475860596 1.17190253734589
4.82719039916992 1.1721932888031
4.82697010040283 1.1723507642746
4.82674407958984 1.17254626750946
4.8264479637146 1.17273843288422
4.82624006271362 1.1729302406311
4.82600688934326 1.17310070991516
4.82598066329956 1.17342483997345
4.82583045959473 1.17371213436127
4.82581424713135 1.1740015745163
4.82568883895874 1.17421960830688
4.825608253479 1.17446172237396
4.82544183731079 1.17465543746948
4.82529783248901 1.17494809627533
4.82513904571533 1.17516458034515
4.82483386993408 1.1754287481308
4.82468318939209 1.17568731307983
4.82451391220093 1.17593514919281
4.82440233230591 1.17616403102875
4.82413959503174 1.17635488510132
4.82393169403076 1.1765673160553
4.82381725311279 1.17679047584534
4.82371234893799 1.17706072330475
4.82360601425171 1.17731511592865
4.82348680496216 1.1776123046875
4.82323217391968 1.17774450778961
4.82302474975586 1.17801403999329
4.82279968261719 1.17816507816315
4.82268571853638 1.17854273319244
4.8221492767334 1.17877233028412
4.82089614868164 1.1790235042572
4.81896781921387 1.17918372154236
4.81582641601562 1.17937767505646
4.81134653091431 1.17931377887726
4.80537796020508 1.17902994155884
4.7980694770813 1.17862582206726
4.78964376449585 1.1783390045166
4.78050088882446 1.17810761928558
4.77069616317749 1.17776620388031
4.76030492782593 1.17731809616089
4.74948644638062 1.1769859790802
4.73865985870361 1.17658054828644
4.72775268554688 1.1760573387146
4.71725416183472 1.17576622962952
4.70712184906006 1.17557096481323
4.69741344451904 1.17518222332001
4.68790864944458 1.1748948097229
4.67828845977783 1.17449676990509
4.66860818862915 1.17418336868286
4.65852642059326 1.17373073101044
4.64832401275635 1.17329597473145
4.63793468475342 1.17299067974091
4.62767601013184 1.17255389690399
4.61743688583374 1.17200982570648
4.60757303237915 1.17163443565369
4.59798288345337 1.17147874832153
4.58856534957886 1.17118000984192
4.57885932922363 1.17036581039429
4.56894016265869 1.16985607147217
4.55901098251343 1.16969954967499
4.54899120330811 1.16936063766479
4.53890562057495 1.16878056526184
4.52902698516846 1.16844618320465
4.51937580108643 1.16829001903534
4.509690284729 1.16778218746185
4.49981451034546 1.16727840900421
4.48964309692383 1.16692960262299
4.4797101020813 1.16657567024231
4.46962690353394 1.16599857807159
4.45965194702148 1.16564798355103
4.44969463348389 1.16536033153534
4.43963527679443 1.16497135162354
4.42953205108643 1.16440403461456
4.41924047470093 1.16398799419403
4.40901947021484 1.16363275051117
4.39892196655273 1.16315686702728
4.3891487121582 1.16283547878265
4.37907886505127 1.16235816478729
4.36896276473999 1.16195499897003
4.35881662368774 1.1614111661911
4.34857082366943 1.1608213186264
4.33882236480713 1.1604231595993
4.32896375656128 1.16002106666565
4.31927728652954 1.15965914726257
4.30950784683228 1.15906989574432
4.299391746521 1.1584974527359
4.28922986984253 1.15812432765961
4.2788405418396 1.15784561634064
4.26834630966187 1.15740203857422
4.2582426071167 1.15708196163177
4.24823045730591 1.15657520294189
4.23815870285034 1.15598571300507
4.22861289978027 1.15570878982544
4.21875905990601 1.15532886981964
4.20868921279907 1.15484130382538
4.19852066040039 1.15415525436401
4.18842267990112 1.1536853313446
4.17837238311768 1.15333688259125
4.16827011108398 1.15280508995056
4.158203125 1.15225827693939
4.14804029464722 1.15187239646912
4.13784885406494 1.15132451057434
4.12756824493408 1.15070652961731
4.11762619018555 1.15018308162689
4.1077184677124 1.1498019695282
4.0979528427124 1.14946556091309
4.08826684951782 1.14893174171448
4.07858371734619 1.14846658706665
4.06868505477905 1.14804542064667
4.05850839614868 1.14753770828247
4.0483570098877 1.14704596996307
4.03821134567261 1.14668297767639
4.02750873565674 1.14611518383026
4.01722621917725 1.14530491828918
4.00702571868896 1.14455246925354
3.99671959877014 1.14417958259583
3.98663544654846 1.14391314983368
3.97678351402283 1.14332139492035
3.96682953834534 1.1426408290863
3.95692896842957 1.14227139949799
3.94699811935425 1.14189112186432
3.93705368041992 1.14131033420563
3.92686414718628 1.14076006412506
3.91652178764343 1.14022624492645
3.90601015090942 1.13963377475739
3.89554476737976 1.13926923274994
3.88519883155823 1.13894832134247
3.87541437149048 1.13849663734436
3.86582088470459 1.13778007030487
3.8568320274353 1.137251496315
3.8474805355072 1.13678383827209
3.83783888816833 1.13641142845154
3.82770872116089 1.13587439060211
3.81739377975464 1.13533437252045
3.80725264549255 1.13479125499725
3.79706335067749 1.13422083854675
3.78701162338257 1.13384449481964
3.77711701393127 1.13365340232849
3.76740097999573 1.13326144218445
3.75758814811707 1.13255739212036
3.74785327911377 1.13213074207306
3.73794460296631 1.13204562664032
3.72789025306702 1.13169455528259
3.71775078773499 1.13104033470154
3.70757699012756 1.13055515289307
3.69773721694946 1.13018953800201
3.68783855438232 1.1296169757843
3.67779874801636 1.1290694475174
3.66792345046997 1.12873947620392
3.65796828269958 1.12830543518066
3.64776492118835 1.12781059741974
3.63777709007263 1.12731397151947
3.62781620025635 1.12678849697113
3.61814665794373 1.1263941526413
3.60855388641357 1.12584054470062
3.5989363193512 1.12528026103973
3.58927416801453 1.12491881847382
3.57949328422546 1.12449932098389
3.56942462921143 1.12392747402191
3.55931377410889 1.12357699871063
3.5492308139801 1.12311279773712
3.53892803192139 1.12267625331879
3.52869200706482 1.12230443954468
3.51878237724304 1.12194347381592
3.50892686843872 1.12132406234741
3.49929070472717 1.12074077129364
3.48923373222351 1.12017035484314
3.47927665710449 1.1198034286499
3.46951198577881 1.11932897567749
3.45962476730347 1.11874282360077
3.44972944259644 1.11839365959167
3.43972659111023 1.1178765296936
3.42958235740662 1.11738741397858
3.41945242881775 1.1170916557312
3.40955686569214 1.11661744117737
3.39961910247803 1.11614179611206
3.38972735404968 1.11553871631622
3.3798041343689 1.11508071422577
3.36993861198425 1.11480343341827
3.36014246940613 1.1145555973053
3.35020017623901 1.11404299736023
3.34029936790466 1.11345243453979
3.33030200004578 1.11291265487671
3.32004189491272 1.11245179176331
3.30973148345947 1.11218619346619
3.29935145378113 1.11174643039703
3.28924155235291 1.11111271381378
3.27934813499451 1.11035132408142
3.26944494247437 1.10978615283966
3.25943517684937 1.10935831069946
3.24944758415222 1.10899543762207
3.23938584327698 1.10845744609833
3.22936725616455 1.10785067081451
3.2195508480072 1.10743248462677
3.2097795009613 1.10711014270782
3.20003867149353 1.10654032230377
3.1900622844696 1.10582160949707
3.18009781837463 1.10536110401154
3.17001557350159 1.10493946075439
3.15979266166687 1.10433280467987
3.14949250221252 1.10370361804962
3.13935828208923 1.10332500934601
3.12949633598328 1.10291421413422
3.11961936950684 1.10234773159027
3.10964107513428 1.10174202919006
3.09966826438904 1.10117745399475
3.08935523033142 1.1006566286087
3.07905960083008 1.10013616085052
3.06877899169922 1.09972882270813
3.05854749679565 1.09914529323578
3.04839611053467 1.09844851493835
3.03839921951294 1.09779846668243
3.02849268913269 1.09742248058319
3.01882243156433 1.09709930419922
3.00909781455994 1.09661710262299
2.99939060211182 1.09606564044952
2.98945116996765 1.09529328346252
2.97943925857544 1.09476292133331
2.96922564506531 1.094202876091
2.95892906188965 1.09389317035675
2.94873595237732 1.09339439868927
2.93857741355896 1.09266769886017
2.92861819267273 1.09203815460205
2.91870665550232 1.09175562858582
2.90880036354065 1.09121012687683
2.89886784553528 1.0905088186264
2.88863325119019 1.09008920192719
2.87844109535217 1.08967959880829
2.86781883239746 1.08909285068512
2.8572883605957 1.0884553194046
2.84683752059937 1.0878643989563
2.83677077293396 1.08730554580688
2.82673835754395 1.08665370941162
2.81669402122498 1.08597409725189
2.80679869651794 1.08548951148987
2.79666185379028 1.08489525318146
2.7864043712616 1.08415901660919
2.77590441703796 1.08342039585114
2.76576137542725 1.08295083045959
2.75580430030823 1.08241105079651
2.7461154460907 1.08169162273407
2.73637843132019 1.08095407485962
2.72661924362183 1.08039915561676
2.71658611297607 1.07993590831757
2.70625972747803 1.07929849624634
2.69602179527283 1.07868349552155
2.68604898452759 1.07832968235016
2.67594909667969 1.07771921157837
2.66582012176514 1.077024102211
2.65538477897644 1.07656979560852
2.64517641067505 1.07624876499176
2.63508152961731 1.07533407211304
2.62515997886658 1.07426249980927
2.61538481712341 1.07369267940521
2.60541415214539 1.07337415218353
2.59530425071716 1.07266509532928
2.58504438400269 1.07184910774231
2.57475638389587 1.07132661342621
2.56444907188416 1.07080352306366
2.55415534973145 1.07009327411652
2.54401850700378 1.06949889659882
2.53422045707703 1.06905496120453
2.52446246147156 1.06836783885956
2.51457047462463 1.06766986846924
2.50459456443787 1.06726205348969
2.49457049369812 1.06687331199646
2.48459911346436 1.06618881225586
2.47460889816284 1.06539261341095
2.46466875076294 1.0647953748703
2.45461821556091 1.06431353092194
2.44443011283875 1.06366515159607
2.43427085876465 1.06311166286469
2.42392873764038 1.06265234947205
2.41363596916199 1.06199884414673
2.4034948348999 1.06122946739197
2.39356207847595 1.06059980392456
2.38379502296448 1.06008422374725
2.37397909164429 1.05953395366669
2.36405396461487 1.05872809886932
2.35399079322815 1.0578978061676
2.34376406669617 1.05747830867767
2.3333580493927 1.0569384098053
2.32308864593506 1.0562504529953
2.31277704238892 1.05565237998962
2.30292701721191 1.05502581596375
2.29319930076599 1.05427289009094
2.28324103355408 1.05373811721802
2.27332472801208 1.05318009853363
2.26347088813782 1.05238163471222
2.25341010093689 1.05168735980988
2.24348974227905 1.05113971233368
2.23358392715454 1.05073165893555
2.22389912605286 1.05007886886597
2.21391415596008 1.0494487285614
2.20388698577881 1.04889333248138
2.19389629364014 1.04815852642059
2.18420481681824 1.04764568805695
2.17494678497314 1.0470552444458
2.16706442832947 1.04665160179138
2.16045260429382 1.04649424552917
2.15611934661865 1.04607212543488
2.15268421173096 1.04608130455017
2.14958357810974 1.0463615655899
2.14769172668457 1.04640328884125
2.14611792564392 1.04651236534119
2.14510869979858 1.04675650596619
2.14539670944214 1.04696369171143
2.14640402793884 1.04713320732117
2.14729142189026 1.04739081859589
2.1477222442627 1.04755532741547
2.14757490158081 1.04766452312469
2.14722299575806 1.04808688163757
2.14676976203918 1.04825246334076
2.14612078666687 1.04849421977997
2.14578604698181 1.04879832267761
2.14578437805176 1.04911935329437
2.14601683616638 1.04931485652924
2.14618372917175 1.04964292049408
2.14623141288757 1.04990804195404
2.14612483978271 1.05009758472443
2.14593052864075 1.05041432380676
2.1456937789917 1.05059552192688
2.14546751976013 1.05076932907104
2.14538550376892 1.0510561466217
2.14538192749023 1.05131018161774
2.14545440673828 1.05161011219025
2.1454930305481 1.05184519290924
2.14544105529785 1.05199337005615
2.14536213874817 1.0524650812149
2.14544034004211 1.05271303653717
2.14537000656128 1.05297887325287
2.14537811279297 1.05322527885437
2.14526510238647 1.05358219146729
2.14515089988708 1.05385196208954
2.14507389068604 1.05406427383423
2.14496684074402 1.05429649353027
2.14499950408936 1.05455088615417
2.14487171173096 1.05491876602173
2.14487481117249 1.05512046813965
2.14486956596375 1.0553126335144
2.14485621452332 1.05561411380768
2.14485001564026 1.05587291717529
2.14478182792664 1.05614161491394
2.14479207992554 1.05642294883728
2.14471411705017 1.05665338039398
2.14474177360535 1.05689513683319
2.14473533630371 1.05718421936035
2.14469909667969 1.05757570266724
2.14467239379883 1.05780816078186
2.14465022087097 1.0580632686615
2.14462661743164 1.0583907365799
2.14466714859009 1.05865275859833
2.14478063583374 1.05889987945557
2.14482188224792 1.05921792984009
2.14478325843811 1.05940663814545
2.14472913742065 1.05966377258301
2.14473462104797 1.05995798110962
2.14501070976257 1.06018650531769
2.14449024200439 1.06086099147797
2.14447665214539 1.0611492395401
2.14451766014099 1.06145024299622
2.14477276802063 1.06109249591827
2.14467930793762 1.06149291992188
2.14473509788513 1.06174552440643
2.14476919174194 1.06207251548767
2.14479422569275 1.06222796440125
2.14471745491028 1.06258046627045
2.14463925361633 1.06290483474731
2.14479541778564 1.06308448314667
2.14494252204895 1.06332778930664
2.14493036270142 1.06363356113434
2.14489102363586 1.06391561031342
2.14491844177246 1.06405401229858
2.14505958557129 1.06415724754333
2.14511728286743 1.06433820724487
2.14526605606079 1.06489622592926
2.14522385597229 1.06514072418213
2.14519262313843 1.06535053253174
2.1450731754303 1.06570303440094
2.14511704444885 1.06595122814178
2.14521217346191 1.06637024879456
2.14527797698975 1.06654393672943
2.14534616470337 1.0669127702713
2.14541482925415 1.06716370582581
2.14565420150757 1.06741690635681
2.1457576751709 1.06778728961945
2.14593720436096 1.06801545619965
2.14566683769226 1.06834077835083
2.14567351341248 1.06874310970306
2.14576411247253 1.06895482540131
2.14581656455994 1.06950354576111
2.14595556259155 1.06974363327026
2.14607977867126 1.06979608535767
2.1461923122406 1.07000970840454
2.14626431465149 1.07024157047272
2.14633798599243 1.07041907310486
2.14648056030273 1.07078516483307
2.14668893814087 1.07097733020782
2.14687204360962 1.07116687297821
2.14690852165222 1.07138276100159
2.14684057235718 1.07159340381622
2.14694881439209 1.07196664810181
2.14717769622803 1.07198190689087
2.14722418785095 1.07255887985229
2.14732384681702 1.07280075550079
2.14751243591309 1.07295572757721
2.14759182929993 1.07314229011536
2.14778327941895 1.07331085205078
2.14792108535767 1.07361662387848
2.14806199073792 1.07409632205963
2.14818644523621 1.0742084980011
2.1482720375061 1.07446444034576
2.14841723442078 1.07469999790192
2.14855122566223 1.07493042945862
2.14871692657471 1.07502853870392
2.14891028404236 1.07538950443268
2.14907813072205 1.07558524608612
2.14918184280396 1.07600104808807
2.1493136882782 1.07625269889832
2.14951753616333 1.07643246650696
2.14968466758728 1.0766499042511
2.14988255500793 1.07686805725098
2.14989995956421 1.07710039615631
2.15009498596191 1.07734847068787
2.14998984336853 1.07757031917572
2.15049624443054 1.07765936851501
2.15047836303711 1.07777667045593
2.15061211585999 1.07830667495728
2.15073943138123 1.07856202125549
2.15053701400757 1.07891690731049
2.15073370933533 1.07903754711151
2.15098071098328 1.07923650741577
2.15122556686401 1.07933437824249
2.15149593353271 1.0796023607254
2.15164542198181 1.07977449893951
2.15186810493469 1.08000719547272
2.15204548835754 1.08046317100525
2.15221452713013 1.08057081699371
2.15234208106995 1.08080053329468
2.15254807472229 1.08099853992462
2.15274333953857 1.08109557628632
2.1529700756073 1.08116936683655
2.15324473381042 1.08134257793427
2.15347146987915 1.08170521259308
2.15362668037415 1.08174753189087
2.15378403663635 1.08194577693939
2.15404915809631 1.08214378356934
2.15426802635193 1.0823005437851
2.15444540977478 1.08243894577026
2.15471315383911 1.08287620544434
2.1549346446991 1.08326244354248
2.15510439872742 1.08358538150787
2.15532922744751 1.08368158340454
2.15551781654358 1.0838508605957
2.15571522712708 1.08400535583496
2.15589594841003 1.08413577079773
2.15605044364929 1.08432507514954
2.15621900558472 1.08447396755219
2.15642595291138 1.08462250232697
2.15664577484131 1.08507394790649
2.15693712234497 1.08513879776001
2.15717768669128 1.08521604537964
2.15739774703979 1.08536660671234
2.15769290924072 1.08543348312378
2.15788745880127 1.08550179004669
2.15811729431152 1.08572244644165
2.15838623046875 1.0858451128006
2.15860676765442 1.08600842952728
2.15878200531006 1.08615148067474
2.1590313911438 1.08628821372986
2.15946674346924 1.08607292175293
2.15956449508667 1.0864280462265
2.15979242324829 1.08670055866241
2.16000628471375 1.08692646026611
2.16025495529175 1.08704614639282
2.16046953201294 1.08702313899994
2.16075921058655 1.08708775043488
2.16112208366394 1.08718502521515
2.16132497787476 1.0874228477478
2.16154885292053 1.08760178089142
2.16176056861877 1.08781576156616
2.16204977035522 1.08803224563599
2.16225337982178 1.08817303180695
2.16261601448059 1.08797907829285
2.16284251213074 1.0882157087326
2.16305303573608 1.08842945098877
2.16325426101685 1.0886617898941
2.16353154182434 1.08872640132904
2.16380262374878 1.0889219045639
2.16406297683716 1.08899617195129
2.16436648368835 1.08894836902618
2.16465425491333 1.0889173746109
2.16492056846619 1.08911490440369
2.16512155532837 1.08961999416351
2.16534423828125 1.08969497680664
2.16555738449097 1.0898505449295
2.16579413414001 1.09009218215942
2.16593861579895 1.0905225276947
2.16624927520752 1.09050023555756
2.16662454605103 1.09044408798218
2.16697907447815 1.09052705764771
2.16718673706055 1.09055018424988
2.16742897033691 1.09055042266846
2.16768217086792 1.09062743186951
2.16793441772461 1.09079217910767
2.16820549964905 1.09088039398193
2.16849803924561 1.09092557430267
2.16869401931763 1.09094142913818
2.16897296905518 1.09096360206604
2.16923427581787 1.09102666378021
2.1694803237915 1.09107971191406
2.16976976394653 1.09110832214355
2.1700701713562 1.09111213684082
2.17035031318665 1.091224193573
2.17060661315918 1.09129905700684
2.17095232009888 1.09139490127563
2.17126441001892 1.09135258197784
2.17151594161987 1.09136486053467
2.17176485061646 1.09145069122314
2.17205095291138 1.09142184257507
2.17229342460632 1.09144413471222
2.17255353927612 1.09138882160187
2.1728789806366 1.09149551391602
2.17319750785828 1.09142374992371
2.17346549034119 1.09153020381927
2.17365527153015 1.09164619445801
2.17394495010376 1.09173452854156
2.17421340942383 1.09209942817688
2.17448163032532 1.09206914901733
2.17470264434814 1.09206557273865
2.17508506774902 1.09207797050476
2.1753876209259 1.0921071767807
2.17559242248535 1.09209108352661
2.17584347724915 1.09202778339386
2.17618322372437 1.09189641475677
2.17641067504883 1.09182596206665
2.17665338516235 1.09175884723663
2.1769642829895 1.09175968170166
2.17729711532593 1.09179973602295
2.17752385139465 1.09179353713989
2.1777229309082 1.09173536300659
2.1779944896698 1.09173405170441
2.17825078964233 1.09169054031372
2.17853593826294 1.09162604808807
2.17881345748901 1.0916051864624
2.17913103103638 1.09170532226562
2.17939710617065 1.09160614013672
2.17970132827759 1.09132695198059
2.17985606193542 1.09173345565796
2.18015241622925 1.09155750274658
2.18050408363342 1.09156560897827
2.18074083328247 1.09155464172363
2.18085432052612 1.09189629554749
2.18120789527893 1.09161138534546
2.18158888816833 1.09138488769531
2.18193769454956 1.09128510951996
2.18217706680298 1.09141337871552
2.1824734210968 1.09134900569916
2.18268942832947 1.09138822555542
2.18290686607361 1.09133219718933
2.183189868927 1.09128451347351
2.18351125717163 1.09128129482269
2.1837215423584 1.09123432636261
2.18398141860962 1.0910701751709
2.1842041015625 1.09111726284027
2.18453669548035 1.09105312824249
2.18483543395996 1.09097921848297
2.18511462211609 1.0908420085907
2.18538284301758 1.09066128730774
2.18561601638794 1.09076869487762
2.18575263023376 1.0906685590744
2.18638277053833 1.09070885181427
2.18739533424377 1.09127068519592
2.18872046470642 1.09244418144226
2.19072294235229 1.09468066692352
2.19348454475403 1.09804320335388
2.19702005386353 1.10241222381592
2.20125222206116 1.10781562328339
2.20607972145081 1.1141951084137
2.21148753166199 1.12076103687286
2.21710753440857 1.12824761867523
2.22335767745972 1.13546192646027
2.22971034049988 1.14376246929169
2.23645544052124 1.15163624286652
2.24315452575684 1.15984320640564
2.24997663497925 1.16806674003601
2.25663566589355 1.17649734020233
2.26321744918823 1.18479037284851
2.26963472366333 1.19265806674957
2.27584409713745 1.20053935050964
2.2817759513855 1.20826268196106
2.28793883323669 1.2159252166748
2.29403901100159 1.22343122959137
2.30021595954895 1.23108077049255
2.30644488334656 1.23864936828613
2.31292462348938 1.24640643596649
2.31938076019287 1.25420963764191
2.32552480697632 1.26226484775543
2.33190083503723 1.27041435241699
2.33856797218323 1.27864050865173
2.34517025947571 1.2867214679718
2.35122871398926 1.29455709457397
2.35731649398804 1.30208623409271
2.36322236061096 1.30948257446289
2.36938238143921 1.31702601909637
2.37541437149048 1.32455468177795
2.3817253112793 1.33225536346436
2.38820791244507 1.34020590782166
2.39488458633423 1.34815156459808
2.40159463882446 1.35631155967712
2.40827107429504 1.36423921585083
2.41467261314392 1.37199604511261
2.42059636116028 1.37964558601379
2.42668056488037 1.3871465921402
2.43261957168579 1.39471662044525
2.43877863883972 1.40249192714691
2.44503474235535 1.41020452976227
2.45126748085022 1.41806828975677
2.45762395858765 1.42603206634521
2.4640953540802 1.43415570259094
2.47051763534546 1.44229793548584
2.47684931755066 1.45032513141632
2.48314476013184 1.45810556411743
2.48930144309998 1.46595525741577
2.49530601501465 1.47384643554688
2.50150871276855 1.48156881332397
2.50785064697266 1.48941588401794
2.51391816139221 1.49705958366394
2.52023983001709 1.50495755672455
2.52661538124084 1.51251995563507
2.53310823440552 1.52034509181976
2.53953981399536 1.52833271026611
2.54592204093933 1.53621113300323
2.55236172676086 1.54404664039612
2.55890154838562 1.5520646572113
2.56523633003235 1.56007075309753
2.57129693031311 1.56780743598938
2.5777952671051 1.57587969303131
2.58416867256165 1.58376729488373
2.5902943611145 1.59145057201385
2.59674787521362 1.59921979904175
2.60302972793579 1.60718858242035
2.60893726348877 1.61467695236206
2.61526370048523 1.62236642837524
2.62154173851013 1.63016843795776
2.62762260437012 1.63797736167908
2.63334774971008 1.64574098587036
2.63955307006836 1.65359055995941
2.64591646194458 1.6613837480545
2.6522274017334 1.66939115524292
2.65860319137573 1.67747020721436
2.66487336158752 1.68540453910828
2.67123675346375 1.69324398040771
2.67749929428101 1.7009801864624
2.68378305435181 1.70872700214386
2.68997502326965 1.71663641929626
2.69643998146057 1.72442507743835
2.70280480384827 1.73238956928253
2.7090904712677 1.74040746688843
2.71539449691772 1.74830889701843
2.72180223464966 1.75631189346313
2.72795748710632 1.76412010192871
2.73399496078491 1.77165842056274
2.73994040489197 1.77907705307007
2.74619150161743 1.78660464286804
2.7526421546936 1.79428613185883
2.75910019874573 1.80231761932373
2.76551938056946 1.81055462360382
2.77217817306519 1.81880223751068
2.7785542011261 1.82686328887939
2.78460907936096 1.8346631526947
2.79077076911926 1.84211099147797
2.79718279838562 1.84990882873535
2.80344843864441 1.85791730880737
2.80985021591187 1.86595547199249
2.81654953956604 1.87413609027863
2.82303023338318 1.88222479820251
2.82933855056763 1.89016664028168
2.83578824996948 1.89807999134064
2.84224605560303 1.9058084487915
2.84858179092407 1.91349077224731
2.85483908653259 1.92135119438171
2.86104083061218 1.92944669723511
2.86747169494629 1.93748354911804
2.87388277053833 1.94538354873657
2.88013648986816 1.95309805870056
2.88624429702759 1.96075224876404
2.89252018928528 1.96868848800659
2.89886474609375 1.97646236419678
2.90511846542358 1.98439979553223
2.91139936447144 1.9922810792923
2.91780018806458 2.00006985664368
2.92398142814636 2.00787281990051
2.93034791946411 2.0158486366272
2.93659830093384 2.02377080917358
2.942786693573 2.03166794776917
2.94899606704712 2.03949952125549
2.95532274246216 2.047443151474
2.96147012710571 2.05532431602478
2.9677734375 2.06301951408386
2.97403740882874 2.07060742378235
2.98027729988098 2.07841753959656
2.98656582832336 2.08629012107849
2.99289751052856 2.09423851966858
2.99930310249329 2.1021773815155
3.00568342208862 2.11014652252197
3.01200604438782 2.11811089515686
3.01826977729797 2.12592768669128
3.02447915077209 2.13363361358643
3.03058075904846 2.14148283004761
3.03658223152161 2.14932465553284
3.04264879226685 2.15706729888916
3.04884076118469 2.16488289833069
3.05491209030151 2.17269062995911
3.06107020378113 2.18037295341492
3.06737947463989 2.18817257881165
3.07379627227783 2.19585657119751
3.07994556427002 2.20362687110901
3.086186170578 2.21140003204346
3.09243321418762 2.21909379959106
3.09874558448792 2.22674918174744
3.10499930381775 2.23454451560974
3.1112072467804 2.242506980896
3.11750173568726 2.25048661231995
3.12390375137329 2.25850224494934
3.13030338287354 2.26653599739075
3.13665723800659 2.27426052093506
3.14281702041626 2.28204202651978
3.14891362190247 2.28974556922913
3.1548764705658 2.29731321334839
3.16106176376343 2.3047468662262
3.1672260761261 2.31272149085999
3.17364072799683 2.32106065750122
3.17996168136597 2.32882881164551
3.18606328964233 2.33633470535278
3.19205546379089 2.3436107635498
3.19804573059082 2.35092091560364
3.20412063598633 2.35851788520813
3.21042108535767 2.36634039878845
3.21681332588196 2.37436985969543
3.22310900688171 2.38248038291931
3.22943043708801 2.39017605781555
3.23562359809875 2.39799618721008
3.24187016487122 2.4056921005249
3.24803805351257 2.41348075866699
3.2542896270752 2.42120456695557
3.26053810119629 2.42932558059692
3.26685571670532 2.43729662895203
3.27316045761108 2.44534158706665
3.27934718132019 2.45314931869507
3.28541302680969 2.46099138259888
3.29158091545105 2.46871471405029
3.29765963554382 2.4763514995575
3.30379343032837 2.48413109779358
3.30995488166809 2.49207520484924
3.31624984741211 2.50006461143494
3.32244563102722 2.50798726081848
3.32856702804565 2.51588726043701
3.3346836566925 2.5236382484436
3.34080123901367 2.53129029273987
3.34695816040039 2.53905367851257
3.35308527946472 2.54706072807312
3.35939025878906 2.55530023574829
3.36581158638 2.56321835517883
3.37219953536987 2.57114410400391
3.37849879264832 2.57907652854919
3.38465571403503 2.58678841590881
3.39071798324585 2.59442257881165
3.39681124687195 2.60206913948059
3.4028160572052 2.6098165512085
3.40908479690552 2.61758279800415
3.41560888290405 2.62557744979858
3.42189145088196 2.63359045982361
3.42817878723145 2.64185166358948
3.43463063240051 2.6501362323761
3.4411518573761 2.65832734107971
3.44770860671997 2.66654181480408
3.45396161079407 2.67460703849792
3.46015930175781 2.68257880210876
3.46646070480347 2.69041657447815
3.47264409065247 2.69827842712402
3.4787871837616 2.70613217353821
3.48481822013855 2.71380639076233
3.49100756645203 2.72145581245422
3.49715042114258 2.72924828529358
3.50345730781555 2.73705220222473
3.50985598564148 2.74489498138428
3.51664733886719 2.75288987159729
3.52311706542969 2.76099681854248
3.5294041633606 2.76923298835754
3.53567242622375 2.77716875076294
3.54208707809448 2.78491735458374
3.54811358451843 2.79264116287231
3.55415153503418 2.80057239532471
3.56027460098267 2.80840349197388
3.56656193733215 2.81638550758362
3.57275629043579 2.82430934906006
3.5789589881897 2.83237719535828
3.58513021469116 2.84029293060303
3.59133768081665 2.84830522537231
3.59731101989746 2.85602211952209
3.60326313972473 2.86366701126099
3.60931324958801 2.87144374847412
3.61550140380859 2.87930774688721
3.62175035476685 2.88703060150146
3.62806582450867 2.89463138580322
3.63433837890625 2.9023962020874
3.6404242515564 2.91033148765564
3.64658164978027 2.91815519332886
3.65286898612976 2.92603993415833
3.65910649299622 2.93392467498779
3.66533780097961 2.94183826446533
3.67168164253235 2.94945955276489
3.67790079116821 2.95716166496277
3.68409490585327 2.96499943733215
3.69037175178528 2.97290349006653
3.69660902023315 2.98072981834412
3.70296096801758 2.98859262466431
3.70908284187317 2.99653887748718
3.71539354324341 3.00434970855713
3.72185516357422 3.01207256317139
3.72805261611938 3.02012085914612
3.7343475818634 3.02846670150757
3.74103546142578 3.03662514686584
3.74727177619934 3.04461336135864
3.75322413444519 3.05238270759583
3.7590217590332 3.05990242958069
3.76498174667358 3.06734299659729
3.77112698554993 3.07520747184753
3.77748417854309 3.0833694934845
3.78382563591003 3.09151744842529
3.78999829292297 3.0993435382843
3.79610180854797 3.10690331459045
3.8019757270813 3.1144425868988
3.80822134017944 3.12204170227051
3.81456446647644 3.12979340553284
3.82111477851868 3.1378128528595
3.82751393318176 3.14625906944275
3.83377265930176 3.15455627441406
3.8400559425354 3.16234111785889
3.8460705280304 3.16991353034973
3.85180020332336 3.17740964889526
3.85759019851685 3.18466258049011
3.86359524726868 3.19216394424438
3.86978387832642 3.20014023780823
3.87615895271301 3.20843243598938
3.88265943527222 3.21694684028625
3.88898611068726 3.22529435157776
3.89483022689819 3.23314714431763
3.90054321289062 3.24079608917236
3.90642976760864 3.24806380271912
3.91232419013977 3.25562119483948
3.91832113265991 3.2634015083313
3.92453241348267 3.27144289016724
3.93088865280151 3.27970409393311
3.93734979629517 3.28797888755798
3.94381761550903 3.29631352424622
3.95017886161804 3.30455827713013
3.95647931098938 3.31252312660217
3.96275591850281 3.32028293609619
3.9687352180481 3.32823872566223
3.97485876083374 3.3363733291626
3.98113203048706 3.34447264671326
3.98745083808899 3.35266804695129
3.99360609054565 3.36088156700134
3.99966478347778 3.36893010139465
4.00561428070068 3.37644934654236
4.01159381866455 3.38405394554138
4.01778888702393 3.39214611053467
4.02401447296143 3.40028357505798
4.03024959564209 3.40816617012024
4.03632831573486 3.41601777076721
4.04229021072388 3.42374658584595
4.04826641082764 3.4312539100647
4.05449056625366 3.4387788772583
4.06091690063477 3.44688200950623
4.06730318069458 3.45507645606995
4.07387447357178 3.46325278282166
4.08037424087524 3.47137546539307
4.08654737472534 3.47932982444763
4.09260940551758 3.48707675933838
4.09864282608032 3.49466300010681
4.10472631454468 3.50241255760193
4.11086130142212 3.51028156280518
4.11711883544922 3.51841902732849
4.12353563308716 3.52659010887146
4.12996625900269 3.53472876548767
4.13635730743408 3.54266977310181
4.14270067214966 3.55043768882751
4.1488471031189 3.55805945396423
4.15494775772095 3.56556868553162
4.16102695465088 3.57317280769348
4.16716289520264 3.58104753494263
4.17341089248657 3.58902144432068
4.1795859336853 3.59716391563416
4.18584156036377 3.60523962974548
4.19242000579834 3.61320352554321
4.19898080825806 3.62135028839111
4.20520877838135 3.62939310073853
4.21134662628174 3.63727164268494
4.2176308631897 3.64502167701721
4.22382116317749 3.65279865264893
4.2300877571106 3.66074872016907
4.23656129837036 3.66883206367493
4.24296617507935 3.67708826065063
4.24908351898193 3.68507313728333
4.2551794052124 3.69293260574341
4.26154661178589 3.70074558258057
4.2675609588623 3.70866990089417
4.27327632904053 3.71647763252258
4.27906513214111 3.72397589683533
4.28536128997803 3.73159313201904
4.29168033599854 3.73958444595337
4.29760408401489 3.74753999710083
4.30368900299072 3.75533986091614
4.30976963043213 3.76294541358948
4.31576585769653 3.77074480056763
4.32174777984619 3.77869510650635
4.32794666290283 3.78654193878174
4.33419322967529 3.79431056976318
4.34035348892212 3.80202841758728
4.34643697738647 3.80982804298401
4.35255718231201 3.81753754615784
4.35882663726807 3.82537484169006
4.36506271362305 3.83315110206604
4.37123394012451 3.84102725982666
4.37738132476807 3.84887361526489
4.38374090194702 3.85675668716431
4.38980388641357 3.86447310447693
4.3956184387207 3.87246370315552
4.40149593353271 3.88062715530396
4.40778160095215 3.88867735862732
4.41400671005249 3.89641785621643
4.41999864578247 3.9043984413147
4.42598342895508 3.91238379478455
4.43213748931885 3.92036533355713
4.43814992904663 3.928067445755
4.444176197052 3.93604397773743
4.45026159286499 3.94402551651001
4.45623636245728 3.95178151130676
4.46237087249756 3.95954251289368
4.46831274032593 3.96728253364563
4.47421169281006 3.97491121292114
4.48018407821655 3.98257660865784
4.48627758026123 3.99035882949829
4.49248170852661 3.9982545375824
4.49882411956787 4.0062689781189
4.50508880615234 4.01434850692749
4.51126766204834 4.02252864837646
4.51733636856079 4.03036975860596
4.52330350875854 4.03801965713501
4.52928304672241 4.04577493667603
4.53540277481079 4.05367708206177
4.54150390625 4.06173038482666
4.5476541519165 4.06973266601562
4.55400657653809 4.07765960693359
4.56017684936523 4.08566045761108
4.56600904464722 4.0934271812439
4.57191562652588 4.10099077224731
4.57786464691162 4.10853815078735
4.58401393890381 4.11640071868896
4.59008121490479 4.12408924102783
4.59621238708496 4.13171625137329
4.60206508636475 4.13942670822144
4.60795545578003 4.14717388153076
4.6140456199646 4.15504360198975
4.62019109725952 4.16300868988037
4.62630176544189 4.17106866836548
4.63261604309082 4.17920064926147
4.63907718658447 4.1871862411499
4.64534568786621 4.19514465332031
4.65175867080688 4.20335865020752
4.65824842453003 4.21170091629028
4.6649169921875 4.21999835968018
4.67162418365479 4.22848749160767
4.6781644821167 4.23706340789795
4.6845235824585 4.24546527862549
4.69046688079834 4.25306749343872
4.69620513916016 4.26023292541504
4.70167446136475 4.26738977432251
4.70719957351685 4.27483606338501
4.71319341659546 4.28258085250854
4.71951484680176 4.29078102111816
4.72611522674561 4.29941320419312
4.73256874084473 4.30797100067139
4.73907804489136 4.31633281707764
4.74536609649658 4.3241720199585
4.7516622543335 4.33183002471924
4.75759315490723 4.33950710296631
4.76358652114868 4.34732484817505
4.76975250244141 4.35522747039795
4.77594089508057 4.36317157745361
4.78217029571533 4.37120676040649
4.7885684967041 4.379225730896
4.79491806030273 4.38731288909912
4.80115365982056 4.39546298980713
4.80720663070679 4.40354633331299
4.81328868865967 4.41153955459595
4.8195948600769 4.4194278717041
4.82577562332153 4.42729091644287
4.83195400238037 4.43537616729736
4.83806324005127 4.44331073760986
4.84410572052002 4.45127391815186
4.85021305084229 4.45930147171021
4.85629796981812 4.46715497970581
4.86222076416016 4.47487640380859
4.86811542510986 4.48249292373657
4.87415313720703 4.49051189422607
4.88038873672485 4.4986720085144
4.88686513900757 4.50697422027588
4.89356708526611 4.51535940170288
4.90030574798584 4.5238299369812
4.90663146972656 4.53202247619629
4.91273593902588 4.53988552093506
4.91886043548584 4.54749202728271
4.92500019073486 4.55486297607422
4.9308614730835 4.56232690811157
4.93678712844849 4.57031917572021
4.94278621673584 4.57831144332886
4.94901371002197 4.58638477325439
4.95527744293213 4.59451913833618
4.96155691146851 4.60263919830322
4.96781826019287 4.61063480377197
4.9739875793457 4.61857318878174
4.9800910949707 4.62646532058716
4.98616695404053 4.63426685333252
4.99226093292236 4.64194250106812
4.99831008911133 4.64984750747681
5.00422334671021 4.65775012969971
5.00996780395508 4.66563558578491
5.01602458953857 4.67327070236206
5.02218008041382 4.68078517913818
5.02812957763672 4.68860292434692
5.03387928009033 4.69654035568237
5.03993654251099 4.70427322387695
5.046217918396 4.71211338043213
5.05237483978271 4.72024345397949
5.05836200714111 4.72835063934326
5.06454420089722 4.7364239692688
5.07072448730469 4.74459934234619
5.07675838470459 4.75277233123779
5.08279895782471 4.76083850860596
5.0889458656311 4.76882839202881
5.09488677978516 4.77694225311279
5.10102367401123 4.78528165817261
5.10732173919678 4.79322052001953
5.11301803588867 4.80094051361084
5.11832904815674 4.80888414382935
5.12406635284424 4.8165168762207
5.13023948669434 4.82423400878906
5.13616466522217 4.83239889144897
5.14236688613892 4.84063196182251
5.1486120223999 4.84876823425293
5.15466070175171 4.85661458969116
5.16051483154297 4.86439085006714
5.16638088226318 4.87221622467041
5.17246294021606 4.88026332855225
5.17877435684204 4.88846349716187
5.18496656417847 4.89658498764038
5.19102048873901 4.90453815460205
5.19727802276611 4.9123911857605
5.20344495773315 4.92026281356812
5.20939159393311 4.92839527130127
5.21549463272095 4.93648290634155
5.22181463241577 4.94462299346924
5.22807598114014 4.95276260375977
5.23424005508423 4.96088886260986
5.24044609069824 4.96873760223389
5.24651002883911 4.9764666557312
5.25225591659546 4.98439693450928
5.25799751281738 4.99221754074097
5.26402139663696 5.00002002716064
5.26999759674072 5.00794410705566
5.27591133117676 5.01606273651123
5.28189325332642 5.02417182922363
5.28802871704102 5.03218173980713
5.29416751861572 5.04028844833374
5.30026531219482 5.04828357696533
5.30647563934326 5.05622482299805
5.31266164779663 5.06420230865479
5.31902408599854 5.07239818572998
5.3252272605896 5.08065223693848
5.33152008056641 5.08863687515259
5.33789920806885 5.09650468826294
5.3440637588501 5.10455560684204
5.35018682479858 5.112708568573
5.35640859603882 5.12083005905151
5.36280393600464 5.12890291213989
5.36889362335205 5.13682985305786
5.37490081787109 5.14457941055298
5.38112115859985 5.15268325805664
5.38723230361938 5.16072988510132
5.393630027771 5.16895008087158
5.39997959136963 5.17720937728882
5.40611886978149 5.18530893325806
5.41191673278809 5.1932315826416
5.41797304153442 5.20109796524048
5.42403125762939 5.20913505554199
5.43022775650024 5.21722459793091
5.43632411956787 5.22537708282471
5.44240665435791 5.233473777771
5.4485034942627 5.24143028259277
5.45440483093262 5.24947261810303
5.46042108535767 5.25774383544922
5.46655511856079 5.26590061187744
5.47285318374634 5.27420520782471
5.4790825843811 5.28232288360596
5.48500823974609 5.29024171829224
5.49075651168823 5.29810094833374
5.49671411514282 5.30584049224854
5.50276184082031 5.31376171112061
5.50896120071411 5.32189893722534
5.51496982574463 5.32996463775635
5.52121210098267 5.33801031112671
5.52712154388428 5.34607172012329
5.53306484222412 5.35395956039429
5.53884696960449 5.36184120178223
5.54455995559692 5.36966848373413
5.55024385452271 5.37741374969482
5.55612707138062 5.38526296615601
5.56224298477173 5.39313888549805
5.56823778152466 5.4012622833252
5.57406759262085 5.40926647186279
5.58016872406006 5.41712236404419
5.58620834350586 5.42463874816895
5.59218788146973 5.43260049819946
5.59814834594727 5.4406795501709
5.60419845581055 5.44860744476318
5.61027431488037 5.4566798210144
5.61648750305176 5.46507453918457
5.62249803543091 5.4734468460083
5.62851285934448 5.48165130615234
5.63449144363403 5.48980283737183
5.64036321640015 5.49764490127563
5.64651107788086 5.50542545318604
5.65232563018799 5.51320123672485
5.65828561782837 5.5209436416626
5.66454029083252 5.52928686141968
5.67030096054077 5.53745174407959
5.67643451690674 5.54557800292969
5.68226861953735 5.55354022979736
5.68787717819214 5.5615177154541
5.69389486312866 5.56958818435669
5.70014381408691 5.57763719558716
5.70617008209229 5.5859522819519
5.71237325668335 5.59397411346436
5.71833992004395 5.60211658477783
5.72412919998169 5.60968637466431
5.73006772994995 5.61736345291138
5.73554515838623 5.62456941604614
5.74149990081787 5.63294887542725
5.74734163284302 5.64089727401733
5.7537670135498 5.64898300170898
5.75964403152466 5.65728044509888
5.76565313339233 5.66566324234009
5.77146673202515 5.67350959777832
5.77717733383179 5.68102598190308
5.78312540054321 5.68889713287354
5.78887176513672 5.69695377349854
5.79522132873535 5.70523691177368
5.80078220367432 5.71308851242065
5.80663061141968 5.72100734710693
5.81253433227539 5.72873210906982
5.81821537017822 5.73659229278564
5.82415580749512 5.74437618255615
5.82984256744385 5.75242948532104
5.83611869812012 5.7604718208313
5.84195041656494 5.76864910125732
5.84792566299438 5.77682781219482
5.85407161712646 5.78493976593018
5.85980701446533 5.79262399673462
5.86542987823486 5.80023050308228
5.87132358551025 5.80796384811401
5.87778949737549 5.81593990325928
5.88378238677979 5.82385158538818
5.88979911804199 5.83172369003296
5.89530467987061 5.83919668197632
5.90026998519897 5.84576892852783
5.9043664932251 5.85116147994995
5.907395362854 5.85518360137939
5.90997362136841 5.85792541503906
5.91192293167114 5.85986232757568
5.91343450546265 5.86139822006226
5.9141263961792 5.8624439239502
5.91438245773315 5.86248779296875
5.91464281082153 5.86243772506714
5.91443109512329 5.86197137832642
5.91439485549927 5.8614764213562
5.91441297531128 5.86093664169312
5.91468620300293 5.86083698272705
5.915207862854 5.86097288131714
5.91562938690186 5.86095428466797
5.91600275039673 5.86107778549194
5.91609621047974 5.86105394363403
5.91627264022827 5.86088895797729
5.9162392616272 5.8602352142334
5.91652536392212 5.86007642745972
5.91667175292969 5.86003255844116
5.91704368591309 5.86009883880615
5.91731739044189 5.86026239395142
5.91757488250732 5.86027431488037
5.91804027557373 5.86023235321045
5.91818952560425 5.8600606918335
5.91837930679321 5.85991954803467
5.91859245300293 5.85964107513428
5.91906595230103 5.85960578918457
5.91956329345703 5.85964202880859
5.91960477828979 5.85940551757812
5.919846534729 5.85933971405029
5.92017698287964 5.85929536819458
5.92020750045776 5.85886430740356
5.92043447494507 5.85873031616211
5.92061185836792 5.85825872421265
5.92080545425415 5.85816240310669
5.92096376419067 5.85797452926636
5.92127227783203 5.85797929763794
5.92146158218384 5.85780096054077
5.92175102233887 5.85761594772339
5.92198991775513 5.85738897323608
5.92217445373535 5.85705852508545
5.92245769500732 5.85687208175659
5.92266702651978 5.85674571990967
5.92293977737427 5.85669755935669
5.92331790924072 5.8566312789917
5.92383003234863 5.85659074783325
5.92394113540649 5.85650968551636
5.92408323287964 5.85620880126953
5.92405128479004 5.85648775100708
5.92402315139771 5.85620641708374
5.92472219467163 5.85569381713867
5.92506122589111 5.85587024688721
5.9252781867981 5.85562515258789
5.92572689056396 5.85441398620605
5.92577600479126 5.85437917709351
5.92594480514526 5.85435009002686
5.92606258392334 5.85429620742798
5.92614269256592 5.85420656204224
5.92616939544678 5.85401153564453
5.92632055282593 5.85382843017578
5.92653369903564 5.85366153717041
5.92674398422241 5.85353231430054
5.92695569992065 5.85316562652588
5.92731285095215 5.85309505462646
5.92752885818481 5.85296297073364
5.92775678634644 5.85296440124512
5.92786836624146 5.85248041152954
5.9280686378479 5.85229444503784
5.92835855484009 5.85202836990356
5.92846822738647 5.85191917419434
5.92865514755249 5.85167026519775
5.92877721786499 5.85146331787109
5.92905378341675 5.85130929946899
5.92924833297729 5.85129165649414
5.92945337295532 5.85092115402222
5.92989492416382 5.85075855255127
5.93000411987305 5.85042190551758
5.93013954162598 5.8502631187439
5.93025588989258 5.85005855560303
5.93061828613281 5.84989786148071
5.93083715438843 5.84970235824585
5.93104410171509 5.84963655471802
5.93105411529541 5.84933948516846
5.93120574951172 5.84914398193359
5.93140888214111 5.84895849227905
5.93150043487549 5.8486442565918
5.93151664733887 5.84836864471436
5.93156480789185 5.84808349609375
5.93169450759888 5.84784650802612
5.9318208694458 5.8477349281311
5.9318733215332 5.84736442565918
5.93192625045776 5.84695720672607
5.93190908432007 5.84675598144531
5.9319224357605 5.84661483764648
5.93187475204468 5.8463773727417
5.93256330490112 5.84635162353516
5.93272686004639 5.84630918502808
5.93287754058838 5.84594631195068
5.9328031539917 5.84568071365356
5.93283176422119 5.84529209136963
5.93295860290527 5.84507083892822
5.93318033218384 5.84493160247803
5.93336391448975 5.84479236602783
5.93342161178589 5.84464406967163
5.93375015258789 5.84443330764771
5.93382453918457 5.84420204162598
5.9339485168457 5.84334421157837
5.93412446975708 5.84306526184082
5.93422222137451 5.84281921386719
5.93425512313843 5.8425498008728
5.93442583084106 5.84229183197021
5.93456363677979 5.84200000762939
5.93454360961914 5.84183597564697
5.93453216552734 5.84162425994873
5.93451547622681 5.84092283248901
5.93482112884521 5.84071493148804
5.93492317199707 5.84078025817871
5.93488597869873 5.84055328369141
5.93506050109863 5.84026718139648
5.93495035171509 5.84010648727417
5.93517017364502 5.83980464935303
5.93507480621338 5.83985662460327
5.93533706665039 5.83911466598511
5.93531036376953 5.83881092071533
5.93532609939575 5.83848905563354
5.93555593490601 5.83782720565796
5.93563652038574 5.83771657943726
5.93541622161865 5.83781290054321
5.93557643890381 5.83756160736084
5.93560600280762 5.83724689483643
5.93592596054077 5.83705615997314
5.93602085113525 5.83670330047607
5.93617057800293 5.83638763427734
5.93608045578003 5.83639001846313
5.93608617782593 5.83598899841309
5.93619871139526 5.83547639846802
5.93656396865845 5.83509206771851
5.93631982803345 5.83466911315918
5.93639802932739 5.83485317230225
5.93691444396973 5.83468246459961
5.93649625778198 5.83408069610596
5.93681383132935 5.83376502990723
5.93695449829102 5.83357572555542
5.93674802780151 5.83339548110962
5.93692302703857 5.83299350738525
5.93696022033691 5.83276128768921
5.93699216842651 5.83240413665771
5.93699359893799 5.83241987228394
5.93689393997192 5.83213520050049
5.9370698928833 5.83156585693359
5.93710947036743 5.83144092559814
5.93731689453125 5.83080530166626
5.93729639053345 5.83041000366211
5.9372820854187 5.83001613616943
5.93726634979248 5.82979488372803
5.93719673156738 5.82936382293701
5.93701028823853 5.82896518707275
5.93700265884399 5.8282265663147
5.93748378753662 5.82860231399536
5.93735122680664 5.82841444015503
5.93737411499023 5.82818555831909
5.93745374679565 5.82781600952148
5.93764972686768 5.82777881622314
5.93750810623169 5.8273754119873
5.9372820854187 5.8270149230957
5.93720245361328 5.82670116424561
5.93713045120239 5.82659339904785
5.93706655502319 5.82625246047974
5.93701553344727 5.82601737976074
5.9369969367981 5.82577037811279
5.93700265884399 5.82516622543335
5.93693828582764 5.82489204406738
5.93695306777954 5.82492542266846
5.93699789047241 5.82430410385132
5.9369740486145 5.82402038574219
5.93695688247681 5.82368946075439
5.93700981140137 5.82337141036987
5.93672847747803 5.82324886322021
5.93693828582764 5.82275295257568
5.93666648864746 5.82240533828735
5.93670463562012 5.82216739654541
5.93643951416016 5.82197046279907
5.93641185760498 5.8217978477478
5.93641901016235 5.82159185409546
5.93625545501709 5.82135248184204
5.93613719940186 5.82119560241699
5.93591356277466 5.82079839706421
5.93579864501953 5.82056093215942
5.93580722808838 5.82020902633667
5.93585968017578 5.82007169723511
5.93566370010376 5.81980800628662
5.93571758270264 5.81953763961792
5.9353289604187 5.81937980651855
5.93532037734985 5.81903123855591
5.93536186218262 5.81867933273315
5.93518972396851 5.81862831115723
5.93525362014771 5.81803607940674
5.93517351150513 5.81779289245605
5.93511962890625 5.81767702102661
5.9352068901062 5.81754779815674
5.93499374389648 5.81736946105957
5.93473052978516 5.81702089309692
5.93460559844971 5.81676244735718
5.93439054489136 5.81646728515625
5.934250831604 5.81619548797607
5.93437719345093 5.8158802986145
5.93427419662476 5.81551933288574
5.93406581878662 5.81542682647705
5.93374919891357 5.81526660919189
5.93340873718262 5.81485366821289
5.93343591690063 5.81416893005371
5.93349981307983 5.81419944763184
5.93324089050293 5.81422996520996
5.93304634094238 5.81354951858521
5.9329719543457 5.81359052658081
5.93292617797852 5.81311321258545
5.93283653259277 5.81284141540527
5.93289613723755 5.81241273880005
5.93283796310425 5.81231594085693
5.93283319473267 5.81221914291382
5.93263149261475 5.81208610534668
5.93228816986084 5.81176614761353
5.93213653564453 5.81160831451416
5.93208789825439 5.81146192550659
5.93178129196167 5.81106948852539
5.9320387840271 5.81105136871338
5.93153858184814 5.81057691574097
5.93159627914429 5.81005191802979
5.93210458755493 5.81034421920776
5.93178081512451 5.81001710891724
5.93180894851685 5.81007289886475
5.93183183670044 5.80977010726929
5.93130970001221 5.81017637252808
5.9311375617981 5.80995798110962
5.92979764938354 5.80919456481934
5.92962741851807 5.80901908874512
5.92951679229736 5.80875253677368
5.92960214614868 5.8083643913269
5.92941522598267 5.80814790725708
5.92900609970093 5.80815029144287
5.92887783050537 5.80769872665405
5.92875289916992 5.80742025375366
5.92859125137329 5.80719184875488
5.92906904220581 5.80640411376953
5.92889833450317 5.8062891960144
5.9290657043457 5.8061900138855
5.92849159240723 5.80602264404297
5.92824363708496 5.80585718154907
5.9279990196228 5.80585241317749
5.92817306518555 5.80509185791016
5.92783403396606 5.80508136749268
5.92767906188965 5.80485153198242
5.92758178710938 5.80475664138794
5.92775821685791 5.80479764938354
5.92748594284058 5.80464315414429
5.92740917205811 5.8045916557312
5.92725515365601 5.80450248718262
5.92635726928711 5.80402421951294
5.92645978927612 5.80411148071289
5.92601442337036 5.80367851257324
5.92591190338135 5.8038969039917
5.92570495605469 5.80345296859741
5.92522764205933 5.80321264266968
5.92550086975098 5.80328512191772
5.92554330825806 5.80313396453857
5.92516469955444 5.80267429351807
5.92492246627808 5.80251693725586
5.92484903335571 5.80272579193115
5.92445516586304 5.80204200744629
5.92414522171021 5.80212736129761
5.92379903793335 5.8017897605896
5.92352724075317 5.80169296264648
5.92334079742432 5.80172634124756
5.92306518554688 5.80144548416138
5.92294025421143 5.80145454406738
5.92256450653076 5.80118846893311
5.92238330841064 5.80120277404785
5.92215490341187 5.80128717422485
5.92187929153442 5.8011589050293
5.92184686660767 5.8006763458252
5.92152881622314 5.80067920684814
5.92116975784302 5.80063533782959
5.92108964920044 5.79983520507812
5.92079591751099 5.79978132247925
5.92059421539307 5.79957294464111
5.92032718658447 5.79971981048584
5.92009544372559 5.79969882965088
5.91988325119019 5.79947710037231
5.91954612731934 5.79939603805542
5.91921234130859 5.79906368255615
5.91904544830322 5.79895067214966
5.91886234283447 5.79888200759888
5.91864442825317 5.79881381988525
5.91826581954956 5.79858636856079
5.91814708709717 5.79847288131714
5.91813325881958 5.79848289489746
5.91772222518921 5.79828882217407
5.9174017906189 5.79813814163208
5.9171462059021 5.79796695709229
5.91682767868042 5.79775285720825
5.91653060913086 5.79779052734375
5.91620254516602 5.7975640296936
5.9160099029541 5.7974328994751
5.91605758666992 5.79772090911865
5.9155855178833 5.79750537872314
5.91535902023315 5.79742527008057
5.91508197784424 5.79740619659424
5.91464424133301 5.79722166061401
5.91451263427734 5.79727697372437
5.91430854797363 5.79723644256592
5.91400671005249 5.79724264144897
5.91361999511719 5.7971625328064
5.91351842880249 5.79724502563477
5.91342782974243 5.7973575592041
5.91290426254272 5.79693794250488
5.91271305084229 5.79687738418579
5.91252040863037 5.79693222045898
5.91226005554199 5.79696035385132
5.91203308105469 5.79683494567871
5.91179418563843 5.79676628112793
5.91145896911621 5.79669094085693
5.91119337081909 5.79661226272583
5.91092681884766 5.79652214050293
5.9105281829834 5.79604291915894
5.9098949432373 5.79481649398804
5.90913581848145 5.79259061813354
5.90861845016479 5.78943061828613
5.90700006484985 5.78478860855103
5.90587854385376 5.77946662902832
5.90463399887085 5.77313375473022
5.90287494659424 5.76568222045898
5.90087985992432 5.75769472122192
5.89883708953857 5.74811506271362
5.89612674713135 5.73774433135986
5.89362812042236 5.72691202163696
5.8909592628479 5.71585702896118
5.88848209381104 5.70453691482544
5.8860878944397 5.69402742385864
5.88380861282349 5.68406629562378
5.88220500946045 5.67500925064087
5.87994050979614 5.66569852828979
5.87787580490112 5.65662717819214
5.8754711151123 5.64708042144775
5.87342834472656 5.63706111907959
5.87142562866211 5.62696743011475
5.8689227104187 5.61709833145142
5.86644983291626 5.6075611114502
5.86457490921021 5.59806203842163
5.86261987686157 5.58872652053833
5.85995531082153 5.57936763763428
5.85796070098877 5.56997346878052
5.85598516464233 5.56027126312256
5.85384225845337 5.55048322677612
5.85140132904053 5.54057455062866
5.84887981414795 5.53029775619507
5.84668350219727 5.51992273330688
5.8445348739624 5.5098991394043
5.84237623214722 5.50025081634521
5.83993625640869 5.49043750762939
5.83775472640991 5.48104429244995
5.83595418930054 5.47216510772705
5.83364295959473 5.4625940322876
5.83130359649658 5.45248937606812
5.82907581329346 5.44262027740479
5.82707548141479 5.43249177932739
5.82471084594727 5.42233657836914
5.82255697250366 5.41263103485107
5.82059955596924 5.40320110321045
5.81855821609497 5.393874168396
5.81584548950195 5.38413524627686
5.81363964080811 5.3743953704834
5.81153202056885 5.36441278457642
5.80877161026001 5.35407447814941
5.80669116973877 5.34469985961914
5.80445146560669 5.33503818511963
5.80235576629639 5.32569265365601
5.80023527145386 5.3163104057312
5.79784774780273 5.30649566650391
5.79555654525757 5.29645919799805
5.79326438903809 5.28639459609985
5.79101085662842 5.2766752243042
5.78868389129639 5.26665782928467
5.78632259368896 5.25667428970337
5.78426170349121 5.24721240997314
5.78186178207397 5.23732280731201
5.77961015701294 5.22756385803223
5.77765369415283 5.21816778182983
5.77532482147217 5.208664894104
5.77316522598267 5.19887638092041
5.77102184295654 5.18894863128662
5.76888465881348 5.17939472198486
5.76667261123657 5.16972208023071
5.76450204849243 5.16004848480225
5.76237201690674 5.1501932144165
5.75996494293213 5.14021015167236
5.75771474838257 5.12999057769775
5.75547981262207 5.1202654838562
5.75311279296875 5.11090135574341
5.7507119178772 5.10136461257935
5.74852657318115 5.09194231033325
5.74612522125244 5.0822901725769
5.74366474151611 5.0725736618042
5.74125289916992 5.06258344650269
5.73890161514282 5.05256032943726
5.7367205619812 5.04256868362427
5.73436260223389 5.0324764251709
5.73192882537842 5.02266550064087
5.72981739044189 5.01316356658936
5.72781801223755 5.00365972518921
5.72558546066284 4.99396562576294
5.72336673736572 4.98436832427979
5.72096061706543 4.97452688217163
5.71880912780762 4.96471738815308
5.71662139892578 4.9547758102417
5.71422147750854 4.94491958618164
5.71194791793823 4.93511199951172
5.70975351333618 4.92520380020142
5.70749568939209 4.91555786132812
5.70512104034424 4.90605449676514
5.70275115966797 4.89639377593994
5.70064258575439 4.88668727874756
5.69823503494263 4.8768482208252
5.69567966461182 4.8670129776001
5.6934666633606 4.85709857940674
5.69136381149292 4.84729957580566
5.68908071517944 4.83748435974121
5.68657493591309 4.82778406143188
5.68419885635376 4.81794404983521
5.6818380355835 4.80804252624512
5.67931222915649 4.79793787002563
5.67701005935669 4.78807640075684
5.67461919784546 4.77821445465088
5.67280721664429 4.76867198944092
5.67070579528809 4.75911235809326
5.66822957992554 4.74936676025391
5.66606426239014 4.73974657058716
5.66368961334229 4.73009443283081
5.66149520874023 4.72054958343506
5.65928316116333 4.71088552474976
5.65704870223999 4.70113563537598
5.6547966003418 4.69135236740112
5.65225315093994 4.68143939971924
5.65001916885376 4.67154550552368
5.64763402938843 4.66148996353149
5.64538478851318 4.65200328826904
5.64322376251221 4.64239120483398
5.64071559906006 4.63249492645264
5.63849401473999 4.62262535095215
5.63627099990845 4.61303424835205
5.6340594291687 4.60330677032471
5.63181638717651 4.59342002868652
5.62967395782471 4.58368968963623
5.62734079360962 4.57396984100342
5.62506198883057 4.56434345245361
5.62275695800781 4.55464935302734
5.62045097351074 4.54482984542847
5.61821269989014 4.53501224517822
5.61597490310669 4.52534532546997
5.61335134506226 4.51557588577271
5.61093521118164 4.50590658187866
5.60867071151733 4.49629402160645
5.60658740997314 4.48645973205566
5.60423612594604 4.47659683227539
5.60185289382935 4.46695137023926
5.59937381744385 4.45715856552124
5.5969090461731 4.44716548919678
5.59452056884766 4.43730449676514
5.59221935272217 4.42740774154663
5.58986568450928 4.4173264503479
5.58740901947021 4.40728998184204
5.5849928855896 4.39773082733154
5.58258771896362 4.38819646835327
5.58035326004028 4.37849044799805
5.57812881469727 4.36854934692383
5.57591772079468 4.35883855819702
5.57348918914795 4.34880495071411
5.5712308883667 4.33907032012939
5.56902885437012 4.32931518554688
5.56675004959106 4.31961059570312
5.56446218490601 4.30991697311401
5.56208086013794 4.29997968673706
5.55990505218506 4.29029750823975
5.55772304534912 4.28043031692505
5.55560207366943 4.27054643630981
5.55307388305664 4.26079320907593
5.55077362060547 4.25145435333252
5.54871416091919 4.24193477630615
5.54677677154541 4.23214197158813
5.54446649551392 4.22219085693359
5.54203510284424 4.21208477020264
5.53956699371338 4.20178651809692
5.53725433349609 4.19171524047852
5.53495979309082 4.18183851242065
5.53270053863525 4.17229986190796
5.53050708770752 4.16285037994385
5.52832698822021 4.15330219268799
5.52608728408813 4.14356327056885
5.52391004562378 4.13385677337646
5.52159786224365 4.12371301651001
5.51924705505371 4.11342573165894
5.51683282852173 4.10323476791382
5.51448345184326 4.09335660934448
5.5122766494751 4.08380031585693
5.51018524169922 4.07440614700317
5.50814294815063 4.06487417221069
5.50601005554199 4.055006980896
5.50366115570068 4.04487657546997
5.50156307220459 4.03463697433472
5.4992790222168 4.0244574546814
5.4970269203186 4.01452684402466
5.49486827850342 4.00502872467041
5.49274110794067 3.99580860137939
5.49042749404907 3.98614072799683
5.48803424835205 3.97616147994995
5.4857234954834 3.96584343910217
5.48360061645508 3.95545840263367
5.48138427734375 3.94511580467224
5.47911024093628 3.93540334701538
5.47691869735718 3.9260356426239
5.47489452362061 3.91684603691101
5.47255420684814 3.90720844268799
5.47030878067017 3.89746356010437
5.46809673309326 3.88734579086304
5.46586894989014 3.87733173370361
5.46367168426514 3.86748290061951
5.46158218383789 3.85779714584351
5.45943164825439 3.84826803207397
5.45728540420532 3.83841800689697
5.45508909225464 3.82855939865112
5.45289325714111 3.81872010231018
5.45065069198608 3.80908465385437
5.44845628738403 3.7993803024292
5.44623327255249 3.78981041908264
5.44393110275269 3.78023171424866
5.44161128997803 3.77057409286499
5.43951892852783 3.76095914840698
5.43728733062744 3.75117087364197
5.43521022796631 3.74133324623108
5.43304824829102 3.73146724700928
5.43085098266602 3.72167730331421
5.42860698699951 3.71192240715027
5.42625761032104 3.70228099822998
5.42415904998779 3.69270038604736
5.42206287384033 3.68282222747803
5.41988086700439 3.67313027381897
5.41763830184937 3.66329264640808
5.4156289100647 3.65353107452393
5.4135537147522 3.64377093315125
5.41128015518188 3.63413453102112
5.40903186798096 3.62448859214783
5.4069619178772 3.61473417282104
5.40477418899536 3.60488605499268
5.40250205993652 3.59493899345398
5.40027618408203 3.58507037162781
5.3982458114624 3.57524061203003
5.395911693573 3.56550860404968
5.39359664916992 3.55559325218201
5.39138078689575 3.54598879814148
5.38919067382812 3.53649115562439
5.38719177246094 3.52686762809753
5.38497877120972 3.51705646514893
5.38293552398682 3.50737357139587
5.38076686859131 3.49760508537292
5.37851619720459 3.4878351688385
5.37634754180908 3.47782850265503
5.37424278259277 3.46786975860596
5.3723669052124 3.45811939239502
5.37025451660156 3.44845080375671
5.36799430847168 3.43894362449646
5.36577606201172 3.42939138412476
5.36355876922607 3.41952037811279
5.36150074005127 3.40987277030945
5.35933399200439 3.40015935897827
5.35729885101318 3.39035058021545
5.35517692565918 3.38058567047119
5.35300731658936 3.37055397033691
5.35091161727905 3.36063170433044
5.34868097305298 3.35082221031189
5.34619474411011 3.34143900871277
5.34377384185791 3.33177518844604
5.34164762496948 3.32178592681885
5.33976078033447 3.31172823905945
5.33750057220459 3.30188536643982
5.33510875701904 3.29243159294128
5.33291387557983 3.28285551071167
5.33074617385864 3.27284598350525
5.32856035232544 3.26278948783875
5.32636690139771 3.25281286239624
5.32411670684814 3.24300360679626
5.3219518661499 3.23343873023987
5.31980180740356 3.22381472587585
5.31767606735229 3.21423602104187
5.31562566757202 3.20452213287354
5.31360673904419 3.1947660446167
5.31144428253174 3.18506503105164
5.30913114547729 3.17542457580566
5.30686092376709 3.16579842567444
5.30458736419678 3.15583062171936
5.30246448516846 3.14591193199158
5.30024099349976 3.13601851463318
5.29782199859619 3.12630677223206
5.29559898376465 3.11655306816101
5.293625831604 3.10689687728882
5.29132223129272 3.09706950187683
5.28910875320435 3.08713102340698
5.2867226600647 3.07702898979187
5.28465032577515 3.06734275817871
5.28252267837524 3.0577073097229
5.2804126739502 3.04821681976318
5.27825450897217 3.03854203224182
5.27611637115479 3.02889704704285
5.27402877807617 3.01907968521118
5.27193212509155 3.00907778739929
5.26958656311035 2.99882197380066
5.26746129989624 2.9888744354248
5.26555824279785 2.97928476333618
5.26352405548096 2.97014689445496
5.26155042648315 2.96121382713318
5.25957250595093 2.95240879058838
5.25757026672363 2.94327068328857
5.25532865524292 2.93358397483826
5.25310611724854 2.92343235015869
5.25113201141357 2.91300868988037
5.24915552139282 2.90242409706116
5.24670743942261 2.8921000957489
5.24437856674194 2.88236212730408
5.24250316619873 2.87281489372253
5.24037456512451 2.86332583427429
5.23815250396729 2.85385799407959
5.23605871200562 2.84417986869812
5.23413610458374 2.83433222770691
5.23189687728882 2.82420873641968
5.22952508926392 2.81402468681335
5.2274432182312 2.80374002456665
5.22525358200073 2.79320287704468
5.22300052642822 2.78301978111267
5.2207612991333 2.77305769920349
5.21879100799561 2.76341938972473
5.21682071685791 2.75409889221191
5.21469402313232 2.74475598335266
5.21259784698486 2.73536658287048
5.21039915084839 2.72523474693298
5.2082085609436 2.71505284309387
5.20582103729248 2.70481371879578
5.20359420776367 2.69454979896545
5.20143699645996 2.68452119827271
5.19920015335083 2.67482233047485
5.19715261459351 2.665372133255
5.19515132904053 2.65572071075439
5.19319534301758 2.64591932296753
5.19110584259033 2.63592100143433
5.18889999389648 2.62573027610779
5.18653011322021 2.61563611030579
5.18447113037109 2.60566520690918
5.1823205947876 2.59589600563049
5.17996406555176 2.58607316017151
5.1779408454895 2.57668662071228
5.17586231231689 2.56720638275146
5.17370319366455 2.55762195587158
5.17154598236084 2.54773783683777
5.16956853866577 2.53772163391113
5.16744375228882 2.52778196334839
5.1652045249939 2.51773858070374
5.16316556930542 2.50796055793762
5.16103887557983 2.49820303916931
5.15885305404663 2.48850274085999
5.15677642822266 2.47879767417908
5.15461301803589 2.4689416885376
5.15257358551025 2.45907664299011
5.15035200119019 2.44906806945801
5.14815235137939 2.43905735015869
5.14605951309204 2.42910432815552
5.14393997192383 2.41943764686584
5.14190578460693 2.41013979911804
5.13969898223877 2.4004807472229
5.13773202896118 2.39073300361633
5.13575267791748 2.38090848922729
5.13361597061157 2.37077879905701
5.13144779205322 2.36065077781677
5.12938928604126 2.3506977558136
5.12725257873535 2.34091114997864
5.12514305114746 2.33124947547913
5.12301921844482 2.3214328289032
5.12093257904053 2.31163549423218
5.11877346038818 2.30167436599731
5.11663103103638 2.29187917709351
5.11455249786377 2.28203749656677
5.11259651184082 2.27215242385864
5.11040592193604 2.26230406761169
5.10812997817993 2.25234222412109
5.10604763031006 2.24242210388184
5.10394954681396 2.23265051841736
5.10203695297241 2.22306442260742
5.09985160827637 2.21328973770142
5.09794139862061 2.20351696014404
5.09589672088623 2.19373059272766
5.0938572883606 2.18394565582275
5.09181880950928 2.17411470413208
5.08958959579468 2.16419672966003
5.08745384216309 2.15443158149719
5.08549451828003 2.14511919021606
5.0836181640625 2.13583970069885
5.08177280426025 2.12659525871277
5.07975101470947 2.11683297157288
5.0776801109314 2.10680985450745
5.07544183731079 2.09664821624756
5.07332277297974 2.08666324615479
5.07133293151855 2.07690572738647
5.06929922103882 2.06734251976013
5.06723117828369 2.05787253379822
5.06521511077881 2.04813718795776
5.06315231323242 2.03810358047485
5.06074094772339 2.02817177772522
5.05854034423828 2.01843523979187
5.05669164657593 2.00944089889526
5.05510377883911 2.00149941444397
5.05390787124634 1.995152592659
5.05310869216919 1.99030303955078
5.05258941650391 1.98667562007904
5.05211973190308 1.98380374908447
5.05184984207153 1.98176825046539
5.05177211761475 1.98036444187164
5.05184030532837 1.97940766811371
5.05175876617432 1.97760319709778
5.05114889144897 1.97427749633789
5.05026435852051 1.96893084049225
5.0492467880249 1.96152782440186
5.04811906814575 1.95257496833801
5.04686975479126 1.94283199310303
5.04527759552002 1.93256044387817
5.04383850097656 1.92208385467529
5.04236698150635 1.91162133216858
5.04092073440552 1.90126013755798
5.03929138183594 1.89141821861267
5.03779983520508 1.88158273696899
5.03644037246704 1.87180960178375
5.03487348556519 1.86179828643799
5.03320646286011 1.85204112529755
5.03181648254395 1.84223115444183
5.0306453704834 1.83266818523407
5.02937173843384 1.82304179668427
5.0277624130249 1.8132176399231
5.02605199813843 1.80322515964508
5.02456665039062 1.79343736171722
5.02308416366577 1.78381788730621
5.0216588973999 1.77424967288971
5.02023983001709 1.7644636631012
5.01843738555908 1.75447738170624
5.01674175262451 1.74465274810791
5.01536798477173 1.7348895072937
5.01387643814087 1.72499513626099
5.01224088668823 1.71514618396759
5.01091146469116 1.70531392097473
5.00938606262207 1.69533777236938
5.0080099105835 1.68526434898376
5.00656604766846 1.6752917766571
5.00502061843872 1.66527116298676
5.0034294128418 1.65525138378143
5.00193500518799 1.64525306224823
5.00063896179199 1.6354945898056
4.99910068511963 1.62552416324615
4.99742317199707 1.61524569988251
4.9958643913269 1.60499823093414
4.99438858032227 1.59485328197479
4.99292898178101 1.58529269695282
4.99169301986694 1.57630026340485
4.99057531356812 1.56893599033356
4.98977470397949 1.56296467781067
4.98914575576782 1.55852711200714
4.98867464065552 1.5550149679184
4.98833751678467 1.55194973945618
4.9883017539978 1.54988896846771
4.98831033706665 1.54871439933777
4.98846006393433 1.54855072498322
4.9888801574707 1.54912519454956
4.98933410644531 1.54985332489014
4.98948764801025 1.54956245422363
4.98950481414795 1.54793787002563
4.98958015441895 1.54456388950348
4.98913860321045 1.53935837745667
4.98868846893311 1.53275394439697
4.98844909667969 1.52510595321655
4.98795604705811 1.51668071746826
4.98760271072388 1.50824570655823
4.98730754852295 1.49953508377075
4.98696279525757 1.48994100093842
4.98671865463257 1.47929394245148
4.98612785339355 1.46793270111084
4.9854474067688 1.45718562602997
4.9848895072937 1.44695484638214
4.98417377471924 1.43721961975098
4.98374223709106 1.42767512798309
4.983229637146 1.41803193092346
4.98285245895386 1.40825641155243
4.98241233825684 1.39811956882477
4.98180484771729 1.38782739639282
4.9812445640564 1.37780094146729
4.9806604385376 1.36772763729095
4.98019790649414 1.3577584028244
4.97956371307373 1.34762811660767
4.97918033599854 1.33789169788361
4.97858667373657 1.32814204692841
4.97802209854126 1.31832468509674
4.97757244110107 1.30841302871704
4.97705364227295 1.29857015609741
4.97664737701416 1.28861045837402
4.97621774673462 1.27864623069763
4.97561836242676 1.2686105966568
4.97515201568604 1.25861215591431
4.97482967376709 1.24859964847565
4.97432994842529 1.23837351799011
4.97380256652832 1.22801554203033
4.97320795059204 1.21818387508392
4.97254467010498 1.20918786525726
4.97225046157837 1.20160663127899
4.97218036651611 1.1958976984024
4.97189998626709 1.19120395183563
4.9717264175415 1.18746340274811
4.97146320343018 1.18413901329041
4.97109079360962 1.18134248256683
4.97102499008179 1.17957699298859
4.97072124481201 1.17869818210602
4.97055864334106 1.17873477935791
4.97029781341553 1.17938184738159
4.97021579742432 1.18023538589478
4.97004079818726 1.18073236942291
4.96967458724976 1.18083763122559
4.96947574615479 1.18062734603882
4.96923732757568 1.1800549030304
4.96895694732666 1.17951369285583
4.96861743927002 1.17920386791229
4.96833229064941 1.17917931079865
4.96796894073486 1.17935502529144
4.96786880493164 1.17959582805634
4.96770286560059 1.17973434925079
4.96730184555054 1.17959380149841
4.9671368598938 1.17965173721313
4.96692276000977 1.17958009243011
4.96674203872681 1.17946422100067
4.96631908416748 1.17919492721558
4.9658350944519 1.17900037765503
4.9656286239624 1.17895936965942
4.96525621414185 1.17880177497864
4.96491813659668 1.17872333526611
4.96469831466675 1.17866468429565
4.96436738967896 1.17861127853394
4.96413564682007 1.17865705490112
4.963951587677 1.17857038974762
4.96366119384766 1.17855894565582
4.96337413787842 1.17848145961761
4.96311902999878 1.17849910259247
4.96275806427002 1.17844688892365
4.96250295639038 1.17836499214172
4.96206903457642 1.17824137210846
4.96192073822021 1.17826473712921
4.96148490905762 1.17822635173798
4.96122741699219 1.17827892303467
4.96103668212891 1.1784131526947
4.9607982635498 1.17844045162201
4.96052312850952 1.17851042747498
4.96027708053589 1.17847585678101
4.95997858047485 1.1784416437149
4.95974397659302 1.17848014831543
4.95953845977783 1.17856740951538
4.9592456817627 1.17855799198151
4.95878601074219 1.17841565608978
4.95855236053467 1.17840135097504
4.95830678939819 1.17839801311493
4.95801877975464 1.17846632003784
4.9576678276062 1.17846822738647
4.95737934112549 1.17848587036133
4.95705509185791 1.17847168445587
4.95676326751709 1.17845916748047
4.95654964447021 1.17844820022583
4.95639038085938 1.17848169803619
4.95598888397217 1.17851734161377
4.95561408996582 1.17848861217499
4.95534610748291 1.17845976352692
4.95501661300659 1.17850267887115
4.95464181900024 1.17853379249573
4.95442724227905 1.17872869968414
4.95416927337646 1.17876243591309
4.95400190353394 1.17890465259552
4.95362615585327 1.17893099784851
4.95344400405884 1.17907321453094
4.95322751998901 1.17915439605713
4.95283985137939 1.17925596237183
4.95248699188232 1.17932116985321
4.95220947265625 1.17933559417725
4.95195960998535 1.17943048477173
4.95166921615601 1.17952144145966
4.95166397094727 1.17973029613495
4.95140933990479 1.17989921569824
4.95119094848633 1.18004488945007
4.95097589492798 1.18006086349487
4.95049428939819 1.17998361587524
4.95028305053711 1.18004703521729
4.95003175735474 1.1802020072937
4.94973564147949 1.18030178546906
4.94953489303589 1.1803982257843
4.94924640655518 1.18050670623779
4.94897556304932 1.18060421943665
4.94857692718506 1.18065023422241
4.94837617874146 1.18091464042664
4.94803714752197 1.18107521533966
4.94787931442261 1.1812025308609
4.94765758514404 1.18119215965271
4.94746732711792 1.18139171600342
4.94721078872681 1.18154633045197
4.94687271118164 1.18154764175415
4.94670152664185 1.18170547485352
4.94643878936768 1.18193805217743
4.94622993469238 1.1821014881134
4.94589900970459 1.18214762210846
4.94562959671021 1.18237447738647
4.94544506072998 1.18257474899292
4.94523143768311 1.18276214599609
4.94502115249634 1.18295967578888
4.94479084014893 1.18312871456146
4.94444513320923 1.18309783935547
4.94445371627808 1.18373835086823
4.94414186477661 1.18398642539978
4.9436616897583 1.18367958068848
4.94359302520752 1.18386840820312
4.94322872161865 1.18399250507355
4.94307422637939 1.18427574634552
4.94289445877075 1.18439280986786
4.94252681732178 1.18448531627655
4.94226121902466 1.18460965156555
4.94192934036255 1.1847357749939
4.94169187545776 1.18485903739929
4.94151401519775 1.18500113487244
4.94122123718262 1.18516182899475
4.94095611572266 1.18530309200287
4.94082975387573 1.18542909622192
4.94065046310425 1.18559384346008
4.94028663635254 1.18565762042999
4.94008922576904 1.18580734729767
4.93997192382812 1.18591237068176
4.9396333694458 1.18605124950409
4.93914604187012 1.18623292446136
4.93894529342651 1.18646824359894
4.93883800506592 1.18667125701904
4.93869781494141 1.18689382076263
4.93847370147705 1.18701303005219
4.93820095062256 1.18722176551819
4.93798160552979 1.18736553192139
4.93778562545776 1.18757998943329
4.93765687942505 1.18780970573425
4.93751049041748 1.18799042701721
4.93721628189087 1.18813717365265
4.93698740005493 1.1883533000946
4.93690013885498 1.18859004974365
4.93677520751953 1.18877971172333
4.93662357330322 1.18902826309204
4.93644046783447 1.18924617767334
4.93601608276367 1.18941533565521
4.93599224090576 1.18955945968628
4.93585014343262 1.18982636928558
4.93555068969727 1.19013583660126
4.93536520004272 1.19030785560608
4.93525791168213 1.1904764175415
4.9348783493042 1.19059991836548
4.9347825050354 1.19082009792328
4.9346776008606 1.1910252571106
4.93457174301147 1.19130253791809
4.93440818786621 1.19153416156769
4.93425607681274 1.19173908233643
4.93411779403687 1.19195532798767
4.93401432037354 1.19219195842743
4.93387126922607 1.1924706697464
4.93374633789062 1.1927078962326
4.93378305435181 1.1930091381073
4.93370866775513 1.19321310520172
4.93344211578369 1.19338428974152
4.93318843841553 1.19359314441681
4.93300914764404 1.19379031658173
4.9330267906189 1.19415295124054
4.9328875541687 1.1943576335907
4.93252229690552 1.1945493221283
4.93236684799194 1.19476175308228
4.93226766586304 1.19499218463898
4.93219566345215 1.19531345367432
4.93231868743896 1.19564139842987
4.9319019317627 1.19574308395386
4.9317045211792 1.1960221529007
4.93159580230713 1.19638204574585
4.93139743804932 1.19660139083862
4.93125057220459 1.1968024969101
4.93106031417847 1.19704949855804
4.93086957931519 1.19737267494202
4.93071460723877 1.19753730297089
4.93065929412842 1.19776332378387
4.93066120147705 1.19811415672302
4.93053865432739 1.19837403297424
4.9304370880127 1.19855487346649
4.93025636672974 1.19874203205109
4.93015289306641 1.19910883903503
4.92993831634521 1.19929909706116
4.92983102798462 1.19948029518127
4.92981433868408 1.19973635673523
4.92984485626221 1.20014262199402
4.92992496490479 1.20039105415344
4.92978191375732 1.20062375068665
4.92979288101196 1.20094335079193
4.92981958389282 1.20125710964203
4.92979621887207 1.20149087905884
4.92969989776611 1.20171046257019
4.92960071563721 1.2020446062088
4.92947244644165 1.20225405693054
4.92935562133789 1.20248770713806
4.92931985855103 1.20276892185211
4.92921829223633 1.20307195186615
4.92921495437622 1.20332944393158
4.92918014526367 1.20353543758392
4.92908239364624 1.20374941825867
4.92909574508667 1.20404171943665
4.92910242080688 1.20426785945892
4.92908716201782 1.20446872711182
4.92901754379272 1.20478999614716
4.92897748947144 1.20506346225739
4.92886924743652 1.20525455474854
4.92888259887695 1.20553410053253
4.92877578735352 1.2058527469635
4.92868566513062 1.20614123344421
4.92869234085083 1.20642733573914
4.92865896224976 1.20668375492096
4.92868041992188 1.20693683624268
4.92870426177979 1.20719981193542
4.92869901657104 1.20745670795441
4.92860412597656 1.20772063732147
4.92855405807495 1.20801675319672
4.92853975296021 1.20832467079163
4.92848587036133 1.20862209796906
4.92833042144775 1.2088075876236
4.92834854125977 1.20915246009827
4.9282865524292 1.20945417881012
4.92822360992432 1.20965325832367
4.92834758758545 1.2099392414093
4.92842864990234 1.21020114421844
4.92853689193726 1.21052253246307
4.92859506607056 1.21069955825806
4.92864942550659 1.21105861663818
4.92841291427612 1.21129059791565
4.9283561706543 1.21156167984009
4.92836093902588 1.21179962158203
4.92830991744995 1.21205163002014
4.92834568023682 1.21242785453796
4.92835521697998 1.2127046585083
4.92834043502808 1.21300995349884
4.92837953567505 1.21329629421234
4.92838335037231 1.21359848976135
4.92840433120728 1.21382021903992
4.92835903167725 1.21414470672607
4.92834901809692 1.21443128585815
4.92836427688599 1.21471881866455
4.92839574813843 1.21496868133545
4.9284930229187 1.21529459953308
4.92846488952637 1.21565496921539
4.92849588394165 1.21589910984039
4.92845964431763 1.21614813804626
4.92857599258423 1.21653771400452
4.92852878570557 1.21677815914154
4.9284200668335 1.21692883968353
4.92861795425415 1.21721863746643
4.92869853973389 1.2175235748291
4.92872333526611 1.21775555610657
4.92895936965942 1.21816420555115
4.92906332015991 1.21844947338104
4.92903423309326 1.21878266334534
4.9289436340332 1.21895563602448
4.92892456054688 1.21921992301941
4.92904996871948 1.21947705745697
4.92920351028442 1.21979546546936
4.92935228347778 1.22007167339325
4.92946481704712 1.22025096416473
4.92952871322632 1.2204954624176
4.92959642410278 1.22075569629669
4.92954254150391 1.22099423408508
4.92965602874756 1.22125041484833
4.92968702316284 1.22161054611206
4.92985200881958 1.22192788124084
4.93001079559326 1.2222421169281
4.93001127243042 1.22228419780731
4.93028211593628 1.22258186340332
4.92996740341187 1.22284615039825
4.93019580841064 1.22299456596375
4.93012666702271 1.22327125072479
4.93019866943359 1.22358202934265
4.93018674850464 1.22396528720856
4.93033647537231 1.22421550750732
4.9306116104126 1.22438395023346
4.93071413040161 1.22469186782837
4.9308295249939 1.22498762607574
4.93082284927368 1.22516119480133
4.931077003479 1.22542834281921
4.93128108978271 1.22572207450867
4.93154144287109 1.22605574131012
4.93168163299561 1.22627151012421
4.93180513381958 1.22653126716614
4.93208789825439 1.22679948806763
4.9321494102478 1.22716319561005
4.93223810195923 1.22735273838043
4.93218612670898 1.22744810581207
4.93239641189575 1.22771072387695
4.93259048461914 1.22794258594513
4.93272352218628 1.22814655303955
4.93297815322876 1.22851300239563
4.93307542800903 1.22851991653442
4.93319702148438 1.22870433330536
4.93325185775757 1.22892487049103
4.933424949646 1.22917568683624
4.93362092971802 1.22946560382843
4.93376684188843 1.22963273525238
4.93386316299438 1.22984278202057
4.93403100967407 1.23019289970398
4.93411159515381 1.23040151596069
4.93424940109253 1.23053443431854
4.93435049057007 1.23064720630646
4.93471384048462 1.23102712631226
4.93499326705933 1.23164749145508
4.93499660491943 1.23155498504639
4.93529558181763 1.23212075233459
4.93549537658691 1.23243486881256
4.93563413619995 1.23265337944031
4.93587684631348 1.23276579380035
4.93604755401611 1.23305487632751
4.93631839752197 1.23337078094482
4.93644618988037 1.23359274864197
4.93660545349121 1.23379385471344
4.9368109703064 1.23411285877228
4.93701314926147 1.23432648181915
4.93713521957397 1.23446953296661
4.93733692169189 1.23474180698395
4.9375696182251 1.23502910137177
4.93762826919556 1.23520016670227
4.93780660629272 1.23540878295898
4.93791437149048 1.23568427562714
4.93811511993408 1.2357873916626
4.93830585479736 1.23588359355927
4.93855285644531 1.23599600791931
4.93883991241455 1.23630559444427
4.93895053863525 1.23684728145599
4.9389009475708 1.23824679851532
4.93831157684326 1.24043953418732
4.93734169006348 1.24356400966644
4.93580675125122 1.24777317047119
4.93388986587524 1.25322389602661
4.93117380142212 1.25985741615295
4.92843914031982 1.26767516136169
4.92523193359375 1.27620506286621
4.92175579071045 1.28547894954681
4.91820240020752 1.29540848731995
4.91421794891357 1.30571603775024
4.91037368774414 1.31610226631165
4.90688323974609 1.32612705230713
4.90356731414795 1.33581387996674
4.90037536621094 1.34491384029388
4.89708995819092 1.35370254516602
4.89388370513916 1.36257255077362
4.89052295684814 1.37158894538879
4.88720369338989 1.3810863494873
4.88356065750122 1.39074981212616
4.88007736206055 1.40061104297638
4.87648773193359 1.41071283817291
4.87288522720337 1.42034995555878
4.86951160430908 1.42952871322632
4.86641311645508 1.4386134147644
4.86299085617065 1.44771933555603
4.85969209671021 1.45683908462524
4.85637760162354 1.46601223945618
4.85316371917725 1.47508668899536
4.84983062744141 1.4843955039978
4.84629154205322 1.49377393722534
4.84272003173828 1.50346314907074
4.83896017074585 1.51316595077515
4.83525657653809 1.52296698093414
4.83167695999146 1.53275573253632
4.8281044960022 1.54235696792603
4.82470369338989 1.55185759067535
4.82144355773926 1.56110191345215
4.81807613372803 1.57028436660767
4.81476974487305 1.57933068275452
4.811203956604 1.58849906921387
4.80780649185181 1.59777843952179
4.8047022819519 1.607137799263
4.80138301849365 1.61661100387573
4.79794597625732 1.62630033493042
4.79451704025269 1.63589799404144
4.79113483428955 1.64547872543335
4.78766632080078 1.65471744537354
4.78446388244629 1.66398668289185
4.78119897842407 1.67306840419769
4.77785921096802 1.68220365047455
4.77423238754272 1.69140255451202
4.77074337005615 1.70099115371704
4.76731395721436 1.71072673797607
4.76388549804688 1.72041428089142
4.7599983215332 1.72986996173859
4.75634241104126 1.73930931091309
4.75326824188232 1.74850690364838
4.75002336502075 1.75727152824402
4.74659538269043 1.76613569259644
4.74309778213501 1.77524411678314
4.73997354507446 1.78462100028992
4.73646068572998 1.79408240318298
4.73279714584351 1.80372977256775
4.72923421859741 1.81302678585052
4.72582149505615 1.82262992858887
4.72217893600464 1.83210730552673
4.71864223480225 1.84167289733887
4.7149133682251 1.85100400447845
4.71130609512329 1.86021363735199
4.70798015594482 1.86951673030853
4.70447444915771 1.87892377376556
4.70104312896729 1.88822090625763
4.69747018814087 1.89761304855347
4.69385385513306 1.9071204662323
4.69042539596558 1.91669940948486
4.68690347671509 1.92622101306915
4.68311643600464 1.93547570705414
4.67958164215088 1.94497203826904
4.67602157592773 1.95445954799652
4.6725287437439 1.96385872364044
4.66885852813721 1.97304201126099
4.66537046432495 1.98250937461853
4.66188144683838 1.99180066585541
4.6583776473999 2.00105690956116
4.65475654602051 2.01018881797791
4.65133953094482 2.01935005187988
4.64794635772705 2.02851700782776
4.6443772315979 2.03782963752747
4.64073085784912 2.04720425605774
4.63729810714722 2.05654525756836
4.63380336761475 2.06572318077087
4.6301121711731 2.07479310035706
4.62647294998169 2.0841076374054
4.62282800674438 2.09355282783508
4.61926507949829 2.1030285358429
4.61558294296265 2.11240434646606
4.61209011077881 2.12179851531982
4.60861968994141 2.13088059425354
4.60530805587769 2.14000010490417
4.60166692733765 2.14876365661621
4.59827709197998 2.1578676700592
4.59492254257202 2.16711807250977
4.59139156341553 2.17642569541931
4.58772945404053 2.18593907356262
4.58400630950928 2.19540548324585
4.58057498931885 2.20482087135315
4.57699346542358 2.21434879302979
4.57316732406616 2.22364735603333
4.56979846954346 2.23311448097229
4.56650733947754 2.24263310432434
4.56307935714722 2.25211143493652
4.55939865112305 2.26149773597717
4.5559778213501 2.27095556259155
4.5524263381958 2.28030800819397
4.54891920089722 2.2895815372467
4.5456166267395 2.29829263687134
4.54235363006592 2.30713486671448
4.53896474838257 2.3159761428833
4.53551578521729 2.32536196708679
4.5318922996521 2.33525776863098
4.52833032608032 2.34516072273254
4.52444171905518 2.35494709014893
4.52064895629883 2.36462473869324
4.51711368560791 2.37399125099182
4.51374912261963 2.38337683677673
4.51013135910034 2.39249014854431
4.50660419464111 2.40178060531616
4.50303077697754 2.41122603416443
4.49941968917847 2.42067170143127
4.49580383300781 2.43039011955261
4.49216175079346 2.44000554084778
4.48873090744019 2.44965291023254
4.48515892028809 2.45918750762939
4.48161792755127 2.46890759468079
4.47795963287354 2.47857260704041
4.47441959381104 2.48846650123596
4.47098398208618 2.49836444854736
4.46716547012329 2.50774431228638
4.46377038955688 2.5170419216156
4.46009254455566 2.52638554573059
4.45656204223633 2.53581094741821
4.45276975631714 2.54544758796692
4.44916582107544 2.55526089668274
4.44563388824463 2.5650646686554
4.44179916381836 2.57431936264038
4.43807363510132 2.58314728736877
4.43483972549438 2.59209012985229
4.43185138702393 2.60094451904297
4.42837047576904 2.6100172996521
4.4247989654541 2.61939239501953
4.42110729217529 2.62884902954102
4.41726016998291 2.63834261894226
4.41368770599365 2.64768934249878
4.41022300720215 2.65707325935364
4.40662956237793 2.66637635231018
4.40300846099854 2.67561459541321
4.39957809448242 2.68504571914673
4.39601230621338 2.69455933570862
4.39256954193115 2.70411992073059
4.38897228240967 2.71338319778442
4.38559198379517 2.72271943092346
4.38230037689209 2.73216962814331
4.37874317169189 2.74166417121887
4.37501335144043 2.75151348114014
4.37115240097046 2.76135277748108
4.36753797531128 2.77110695838928
4.36401891708374 2.78072619438171
4.3603138923645 2.78981328010559
4.35689640045166 2.79911947250366
4.3534722328186 2.80840134620667
4.34993648529053 2.81782746315002
4.34625148773193 2.82749009132385
4.34272718429565 2.83738112449646
4.33912467956543 2.84699177742004
4.33552551269531 2.85633254051208
4.33208608627319 2.8654363155365
4.32875919342041 2.87456607818604
4.32538890838623 2.88378930091858
4.32186031341553 2.89306807518005
4.31855487823486 2.90271544456482
4.3149299621582 2.91216373443604
4.311194896698 2.92150568962097
4.30765819549561 2.93076229095459
4.30426788330078 2.94014978408813
4.3007173538208 2.94939208030701
4.29698371887207 2.95870804786682
4.29322671890259 2.96810007095337
4.28937149047852 2.97735142707825
4.2856969833374 2.98671936988831
4.28188562393188 2.99608159065247
4.27827310562134 3.00557231903076
4.27469158172607 3.01481199264526
4.27128458023071 3.02402973175049
4.26773595809937 3.03303551673889
4.26421356201172 3.04202342033386
4.26097393035889 3.05134439468384
4.25745105743408 3.06049466133118
4.25387096405029 3.0696976184845
4.25040721893311 3.07899689674377
4.24702882766724 3.08854699134827
4.24339914321899 3.09791231155396
4.2399845123291 3.10703945159912
4.23649787902832 3.11580967903137
4.23315000534058 3.12490034103394
4.22951650619507 3.13400268554688
4.22577571868896 3.14338994026184
4.22227001190186 3.15307831764221
4.21888446807861 3.16280293464661
4.21517181396484 3.17209529876709
4.21157836914062 3.1810839176178
4.2082405090332 3.19008088111877
4.20485782623291 3.19914555549622
4.20122241973877 3.20823335647583
4.19768762588501 3.21767663955688
4.19415521621704 3.22732639312744
4.19064044952393 3.23699045181274
4.18691253662109 3.24653172492981
4.18330860137939 3.25584435462952
4.18000173568726 3.26529145240784
4.176438331604 3.27456498146057
4.17308044433594 3.28397870063782
4.16941165924072 3.29355072975159
4.16541910171509 3.3031792640686
4.16158199310303 3.31292581558228
4.15821933746338 3.32251000404358
4.15495586395264 3.33188796043396
4.15124273300171 3.34094715118408
4.14745998382568 3.35014510154724
4.14384841918945 3.35969018936157
4.14024257659912 3.36940288543701
4.1364951133728 3.37905025482178
4.13289070129395 3.38830351829529
4.12953853607178 3.39768815040588
4.1260347366333 3.40694546699524
4.12242412567139 3.416255235672
4.11873292922974 3.42545437812805
4.11522245407104 3.43469858169556
4.11177206039429 3.44394159317017
4.10829019546509 3.45333528518677
4.10475206375122 3.46274542808533
4.10111093521118 3.47232556343079
4.09735679626465 3.48192620277405
4.09381151199341 3.49138498306274
4.09041357040405 3.50059413909912
4.08701944351196 3.50972390174866
4.0833625793457 3.51917052268982
4.07973194122314 3.5287446975708
4.07613706588745 3.53824210166931
4.07262325286865 3.5477774143219
4.06905555725098 3.55722332000732
4.06555652618408 3.56662607192993
4.06199741363525 3.57638096809387
4.05827808380127 3.58603262901306
4.05449867248535 3.59564423561096
4.05103254318237 3.60500645637512
4.04752206802368 3.61426210403442
4.04396915435791 3.62363791465759
4.04018211364746 3.63311457633972
4.0365686416626 3.64258146286011
4.03300952911377 3.65176606178284
4.02945995330811 3.66118979454041
4.02584266662598 3.67043948173523
4.0223650932312 3.67978596687317
4.01880311965942 3.68919086456299
4.01514577865601 3.69870615005493
4.01148319244385 3.70846724510193
4.00792932510376 3.71798181533813
4.00449180603027 3.72732353210449
4.00115871429443 3.73658800125122
3.99789834022522 3.74563193321228
3.99461770057678 3.75473499298096
3.99108242988586 3.76393175125122
3.98742246627808 3.77354741096497
3.98365688323975 3.78319263458252
3.98016166687012 3.79277563095093
3.97650694847107 3.80204796791077
3.97287821769714 3.81124448776245
3.96934914588928 3.82031345367432
3.96586465835571 3.82951641082764
3.9623486995697 3.83896803855896
3.95865035057068 3.84835910797119
3.95513200759888 3.85792565345764
3.9516773223877 3.86734414100647
3.94835162162781 3.87668061256409
3.94495534896851 3.88582420349121
3.94140315055847 3.89497494697571
3.93763518333435 3.90442848205566
3.93403792381287 3.91407537460327
3.93043112754822 3.92358064651489
3.92672085762024 3.93310737609863
3.92311429977417 3.94217586517334
3.91970944404602 3.95111918449402
3.91645455360413 3.95997929573059
3.91288018226624 3.96905183792114
3.90927577018738 3.978440284729
3.90568923950195 3.98787188529968
3.90210604667664 3.99746441841125
3.8985435962677 4.00705862045288
3.89476275444031 4.0166072845459
3.89097857475281 4.02590227127075
3.88722896575928 4.03508234024048
3.88354635238647 4.04451751708984
3.87980341911316 4.05410194396973
3.87616515159607 4.06361103057861
3.87251567840576 4.07318782806396
3.8689067363739 4.08256149291992
3.86514806747437 4.09185075759888
3.86178660392761 4.1009202003479
3.85831522941589 4.11015129089355
3.85463070869446 4.11948251724243
3.85098624229431 4.12899112701416
3.84732484817505 4.13865995407104
3.84364485740662 4.14826965332031
3.83983087539673 4.15776538848877
3.83632612228394 4.16731929779053
3.8328115940094 4.176598072052
3.8291130065918 4.18606424331665
3.82538819313049 4.19550371170044
3.82186365127563 4.20497465133667
3.81836199760437 4.21411657333374
3.81464695930481 4.22360277175903
3.81083559989929 4.23281574249268
3.80720019340515 4.24217653274536
3.80359411239624 4.2514967918396
3.80001354217529 4.26068115234375
3.79639005661011 4.26990509033203
3.79273891448975 4.27908039093018
3.78910613059998 4.28840684890747
3.78563094139099 4.29760837554932
3.78221106529236 4.30690956115723
3.77858829498291 4.31597423553467
3.77490305900574 4.32508563995361
3.77132487297058 4.33431720733643
3.7678656578064 4.34357213973999
3.76404476165771 4.35298776626587
3.76038312911987 4.36227178573608
3.75663781166077 4.37150955200195
3.75283145904541 4.38076639175415
3.74946117401123 4.38991832733154
3.74581170082092 4.39916467666626
3.74216723442078 4.40848779678345
3.73853278160095 4.41780948638916
3.73470377922058 4.42729616165161
3.73094010353088 4.43697452545166
3.7271990776062 4.44643974304199
3.72357773780823 4.45603084564209
3.7197527885437 4.46540975570679
3.71598315238953 4.47485780715942
3.71241211891174 4.48433256149292
3.70882701873779 4.49354219436646
3.70528745651245 4.50253391265869
3.70187330245972 4.51123809814453
3.69840955734253 4.52003479003906
3.69470477104187 4.52921676635742
3.6908655166626 4.53870916366577
3.68717670440674 4.5485258102417
3.68357944488525 4.55801820755005
3.67996954917908 4.56736469268799
3.67613768577576 4.57639837265015
3.67245006561279 4.58560991287231
3.66877388954163 4.5947961807251
3.66495585441589 4.60403156280518
3.66086292266846 4.61346960067749
3.6571090221405 4.62312269210815
3.65334272384644 4.63291549682617
3.64941167831421 4.64237546920776
3.64563846588135 4.65157699584961
3.6420476436615 4.66069078445435
3.63855123519897 4.66993284225464
3.63488483428955 4.67932033538818
3.63109159469604 4.688889503479
3.62710976600647 4.69848871231079
3.62324857711792 4.70791149139404
3.61957120895386 4.71711826324463
3.61613726615906 4.72633409500122
3.61236071586609 4.73570966720581
3.60827350616455 4.74479961395264
3.60446619987488 4.75411653518677
3.60089063644409 4.76356554031372
3.59710645675659 4.77306270599365
3.5934042930603 4.78237533569336
3.58997416496277 4.79136848449707
3.58669877052307 4.80001735687256
3.58323359489441 4.80890560150146
3.57929015159607 4.81820583343506
3.57537436485291 4.82764530181885
3.57151174545288 4.83758306503296
3.56767916679382 4.84744930267334
3.56372022628784 4.85740375518799
3.55990934371948 4.86718845367432
3.55593276023865 4.87685632705688
3.55207467079163 4.886390209198
3.54847264289856 4.89556646347046
3.54483509063721 4.90455627441406
3.54117918014526 4.913405418396
3.53732514381409 4.92260694503784
3.53339719772339 4.93199396133423
3.52958917617798 4.94139814376831
3.52581191062927 4.95092487335205
3.52201414108276 4.96028089523315
3.5182147026062 4.96946239471436
3.51444315910339 4.97883987426758
3.51064896583557 4.98810195922852
3.5069272518158 4.99747180938721
3.50316071510315 5.00689172744751
3.4993793964386 5.01635122299194
3.49552249908447 5.02577066421509
3.49161624908447 5.03525829315186
3.48783755302429 5.04454851150513
3.48425245285034 5.05327892303467
3.48045492172241 5.06212520599365
3.47677755355835 5.07105016708374
3.47292804718018 5.08029174804688
3.4690089225769 5.08978366851807
3.46497106552124 5.09939098358154
3.46096038818359 5.10906457901001
3.45728135108948 5.11831426620483
3.45349287986755 5.12723684310913
3.44963622093201 5.13579273223877
3.44586825370789 5.14468097686768
3.44207787513733 5.15385770797729
3.43819975852966 5.16310024261475
3.43426036834717 5.17236089706421
3.43049049377441 5.18161392211914
3.42680549621582 5.19093084335327
3.42285513877869 5.20010375976562
3.41910290718079 5.20921516418457
3.41539788246155 5.21873188018799
3.41157865524292 5.22810459136963
3.40778636932373 5.23748302459717
3.40383243560791 5.24692106246948
3.39971590042114 5.25663995742798
3.3955500125885 5.26605796813965
3.39138031005859 5.2754340171814
3.38755440711975 5.28486251831055
3.38382434844971 5.2942042350769
3.37977242469788 5.30338764190674
3.37565064430237 5.31251287460327
3.37161588668823 5.32183074951172
3.36765551567078 5.3313775062561
3.36364078521729 5.34082746505737
3.35975861549377 5.35009574890137
3.35607838630676 5.35900354385376
3.35248732566833 5.36746263504028
3.34880805015564 5.37620258331299
3.34533095359802 5.38519191741943
3.34185314178467 5.3945164680481
3.33825278282166 5.40392017364502
3.33392977714539 5.41328287124634
3.32983946800232 5.42246627807617
3.32610869407654 5.43151521682739
3.32233643531799 5.44051265716553
3.31818747520447 5.44956874847412
3.3142421245575 5.4588828086853
3.31033635139465 5.46786689758301
3.30617809295654 5.47691965103149
3.30225396156311 5.48592472076416
3.2984836101532 5.49501848220825
3.29468989372253 5.50409889221191
3.29099822044373 5.51320505142212
3.28718090057373 5.52249193191528
3.28327488899231 5.5317964553833
3.27912044525146 5.54091644287109
3.27522540092468 5.55015134811401
3.271404504776 5.55949306488037
3.26736307144165 5.56896305084229
3.26348567008972 5.57795286178589
3.2597324848175 5.58668565750122
3.2560441493988 5.59548854827881
3.25229430198669 5.60445117950439
3.24869060516357 5.61265659332275
3.24520063400269 5.62044525146484
3.24212241172791 5.62738418579102
3.23993444442749 5.63236236572266
3.23851370811462 5.6354455947876
3.23703956604004 5.63730621337891
3.2363486289978 5.63884115219116
3.2358865737915 5.6396484375
3.23564910888672 5.63979625701904
3.23553872108459 5.63949775695801
3.23563599586487 5.63853979110718
3.23566770553589 5.63804864883423
3.2352888584137 5.63793754577637
3.23454833030701 5.63907527923584
3.23328232765198 5.64155244827271
3.23103404045105 5.64588689804077
3.22784900665283 5.65169811248779
3.22375559806824 5.65828561782837
3.21947050094604 5.66574048995972
3.21546912193298 5.67388677597046
3.21065878868103 5.68223476409912
3.20560169219971 5.69127321243286
3.20036292076111 5.70041370391846
3.19496011734009 5.70972347259521
3.18959379196167 5.71935367584229
3.18424463272095 5.72915554046631
3.17904686927795 5.73834753036499
3.17427086830139 5.74688673019409
3.16981053352356 5.75530529022217
3.16535329818726 5.7631402015686
3.16058802604675 5.7715311050415
3.15550947189331 5.78016901016235
3.15055274963379 5.78920936584473
3.14558339118958 5.79833507537842
3.14075922966003 5.80720233917236
3.13610219955444 5.81598663330078
3.1313807964325 5.82453775405884
3.12672877311707 5.83263349533081
3.12163472175598 5.84144258499146
3.11693286895752 5.85004425048828
3.11236715316772 5.85968732833862
3.10737562179565 5.86878204345703
3.10207676887512 5.87776565551758
3.09718656539917 5.88663101196289
3.09256982803345 5.89503860473633
3.08782649040222 5.90355968475342
3.08325266838074 5.91174411773682
3.07827281951904 5.92041254043579
3.07343244552612 5.92909336090088
3.06853127479553 5.93789005279541
3.06357312202454 5.94652700424194
3.05878353118896 5.95464372634888
3.0545437335968 5.96227598190308
3.05107736587524 5.96890640258789
3.04793834686279 5.9744119644165
3.04514527320862 5.9794135093689
3.04298233985901 5.98365688323975
3.04077506065369 5.98721599578857
3.03900623321533 5.99061918258667
3.03740954399109 5.99340677261353
3.03642082214355 5.99553823471069
3.03551530838013 5.9969162940979
3.03500199317932 5.99768924713135
3.03493356704712 5.99784421920776
3.03522968292236 5.99732971191406
3.03566527366638 5.99666976928711
3.03593134880066 5.99614572525024
3.03615736961365 5.99593448638916
3.03613233566284 5.9958667755127
3.03595519065857 5.99613618850708
3.03583931922913 5.99644184112549
3.0358419418335 5.9965934753418
3.03596377372742 5.99638748168945
3.03603625297546 5.99617767333984
3.03597950935364 5.99604368209839
3.03595852851868 5.99593210220337
3.03588604927063 5.99629497528076
3.03599405288696 5.996253490448
3.03599643707275 5.99622631072998
3.03587484359741 5.99632740020752
3.03591179847717 5.99625778198242
3.03593707084656 5.99623012542725
3.03590178489685 5.9960355758667
3.03599834442139 5.996253490448
3.03600430488586 5.99632692337036
3.03603863716125 5.99614572525024
3.03589105606079 5.99628496170044
3.03592371940613 5.99615001678467
3.0359160900116 5.99616146087646
3.03604865074158 5.99612045288086
3.03604912757874 5.99614191055298
3.03604483604431 5.99612474441528
3.03602170944214 5.99619960784912
3.03590083122253 5.99627590179443
3.03602957725525 5.99619674682617
3.03602743148804 5.99622058868408
3.03586912155151 5.9960618019104
3.03590178489685 5.99629974365234
3.03607296943665 5.99610805511475
3.0359046459198 5.99627780914307
3.03603339195251 5.99619293212891
3.0358898639679 5.99628782272339
3.03603982925415 5.99621343612671
3.03591156005859 5.99618101119995
3.03591418266296 5.99617099761963
3.03590726852417 5.9962739944458
3.03585863113403 5.99612998962402
3.03589916229248 5.99627637863159
3.03589463233948 5.99627208709717
3.03591275215149 5.99629306793213
3.0360734462738 5.99611949920654
3.03592276573181 5.99616718292236
3.03590178489685 5.99626922607422
3.03606343269348 5.99609088897705
3.03585124015808 5.99611186981201
3.03606057167053 5.9960732460022
3.036048412323 5.99594974517822
3.03606247901917 5.99623394012451
3.03590154647827 5.99626016616821
3.03589415550232 5.99600505828857
3.03604197502136 5.99619388580322
3.03605079650879 5.99617528915405
3.03603434562683 5.99618864059448
3.03603458404541 5.99618053436279
3.03591513633728 5.99627256393433
3.03604817390442 5.99621677398682
3.03587818145752 5.99611186981201
3.03591227531433 5.99630165100098
3.03588366508484 5.99612140655518
3.03604817390442 5.99620962142944
3.03604769706726 5.9961724281311
3.03592228889465 5.99611854553223
3.03594970703125 5.99618434906006
3.03608655929565 5.99610280990601
3.03592276573181 5.99628162384033
3.03593015670776 5.99625301361084
3.03589344024658 5.9961085319519
3.03604793548584 5.99617147445679
3.03592085838318 5.99627828598022
3.03606176376343 5.996169090271
3.03606557846069 5.99617052078247
3.03590536117554 5.99622440338135
3.03603219985962 5.99602890014648
3.03593730926514 5.99611806869507
3.03593349456787 5.99628210067749
3.03606510162354 5.99619483947754
3.03592276573181 5.99624300003052
3.03594183921814 5.99616861343384
3.03602814674377 5.996018409729
3.03605055809021 5.99617099761963
3.03606867790222 5.99619770050049
3.03593134880066 5.99627685546875
3.03593063354492 5.99627161026001
3.0360643863678 5.99601984024048
3.03590655326843 5.99608373641968
3.03592157363892 5.99623203277588
3.0359034538269 5.99609136581421
3.03593730926514 5.99622964859009
3.03589463233948 5.99607992172241
3.03593063354492 5.9962329864502
3.0359480381012 5.9961633682251
3.03592228889465 5.99623394012451
3.03593897819519 5.9962739944458
3.0360643863678 5.99615478515625
3.03595423698425 5.99611139297485
3.03595662117004 5.99616670608521
3.03594660758972 5.99626541137695
3.03589725494385 5.99609136581421
3.03592586517334 5.99598550796509
3.0359251499176 5.99622488021851
3.03593063354492 5.99612188339233
3.03595352172852 5.99614286422729
3.03588390350342 5.99606561660767
3.03593897819519 5.99610424041748
3.03593516349792 5.99622869491577
3.03593468666077 5.99625587463379
3.03592324256897 5.99625205993652
3.03593730926514 5.99597501754761
3.03595519065857 5.99611663818359
3.03608989715576 5.99606132507324
3.03592991828918 5.99597787857056
3.03597736358643 5.9961576461792
3.03593325614929 5.99622106552124
3.03606176376343 5.99589395523071
3.0359308719635 5.99597597122192
3.03607773780823 5.99614429473877
3.03607082366943 5.99614429473877
3.03593897819519 5.99621200561523
3.03595447540283 5.99611043930054
3.03607654571533 5.99618434906006
3.03592371940613 5.99596643447876
3.0359354019165 5.99625015258789
3.03595924377441 5.99614810943604
3.03594994544983 5.99624490737915
3.03596210479736 5.99621868133545
3.03592944145203 5.99624919891357
3.03597092628479 5.99614429473877
3.03596925735474 5.99625825881958
3.03597044944763 5.99624490737915
3.03593707084656 5.99621152877808
3.03596758842468 5.99615001678467
3.03596591949463 5.99624300003052
3.03594350814819 5.99624347686768
3.03594183921814 5.99624252319336
3.03593897819519 5.99624013900757
3.0359799861908 5.99612522125244
3.03596782684326 5.99625110626221
3.03594470024109 5.99625301361084
3.03595948219299 5.99625873565674
3.03599405288696 5.99615383148193
};
\addplot [semithick, darkgray, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1.93392491340637 0.941195607185364
};
\draw (axis cs:3,6) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{A1, B3};
\draw (axis cs:5,1) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{A2, B2};
\draw (axis cs:1.6,0.6) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{Start, A3};
\draw (axis cs:6,6) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{B1};
\end{axis}

\end{tikzpicture}

